A New Framework for $\mathcal{H}_2$-Optimal Model Reduction

In this contribution, a new framework for H2-optimal reduction of multiple-input, multiple- output linear dynamical systems by tangential interpolation is presented. The framework is motivated by the local nature of both tangential interpolation and H2-optimal approxi- mations. The main advantage is given by a decoupling of the cost of optimization from the cost of reduction, resulting in a significant speedup in H2-optimal reduction. In addition, a middle-sized surrogate model is produced at no additional cost and can be used e.g. for error estimation. Numerical examples illustrate the new framework, showing its effectiveness in producing H2-optimal reduced models at a far lower cost than conventional algorithms. The paper ends with a brief discussion on how the idea behind the framework can be extended to approximate further system classes, thus showing that this truly is a general framework for interpolatory H2 reduction rather than just an additional reduction algorithm.

==> _code/results/cirka_demo/cirka_demo_1.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.39608,0.74118}%
\definecolor{mycolor2}{rgb}{0.89020,0.44706,0.13333}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.956\mywidth,
height=\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency /rad/s},
ymin=-100,
ymax=80,
ylabel style={font=\color{white!15!black}},
ylabel={Magnitude /dB},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Bode Diagram},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.01	53.2634732577901\\
0.0215443469003188	53.5464099549775\\
0.0316227766016838	53.9814023699071\\
0.0383118684955729	54.3809851571994\\
0.0464158883361278	55.0049752319758\\
0.0562341325190349	56.0152532936753\\
0.061896581889126	56.760138574548\\
0.0681292069057961	57.7605158023219\\
0.0749894209332456	59.153821612983\\
0.0825404185268018	61.2080929753822\\
0.0865964323360065	62.6492097426968\\
0.0908517575651686	64.5424121905473\\
0.0953161883234787	67.1338728410469\\
0.0976300098962807	68.7904076938932\\
0.1	70.6749859629888\\
0.101206483062183	71.6269196720883\\
0.102427522138159	72.4664983831143\\
0.10366329284377	73.0322553093403\\
0.104913972913631	73.150017619796\\
0.106179742226697	72.7464631243667\\
0.107460782832132	71.9127519323723\\
0.108757278975491	70.8267200777484\\
0.110069417125221	69.6436430207792\\
0.112741376593278	67.3168666701701\\
0.115478198468946	65.2239055590631\\
0.118281457301527	63.3823389448209\\
0.121152765862859	61.7524852203532\\
0.127106179961474	58.9677545936978\\
0.133352143216332	56.6260378813479\\
0.139905031413729	54.5820066233773\\
0.146779926762207	52.7472740830784\\
0.161559809843987	49.4962028102924\\
0.177827941003892	46.5955412772861\\
0.195734178148766	43.8924439422157\\
0.215443469003188	41.2842824319635\\
0.237137370566165	38.6849131008831\\
0.261015721568254	36.0005074085454\\
0.287298483335366	33.0970520192612\\
0.316227766016838	29.7261777476138\\
0.331767112784286	27.7054977266309\\
0.348070058842841	25.2725182121965\\
0.356519536577555	23.8089643094727\\
0.365174127254838	22.0882656441873\\
0.374038810036779	19.9789731798906\\
0.383118684955729	17.2294835001058\\
0.387740946997778	15.4637444718196\\
0.392418975848453	13.2869683164323\\
0.397153444324857	10.517444052278\\
0.401945033361512	7.09227055137615\\
0.403151936286044	6.24042560586534\\
0.404362463125659	5.50314373337041\\
0.405576624761731	4.98514173740297\\
0.406794432108305	4.79023089804591\\
0.408015896112198	4.96819528172006\\
0.409241027753096	5.48181119938644\\
0.410469838043654	6.23195335488181\\
0.411702338029595	7.11135592381049\\
0.41417845143644	8.96264259835681\\
0.416669457004533	10.7093361817092\\
0.421696503428582	13.6672106451562\\
0.426784200316266	16.029462028155\\
0.431933279405154	17.9810773933351\\
0.437144481261109	19.649965587266\\
0.442418555384792	21.1186010840195\\
0.453158363760082	23.6580122548397\\
0.464158883361278	25.8744841667691\\
0.475426443011105	27.9271540952539\\
0.486967525165863	29.9292802649823\\
0.49878876964491	31.9821653152902\\
0.510896977450693	34.2011742704173\\
0.523299114681494	36.7518223254098\\
0.536002316539179	39.9291761650441\\
0.542469093701133	41.9306753099593\\
0.549013891434214	44.3958049521374\\
0.555637651043399	47.592161518822\\
0.558979438810944	49.5743408823884\\
0.562341325190349	51.7961648842869\\
0.564029843106048	52.9057816191111\\
0.565723431061283	53.8715807106132\\
0.567422104279643	54.505883778242\\
0.569125878030425	54.6281263777431\\
0.570834767628779	54.2011327319986\\
0.572548788435838	53.3658262456238\\
0.574267955858858	52.3212746412388\\
0.575992285351362	51.2171907117731\\
0.57945649259105	49.1121093954456\\
0.582941534713607	47.2748273080608\\
0.58644753702688	45.6978058293807\\
0.589974625592356	44.3337975153455\\
0.597092569521305	42.0781972183372\\
0.604296390238133	40.2621421046803\\
0.611587123831739	38.7427743637447\\
0.61896581889126	37.4341959457353\\
0.633991351172484	35.2485185119011\\
0.649381631576211	33.4443572528603\\
0.665145514443863	31.8872552262498\\
0.681292069057961	30.4990412171517\\
0.714770576794185	28.0466991611244\\
0.749894209332456	25.8446934006143\\
0.78674380765994	23.7544363636903\\
0.825404185268018	21.6741071086008\\
0.865964323360065	19.504194874985\\
0.908517575651686	17.1148343698059\\
0.953161883234787	14.2839079310788\\
0.976300098962807	12.5702055194736\\
1	10.5138286183691\\
1.02427522138159	7.88362006734892\\
1.0366329284377	6.21159933694452\\
1.04913972913631	4.15068808600999\\
1.06179742226697	1.47411738633023\\
1.06818342154308	-0.21647190077647\\
1.07460782832132	-2.23520417506727\\
1.08107087359704	-4.61562185141737\\
1.08431695823717	-5.87719969156012\\
1.08757278975491	-7.03553244120241\\
1.09083839741678	-7.8373330679957\\
1.09411381057719	-7.9890920759508\\
1.09739905867868	-7.40895605880476\\
1.10069417125221	-6.31947459923538\\
1.1039991779174	-5.01673436487012\\
1.1073141083828	-3.6919168339428\\
1.1139738599948	-1.25997969547587\\
1.1206736655456	0.808198772463804\\
1.12741376593279	2.56951181384827\\
1.14101582205948	5.44413332665874\\
1.15478198468946	7.75881092619622\\
1.16871423373988	9.72954581082167\\
1.18281457301527	11.4812243255521\\
1.21152765862859	14.6240876508141\\
1.24093776075172	17.6146193779477\\
1.27106179961474	20.7942580050032\\
1.28639694493697	22.5889145969328\\
1.30191710619008	24.6342024555821\\
1.31762451555992	27.0802017709565\\
1.33352143216332	30.1913535050333\\
1.34154166909542	32.12985131121\\
1.34961014237295	34.3980811416122\\
1.35772714210518	36.8895010878642\\
1.36180393052777	38.0084709627903\\
1.36589296014619	38.7587986089435\\
1.36999426771655	38.8907233415824\\
1.37410789010534	38.3556987109257\\
1.37823386428972	37.358640136069\\
1.3823722273579	36.1606186444477\\
1.38652301650943	34.9340443801422\\
1.39068626905558	33.7599328220389\\
1.39905031413729	31.6592836120391\\
1.40746466333984	29.8778060196266\\
1.41592961920878	28.3529772965662\\
1.43301257023696	25.8513684353244\\
1.45030162417582	23.837469002094\\
1.46779926762207	22.13640640788\\
1.50343041978733	19.3040922953121\\
1.53992652605949	16.9031342610301\\
1.57730858339097	14.7123032850791\\
1.61559809843987	12.5925311818452\\
1.65481709994318	10.4300316122093\\
1.69498815139035	8.10094207055022\\
1.73613436400452	5.42814729464725\\
1.75708053104297	3.872615123319\\
1.77827941003892	2.08832818161621\\
1.79973404991933	-0.0321223653410408\\
1.82144753639594	-2.66867403451848\\
1.8324023215602	-4.26734511825837\\
1.84342299240911	-6.10827897716825\\
1.85450994520087	-8.192017874881\\
1.86007840180728	-9.27642175521567\\
1.86566357857691	-10.3017947505828\\
1.87126552571467	-11.1328150496464\\
1.87688429357622	-11.5899028212222\\
1.88251993266841	-11.53826227731\\
1.88817249364976	-10.9949014223327\\
1.89384202733089	-10.1134519122135\\
1.89952858467499	-9.06919125001588\\
1.91095297497044	-6.92681537524191\\
1.92244607531041	-4.98367126457214\\
1.93400829893974	-3.29094156509089\\
1.95734178148766	-0.508353374344886\\
1.98095677855034	1.72533192157881\\
2.00485668655271	3.61636324956049\\
2.02904494289701	5.29123397682064\\
2.05352502645715	6.83372590830803\\
2.10337480108703	9.75981891776599\\
2.15443469003188	12.8242511603699\\
2.18042757965291	14.5670421546558\\
2.20673406908459	16.5826067319109\\
2.23335794185552	19.0353693286506\\
2.26030302714192	22.1411594333094\\
2.27389723371317	23.9305962366348\\
2.28072496634741	24.8132881549833\\
2.2875732003184	25.6000899373824\\
2.29444199718461	26.1799540364679\\
2.30133141868936	26.4287886374725\\
2.30824152676137	26.2701414973428\\
2.31517238351527	25.7276497591397\\
2.32212405125225	24.9076744564254\\
2.32909659246055	23.9340440034343\\
2.34310454618272	21.8702944509828\\
2.35719674835046	19.9112477711626\\
2.37137370566166	18.1361663043363\\
2.39998392776152	15.0504714198867\\
2.42893932734508	12.3892192569908\\
2.4582440689202	9.97123017201088\\
2.48790236723884	7.66227026929748\\
2.51791848790322	5.35340810430694\\
2.54829674797935	2.93842728391823\\
2.57904151661788	0.292705140901904\\
2.61015721568254	-2.74510492081747\\
2.64164832038609	-6.32531668806775\\
2.65753606310231	-8.23798151520165\\
2.66551573141611	-9.13199758979765\\
2.67351935993399	-9.89741209396235\\
2.6815470206002	-10.4448113874892\\
2.68959878557504	-10.693715600568\\
2.69767472723547	-10.6122036198006\\
2.70577491817578	-10.2362833827774\\
2.71389943120822	-9.64828769492055\\
2.72204833936368	-8.93724647745378\\
2.73841963426436	-7.4020504500523\\
2.75488939152254	-5.92927447522138\\
2.77145820332325	-4.60170679914461\\
2.80489537712183	-2.37268669988836\\
2.83873596475875	-0.57813550074134\\
2.87298483335366	0.922806995729212\\
2.90764690874716	2.22711976883775\\
2.94272717620928	3.40159163425726\\
3.01416252987739	5.54901807206299\\
3.08733199257026	7.68454025117224\\
3.16227766016838	10.1595726980463\\
3.2004300045175	11.6882259931948\\
3.23904265043903	13.5185369887578\\
3.25852331933803	14.537329083401\\
3.27812115139346	15.5414296271848\\
3.29783685126312	16.3224753905306\\
3.31767112784286	16.5013499618218\\
3.32763295509406	16.2460992712465\\
3.33762469429204	15.7436426330519\\
3.35769826805921	14.135656888007\\
3.37789257090791	12.0630823045523\\
3.39820832894256	9.82908965387002\\
3.43920713684894	5.31078827857083\\
3.48070058842841	0.839487648476578\\
3.50163466772821	-1.29575458246234\\
3.5226946514731	-3.1560805574478\\
3.54388129689387	-4.4217434685556\\
3.55452235561189	-4.73841138167864\\
3.56519536577555	-4.83416907200849\\
3.58663762448477	-4.48696709965105\\
3.60820884399736	-3.72255755397235\\
3.62990979992606	-2.82664813454245\\
3.65174127254838	-1.94294105899811\\
3.69579891247642	-0.382402059367144\\
3.74038810036779	0.890330581604982\\
3.83118684955729	2.83254777958646\\
3.92418975848453	4.30716338522438\\
4.01945033361512	5.57195919687791\\
4.11702338029595	6.82626640291732\\
4.21696503428582	8.22270193303385\\
4.26784200316266	8.97143625718492\\
4.29351021008348	9.29742524628547\\
4.31933279405154	9.4991239299703\\
4.34531068354123	9.43779074474955\\
4.37144481261109	8.94079703069891\\
4.39773612093738	7.92778823684722\\
4.42418555384792	6.56305726703279\\
4.45079406235599	5.22106167701336\\
4.47756260319464	4.25441836699045\\
4.50449213885096	3.78797168169354\\
4.53158363760082	3.72457669754724\\
4.55883807354356	3.898750401948\\
4.58625642663712	4.18328136928656\\
4.64158883361278	4.83126879802597\\
4.75426443011105	5.98048088617066\\
4.86967525165863	6.89650472718033\\
4.9878876964491	7.68976565608567\\
5.10896977450693	8.43893542058528\\
5.23299114681495	9.10888254423563\\
5.36002316539179	9.48325417162583\\
5.42469093701132	9.63963805815331\\
5.49013891434214	9.57937575079689\\
5.55637651043399	9.24155190124217\\
5.62341325190349	9.0539505653789\\
5.69125878030426	9.22359909028443\\
5.75992285351362	9.58334812180316\\
5.89974625592356	10.4481321394767\\
6.04296390238133	11.2987803067743\\
6.11587123831739	11.5699304621007\\
6.1896581889126	11.4991226128221\\
6.26433536656885	11.0046892305669\\
6.30201114188841	10.7245308370434\\
6.33991351172484	10.5266043013002\\
6.41640349440085	10.4801267753061\\
6.49381631576211	10.7647618889654\\
6.57216310970105	11.1689545462108\\
6.65145514443863	11.5890409514456\\
6.81292069057961	12.420065213808\\
6.97830584859866	13.1812319745462\\
7.14770576794185	14.2257220327137\\
7.23394162736675	14.8150468689849\\
7.32121790782913	15.3471723175263\\
7.49894209332456	16.0309172581755\\
7.58941555952342	16.4053551624214\\
7.68098057276775	16.9298147434988\\
7.77365030238775	17.4240979300892\\
7.8674380765994	17.5950690035138\\
7.9623573844213	17.2501298025572\\
8.05842187761481	16.5478258306235\\
8.15564537264748	15.9436537660367\\
8.25404185268018	15.740655537591\\
8.35362546957826	15.7812942434795\\
8.45441054594692	15.6632269989619\\
8.55641157719118	15.159882950767\\
8.65964323360065	14.3585128634362\\
8.76412036245951	13.4334188022741\\
8.86985799018191	12.4618887774489\\
9.08517575651686	10.4761899599115\\
9.30572040929699	8.7749136729722\\
9.53161883234787	7.13257273054736\\
9.64661619911199	6.36138301622866\\
9.76300098962807	5.7707200494569\\
9.88078994292869	5.47766454035473\\
9.99999999999999	5.46450085153621\\
10.1206483062183	5.53541908062458\\
10.2427522138159	5.44731584051091\\
10.366329284377	5.06565491513835\\
10.4913972913631	4.3978526550853\\
10.6179742226697	3.54179190972732\\
10.7460782832132	2.64296859478679\\
10.8757278975491	1.86326335862848\\
11.0069417125221	1.33908519315592\\
11.139738599948	1.12796278704702\\
11.2741376593278	1.18228513791352\\
11.4101582205948	1.39074479910067\\
11.5478198468946	1.65791793913836\\
11.8281457301527	2.21153013201991\\
12.1152765862859	2.50423536657081\\
12.4093776075172	2.32621627833804\\
12.5590946464742	2.20839143551104\\
12.7106179961474	2.1796455538905\\
13.0191710619008	2.48488324736332\\
13.3352143216332	3.08526890472171\\
13.6589296014619	3.59737537441149\\
13.9905031413729	3.76193196574531\\
14.3301257023696	3.55977910721682\\
14.6779926762207	3.27943816213573\\
15.0343041978733	3.19342477601076\\
15.3992652605949	3.35202950806228\\
15.7730858339097	3.58995919433403\\
16.1559809843987	3.6739122864647\\
16.5481709994318	3.61259320205212\\
16.9498815139035	3.65020875226273\\
17.3613436400452	3.92105730670046\\
17.7827941003892	4.32141832690012\\
18.2144753639594	4.69451735099674\\
18.6566357857691	4.95608900297424\\
19.5734178148766	5.13690894252735\\
20.5352502645714	4.79964772899943\\
21.5443469003188	3.89991045821691\\
22.6030302714192	2.80817118413638\\
23.7137370566166	1.89928584393653\\
24.8790236723884	1.26184297004064\\
26.1015721568254	0.746452169027338\\
27.3841963426436	0.311983714289734\\
28.7298483335367	-0.182985706187499\\
30.1416252987739	-0.692461151080555\\
31.6227766016838	-1.00670786251147\\
33.1767112784286	-1.12126632509046\\
34.8070058842841	-1.18500871328611\\
36.5174127254838	-1.36068612068971\\
38.3118684955729	-1.77475321837653\\
40.1945033361513	-2.46869319953678\\
42.1696503428582	-3.39267302689674\\
44.2418555384792	-4.45374893092278\\
46.4158883361278	-5.56146158110474\\
48.6967525165863	-6.63819691008736\\
51.0896977450693	-7.61634610963099\\
56.2341325190349	-9.10834073328737\\
61.8965818891261	-9.98921455838192\\
68.1292069057961	-10.5588697293123\\
74.9894209332456	-11.1868937347492\\
82.5404185268018	-12.0771033461289\\
90.8517575651687	-13.2331878631551\\
100	-14.5688826309463\\
121.152765862859	-17.4844485224408\\
146.779926762207	-20.4809269870695\\
215.443469003188	-26.2334572050841\\
316.227766016838	-31.6275786120927\\
464.158883361278	-37.0118916674503\\
681.292069057962	-42.681588423118\\
1000	-48.7146503450443\\
1467.79926762207	-55.0312469069494\\
2154.43469003188	-61.520188172662\\
4641.58883361278	-74.7264690178729\\
10000	-88.031720994831\\
};
\addlegendentry{$\Sigma$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.01	53.2634732587233\\
0.0116792708555607	53.2913210965352\\
0.0136405367717549	53.3294611696726\\
0.0159311523572561	53.3817757257422\\
0.0186064243421598	53.4536810462301\\
0.0217309469545582	53.5527965715508\\
0.0253801615430108	53.6899640471735\\
0.0296421781018708	53.8808549399804\\
0.0346199026800519	54.1486217242176\\
0.0404335220393477	54.5285286613555\\
0.0472234055541824	55.0766593211296\\
0.0515717371023178	55.4960981894355\\
0.0588184999340552	56.3382440552854\\
0.0657057189082121	57.3458858939221\\
0.0721276924598105	58.5285892285937\\
0.0780204768880375	59.8989466166841\\
0.0833550303177927	61.4745470211405\\
0.0881295151857015	63.2789630307415\\
0.0923619064731936	65.3381585978704\\
0.0960835357377273	67.6582958993968\\
0.0993338257218679	70.1356807501545\\
0.102156230530421	72.2979573202677\\
0.104595263533257	73.1694539502466\\
0.107092529714412	72.1852457047926\\
0.110135385142858	69.5839324991448\\
0.113861017598833	66.4226201599345\\
0.118448931722372	63.2807562545041\\
0.124137403122427	60.2720380931218\\
0.131247857650364	57.3638562276831\\
0.140221767284133	54.4913539118264\\
0.151677792266643	51.5822743912549\\
0.166502540956509	48.5560834612802\\
0.185998778715151	45.3121843681258\\
0.212134974858153	41.7021757635195\\
0.215278132063207	41.3050045646109\\
0.242250201475529	38.0992027633677\\
0.265844761480071	35.4679879655562\\
0.267227426363441	35.3157326480543\\
0.289940720708566	32.8011443651589\\
0.31028537443129	30.4496589843368\\
0.328280707968718	28.1786485793783\\
0.344032443564418	25.9156824647391\\
0.35770093943902	23.5891336668836\\
0.369476268330957	21.1183816480377\\
0.379559842604006	18.4003786210109\\
0.388151661824956	15.2903792478724\\
0.395442053447041	11.5956484553\\
0.401606810457648	7.34077056678759\\
0.406804776668329	4.79016198202907\\
0.412070019757849	7.38522855750675\\
0.418493999000874	11.8685574749783\\
0.426354290336132	15.8489479840788\\
0.436005361328029	19.3062317951095\\
0.447904616628672	22.47673830233\\
0.462649403660238	25.5859386406383\\
0.481030581318364	28.9053868924855\\
0.484455186717746	29.4967101769111\\
0.488390880315816	30.1742867127741\\
0.506009892607477	33.2830802792598\\
0.521116437857421	36.2731595473789\\
0.533997673256333	39.3719348046612\\
0.544931311716968	42.7954518375624\\
0.554176673021037	46.8090879345635\\
0.561969857858929	51.5453448309639\\
0.568521804840002	54.650031104233\\
0.575150140276154	51.7574797702516\\
0.583238267349921	47.1320080623751\\
0.593133548446945	43.2628829368634\\
0.605277997949966	40.0418582649712\\
0.620239583896923	37.2270959365142\\
0.63875637077566	34.6525945652866\\
0.661799913973672	32.1989506236006\\
0.690668103076805	29.7642984850777\\
0.727124041143674	27.2407198100943\\
0.773608607389371	24.4835983555641\\
0.805776661424386	22.7248473119816\\
0.820128795961744	21.9579047954505\\
0.869407457237174	19.3230637292706\\
0.912512347672998	16.8908396253863\\
0.949875500443942	14.5331320429037\\
0.982018275191231	12.149305254446\\
1.00949752880163	9.64032848716196\\
1.0328682353732	6.88656005652063\\
1.05265927930823	3.71707309381199\\
1.06935920548667	-0.131634183665345\\
1.08340913107725	-4.87224057485567\\
1.0952005650484	-8.11438261962561\\
1.10712033273127	-4.7411986640774\\
1.12166638817727	0.292237833958575\\
1.13946107848932	4.49903545685332\\
1.16129457427738	8.12109674921136\\
1.18817950857812	11.4907198514161\\
1.22142765362363	14.9177479379475\\
1.23138513160621	15.8729298392399\\
1.23968532641035	16.6598282882832\\
1.27597313826783	20.1553426015369\\
1.30689051508453	23.5186860457268\\
1.33311427795312	27.0888964849208\\
1.35527426250178	31.1947737981277\\
1.37394240777832	36.0263027866347\\
1.38962863766722	39.2333956783095\\
1.40549395643694	36.247869901834\\
1.42485384992125	31.5460172298722\\
1.44853879563111	27.6165200541415\\
1.4776048401422	24.3070645081044\\
1.5134078396402	21.3468503997952\\
1.55770800015555	18.5341165540437\\
1.61281977093162	15.6919054557927\\
1.67887689341716	12.7380476339806\\
1.68183099530262	12.6119844992654\\
1.69184745633829	12.186798775079\\
1.77545856547917	8.68072538568136\\
1.84814035663643	5.47599306016739\\
1.91085412246333	2.33500356445149\\
1.96463374299946	-0.916388022097477\\
2.01051561569544	-4.45683088623393\\
2.04949260425277	-8.48765491607897\\
2.08248632690511	-12.9570820827231\\
2.1103327829863	-15.6549699578599\\
2.1385515945093	-13.4596070937035\\
2.17297903183722	-9.41493568510981\\
2.2151056277204	-5.89249710706227\\
2.26683699738733	-2.98921735879812\\
2.33063550094845	-0.534587927019957\\
2.40972198835157	1.60067999055206\\
2.50836856547243	3.50322758611223\\
2.63233215161463	5.23531352936842\\
2.78951078088853	6.84916765464203\\
2.99096107624087	8.39982004384876\\
3.05036852510616	8.78818876612185\\
3.25251735611319	9.96224275545789\\
3.59744313468794	11.6650392385631\\
3.72570742020191	12.2537018301453\\
4.10829635294313	13.998890490106\\
4.46148494883883	15.7305477435011\\
4.78298311184359	17.5465029648062\\
5.07218410847923	19.5098477085773\\
5.3297416167975	21.6639108126787\\
5.55718862782622	24.0156632142528\\
5.75661864521411	26.4494830173326\\
5.93043413082047	28.5066198129663\\
6.08115799239109	29.3467368801111\\
6.23571254863695	28.5281822326969\\
6.42399380740057	26.1853553468422\\
6.65453073578457	23.2245183147191\\
6.93851319393654	20.2300493741832\\
7.29083994932309	17.3490564735977\\
7.73167742048917	14.5691434676642\\
8.28882826065496	11.8382840280418\\
9.00141551422642	9.09695156645462\\
9.925761300499	6.28390275922926\\
11.1450344405289	3.33499338771786\\
12.7855823289066	0.18026497189212\\
13.8973183463134	-1.61360301980286\\
14.7414202011062	-2.84100593654224\\
17.2169039324353	-5.94811763344837\\
20.108088432108	-8.92324378464787\\
23.4847811186156	-11.806119167203\\
27.428511966787	-14.6211598644118\\
32.0345020425093	-17.3832175360178\\
37.4139626077478	-20.1006526183474\\
43.6967803075706	-22.7770369475681\\
51.0346532728048	-25.4121158967554\\
59.6047538592714	-28.0023792333288\\
69.6140064601457	-30.5414764593809\\
81.3040836788793	-33.0206717896422\\
94.9572414948803	-35.429513015486\\
110.903134311559	-37.7568429389793\\
129.526774435533	-39.9921748625565\\
151.27782816797	-42.1272790784305\\
176.681472961469	-44.157642606669\\
206.351077787642	-46.0833843006014\\
241.003012881874	-47.9093261714816\\
281.47394644536	-49.6442102681232\\
328.741045931894	-51.2993476414099\\
383.94557167789	-52.8871240125356\\
448.420432541918	-54.4197237351479\\
523.722368882474	-55.908257272095\\
611.669539929427	-57.3623057673559\\
714.385423093199	-58.7897946169741\\
834.350085156978	-60.1970785867538\\
974.460063290847	-61.5891359127424\\
1138.09830171006	-62.9697994889325\\
1329.21583259255	-64.3419826539033\\
1552.42717343479	-65.7078788089242\\
1813.12174420775	-67.0691277472231\\
2117.59399447089	-68.426949038517\\
2473.19538235342	-69.7822462594131\\
2888.51187492275	-71.1356869894614\\
3373.57125567263	-72.4877634317255\\
3940.08524455347	-73.8388379351625\\
4601.7322765138	-75.1891769562454\\
5374.48776621806	-76.5389762760791\\
6277.0098331558	-77.8883796602746\\
7331.08980044444	-79.23749263213\\
8562.17834458291	-80.5863926202967\\
10000	-81.9351364253018\\
};
\addlegendentry{$\SigmaM{}$}

\addplot [color=mycolor2, draw=none, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.01	53.2634732577901\\
};
\addlegendentry{$\Im\left(\sigma_{\model,i}\right)$}

\end{axis}
\end{tikzpicture}%

==> _code/results/cirka_demo/cirka_demo_2.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.39608,0.74118}%
\definecolor{mycolor2}{rgb}{0.89020,0.44706,0.13333}%
\definecolor{mycolor3}{rgb}{0.63529,0.67843,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.956\mywidth,
height=\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency /rad/s},
ymin=-100,
ymax=80,
ylabel style={font=\color{white!15!black}},
ylabel={Magnitude /dB},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Bode Diagram},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.01	53.2634732577901\\
0.0215443469003188	53.5464099549775\\
0.0316227766016838	53.9814023699071\\
0.0383118684955729	54.3809851571994\\
0.0464158883361278	55.0049752319758\\
0.0562341325190349	56.0152532936753\\
0.061896581889126	56.760138574548\\
0.0681292069057961	57.7605158023219\\
0.0749894209332456	59.153821612983\\
0.0825404185268018	61.2080929753822\\
0.0865964323360065	62.6492097426968\\
0.0908517575651686	64.5424121905473\\
0.0953161883234787	67.1338728410469\\
0.0976300098962807	68.7904076938932\\
0.1	70.6749859629888\\
0.101206483062183	71.6269196720883\\
0.102427522138159	72.4664983831143\\
0.10366329284377	73.0322553093403\\
0.104913972913631	73.150017619796\\
0.106179742226697	72.7464631243667\\
0.107460782832132	71.9127519323723\\
0.108757278975491	70.8267200777484\\
0.110069417125221	69.6436430207792\\
0.112741376593278	67.3168666701701\\
0.115478198468946	65.2239055590631\\
0.118281457301527	63.3823389448209\\
0.121152765862859	61.7524852203532\\
0.127106179961474	58.9677545936978\\
0.133352143216332	56.6260378813479\\
0.139905031413729	54.5820066233773\\
0.146779926762207	52.7472740830784\\
0.161559809843987	49.4962028102924\\
0.177827941003892	46.5955412772861\\
0.195734178148766	43.8924439422157\\
0.215443469003188	41.2842824319635\\
0.237137370566165	38.6849131008831\\
0.261015721568254	36.0005074085454\\
0.287298483335366	33.0970520192612\\
0.316227766016838	29.7261777476138\\
0.331767112784286	27.7054977266309\\
0.348070058842841	25.2725182121965\\
0.356519536577555	23.8089643094727\\
0.365174127254838	22.0882656441873\\
0.374038810036779	19.9789731798906\\
0.383118684955729	17.2294835001058\\
0.387740946997778	15.4637444718196\\
0.392418975848453	13.2869683164323\\
0.397153444324857	10.517444052278\\
0.401945033361512	7.09227055137615\\
0.403151936286044	6.24042560586534\\
0.404362463125659	5.50314373337041\\
0.405576624761731	4.98514173740297\\
0.406794432108305	4.79023089804591\\
0.408015896112198	4.96819528172006\\
0.409241027753096	5.48181119938644\\
0.410469838043654	6.23195335488181\\
0.411702338029595	7.11135592381049\\
0.41417845143644	8.96264259835681\\
0.416669457004533	10.7093361817092\\
0.421696503428582	13.6672106451562\\
0.426784200316266	16.029462028155\\
0.431933279405154	17.9810773933351\\
0.437144481261109	19.649965587266\\
0.442418555384792	21.1186010840195\\
0.453158363760082	23.6580122548397\\
0.464158883361278	25.8744841667691\\
0.475426443011105	27.9271540952539\\
0.486967525165863	29.9292802649823\\
0.49878876964491	31.9821653152902\\
0.510896977450693	34.2011742704173\\
0.523299114681494	36.7518223254098\\
0.536002316539179	39.9291761650441\\
0.542469093701133	41.9306753099593\\
0.549013891434214	44.3958049521374\\
0.555637651043399	47.592161518822\\
0.558979438810944	49.5743408823884\\
0.562341325190349	51.7961648842869\\
0.564029843106048	52.9057816191111\\
0.565723431061283	53.8715807106132\\
0.567422104279643	54.505883778242\\
0.569125878030425	54.6281263777431\\
0.570834767628779	54.2011327319986\\
0.572548788435838	53.3658262456238\\
0.574267955858858	52.3212746412388\\
0.575992285351362	51.2171907117731\\
0.57945649259105	49.1121093954456\\
0.582941534713607	47.2748273080608\\
0.58644753702688	45.6978058293807\\
0.589974625592356	44.3337975153455\\
0.597092569521305	42.0781972183372\\
0.604296390238133	40.2621421046803\\
0.611587123831739	38.7427743637447\\
0.61896581889126	37.4341959457353\\
0.633991351172484	35.2485185119011\\
0.649381631576211	33.4443572528603\\
0.665145514443863	31.8872552262498\\
0.681292069057961	30.4990412171517\\
0.714770576794185	28.0466991611244\\
0.749894209332456	25.8446934006143\\
0.78674380765994	23.7544363636903\\
0.825404185268018	21.6741071086008\\
0.865964323360065	19.504194874985\\
0.908517575651686	17.1148343698059\\
0.953161883234787	14.2839079310788\\
0.976300098962807	12.5702055194736\\
1	10.5138286183691\\
1.02427522138159	7.88362006734892\\
1.0366329284377	6.21159933694452\\
1.04913972913631	4.15068808600999\\
1.06179742226697	1.47411738633023\\
1.06818342154308	-0.21647190077647\\
1.07460782832132	-2.23520417506727\\
1.08107087359704	-4.61562185141737\\
1.08431695823717	-5.87719969156012\\
1.08757278975491	-7.03553244120241\\
1.09083839741678	-7.8373330679957\\
1.09411381057719	-7.9890920759508\\
1.09739905867868	-7.40895605880476\\
1.10069417125221	-6.31947459923538\\
1.1039991779174	-5.01673436487012\\
1.1073141083828	-3.6919168339428\\
1.1139738599948	-1.25997969547587\\
1.1206736655456	0.808198772463804\\
1.12741376593279	2.56951181384827\\
1.14101582205948	5.44413332665874\\
1.15478198468946	7.75881092619622\\
1.16871423373988	9.72954581082167\\
1.18281457301527	11.4812243255521\\
1.21152765862859	14.6240876508141\\
1.24093776075172	17.6146193779477\\
1.27106179961474	20.7942580050032\\
1.28639694493697	22.5889145969328\\
1.30191710619008	24.6342024555821\\
1.31762451555992	27.0802017709565\\
1.33352143216332	30.1913535050333\\
1.34154166909542	32.12985131121\\
1.34961014237295	34.3980811416122\\
1.35772714210518	36.8895010878642\\
1.36180393052777	38.0084709627903\\
1.36589296014619	38.7587986089435\\
1.36999426771655	38.8907233415824\\
1.37410789010534	38.3556987109257\\
1.37823386428972	37.358640136069\\
1.3823722273579	36.1606186444477\\
1.38652301650943	34.9340443801422\\
1.39068626905558	33.7599328220389\\
1.39905031413729	31.6592836120391\\
1.40746466333984	29.8778060196266\\
1.41592961920878	28.3529772965662\\
1.43301257023696	25.8513684353244\\
1.45030162417582	23.837469002094\\
1.46779926762207	22.13640640788\\
1.50343041978733	19.3040922953121\\
1.53992652605949	16.9031342610301\\
1.57730858339097	14.7123032850791\\
1.61559809843987	12.5925311818452\\
1.65481709994318	10.4300316122093\\
1.69498815139035	8.10094207055022\\
1.73613436400452	5.42814729464725\\
1.75708053104297	3.872615123319\\
1.77827941003892	2.08832818161621\\
1.79973404991933	-0.0321223653410408\\
1.82144753639594	-2.66867403451848\\
1.8324023215602	-4.26734511825837\\
1.84342299240911	-6.10827897716825\\
1.85450994520087	-8.192017874881\\
1.86007840180728	-9.27642175521567\\
1.86566357857691	-10.3017947505828\\
1.87126552571467	-11.1328150496464\\
1.87688429357622	-11.5899028212222\\
1.88251993266841	-11.53826227731\\
1.88817249364976	-10.9949014223327\\
1.89384202733089	-10.1134519122135\\
1.89952858467499	-9.06919125001588\\
1.91095297497044	-6.92681537524191\\
1.92244607531041	-4.98367126457214\\
1.93400829893974	-3.29094156509089\\
1.95734178148766	-0.508353374344886\\
1.98095677855034	1.72533192157881\\
2.00485668655271	3.61636324956049\\
2.02904494289701	5.29123397682064\\
2.05352502645715	6.83372590830803\\
2.10337480108703	9.75981891776599\\
2.15443469003188	12.8242511603699\\
2.18042757965291	14.5670421546558\\
2.20673406908459	16.5826067319109\\
2.23335794185552	19.0353693286506\\
2.26030302714192	22.1411594333094\\
2.27389723371317	23.9305962366348\\
2.28072496634741	24.8132881549833\\
2.2875732003184	25.6000899373824\\
2.29444199718461	26.1799540364679\\
2.30133141868936	26.4287886374725\\
2.30824152676137	26.2701414973428\\
2.31517238351527	25.7276497591397\\
2.32212405125225	24.9076744564254\\
2.32909659246055	23.9340440034343\\
2.34310454618272	21.8702944509828\\
2.35719674835046	19.9112477711626\\
2.37137370566166	18.1361663043363\\
2.39998392776152	15.0504714198867\\
2.42893932734508	12.3892192569908\\
2.4582440689202	9.97123017201088\\
2.48790236723884	7.66227026929748\\
2.51791848790322	5.35340810430694\\
2.54829674797935	2.93842728391823\\
2.57904151661788	0.292705140901904\\
2.61015721568254	-2.74510492081747\\
2.64164832038609	-6.32531668806775\\
2.65753606310231	-8.23798151520165\\
2.66551573141611	-9.13199758979765\\
2.67351935993399	-9.89741209396235\\
2.6815470206002	-10.4448113874892\\
2.68959878557504	-10.693715600568\\
2.69767472723547	-10.6122036198006\\
2.70577491817578	-10.2362833827774\\
2.71389943120822	-9.64828769492055\\
2.72204833936368	-8.93724647745378\\
2.73841963426436	-7.4020504500523\\
2.75488939152254	-5.92927447522138\\
2.77145820332325	-4.60170679914461\\
2.80489537712183	-2.37268669988836\\
2.83873596475875	-0.57813550074134\\
2.87298483335366	0.922806995729212\\
2.90764690874716	2.22711976883775\\
2.94272717620928	3.40159163425726\\
3.01416252987739	5.54901807206299\\
3.08733199257026	7.68454025117224\\
3.16227766016838	10.1595726980463\\
3.2004300045175	11.6882259931948\\
3.23904265043903	13.5185369887578\\
3.25852331933803	14.537329083401\\
3.27812115139346	15.5414296271848\\
3.29783685126312	16.3224753905306\\
3.31767112784286	16.5013499618218\\
3.32763295509406	16.2460992712465\\
3.33762469429204	15.7436426330519\\
3.35769826805921	14.135656888007\\
3.37789257090791	12.0630823045523\\
3.39820832894256	9.82908965387002\\
3.43920713684894	5.31078827857083\\
3.48070058842841	0.839487648476578\\
3.50163466772821	-1.29575458246234\\
3.5226946514731	-3.1560805574478\\
3.54388129689387	-4.4217434685556\\
3.55452235561189	-4.73841138167864\\
3.56519536577555	-4.83416907200849\\
3.58663762448477	-4.48696709965105\\
3.60820884399736	-3.72255755397235\\
3.62990979992606	-2.82664813454245\\
3.65174127254838	-1.94294105899811\\
3.69579891247642	-0.382402059367144\\
3.74038810036779	0.890330581604982\\
3.83118684955729	2.83254777958646\\
3.92418975848453	4.30716338522438\\
4.01945033361512	5.57195919687791\\
4.11702338029595	6.82626640291732\\
4.21696503428582	8.22270193303385\\
4.26784200316266	8.97143625718492\\
4.29351021008348	9.29742524628547\\
4.31933279405154	9.4991239299703\\
4.34531068354123	9.43779074474955\\
4.37144481261109	8.94079703069891\\
4.39773612093738	7.92778823684722\\
4.42418555384792	6.56305726703279\\
4.45079406235599	5.22106167701336\\
4.47756260319464	4.25441836699045\\
4.50449213885096	3.78797168169354\\
4.53158363760082	3.72457669754724\\
4.55883807354356	3.898750401948\\
4.58625642663712	4.18328136928656\\
4.64158883361278	4.83126879802597\\
4.75426443011105	5.98048088617066\\
4.86967525165863	6.89650472718033\\
4.9878876964491	7.68976565608567\\
5.10896977450693	8.43893542058528\\
5.23299114681495	9.10888254423563\\
5.36002316539179	9.48325417162583\\
5.42469093701132	9.63963805815331\\
5.49013891434214	9.57937575079689\\
5.55637651043399	9.24155190124217\\
5.62341325190349	9.0539505653789\\
5.69125878030426	9.22359909028443\\
5.75992285351362	9.58334812180316\\
5.89974625592356	10.4481321394767\\
6.04296390238133	11.2987803067743\\
6.11587123831739	11.5699304621007\\
6.1896581889126	11.4991226128221\\
6.26433536656885	11.0046892305669\\
6.30201114188841	10.7245308370434\\
6.33991351172484	10.5266043013002\\
6.41640349440085	10.4801267753061\\
6.49381631576211	10.7647618889654\\
6.57216310970105	11.1689545462108\\
6.65145514443863	11.5890409514456\\
6.81292069057961	12.420065213808\\
6.97830584859866	13.1812319745462\\
7.14770576794185	14.2257220327137\\
7.23394162736675	14.8150468689849\\
7.32121790782913	15.3471723175263\\
7.49894209332456	16.0309172581755\\
7.58941555952342	16.4053551624214\\
7.68098057276775	16.9298147434988\\
7.77365030238775	17.4240979300892\\
7.8674380765994	17.5950690035138\\
7.9623573844213	17.2501298025572\\
8.05842187761481	16.5478258306235\\
8.15564537264748	15.9436537660367\\
8.25404185268018	15.740655537591\\
8.35362546957826	15.7812942434795\\
8.45441054594692	15.6632269989619\\
8.55641157719118	15.159882950767\\
8.65964323360065	14.3585128634362\\
8.76412036245951	13.4334188022741\\
8.86985799018191	12.4618887774489\\
9.08517575651686	10.4761899599115\\
9.30572040929699	8.7749136729722\\
9.53161883234787	7.13257273054736\\
9.64661619911199	6.36138301622866\\
9.76300098962807	5.7707200494569\\
9.88078994292869	5.47766454035473\\
9.99999999999999	5.46450085153621\\
10.1206483062183	5.53541908062458\\
10.2427522138159	5.44731584051091\\
10.366329284377	5.06565491513835\\
10.4913972913631	4.3978526550853\\
10.6179742226697	3.54179190972732\\
10.7460782832132	2.64296859478679\\
10.8757278975491	1.86326335862848\\
11.0069417125221	1.33908519315592\\
11.139738599948	1.12796278704702\\
11.2741376593278	1.18228513791352\\
11.4101582205948	1.39074479910067\\
11.5478198468946	1.65791793913836\\
11.8281457301527	2.21153013201991\\
12.1152765862859	2.50423536657081\\
12.4093776075172	2.32621627833804\\
12.5590946464742	2.20839143551104\\
12.7106179961474	2.1796455538905\\
13.0191710619008	2.48488324736332\\
13.3352143216332	3.08526890472171\\
13.6589296014619	3.59737537441149\\
13.9905031413729	3.76193196574531\\
14.3301257023696	3.55977910721682\\
14.6779926762207	3.27943816213573\\
15.0343041978733	3.19342477601076\\
15.3992652605949	3.35202950806228\\
15.7730858339097	3.58995919433403\\
16.1559809843987	3.6739122864647\\
16.5481709994318	3.61259320205212\\
16.9498815139035	3.65020875226273\\
17.3613436400452	3.92105730670046\\
17.7827941003892	4.32141832690012\\
18.2144753639594	4.69451735099674\\
18.6566357857691	4.95608900297424\\
19.5734178148766	5.13690894252735\\
20.5352502645714	4.79964772899943\\
21.5443469003188	3.89991045821691\\
22.6030302714192	2.80817118413638\\
23.7137370566166	1.89928584393653\\
24.8790236723884	1.26184297004064\\
26.1015721568254	0.746452169027338\\
27.3841963426436	0.311983714289734\\
28.7298483335367	-0.182985706187499\\
30.1416252987739	-0.692461151080555\\
31.6227766016838	-1.00670786251147\\
33.1767112784286	-1.12126632509046\\
34.8070058842841	-1.18500871328611\\
36.5174127254838	-1.36068612068971\\
38.3118684955729	-1.77475321837653\\
40.1945033361513	-2.46869319953678\\
42.1696503428582	-3.39267302689674\\
44.2418555384792	-4.45374893092278\\
46.4158883361278	-5.56146158110474\\
48.6967525165863	-6.63819691008736\\
51.0896977450693	-7.61634610963099\\
56.2341325190349	-9.10834073328737\\
61.8965818891261	-9.98921455838192\\
68.1292069057961	-10.5588697293123\\
74.9894209332456	-11.1868937347492\\
82.5404185268018	-12.0771033461289\\
90.8517575651687	-13.2331878631551\\
100	-14.5688826309463\\
121.152765862859	-17.4844485224408\\
146.779926762207	-20.4809269870695\\
215.443469003188	-26.2334572050841\\
316.227766016838	-31.6275786120927\\
464.158883361278	-37.0118916674503\\
681.292069057962	-42.681588423118\\
1000	-48.7146503450443\\
1467.79926762207	-55.0312469069494\\
2154.43469003188	-61.520188172662\\
4641.58883361278	-74.7264690178729\\
10000	-88.031720994831\\
};
\addlegendentry{$\Sigma$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.01	53.2634732587233\\
0.0116792708555607	53.2913210965352\\
0.0136405367717549	53.3294611696726\\
0.0159311523572561	53.3817757257422\\
0.0186064243421598	53.4536810462301\\
0.0217309469545582	53.5527965715508\\
0.0253801615430108	53.6899640471735\\
0.0296421781018708	53.8808549399804\\
0.0346199026800519	54.1486217242176\\
0.0404335220393477	54.5285286613555\\
0.0472234055541824	55.0766593211296\\
0.0515717371023178	55.4960981894355\\
0.0588184999340552	56.3382440552854\\
0.0657057189082121	57.3458858939221\\
0.0721276924598105	58.5285892285937\\
0.0780204768880375	59.8989466166841\\
0.0833550303177927	61.4745470211405\\
0.0881295151857015	63.2789630307415\\
0.0923619064731936	65.3381585978704\\
0.0960835357377273	67.6582958993968\\
0.0993338257218679	70.1356807501545\\
0.102156230530421	72.2979573202677\\
0.104595263533257	73.1694539502466\\
0.107092529714412	72.1852457047926\\
0.110135385142858	69.5839324991448\\
0.113861017598833	66.4226201599345\\
0.118448931722372	63.2807562545041\\
0.124137403122427	60.2720380931218\\
0.131247857650364	57.3638562276831\\
0.140221767284133	54.4913539118264\\
0.151677792266643	51.5822743912549\\
0.166502540956509	48.5560834612802\\
0.185998778715151	45.3121843681258\\
0.212134974858153	41.7021757635195\\
0.215278132063207	41.3050045646109\\
0.242250201475529	38.0992027633677\\
0.265844761480071	35.4679879655562\\
0.267227426363441	35.3157326480543\\
0.289940720708566	32.8011443651589\\
0.31028537443129	30.4496589843368\\
0.328280707968718	28.1786485793783\\
0.344032443564418	25.9156824647391\\
0.35770093943902	23.5891336668836\\
0.369476268330957	21.1183816480377\\
0.379559842604006	18.4003786210109\\
0.388151661824956	15.2903792478724\\
0.395442053447041	11.5956484553\\
0.401606810457648	7.34077056678759\\
0.406804776668329	4.79016198202907\\
0.412070019757849	7.38522855750675\\
0.418493999000874	11.8685574749783\\
0.426354290336132	15.8489479840788\\
0.436005361328029	19.3062317951095\\
0.447904616628672	22.47673830233\\
0.462649403660238	25.5859386406383\\
0.481030581318364	28.9053868924855\\
0.484455186717746	29.4967101769111\\
0.488390880315816	30.1742867127741\\
0.506009892607477	33.2830802792598\\
0.521116437857421	36.2731595473789\\
0.533997673256333	39.3719348046612\\
0.544931311716968	42.7954518375624\\
0.554176673021037	46.8090879345635\\
0.561969857858929	51.5453448309639\\
0.568521804840002	54.650031104233\\
0.575150140276154	51.7574797702516\\
0.583238267349921	47.1320080623751\\
0.593133548446945	43.2628829368634\\
0.605277997949966	40.0418582649712\\
0.620239583896923	37.2270959365142\\
0.63875637077566	34.6525945652866\\
0.661799913973672	32.1989506236006\\
0.690668103076805	29.7642984850777\\
0.727124041143674	27.2407198100943\\
0.773608607389371	24.4835983555641\\
0.805776661424386	22.7248473119816\\
0.820128795961744	21.9579047954505\\
0.869407457237174	19.3230637292706\\
0.912512347672998	16.8908396253863\\
0.949875500443942	14.5331320429037\\
0.982018275191231	12.149305254446\\
1.00949752880163	9.64032848716196\\
1.0328682353732	6.88656005652063\\
1.05265927930823	3.71707309381199\\
1.06935920548667	-0.131634183665345\\
1.08340913107725	-4.87224057485567\\
1.0952005650484	-8.11438261962561\\
1.10712033273127	-4.7411986640774\\
1.12166638817727	0.292237833958575\\
1.13946107848932	4.49903545685332\\
1.16129457427738	8.12109674921136\\
1.18817950857812	11.4907198514161\\
1.22142765362363	14.9177479379475\\
1.23138513160621	15.8729298392399\\
1.23968532641035	16.6598282882832\\
1.27597313826783	20.1553426015369\\
1.30689051508453	23.5186860457268\\
1.33311427795312	27.0888964849208\\
1.35527426250178	31.1947737981277\\
1.37394240777832	36.0263027866347\\
1.38962863766722	39.2333956783095\\
1.40549395643694	36.247869901834\\
1.42485384992125	31.5460172298722\\
1.44853879563111	27.6165200541415\\
1.4776048401422	24.3070645081044\\
1.5134078396402	21.3468503997952\\
1.55770800015555	18.5341165540437\\
1.61281977093162	15.6919054557927\\
1.67887689341716	12.7380476339806\\
1.68183099530262	12.6119844992654\\
1.69184745633829	12.186798775079\\
1.77545856547917	8.68072538568136\\
1.84814035663643	5.47599306016739\\
1.91085412246333	2.33500356445149\\
1.96463374299946	-0.916388022097477\\
2.01051561569544	-4.45683088623393\\
2.04949260425277	-8.48765491607897\\
2.08248632690511	-12.9570820827231\\
2.1103327829863	-15.6549699578599\\
2.1385515945093	-13.4596070937035\\
2.17297903183722	-9.41493568510981\\
2.2151056277204	-5.89249710706227\\
2.26683699738733	-2.98921735879812\\
2.33063550094845	-0.534587927019957\\
2.40972198835157	1.60067999055206\\
2.50836856547243	3.50322758611223\\
2.63233215161463	5.23531352936842\\
2.78951078088853	6.84916765464203\\
2.99096107624087	8.39982004384876\\
3.05036852510616	8.78818876612185\\
3.25251735611319	9.96224275545789\\
3.59744313468794	11.6650392385631\\
3.72570742020191	12.2537018301453\\
4.10829635294313	13.998890490106\\
4.46148494883883	15.7305477435011\\
4.78298311184359	17.5465029648062\\
5.07218410847923	19.5098477085773\\
5.3297416167975	21.6639108126787\\
5.55718862782622	24.0156632142528\\
5.75661864521411	26.4494830173326\\
5.93043413082047	28.5066198129663\\
6.08115799239109	29.3467368801111\\
6.23571254863695	28.5281822326969\\
6.42399380740057	26.1853553468422\\
6.65453073578457	23.2245183147191\\
6.93851319393654	20.2300493741832\\
7.29083994932309	17.3490564735977\\
7.73167742048917	14.5691434676642\\
8.28882826065496	11.8382840280418\\
9.00141551422642	9.09695156645462\\
9.925761300499	6.28390275922926\\
11.1450344405289	3.33499338771786\\
12.7855823289066	0.18026497189212\\
13.8973183463134	-1.61360301980286\\
14.7414202011062	-2.84100593654224\\
17.2169039324353	-5.94811763344837\\
20.108088432108	-8.92324378464787\\
23.4847811186156	-11.806119167203\\
27.428511966787	-14.6211598644118\\
32.0345020425093	-17.3832175360178\\
37.4139626077478	-20.1006526183474\\
43.6967803075706	-22.7770369475681\\
51.0346532728048	-25.4121158967554\\
59.6047538592714	-28.0023792333288\\
69.6140064601457	-30.5414764593809\\
81.3040836788793	-33.0206717896422\\
94.9572414948803	-35.429513015486\\
110.903134311559	-37.7568429389793\\
129.526774435533	-39.9921748625565\\
151.27782816797	-42.1272790784305\\
176.681472961469	-44.157642606669\\
206.351077787642	-46.0833843006014\\
241.003012881874	-47.9093261714816\\
281.47394644536	-49.6442102681232\\
328.741045931894	-51.2993476414099\\
383.94557167789	-52.8871240125356\\
448.420432541918	-54.4197237351479\\
523.722368882474	-55.908257272095\\
611.669539929427	-57.3623057673559\\
714.385423093199	-58.7897946169741\\
834.350085156978	-60.1970785867538\\
974.460063290847	-61.5891359127424\\
1138.09830171006	-62.9697994889325\\
1329.21583259255	-64.3419826539033\\
1552.42717343479	-65.7078788089242\\
1813.12174420775	-67.0691277472231\\
2117.59399447089	-68.426949038517\\
2473.19538235342	-69.7822462594131\\
2888.51187492275	-71.1356869894614\\
3373.57125567263	-72.4877634317255\\
3940.08524455347	-73.8388379351625\\
4601.7322765138	-75.1891769562454\\
5374.48776621806	-76.5389762760791\\
6277.0098331558	-77.8883796602746\\
7331.08980044444	-79.23749263213\\
8562.17834458291	-80.5863926202967\\
10000	-81.9351364253018\\
};
\addlegendentry{$\SigmaM{}$}

\addplot [color=mycolor2, draw=none, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.01	53.2634732577901\\
};
\addlegendentry{$\Im\left(\sigma_{\model,i}\right)$}

\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
0.01	53.1638005637435\\
0.0116792708555607	53.1919857140046\\
0.0136405367717549	53.2305861583236\\
0.0159311523572561	53.2835291709626\\
0.0186064243421598	53.3562926534024\\
0.0217309469545582	53.456580483418\\
0.0253801615430108	53.5953503255194\\
0.0296421781018708	53.7884332201115\\
0.0346199026800519	54.0592022195165\\
0.0404335220393477	54.443228488298\\
0.0472234055541824	54.9970273228854\\
0.0515617422774809	55.4195544968231\\
0.0588068156419205	56.2690002498914\\
0.0656923875638017	57.2845078319434\\
0.072112790329099	58.4753745798957\\
0.0780041042317529	59.8539399774586\\
0.0833373023744282	61.4375754752956\\
0.0881105545559349	63.2496829449826\\
0.0923418371042415	65.3161065639817\\
0.0960624784651329	67.6429396707054\\
0.0993118951898561	70.126465403904\\
0.102133533252697	72.2943148621022\\
0.104571896847214	73.1707157657111\\
0.107068474593633	72.1914879440937\\
0.11011049169205	69.5963831349028\\
0.113835097583844	66.4430548381981\\
0.118421746341043	63.3115387753845\\
0.124108645840861	60.3163768731699\\
0.131217129648533	57.4262615525472\\
0.140188541589238	54.5783908806799\\
0.151641360157045	51.7038800703816\\
0.166461929848475	48.7280364519506\\
0.185952622852599	45.5611522233869\\
0.210339357542571	42.290949483678\\
0.239341951768189	38.9675371266129\\
0.266425173608442	36.1585789631946\\
0.278121453883263	34.9868114427657\\
0.291214383567801	33.6815710575254\\
0.313529532366031	31.4163553731242\\
0.333341962386783	29.2734178721258\\
0.350731779252484	27.1789221969935\\
0.365850582046364	25.0655092079946\\
0.378891474256749	22.8643700635007\\
0.390066484143651	20.4956157028963\\
0.399590572921574	17.853394649593\\
0.407671028389712	14.7807549647384\\
0.414500998999442	11.0402231230906\\
0.420256053246608	6.50063989721781\\
0.425092846628917	3.53572771030488\\
0.429985307431226	6.681978743545\\
0.435955350388238	11.5865857552881\\
0.443259186135575	15.7703549582125\\
0.452222701186053	19.3860930308601\\
0.463264432092371	22.7263107863522\\
0.476927934600675	26.0464673044219\\
0.488416879422072	28.515393599127\\
0.491368305862533	29.1279484357451\\
0.493928224042503	29.6561069241629\\
0.505978902460943	32.1506421586031\\
0.521034262458201	35.4831939905895\\
0.533870085215078	38.8270684655476\\
0.544763829728191	42.4364926062671\\
0.55397442653174	46.5976106249084\\
0.561737515956618	51.4590375439001\\
0.56826355034705	54.6715234413724\\
0.574865401508936	51.8544205117596\\
0.582921245435022	47.326669443009\\
0.592776988909406	43.5827730095929\\
0.604872742631644	40.51415181998\\
0.619773949470242	37.8843640789928\\
0.638215271590223	35.5370162521843\\
0.661163600723911	33.3681696242848\\
0.68991031226676	31.3016374138955\\
0.726209220675174	29.2748441703161\\
0.772487658070011	27.2306468499695\\
0.832177603664617	25.11219376983\\
0.884215569188556	23.5614711995605\\
0.910249565153291	22.8592917663015\\
1.01409975466356	20.4054550397869\\
1.15507459127714	17.6751588134515\\
1.22995052001278	16.4158938276426\\
1.43649252621669	13.4116613034445\\
1.67771852956734	10.5130884618915\\
1.959452912621	7.68390827786477\\
2.28849812952179	4.90341942303563\\
2.6727989507129	2.15960035924829\\
3.12163428878344	-0.554186079647587\\
3.64584123707073	-3.24085566801504\\
4.25807673041216	-5.90044698163279\\
4.97312314582438	-8.53052761302404\\
5.8082452218141	-11.1263713680253\\
6.7836069141083	-13.6810532886145\\
7.92275825275251	-16.185597742943\\
9.25320395570254	-18.6293208585927\\
10.8070675280395	-21.0005009269048\\
12.6218668814309	-23.2874537585921\\
14.7414202011062	-25.4799595122492\\
17.2169039324353	-27.5708016949333\\
20.108088432108	-29.5570236362186\\
23.4847811186156	-31.4405028670234\\
27.428511966787	-33.2276442632949\\
32.0345020425093	-34.928309028708\\
37.4139626077478	-36.5543453621256\\
43.6967803075706	-38.1181404594711\\
51.0346532728048	-39.6314903160286\\
59.6047538592714	-41.1048972024681\\
69.6140064601457	-42.5472574860837\\
81.3040836788793	-43.965832245703\\
94.9572414948803	-45.3663855074317\\
110.903134311559	-46.7533990725948\\
129.526774435533	-48.1303044675938\\
151.27782816797	-49.4996992181139\\
176.681472961469	-50.8635329987856\\
206.351077787642	-52.2232601147248\\
241.003012881874	-53.5799603896678\\
281.47394644536	-54.9344328871283\\
328.741045931894	-56.2872674411129\\
383.94557167789	-57.6388986468477\\
448.420432541918	-58.9896462889507\\
523.722368882474	-60.3397454403659\\
611.669539929427	-61.6893687779059\\
714.385423093199	-63.0386430770565\\
834.350085156978	-64.3876613774029\\
974.460063290847	-65.7364919405466\\
1138.09830171006	-67.0851848384276\\
1329.21583259255	-68.4337767946936\\
1552.42717343479	-69.7822947400927\\
1813.12174420775	-71.1307584222665\\
2117.59399447089	-72.4791823207906\\
2473.19538235342	-73.8275770520632\\
2888.51187492275	-75.1759503997552\\
3373.57125567263	-76.5243080705189\\
3940.08524455347	-77.8726542481524\\
4601.7322765138	-79.2209919999439\\
5374.48776621806	-80.5693235746077\\
6277.0098331558	-81.9176506207274\\
7331.08980044444	-83.2659743469114\\
8562.17834458291	-84.6142956392103\\
10000	-85.9626151472004\\
};
\addlegendentry{$\SigmaMr{}$}

\addplot [color=mycolor3, draw=none, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.104690003478818	73.1672793980072\\
0.104690003478818	73.1672793980072\\
0.569283826984934	54.6106999624196\\
0.569283826984934	54.6106999624196\\
};
\addlegendentry{$\Im\left(\shiftOpti\right)$}

\end{axis}
\end{tikzpicture}%

==> _code/results/cirka_demo/cirka_demo_3.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.39608,0.74118}%
\definecolor{mycolor2}{rgb}{0.89020,0.44706,0.13333}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.956\mywidth,
height=\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency /rad/s},
ymin=-100,
ymax=80,
ylabel style={font=\color{white!15!black}},
ylabel={Magnitude /dB},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Bode Diagram},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.01	53.2634732577901\\
0.0215443469003188	53.5464099549775\\
0.0316227766016838	53.9814023699071\\
0.0383118684955729	54.3809851571994\\
0.0464158883361278	55.0049752319758\\
0.0562341325190349	56.0152532936753\\
0.061896581889126	56.760138574548\\
0.0681292069057961	57.7605158023219\\
0.0749894209332456	59.153821612983\\
0.0825404185268018	61.2080929753822\\
0.0865964323360065	62.6492097426968\\
0.0908517575651686	64.5424121905473\\
0.0953161883234787	67.1338728410469\\
0.0976300098962807	68.7904076938932\\
0.1	70.6749859629888\\
0.101206483062183	71.6269196720883\\
0.102427522138159	72.4664983831143\\
0.10366329284377	73.0322553093403\\
0.104913972913631	73.150017619796\\
0.106179742226697	72.7464631243667\\
0.107460782832132	71.9127519323723\\
0.108757278975491	70.8267200777484\\
0.110069417125221	69.6436430207792\\
0.112741376593278	67.3168666701701\\
0.115478198468946	65.2239055590631\\
0.118281457301527	63.3823389448209\\
0.121152765862859	61.7524852203532\\
0.127106179961474	58.9677545936978\\
0.133352143216332	56.6260378813479\\
0.139905031413729	54.5820066233773\\
0.146779926762207	52.7472740830784\\
0.161559809843987	49.4962028102924\\
0.177827941003892	46.5955412772861\\
0.195734178148766	43.8924439422157\\
0.215443469003188	41.2842824319635\\
0.237137370566165	38.6849131008831\\
0.261015721568254	36.0005074085454\\
0.287298483335366	33.0970520192612\\
0.316227766016838	29.7261777476138\\
0.331767112784286	27.7054977266309\\
0.348070058842841	25.2725182121965\\
0.356519536577555	23.8089643094727\\
0.365174127254838	22.0882656441873\\
0.374038810036779	19.9789731798906\\
0.383118684955729	17.2294835001058\\
0.387740946997778	15.4637444718196\\
0.392418975848453	13.2869683164323\\
0.397153444324857	10.517444052278\\
0.401945033361512	7.09227055137615\\
0.403151936286044	6.24042560586534\\
0.404362463125659	5.50314373337041\\
0.405576624761731	4.98514173740297\\
0.406794432108305	4.79023089804591\\
0.408015896112198	4.96819528172006\\
0.409241027753096	5.48181119938644\\
0.410469838043654	6.23195335488181\\
0.411702338029595	7.11135592381049\\
0.41417845143644	8.96264259835681\\
0.416669457004533	10.7093361817092\\
0.421696503428582	13.6672106451562\\
0.426784200316266	16.029462028155\\
0.431933279405154	17.9810773933351\\
0.437144481261109	19.649965587266\\
0.442418555384792	21.1186010840195\\
0.453158363760082	23.6580122548397\\
0.464158883361278	25.8744841667691\\
0.475426443011105	27.9271540952539\\
0.486967525165863	29.9292802649823\\
0.49878876964491	31.9821653152902\\
0.510896977450693	34.2011742704173\\
0.523299114681494	36.7518223254098\\
0.536002316539179	39.9291761650441\\
0.542469093701133	41.9306753099593\\
0.549013891434214	44.3958049521374\\
0.555637651043399	47.592161518822\\
0.558979438810944	49.5743408823884\\
0.562341325190349	51.7961648842869\\
0.564029843106048	52.9057816191111\\
0.565723431061283	53.8715807106132\\
0.567422104279643	54.505883778242\\
0.569125878030425	54.6281263777431\\
0.570834767628779	54.2011327319986\\
0.572548788435838	53.3658262456238\\
0.574267955858858	52.3212746412388\\
0.575992285351362	51.2171907117731\\
0.57945649259105	49.1121093954456\\
0.582941534713607	47.2748273080608\\
0.58644753702688	45.6978058293807\\
0.589974625592356	44.3337975153455\\
0.597092569521305	42.0781972183372\\
0.604296390238133	40.2621421046803\\
0.611587123831739	38.7427743637447\\
0.61896581889126	37.4341959457353\\
0.633991351172484	35.2485185119011\\
0.649381631576211	33.4443572528603\\
0.665145514443863	31.8872552262498\\
0.681292069057961	30.4990412171517\\
0.714770576794185	28.0466991611244\\
0.749894209332456	25.8446934006143\\
0.78674380765994	23.7544363636903\\
0.825404185268018	21.6741071086008\\
0.865964323360065	19.504194874985\\
0.908517575651686	17.1148343698059\\
0.953161883234787	14.2839079310788\\
0.976300098962807	12.5702055194736\\
1	10.5138286183691\\
1.02427522138159	7.88362006734892\\
1.0366329284377	6.21159933694452\\
1.04913972913631	4.15068808600999\\
1.06179742226697	1.47411738633023\\
1.06818342154308	-0.21647190077647\\
1.07460782832132	-2.23520417506727\\
1.08107087359704	-4.61562185141737\\
1.08431695823717	-5.87719969156012\\
1.08757278975491	-7.03553244120241\\
1.09083839741678	-7.8373330679957\\
1.09411381057719	-7.9890920759508\\
1.09739905867868	-7.40895605880476\\
1.10069417125221	-6.31947459923538\\
1.1039991779174	-5.01673436487012\\
1.1073141083828	-3.6919168339428\\
1.1139738599948	-1.25997969547587\\
1.1206736655456	0.808198772463804\\
1.12741376593279	2.56951181384827\\
1.14101582205948	5.44413332665874\\
1.15478198468946	7.75881092619622\\
1.16871423373988	9.72954581082167\\
1.18281457301527	11.4812243255521\\
1.21152765862859	14.6240876508141\\
1.24093776075172	17.6146193779477\\
1.27106179961474	20.7942580050032\\
1.28639694493697	22.5889145969328\\
1.30191710619008	24.6342024555821\\
1.31762451555992	27.0802017709565\\
1.33352143216332	30.1913535050333\\
1.34154166909542	32.12985131121\\
1.34961014237295	34.3980811416122\\
1.35772714210518	36.8895010878642\\
1.36180393052777	38.0084709627903\\
1.36589296014619	38.7587986089435\\
1.36999426771655	38.8907233415824\\
1.37410789010534	38.3556987109257\\
1.37823386428972	37.358640136069\\
1.3823722273579	36.1606186444477\\
1.38652301650943	34.9340443801422\\
1.39068626905558	33.7599328220389\\
1.39905031413729	31.6592836120391\\
1.40746466333984	29.8778060196266\\
1.41592961920878	28.3529772965662\\
1.43301257023696	25.8513684353244\\
1.45030162417582	23.837469002094\\
1.46779926762207	22.13640640788\\
1.50343041978733	19.3040922953121\\
1.53992652605949	16.9031342610301\\
1.57730858339097	14.7123032850791\\
1.61559809843987	12.5925311818452\\
1.65481709994318	10.4300316122093\\
1.69498815139035	8.10094207055022\\
1.73613436400452	5.42814729464725\\
1.75708053104297	3.872615123319\\
1.77827941003892	2.08832818161621\\
1.79973404991933	-0.0321223653410408\\
1.82144753639594	-2.66867403451848\\
1.8324023215602	-4.26734511825837\\
1.84342299240911	-6.10827897716825\\
1.85450994520087	-8.192017874881\\
1.86007840180728	-9.27642175521567\\
1.86566357857691	-10.3017947505828\\
1.87126552571467	-11.1328150496464\\
1.87688429357622	-11.5899028212222\\
1.88251993266841	-11.53826227731\\
1.88817249364976	-10.9949014223327\\
1.89384202733089	-10.1134519122135\\
1.89952858467499	-9.06919125001588\\
1.91095297497044	-6.92681537524191\\
1.92244607531041	-4.98367126457214\\
1.93400829893974	-3.29094156509089\\
1.95734178148766	-0.508353374344886\\
1.98095677855034	1.72533192157881\\
2.00485668655271	3.61636324956049\\
2.02904494289701	5.29123397682064\\
2.05352502645715	6.83372590830803\\
2.10337480108703	9.75981891776599\\
2.15443469003188	12.8242511603699\\
2.18042757965291	14.5670421546558\\
2.20673406908459	16.5826067319109\\
2.23335794185552	19.0353693286506\\
2.26030302714192	22.1411594333094\\
2.27389723371317	23.9305962366348\\
2.28072496634741	24.8132881549833\\
2.2875732003184	25.6000899373824\\
2.29444199718461	26.1799540364679\\
2.30133141868936	26.4287886374725\\
2.30824152676137	26.2701414973428\\
2.31517238351527	25.7276497591397\\
2.32212405125225	24.9076744564254\\
2.32909659246055	23.9340440034343\\
2.34310454618272	21.8702944509828\\
2.35719674835046	19.9112477711626\\
2.37137370566166	18.1361663043363\\
2.39998392776152	15.0504714198867\\
2.42893932734508	12.3892192569908\\
2.4582440689202	9.97123017201088\\
2.48790236723884	7.66227026929748\\
2.51791848790322	5.35340810430694\\
2.54829674797935	2.93842728391823\\
2.57904151661788	0.292705140901904\\
2.61015721568254	-2.74510492081747\\
2.64164832038609	-6.32531668806775\\
2.65753606310231	-8.23798151520165\\
2.66551573141611	-9.13199758979765\\
2.67351935993399	-9.89741209396235\\
2.6815470206002	-10.4448113874892\\
2.68959878557504	-10.693715600568\\
2.69767472723547	-10.6122036198006\\
2.70577491817578	-10.2362833827774\\
2.71389943120822	-9.64828769492055\\
2.72204833936368	-8.93724647745378\\
2.73841963426436	-7.4020504500523\\
2.75488939152254	-5.92927447522138\\
2.77145820332325	-4.60170679914461\\
2.80489537712183	-2.37268669988836\\
2.83873596475875	-0.57813550074134\\
2.87298483335366	0.922806995729212\\
2.90764690874716	2.22711976883775\\
2.94272717620928	3.40159163425726\\
3.01416252987739	5.54901807206299\\
3.08733199257026	7.68454025117224\\
3.16227766016838	10.1595726980463\\
3.2004300045175	11.6882259931948\\
3.23904265043903	13.5185369887578\\
3.25852331933803	14.537329083401\\
3.27812115139346	15.5414296271848\\
3.29783685126312	16.3224753905306\\
3.31767112784286	16.5013499618218\\
3.32763295509406	16.2460992712465\\
3.33762469429204	15.7436426330519\\
3.35769826805921	14.135656888007\\
3.37789257090791	12.0630823045523\\
3.39820832894256	9.82908965387002\\
3.43920713684894	5.31078827857083\\
3.48070058842841	0.839487648476578\\
3.50163466772821	-1.29575458246234\\
3.5226946514731	-3.1560805574478\\
3.54388129689387	-4.4217434685556\\
3.55452235561189	-4.73841138167864\\
3.56519536577555	-4.83416907200849\\
3.58663762448477	-4.48696709965105\\
3.60820884399736	-3.72255755397235\\
3.62990979992606	-2.82664813454245\\
3.65174127254838	-1.94294105899811\\
3.69579891247642	-0.382402059367144\\
3.74038810036779	0.890330581604982\\
3.83118684955729	2.83254777958646\\
3.92418975848453	4.30716338522438\\
4.01945033361512	5.57195919687791\\
4.11702338029595	6.82626640291732\\
4.21696503428582	8.22270193303385\\
4.26784200316266	8.97143625718492\\
4.29351021008348	9.29742524628547\\
4.31933279405154	9.4991239299703\\
4.34531068354123	9.43779074474955\\
4.37144481261109	8.94079703069891\\
4.39773612093738	7.92778823684722\\
4.42418555384792	6.56305726703279\\
4.45079406235599	5.22106167701336\\
4.47756260319464	4.25441836699045\\
4.50449213885096	3.78797168169354\\
4.53158363760082	3.72457669754724\\
4.55883807354356	3.898750401948\\
4.58625642663712	4.18328136928656\\
4.64158883361278	4.83126879802597\\
4.75426443011105	5.98048088617066\\
4.86967525165863	6.89650472718033\\
4.9878876964491	7.68976565608567\\
5.10896977450693	8.43893542058528\\
5.23299114681495	9.10888254423563\\
5.36002316539179	9.48325417162583\\
5.42469093701132	9.63963805815331\\
5.49013891434214	9.57937575079689\\
5.55637651043399	9.24155190124217\\
5.62341325190349	9.0539505653789\\
5.69125878030426	9.22359909028443\\
5.75992285351362	9.58334812180316\\
5.89974625592356	10.4481321394767\\
6.04296390238133	11.2987803067743\\
6.11587123831739	11.5699304621007\\
6.1896581889126	11.4991226128221\\
6.26433536656885	11.0046892305669\\
6.30201114188841	10.7245308370434\\
6.33991351172484	10.5266043013002\\
6.41640349440085	10.4801267753061\\
6.49381631576211	10.7647618889654\\
6.57216310970105	11.1689545462108\\
6.65145514443863	11.5890409514456\\
6.81292069057961	12.420065213808\\
6.97830584859866	13.1812319745462\\
7.14770576794185	14.2257220327137\\
7.23394162736675	14.8150468689849\\
7.32121790782913	15.3471723175263\\
7.49894209332456	16.0309172581755\\
7.58941555952342	16.4053551624214\\
7.68098057276775	16.9298147434988\\
7.77365030238775	17.4240979300892\\
7.8674380765994	17.5950690035138\\
7.9623573844213	17.2501298025572\\
8.05842187761481	16.5478258306235\\
8.15564537264748	15.9436537660367\\
8.25404185268018	15.740655537591\\
8.35362546957826	15.7812942434795\\
8.45441054594692	15.6632269989619\\
8.55641157719118	15.159882950767\\
8.65964323360065	14.3585128634362\\
8.76412036245951	13.4334188022741\\
8.86985799018191	12.4618887774489\\
9.08517575651686	10.4761899599115\\
9.30572040929699	8.7749136729722\\
9.53161883234787	7.13257273054736\\
9.64661619911199	6.36138301622866\\
9.76300098962807	5.7707200494569\\
9.88078994292869	5.47766454035473\\
9.99999999999999	5.46450085153621\\
10.1206483062183	5.53541908062458\\
10.2427522138159	5.44731584051091\\
10.366329284377	5.06565491513835\\
10.4913972913631	4.3978526550853\\
10.6179742226697	3.54179190972732\\
10.7460782832132	2.64296859478679\\
10.8757278975491	1.86326335862848\\
11.0069417125221	1.33908519315592\\
11.139738599948	1.12796278704702\\
11.2741376593278	1.18228513791352\\
11.4101582205948	1.39074479910067\\
11.5478198468946	1.65791793913836\\
11.8281457301527	2.21153013201991\\
12.1152765862859	2.50423536657081\\
12.4093776075172	2.32621627833804\\
12.5590946464742	2.20839143551104\\
12.7106179961474	2.1796455538905\\
13.0191710619008	2.48488324736332\\
13.3352143216332	3.08526890472171\\
13.6589296014619	3.59737537441149\\
13.9905031413729	3.76193196574531\\
14.3301257023696	3.55977910721682\\
14.6779926762207	3.27943816213573\\
15.0343041978733	3.19342477601076\\
15.3992652605949	3.35202950806228\\
15.7730858339097	3.58995919433403\\
16.1559809843987	3.6739122864647\\
16.5481709994318	3.61259320205212\\
16.9498815139035	3.65020875226273\\
17.3613436400452	3.92105730670046\\
17.7827941003892	4.32141832690012\\
18.2144753639594	4.69451735099674\\
18.6566357857691	4.95608900297424\\
19.5734178148766	5.13690894252735\\
20.5352502645714	4.79964772899943\\
21.5443469003188	3.89991045821691\\
22.6030302714192	2.80817118413638\\
23.7137370566166	1.89928584393653\\
24.8790236723884	1.26184297004064\\
26.1015721568254	0.746452169027338\\
27.3841963426436	0.311983714289734\\
28.7298483335367	-0.182985706187499\\
30.1416252987739	-0.692461151080555\\
31.6227766016838	-1.00670786251147\\
33.1767112784286	-1.12126632509046\\
34.8070058842841	-1.18500871328611\\
36.5174127254838	-1.36068612068971\\
38.3118684955729	-1.77475321837653\\
40.1945033361513	-2.46869319953678\\
42.1696503428582	-3.39267302689674\\
44.2418555384792	-4.45374893092278\\
46.4158883361278	-5.56146158110474\\
48.6967525165863	-6.63819691008736\\
51.0896977450693	-7.61634610963099\\
56.2341325190349	-9.10834073328737\\
61.8965818891261	-9.98921455838192\\
68.1292069057961	-10.5588697293123\\
74.9894209332456	-11.1868937347492\\
82.5404185268018	-12.0771033461289\\
90.8517575651687	-13.2331878631551\\
100	-14.5688826309463\\
121.152765862859	-17.4844485224408\\
146.779926762207	-20.4809269870695\\
215.443469003188	-26.2334572050841\\
316.227766016838	-31.6275786120927\\
464.158883361278	-37.0118916674503\\
681.292069057962	-42.681588423118\\
1000	-48.7146503450443\\
1467.79926762207	-55.0312469069494\\
2154.43469003188	-61.520188172662\\
4641.58883361278	-74.7264690178729\\
10000	-88.031720994831\\
};
\addlegendentry{$\Sigma$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.01	53.2634732587233\\
0.0116792708555607	53.2913210965351\\
0.0136405367717549	53.3294611696726\\
0.0159311523572561	53.3817757257422\\
0.0186064243421598	53.4536810462301\\
0.0217309469545582	53.5527965715508\\
0.0253801615430108	53.6899640471735\\
0.0296421781018708	53.8808549399804\\
0.0346199026800519	54.1486217242176\\
0.0404335220393477	54.5285286613555\\
0.0472234055541824	55.0766593211296\\
0.0515717371023164	55.4960981894354\\
0.0588184999340539	56.3382440552852\\
0.0657057189082108	57.3458858939219\\
0.0721276924598092	58.5285892285935\\
0.0780204768880363	59.8989466166838\\
0.0833550303177917	61.4745470211401\\
0.0881295151857005	63.2789630307411\\
0.0923619064731927	65.33815859787\\
0.0960835357377265	67.6582958993964\\
0.0993338257218671	70.1356807501541\\
0.10215623053042	72.2979573202675\\
0.104595263533256	73.1694539502468\\
0.107092529714412	72.1852457047931\\
0.110135385142858	69.5839324991451\\
0.113861017598833	66.4226201599347\\
0.118448931722372	63.2807562545041\\
0.124137403122427	60.2720380931217\\
0.131247857650365	57.3638562276829\\
0.140221767284134	54.4913539118261\\
0.151677792266644	51.5822743912543\\
0.16650254095651	48.5560834612789\\
0.185998778715153	45.3121843681212\\
0.212134974858156	41.7021757634918\\
0.215278142165587	41.3050032979126\\
0.242250210097993	38.0992017818316\\
0.265844761447083	35.4679879683449\\
0.267227433309438	35.3157318824064\\
0.289940725887953	32.8011437801459\\
0.310285377838967	30.4496585642924\\
0.328280709662474	28.1786483214034\\
0.344032443644786	25.9156823741118\\
0.357700938032482	23.5891337528186\\
0.369476265576845	21.1183819189835\\
0.379559838644864	18.400379078328\\
0.388151656799865	15.2903798736419\\
0.395442047487311	11.5956491768991\\
0.401606803684309	7.34077115254364\\
0.406804769190933	4.79016234525067\\
0.412070011559303	7.38522964707498\\
0.418493989923512	11.8685592946218\\
0.426354280182337	15.8489504695543\\
0.436005349847693	19.3062351782239\\
0.447904603501706	22.4767431401376\\
0.462649388471718	25.5859461557751\\
0.48103056352254	28.9054001260493\\
0.484455079745175	29.4967096541036\\
0.488390738615746	30.1742823141718\\
0.506009620765479	33.2830646235966\\
0.521116049401279	36.2731347547873\\
0.533997181535686	39.3719023314609\\
0.544930729425475	42.7954137185089\\
0.554176011910555	46.8090490513828\\
0.561969128594467	51.5453205618467\\
0.568521016953244	54.6500320208405\\
0.575149292499291	51.7574393666494\\
0.583237346566561	47.1319352033066\\
0.593132538255496	43.2627889815166\\
0.605276877656986	40.0417414733276\\
0.620238327122913	37.2269479427593\\
0.6387549434902	34.6523991155147\\
0.661798271674127	32.198676772134\\
0.690666186655177	29.7638827925432\\
0.717169037845261	27.8867578303224\\
0.717169064449005	27.886756065562\\
0.748502741950436	25.9271495800688\\
0.748502831312457	25.9271442745565\\
0.775743340908696	24.3627153783049\\
0.775743537383714	24.3627044153404\\
0.799273655612398	23.0727255354096\\
0.799273949556376	23.0727096549317\\
0.805567821588283	22.7336594404279\\
0.819490001849241	21.98899020231\\
0.81949038342001	21.9889698628413\\
0.836781175176973	21.0686614419616\\
0.836781634751849	21.0686369801728\\
0.851514928279436	20.2825294348211\\
0.851515456730887	20.2825011385234\\
0.866508108203299	19.4748019960034\\
0.866508707814358	19.4747694552977\\
0.884791359804927	18.4702378072722\\
0.884792046034285	18.4701995634498\\
0.907170739322295	17.1939974463126\\
0.907171531680788	17.1939510687144\\
0.934687589110834	15.5141956278638\\
0.934688512516679	15.514136529691\\
0.948800888721782	14.5838720757269\\
0.98075072193378	12.2119923154399\\
1.00805917919125	9.71521281208112\\
1.03128019538221	6.97350967681725\\
1.05094111212394	3.81518212849494\\
1.06752867114638	-0.0253500318677044\\
1.08148209765735	-4.76825370550855\\
1.09319103469888	-8.02259352618463\\
1.10502674148254	-4.61181463627916\\
1.11947029681429	0.454058661933912\\
1.13713948817816	4.69108153176084\\
1.15881856715293	8.35416633474693\\
1.185512381629	11.7889063820279\\
1.21852231318234	15.3335879382052\\
1.22297008632879	15.7858752897863\\
1.22502869495396	15.994422353065\\
1.25990784148799	19.5646950545112\\
1.28959214879456	22.9636897735705\\
1.31474502746104	26.5549442564114\\
1.33598099232204	30.6873403016348\\
1.35385609278257	35.5962971587694\\
1.36886468900371	38.9228528357344\\
1.38403966772424	35.7909539067378\\
1.40255778156277	30.9859074437517\\
1.42521211159839	26.9993753588179\\
1.45301019283712	23.6295264821385\\
1.48724412619594	20.5821204345149\\
1.52958909821426	17.6275646865802\\
1.58224432643997	14.5340461022817\\
1.59860399228463	13.6348801994412\\
1.61692260163217	12.6424631109027\\
1.67725726796078	9.34539024201116\\
1.72907171129331	6.23438067584136\\
1.77331715720866	3.06184112106543\\
1.8109214885269	-0.395831982202009\\
1.84275655366315	-4.39847367398641\\
1.86961992160487	-9.03579097015547\\
1.89222684551865	-11.9863765754396\\
1.91510712606656	-9.23653330945947\\
1.9430252074176	-4.6828723502699\\
1.97718258775208	-0.775546819045552\\
2.01911001669747	2.5735167502258\\
2.0707772913729	5.65704557879236\\
2.13292979249407	8.69803483228251\\
2.1347484988124	8.78187250282296\\
2.18877263113673	11.2466188712886\\
2.25203325821575	14.3229698030702\\
2.30606499256533	17.514490471533\\
2.3520125772117	21.1151781899888\\
2.39094342720861	25.0889516918446\\
2.42382920060482	27.2941607448673\\
2.4571672950721	24.7620775008803\\
2.49783868106237	20.203293954026\\
2.54760729322253	15.8761423491464\\
2.60873056482267	11.7920725061915\\
2.68262577376611	7.64069864553121\\
2.68412895434163	7.56016264916564\\
2.68491019594415	7.51833532019818\\
2.76960071711973	2.97595162482371\\
2.8422228495525	-1.30916609589304\\
2.90420197758373	-5.7288110391708\\
2.95688936999201	-10.1988554890941\\
3.00153081600036	-12.7749811814924\\
3.04684623335237	-11.2701025103769\\
3.10212144642067	-7.88895877121012\\
3.16976807107799	-4.80182377051514\\
3.25288305412088	-2.26090345218358\\
3.35548922753884	-0.148539916344921\\
3.48288086157789	1.65039304200381\\
3.64212974488639	3.21942679021243\\
3.84284200999184	4.62052058502338\\
4.09831587050503	5.9052428393802\\
4.42735692417805	7.12550519977633\\
4.45595790767342	7.21695682336887\\
4.85720262045534	8.34789308531907\\
5.42837637314014	9.68101246506823\\
5.95962923564976	10.8212699180879\\
6.62152656344507	12.2743272204844\\
7.23890702989246	13.7863398405148\\
7.8062511973283	15.4202606208196\\
8.32108021875632	17.2166046749318\\
8.78329283332917	19.197264745399\\
9.19453158438985	21.3415825159809\\
9.55762799081587	23.5032031987785\\
9.87614711032255	25.2502411632639\\
10.1540330019564	25.9324099515378\\
10.4397377897557	25.240792736598\\
10.7876542489304	23.1645387682834\\
11.2136638238176	20.3778297188062\\
11.7386939228053	17.4475746805364\\
12.390745371306	14.5663265301223\\
13.2079257505969	11.7500961628253\\
14.2430874963665	8.95966845388107\\
15.5710900223554	6.1405556127661\\
17.3004698997151	3.23281397251904\\
19.5927390433659	0.17155363810077\\
20.108088432108	-0.430617708971227\\
23.4847811186156	-3.84355228921673\\
27.428511966787	-7.02536116941621\\
28.6150117368614	-7.86479236622313\\
32.0345020425093	-10.0565996664272\\
37.4139626077478	-12.9854318955305\\
43.6967803075706	-15.8420711875678\\
51.0346532728048	-18.6459296446117\\
59.6047538592714	-21.4094492991798\\
69.6140064601457	-24.1402621278414\\
81.3040836788793	-26.842433929699\\
94.9572414948803	-29.5171690581558\\
110.903134311559	-32.1631830144965\\
129.526774435533	-34.7768747297176\\
151.27782816797	-37.352404634713\\
176.681472961469	-39.8817875235151\\
206.351077787642	-42.3551255882903\\
241.003012881874	-44.7611165942307\\
281.47394644536	-47.087945229982\\
328.741045931894	-49.3245713395486\\
383.94557167789	-51.4622622365408\\
448.420432541918	-53.4960329341293\\
523.722368882474	-55.4255718736562\\
611.669539929427	-57.2553391388617\\
714.385423093199	-58.9938080367283\\
834.350085156978	-60.6521229240018\\
974.460063290847	-62.2425950250313\\
1138.09830171006	-63.7774040468322\\
1329.21583259255	-65.2676999209051\\
1552.42717343479	-66.7231251045651\\
1813.12174420775	-68.1516722954762\\
2117.59399447089	-69.5597600528854\\
2473.19538235342	-70.9524222866644\\
2888.51187492275	-72.3335380008789\\
3373.57125567263	-73.7060574036056\\
3940.08524455347	-75.0722026660544\\
4601.7322765138	-76.4336356469443\\
5374.48776621806	-77.7915926316309\\
6277.0098331558	-79.1469897472985\\
7331.08980044444	-80.5005039361935\\
8562.17834458291	-81.8526343532187\\
10000	-83.2037484914716\\
};
\addlegendentry{$\SigmaM{2}$}

\addplot [color=mycolor2, draw=none, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.01	53.2634732577901\\
0.01	53.2634732577901\\
0.01	53.2634732577901\\
0.01	53.2634732577901\\
0.01	53.2634732577901\\
0.01	53.2634732577901\\
0.01	53.2634732577901\\
0.01	53.2634732577901\\
0.104690003478818	73.1672793978893\\
0.104690003478818	73.1672793978893\\
0.569283826984934	54.6105988554977\\
0.569283826984934	54.6105988554977\\
};
\addlegendentry{$\Im\left(\sigma_{\model,i}^2\right)$}

\end{axis}
\end{tikzpicture}%

==> _code/results/cirka_demo/cirka_demo_4.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.39608,0.74118}%
\definecolor{mycolor2}{rgb}{0.89020,0.44706,0.13333}%
\definecolor{mycolor3}{rgb}{0.63529,0.67843,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.956\mywidth,
height=\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency /rad/s},
ymin=-100,
ymax=80,
ylabel style={font=\color{white!15!black}},
ylabel={Magnitude /dB},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Bode Diagram},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.01	53.2634732577901\\
0.0215443469003188	53.5464099549775\\
0.0316227766016838	53.9814023699071\\
0.0383118684955729	54.3809851571994\\
0.0464158883361278	55.0049752319758\\
0.0562341325190349	56.0152532936753\\
0.061896581889126	56.760138574548\\
0.0681292069057961	57.7605158023219\\
0.0749894209332456	59.153821612983\\
0.0825404185268018	61.2080929753822\\
0.0865964323360065	62.6492097426968\\
0.0908517575651686	64.5424121905473\\
0.0953161883234787	67.1338728410469\\
0.0976300098962807	68.7904076938932\\
0.1	70.6749859629888\\
0.101206483062183	71.6269196720883\\
0.102427522138159	72.4664983831143\\
0.10366329284377	73.0322553093403\\
0.104913972913631	73.150017619796\\
0.106179742226697	72.7464631243667\\
0.107460782832132	71.9127519323723\\
0.108757278975491	70.8267200777484\\
0.110069417125221	69.6436430207792\\
0.112741376593278	67.3168666701701\\
0.115478198468946	65.2239055590631\\
0.118281457301527	63.3823389448209\\
0.121152765862859	61.7524852203532\\
0.127106179961474	58.9677545936978\\
0.133352143216332	56.6260378813479\\
0.139905031413729	54.5820066233773\\
0.146779926762207	52.7472740830784\\
0.161559809843987	49.4962028102924\\
0.177827941003892	46.5955412772861\\
0.195734178148766	43.8924439422157\\
0.215443469003188	41.2842824319635\\
0.237137370566165	38.6849131008831\\
0.261015721568254	36.0005074085454\\
0.287298483335366	33.0970520192612\\
0.316227766016838	29.7261777476138\\
0.331767112784286	27.7054977266309\\
0.348070058842841	25.2725182121965\\
0.356519536577555	23.8089643094727\\
0.365174127254838	22.0882656441873\\
0.374038810036779	19.9789731798906\\
0.383118684955729	17.2294835001058\\
0.387740946997778	15.4637444718196\\
0.392418975848453	13.2869683164323\\
0.397153444324857	10.517444052278\\
0.401945033361512	7.09227055137615\\
0.403151936286044	6.24042560586534\\
0.404362463125659	5.50314373337041\\
0.405576624761731	4.98514173740297\\
0.406794432108305	4.79023089804591\\
0.408015896112198	4.96819528172006\\
0.409241027753096	5.48181119938644\\
0.410469838043654	6.23195335488181\\
0.411702338029595	7.11135592381049\\
0.41417845143644	8.96264259835681\\
0.416669457004533	10.7093361817092\\
0.421696503428582	13.6672106451562\\
0.426784200316266	16.029462028155\\
0.431933279405154	17.9810773933351\\
0.437144481261109	19.649965587266\\
0.442418555384792	21.1186010840195\\
0.453158363760082	23.6580122548397\\
0.464158883361278	25.8744841667691\\
0.475426443011105	27.9271540952539\\
0.486967525165863	29.9292802649823\\
0.49878876964491	31.9821653152902\\
0.510896977450693	34.2011742704173\\
0.523299114681494	36.7518223254098\\
0.536002316539179	39.9291761650441\\
0.542469093701133	41.9306753099593\\
0.549013891434214	44.3958049521374\\
0.555637651043399	47.592161518822\\
0.558979438810944	49.5743408823884\\
0.562341325190349	51.7961648842869\\
0.564029843106048	52.9057816191111\\
0.565723431061283	53.8715807106132\\
0.567422104279643	54.505883778242\\
0.569125878030425	54.6281263777431\\
0.570834767628779	54.2011327319986\\
0.572548788435838	53.3658262456238\\
0.574267955858858	52.3212746412388\\
0.575992285351362	51.2171907117731\\
0.57945649259105	49.1121093954456\\
0.582941534713607	47.2748273080608\\
0.58644753702688	45.6978058293807\\
0.589974625592356	44.3337975153455\\
0.597092569521305	42.0781972183372\\
0.604296390238133	40.2621421046803\\
0.611587123831739	38.7427743637447\\
0.61896581889126	37.4341959457353\\
0.633991351172484	35.2485185119011\\
0.649381631576211	33.4443572528603\\
0.665145514443863	31.8872552262498\\
0.681292069057961	30.4990412171517\\
0.714770576794185	28.0466991611244\\
0.749894209332456	25.8446934006143\\
0.78674380765994	23.7544363636903\\
0.825404185268018	21.6741071086008\\
0.865964323360065	19.504194874985\\
0.908517575651686	17.1148343698059\\
0.953161883234787	14.2839079310788\\
0.976300098962807	12.5702055194736\\
1	10.5138286183691\\
1.02427522138159	7.88362006734892\\
1.0366329284377	6.21159933694452\\
1.04913972913631	4.15068808600999\\
1.06179742226697	1.47411738633023\\
1.06818342154308	-0.21647190077647\\
1.07460782832132	-2.23520417506727\\
1.08107087359704	-4.61562185141737\\
1.08431695823717	-5.87719969156012\\
1.08757278975491	-7.03553244120241\\
1.09083839741678	-7.8373330679957\\
1.09411381057719	-7.9890920759508\\
1.09739905867868	-7.40895605880476\\
1.10069417125221	-6.31947459923538\\
1.1039991779174	-5.01673436487012\\
1.1073141083828	-3.6919168339428\\
1.1139738599948	-1.25997969547587\\
1.1206736655456	0.808198772463804\\
1.12741376593279	2.56951181384827\\
1.14101582205948	5.44413332665874\\
1.15478198468946	7.75881092619622\\
1.16871423373988	9.72954581082167\\
1.18281457301527	11.4812243255521\\
1.21152765862859	14.6240876508141\\
1.24093776075172	17.6146193779477\\
1.27106179961474	20.7942580050032\\
1.28639694493697	22.5889145969328\\
1.30191710619008	24.6342024555821\\
1.31762451555992	27.0802017709565\\
1.33352143216332	30.1913535050333\\
1.34154166909542	32.12985131121\\
1.34961014237295	34.3980811416122\\
1.35772714210518	36.8895010878642\\
1.36180393052777	38.0084709627903\\
1.36589296014619	38.7587986089435\\
1.36999426771655	38.8907233415824\\
1.37410789010534	38.3556987109257\\
1.37823386428972	37.358640136069\\
1.3823722273579	36.1606186444477\\
1.38652301650943	34.9340443801422\\
1.39068626905558	33.7599328220389\\
1.39905031413729	31.6592836120391\\
1.40746466333984	29.8778060196266\\
1.41592961920878	28.3529772965662\\
1.43301257023696	25.8513684353244\\
1.45030162417582	23.837469002094\\
1.46779926762207	22.13640640788\\
1.50343041978733	19.3040922953121\\
1.53992652605949	16.9031342610301\\
1.57730858339097	14.7123032850791\\
1.61559809843987	12.5925311818452\\
1.65481709994318	10.4300316122093\\
1.69498815139035	8.10094207055022\\
1.73613436400452	5.42814729464725\\
1.75708053104297	3.872615123319\\
1.77827941003892	2.08832818161621\\
1.79973404991933	-0.0321223653410408\\
1.82144753639594	-2.66867403451848\\
1.8324023215602	-4.26734511825837\\
1.84342299240911	-6.10827897716825\\
1.85450994520087	-8.192017874881\\
1.86007840180728	-9.27642175521567\\
1.86566357857691	-10.3017947505828\\
1.87126552571467	-11.1328150496464\\
1.87688429357622	-11.5899028212222\\
1.88251993266841	-11.53826227731\\
1.88817249364976	-10.9949014223327\\
1.89384202733089	-10.1134519122135\\
1.89952858467499	-9.06919125001588\\
1.91095297497044	-6.92681537524191\\
1.92244607531041	-4.98367126457214\\
1.93400829893974	-3.29094156509089\\
1.95734178148766	-0.508353374344886\\
1.98095677855034	1.72533192157881\\
2.00485668655271	3.61636324956049\\
2.02904494289701	5.29123397682064\\
2.05352502645715	6.83372590830803\\
2.10337480108703	9.75981891776599\\
2.15443469003188	12.8242511603699\\
2.18042757965291	14.5670421546558\\
2.20673406908459	16.5826067319109\\
2.23335794185552	19.0353693286506\\
2.26030302714192	22.1411594333094\\
2.27389723371317	23.9305962366348\\
2.28072496634741	24.8132881549833\\
2.2875732003184	25.6000899373824\\
2.29444199718461	26.1799540364679\\
2.30133141868936	26.4287886374725\\
2.30824152676137	26.2701414973428\\
2.31517238351527	25.7276497591397\\
2.32212405125225	24.9076744564254\\
2.32909659246055	23.9340440034343\\
2.34310454618272	21.8702944509828\\
2.35719674835046	19.9112477711626\\
2.37137370566166	18.1361663043363\\
2.39998392776152	15.0504714198867\\
2.42893932734508	12.3892192569908\\
2.4582440689202	9.97123017201088\\
2.48790236723884	7.66227026929748\\
2.51791848790322	5.35340810430694\\
2.54829674797935	2.93842728391823\\
2.57904151661788	0.292705140901904\\
2.61015721568254	-2.74510492081747\\
2.64164832038609	-6.32531668806775\\
2.65753606310231	-8.23798151520165\\
2.66551573141611	-9.13199758979765\\
2.67351935993399	-9.89741209396235\\
2.6815470206002	-10.4448113874892\\
2.68959878557504	-10.693715600568\\
2.69767472723547	-10.6122036198006\\
2.70577491817578	-10.2362833827774\\
2.71389943120822	-9.64828769492055\\
2.72204833936368	-8.93724647745378\\
2.73841963426436	-7.4020504500523\\
2.75488939152254	-5.92927447522138\\
2.77145820332325	-4.60170679914461\\
2.80489537712183	-2.37268669988836\\
2.83873596475875	-0.57813550074134\\
2.87298483335366	0.922806995729212\\
2.90764690874716	2.22711976883775\\
2.94272717620928	3.40159163425726\\
3.01416252987739	5.54901807206299\\
3.08733199257026	7.68454025117224\\
3.16227766016838	10.1595726980463\\
3.2004300045175	11.6882259931948\\
3.23904265043903	13.5185369887578\\
3.25852331933803	14.537329083401\\
3.27812115139346	15.5414296271848\\
3.29783685126312	16.3224753905306\\
3.31767112784286	16.5013499618218\\
3.32763295509406	16.2460992712465\\
3.33762469429204	15.7436426330519\\
3.35769826805921	14.135656888007\\
3.37789257090791	12.0630823045523\\
3.39820832894256	9.82908965387002\\
3.43920713684894	5.31078827857083\\
3.48070058842841	0.839487648476578\\
3.50163466772821	-1.29575458246234\\
3.5226946514731	-3.1560805574478\\
3.54388129689387	-4.4217434685556\\
3.55452235561189	-4.73841138167864\\
3.56519536577555	-4.83416907200849\\
3.58663762448477	-4.48696709965105\\
3.60820884399736	-3.72255755397235\\
3.62990979992606	-2.82664813454245\\
3.65174127254838	-1.94294105899811\\
3.69579891247642	-0.382402059367144\\
3.74038810036779	0.890330581604982\\
3.83118684955729	2.83254777958646\\
3.92418975848453	4.30716338522438\\
4.01945033361512	5.57195919687791\\
4.11702338029595	6.82626640291732\\
4.21696503428582	8.22270193303385\\
4.26784200316266	8.97143625718492\\
4.29351021008348	9.29742524628547\\
4.31933279405154	9.4991239299703\\
4.34531068354123	9.43779074474955\\
4.37144481261109	8.94079703069891\\
4.39773612093738	7.92778823684722\\
4.42418555384792	6.56305726703279\\
4.45079406235599	5.22106167701336\\
4.47756260319464	4.25441836699045\\
4.50449213885096	3.78797168169354\\
4.53158363760082	3.72457669754724\\
4.55883807354356	3.898750401948\\
4.58625642663712	4.18328136928656\\
4.64158883361278	4.83126879802597\\
4.75426443011105	5.98048088617066\\
4.86967525165863	6.89650472718033\\
4.9878876964491	7.68976565608567\\
5.10896977450693	8.43893542058528\\
5.23299114681495	9.10888254423563\\
5.36002316539179	9.48325417162583\\
5.42469093701132	9.63963805815331\\
5.49013891434214	9.57937575079689\\
5.55637651043399	9.24155190124217\\
5.62341325190349	9.0539505653789\\
5.69125878030426	9.22359909028443\\
5.75992285351362	9.58334812180316\\
5.89974625592356	10.4481321394767\\
6.04296390238133	11.2987803067743\\
6.11587123831739	11.5699304621007\\
6.1896581889126	11.4991226128221\\
6.26433536656885	11.0046892305669\\
6.30201114188841	10.7245308370434\\
6.33991351172484	10.5266043013002\\
6.41640349440085	10.4801267753061\\
6.49381631576211	10.7647618889654\\
6.57216310970105	11.1689545462108\\
6.65145514443863	11.5890409514456\\
6.81292069057961	12.420065213808\\
6.97830584859866	13.1812319745462\\
7.14770576794185	14.2257220327137\\
7.23394162736675	14.8150468689849\\
7.32121790782913	15.3471723175263\\
7.49894209332456	16.0309172581755\\
7.58941555952342	16.4053551624214\\
7.68098057276775	16.9298147434988\\
7.77365030238775	17.4240979300892\\
7.8674380765994	17.5950690035138\\
7.9623573844213	17.2501298025572\\
8.05842187761481	16.5478258306235\\
8.15564537264748	15.9436537660367\\
8.25404185268018	15.740655537591\\
8.35362546957826	15.7812942434795\\
8.45441054594692	15.6632269989619\\
8.55641157719118	15.159882950767\\
8.65964323360065	14.3585128634362\\
8.76412036245951	13.4334188022741\\
8.86985799018191	12.4618887774489\\
9.08517575651686	10.4761899599115\\
9.30572040929699	8.7749136729722\\
9.53161883234787	7.13257273054736\\
9.64661619911199	6.36138301622866\\
9.76300098962807	5.7707200494569\\
9.88078994292869	5.47766454035473\\
9.99999999999999	5.46450085153621\\
10.1206483062183	5.53541908062458\\
10.2427522138159	5.44731584051091\\
10.366329284377	5.06565491513835\\
10.4913972913631	4.3978526550853\\
10.6179742226697	3.54179190972732\\
10.7460782832132	2.64296859478679\\
10.8757278975491	1.86326335862848\\
11.0069417125221	1.33908519315592\\
11.139738599948	1.12796278704702\\
11.2741376593278	1.18228513791352\\
11.4101582205948	1.39074479910067\\
11.5478198468946	1.65791793913836\\
11.8281457301527	2.21153013201991\\
12.1152765862859	2.50423536657081\\
12.4093776075172	2.32621627833804\\
12.5590946464742	2.20839143551104\\
12.7106179961474	2.1796455538905\\
13.0191710619008	2.48488324736332\\
13.3352143216332	3.08526890472171\\
13.6589296014619	3.59737537441149\\
13.9905031413729	3.76193196574531\\
14.3301257023696	3.55977910721682\\
14.6779926762207	3.27943816213573\\
15.0343041978733	3.19342477601076\\
15.3992652605949	3.35202950806228\\
15.7730858339097	3.58995919433403\\
16.1559809843987	3.6739122864647\\
16.5481709994318	3.61259320205212\\
16.9498815139035	3.65020875226273\\
17.3613436400452	3.92105730670046\\
17.7827941003892	4.32141832690012\\
18.2144753639594	4.69451735099674\\
18.6566357857691	4.95608900297424\\
19.5734178148766	5.13690894252735\\
20.5352502645714	4.79964772899943\\
21.5443469003188	3.89991045821691\\
22.6030302714192	2.80817118413638\\
23.7137370566166	1.89928584393653\\
24.8790236723884	1.26184297004064\\
26.1015721568254	0.746452169027338\\
27.3841963426436	0.311983714289734\\
28.7298483335367	-0.182985706187499\\
30.1416252987739	-0.692461151080555\\
31.6227766016838	-1.00670786251147\\
33.1767112784286	-1.12126632509046\\
34.8070058842841	-1.18500871328611\\
36.5174127254838	-1.36068612068971\\
38.3118684955729	-1.77475321837653\\
40.1945033361513	-2.46869319953678\\
42.1696503428582	-3.39267302689674\\
44.2418555384792	-4.45374893092278\\
46.4158883361278	-5.56146158110474\\
48.6967525165863	-6.63819691008736\\
51.0896977450693	-7.61634610963099\\
56.2341325190349	-9.10834073328737\\
61.8965818891261	-9.98921455838192\\
68.1292069057961	-10.5588697293123\\
74.9894209332456	-11.1868937347492\\
82.5404185268018	-12.0771033461289\\
90.8517575651687	-13.2331878631551\\
100	-14.5688826309463\\
121.152765862859	-17.4844485224408\\
146.779926762207	-20.4809269870695\\
215.443469003188	-26.2334572050841\\
316.227766016838	-31.6275786120927\\
464.158883361278	-37.0118916674503\\
681.292069057962	-42.681588423118\\
1000	-48.7146503450443\\
1467.79926762207	-55.0312469069494\\
2154.43469003188	-61.520188172662\\
4641.58883361278	-74.7264690178729\\
10000	-88.031720994831\\
};
\addlegendentry{$\Sigma$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.01	53.2634732587233\\
0.0116792708555607	53.2913210965351\\
0.0136405367717549	53.3294611696726\\
0.0159311523572561	53.3817757257422\\
0.0186064243421598	53.4536810462301\\
0.0217309469545582	53.5527965715508\\
0.0253801615430108	53.6899640471735\\
0.0296421781018708	53.8808549399804\\
0.0346199026800519	54.1486217242176\\
0.0404335220393477	54.5285286613555\\
0.0472234055541824	55.0766593211296\\
0.0515717371023164	55.4960981894354\\
0.0588184999340539	56.3382440552852\\
0.0657057189082108	57.3458858939219\\
0.0721276924598092	58.5285892285935\\
0.0780204768880363	59.8989466166838\\
0.0833550303177917	61.4745470211401\\
0.0881295151857005	63.2789630307411\\
0.0923619064731927	65.33815859787\\
0.0960835357377265	67.6582958993964\\
0.0993338257218671	70.1356807501541\\
0.10215623053042	72.2979573202675\\
0.104595263533256	73.1694539502468\\
0.107092529714412	72.1852457047931\\
0.110135385142858	69.5839324991451\\
0.113861017598833	66.4226201599347\\
0.118448931722372	63.2807562545041\\
0.124137403122427	60.2720380931217\\
0.131247857650365	57.3638562276829\\
0.140221767284134	54.4913539118261\\
0.151677792266644	51.5822743912543\\
0.16650254095651	48.5560834612789\\
0.185998778715153	45.3121843681212\\
0.212134974858156	41.7021757634918\\
0.215278142165587	41.3050032979126\\
0.242250210097993	38.0992017818316\\
0.265844761447083	35.4679879683449\\
0.267227433309438	35.3157318824064\\
0.289940725887953	32.8011437801459\\
0.310285377838967	30.4496585642924\\
0.328280709662474	28.1786483214034\\
0.344032443644786	25.9156823741118\\
0.357700938032482	23.5891337528186\\
0.369476265576845	21.1183819189835\\
0.379559838644864	18.400379078328\\
0.388151656799865	15.2903798736419\\
0.395442047487311	11.5956491768991\\
0.401606803684309	7.34077115254364\\
0.406804769190933	4.79016234525067\\
0.412070011559303	7.38522964707498\\
0.418493989923512	11.8685592946218\\
0.426354280182337	15.8489504695543\\
0.436005349847693	19.3062351782239\\
0.447904603501706	22.4767431401376\\
0.462649388471718	25.5859461557751\\
0.48103056352254	28.9054001260493\\
0.484455079745175	29.4967096541036\\
0.488390738615746	30.1742823141718\\
0.506009620765479	33.2830646235966\\
0.521116049401279	36.2731347547873\\
0.533997181535686	39.3719023314609\\
0.544930729425475	42.7954137185089\\
0.554176011910555	46.8090490513828\\
0.561969128594467	51.5453205618467\\
0.568521016953244	54.6500320208405\\
0.575149292499291	51.7574393666494\\
0.583237346566561	47.1319352033066\\
0.593132538255496	43.2627889815166\\
0.605276877656986	40.0417414733276\\
0.620238327122913	37.2269479427593\\
0.6387549434902	34.6523991155147\\
0.661798271674127	32.198676772134\\
0.690666186655177	29.7638827925432\\
0.717169037845261	27.8867578303224\\
0.717169064449005	27.886756065562\\
0.748502741950436	25.9271495800688\\
0.748502831312457	25.9271442745565\\
0.775743340908696	24.3627153783049\\
0.775743537383714	24.3627044153404\\
0.799273655612398	23.0727255354096\\
0.799273949556376	23.0727096549317\\
0.805567821588283	22.7336594404279\\
0.819490001849241	21.98899020231\\
0.81949038342001	21.9889698628413\\
0.836781175176973	21.0686614419616\\
0.836781634751849	21.0686369801728\\
0.851514928279436	20.2825294348211\\
0.851515456730887	20.2825011385234\\
0.866508108203299	19.4748019960034\\
0.866508707814358	19.4747694552977\\
0.884791359804927	18.4702378072722\\
0.884792046034285	18.4701995634498\\
0.907170739322295	17.1939974463126\\
0.907171531680788	17.1939510687144\\
0.934687589110834	15.5141956278638\\
0.934688512516679	15.514136529691\\
0.948800888721782	14.5838720757269\\
0.98075072193378	12.2119923154399\\
1.00805917919125	9.71521281208112\\
1.03128019538221	6.97350967681725\\
1.05094111212394	3.81518212849494\\
1.06752867114638	-0.0253500318677044\\
1.08148209765735	-4.76825370550855\\
1.09319103469888	-8.02259352618463\\
1.10502674148254	-4.61181463627916\\
1.11947029681429	0.454058661933912\\
1.13713948817816	4.69108153176084\\
1.15881856715293	8.35416633474693\\
1.185512381629	11.7889063820279\\
1.21852231318234	15.3335879382052\\
1.22297008632879	15.7858752897863\\
1.22502869495396	15.994422353065\\
1.25990784148799	19.5646950545112\\
1.28959214879456	22.9636897735705\\
1.31474502746104	26.5549442564114\\
1.33598099232204	30.6873403016348\\
1.35385609278257	35.5962971587694\\
1.36886468900371	38.9228528357344\\
1.38403966772424	35.7909539067378\\
1.40255778156277	30.9859074437517\\
1.42521211159839	26.9993753588179\\
1.45301019283712	23.6295264821385\\
1.48724412619594	20.5821204345149\\
1.52958909821426	17.6275646865802\\
1.58224432643997	14.5340461022817\\
1.59860399228463	13.6348801994412\\
1.61692260163217	12.6424631109027\\
1.67725726796078	9.34539024201116\\
1.72907171129331	6.23438067584136\\
1.77331715720866	3.06184112106543\\
1.8109214885269	-0.395831982202009\\
1.84275655366315	-4.39847367398641\\
1.86961992160487	-9.03579097015547\\
1.89222684551865	-11.9863765754396\\
1.91510712606656	-9.23653330945947\\
1.9430252074176	-4.6828723502699\\
1.97718258775208	-0.775546819045552\\
2.01911001669747	2.5735167502258\\
2.0707772913729	5.65704557879236\\
2.13292979249407	8.69803483228251\\
2.1347484988124	8.78187250282296\\
2.18877263113673	11.2466188712886\\
2.25203325821575	14.3229698030702\\
2.30606499256533	17.514490471533\\
2.3520125772117	21.1151781899888\\
2.39094342720861	25.0889516918446\\
2.42382920060482	27.2941607448673\\
2.4571672950721	24.7620775008803\\
2.49783868106237	20.203293954026\\
2.54760729322253	15.8761423491464\\
2.60873056482267	11.7920725061915\\
2.68262577376611	7.64069864553121\\
2.68412895434163	7.56016264916564\\
2.68491019594415	7.51833532019818\\
2.76960071711973	2.97595162482371\\
2.8422228495525	-1.30916609589304\\
2.90420197758373	-5.7288110391708\\
2.95688936999201	-10.1988554890941\\
3.00153081600036	-12.7749811814924\\
3.04684623335237	-11.2701025103769\\
3.10212144642067	-7.88895877121012\\
3.16976807107799	-4.80182377051514\\
3.25288305412088	-2.26090345218358\\
3.35548922753884	-0.148539916344921\\
3.48288086157789	1.65039304200381\\
3.64212974488639	3.21942679021243\\
3.84284200999184	4.62052058502338\\
4.09831587050503	5.9052428393802\\
4.42735692417805	7.12550519977633\\
4.45595790767342	7.21695682336887\\
4.85720262045534	8.34789308531907\\
5.42837637314014	9.68101246506823\\
5.95962923564976	10.8212699180879\\
6.62152656344507	12.2743272204844\\
7.23890702989246	13.7863398405148\\
7.8062511973283	15.4202606208196\\
8.32108021875632	17.2166046749318\\
8.78329283332917	19.197264745399\\
9.19453158438985	21.3415825159809\\
9.55762799081587	23.5032031987785\\
9.87614711032255	25.2502411632639\\
10.1540330019564	25.9324099515378\\
10.4397377897557	25.240792736598\\
10.7876542489304	23.1645387682834\\
11.2136638238176	20.3778297188062\\
11.7386939228053	17.4475746805364\\
12.390745371306	14.5663265301223\\
13.2079257505969	11.7500961628253\\
14.2430874963665	8.95966845388107\\
15.5710900223554	6.1405556127661\\
17.3004698997151	3.23281397251904\\
19.5927390433659	0.17155363810077\\
20.108088432108	-0.430617708971227\\
23.4847811186156	-3.84355228921673\\
27.428511966787	-7.02536116941621\\
28.6150117368614	-7.86479236622313\\
32.0345020425093	-10.0565996664272\\
37.4139626077478	-12.9854318955305\\
43.6967803075706	-15.8420711875678\\
51.0346532728048	-18.6459296446117\\
59.6047538592714	-21.4094492991798\\
69.6140064601457	-24.1402621278414\\
81.3040836788793	-26.842433929699\\
94.9572414948803	-29.5171690581558\\
110.903134311559	-32.1631830144965\\
129.526774435533	-34.7768747297176\\
151.27782816797	-37.352404634713\\
176.681472961469	-39.8817875235151\\
206.351077787642	-42.3551255882903\\
241.003012881874	-44.7611165942307\\
281.47394644536	-47.087945229982\\
328.741045931894	-49.3245713395486\\
383.94557167789	-51.4622622365408\\
448.420432541918	-53.4960329341293\\
523.722368882474	-55.4255718736562\\
611.669539929427	-57.2553391388617\\
714.385423093199	-58.9938080367283\\
834.350085156978	-60.6521229240018\\
974.460063290847	-62.2425950250313\\
1138.09830171006	-63.7774040468322\\
1329.21583259255	-65.2676999209051\\
1552.42717343479	-66.7231251045651\\
1813.12174420775	-68.1516722954762\\
2117.59399447089	-69.5597600528854\\
2473.19538235342	-70.9524222866644\\
2888.51187492275	-72.3335380008789\\
3373.57125567263	-73.7060574036056\\
3940.08524455347	-75.0722026660544\\
4601.7322765138	-76.4336356469443\\
5374.48776621806	-77.7915926316309\\
6277.0098331558	-79.1469897472985\\
7331.08980044444	-80.5005039361935\\
8562.17834458291	-81.8526343532187\\
10000	-83.2037484914716\\
};
\addlegendentry{$\SigmaM{2}$}

\addplot [color=mycolor2, draw=none, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.01	53.2634732577901\\
0.01	53.2634732577901\\
0.01	53.2634732577901\\
0.01	53.2634732577901\\
0.01	53.2634732577901\\
0.01	53.2634732577901\\
0.01	53.2634732577901\\
0.01	53.2634732577901\\
0.104690003478818	73.1672793978893\\
0.104690003478818	73.1672793978893\\
0.569283826984934	54.6105988554977\\
0.569283826984934	54.6105988554977\\
};
\addlegendentry{$\Im\left(\sigma_{\model,i}^2\right)$}

\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
0.01	53.163796325147\\
0.0116792708555607	53.1919814895655\\
0.0136405367717549	53.2305819532096\\
0.0159311523572561	53.2835249922352\\
0.0186064243421598	53.3562885107179\\
0.0217309469545582	53.4565763899911\\
0.0253801615430108	53.5953462994586\\
0.0296421781018708	53.7884292862777\\
0.0346199026800519	54.0591984121351\\
0.0404335220393477	54.4432248546732\\
0.0472234055541824	54.9970239288222\\
0.051561741786118	55.4195512260271\\
0.0588068150795876	56.2689972870834\\
0.0656923869337404	57.2845052020986\\
0.0721127896356483	58.4753722967717\\
0.0780041034799391	59.8539380440766\\
0.0833373015696177	61.4375738852972\\
0.0881105537035589	63.2496816844688\\
0.0923418362095923	65.316105613522\\
0.0960624775332245	67.6429390072692\\
0.0993118942253368	70.1264650025789\\
0.102133532259802	72.2943146973019\\
0.104571895829753	73.1707158114647\\
0.107068473550998	72.1914882105754\\
0.110110490618744	69.5963836788263\\
0.113835096472986	66.4430557359249\\
0.118421745183931	63.3115401301786\\
0.124108644626381	60.3163788279109\\
0.131217128362305	57.4262643108175\\
0.140188540212387	54.578394742647\\
0.151641358664385	51.703885497422\\
0.166461928205751	48.7280441914296\\
0.185952621012193	45.5611635726305\\
0.210342653842572	42.290559983134\\
0.239345181945143	38.9672149419175\\
0.266428280315815	36.1583026841552\\
0.278123226706265	34.9866777452418\\
0.291217328489936	33.6813281983413\\
0.313532293622197	31.4161376888962\\
0.333344531225298	29.2732194437812\\
0.350734156712514	27.1787385181071\\
0.365852775971657	25.065336679159\\
0.378893496829839	22.8642056444955\\
0.390068349970966	20.4954565617269\\
0.399592297623344	17.8532375699805\\
0.407672627614571	14.7805947985989\\
0.414502487775568	11.0400473294471\\
0.420257445587326	6.50040787819945\\
0.425094155322944	3.5354103585541\\
0.429986530368749	6.68175556941785\\
0.43595646882479	11.5864246050197\\
0.443260176546788	15.7702153466972\\
0.452223533748041	19.3859639821308\\
0.463265068553186	22.7261886403442\\
0.476928325246189	26.0463497285112\\
0.488416908733696	28.5152455437889\\
0.49136840195441	29.1278255302531\\
0.493928303290303	29.655990017047\\
0.505978762857871	32.1505225650908\\
0.521033971235921	35.4830926852089\\
0.533869659541269	38.8269808887279\\
0.544763285992544	42.4364175472458\\
0.553973779952236	46.5975518931951\\
0.561736780374415	51.4590138526033\\
0.568262738153925	54.6715475219115\\
0.574864511024112	51.8544021308972\\
0.582920259514881	47.326625024036\\
0.59277588610958	43.5827239051061\\
0.604871495884726	40.5141044631637\\
0.619772524252511	37.8843210584782\\
0.638213623335225	35.5369791170781\\
0.66116167110477	33.3681396295074\\
0.689908023744131	31.3016157690289\\
0.726206468326756	29.2748321495249\\
0.772484297054956	27.2306458619519\\
0.83217342949045	25.1122054214996\\
0.884203640032143	23.5616880157346\\
0.910244281723217	22.8593179350774\\
1.01409292089544	20.4054979641461\\
1.15506552876985	17.6752212115018\\
1.22995052001278	16.4157995197858\\
1.43649252621669	13.4115720970462\\
1.67771852956734	10.5130032616664\\
1.959452912621	7.68382660846399\\
2.28849812952179	4.90334125187163\\
2.6727989507129	2.15952602868497\\
3.12163428878344	-0.554255860479411\\
3.64584123707073	-3.2409197939077\\
4.25807673041216	-5.90050389734276\\
4.97312314582438	-8.53057524669027\\
5.8082452218141	-11.1264070686784\\
6.7836069141083	-13.6810737933726\\
7.92275825275251	-16.1855992102407\\
9.25320395570254	-18.629299010855\\
10.8070675280395	-21.0004513396236\\
12.6218668814309	-23.2873723015771\\
14.7414202011062	-25.4798428901184\\
17.2169039324353	-27.570647966345\\
20.108088432108	-29.5568325564054\\
23.4847811186156	-31.4402759342337\\
27.428511966787	-33.2273844522534\\
32.0345020425093	-34.9280203067814\\
37.4139626077478	-36.5540321416768\\
43.6967803075706	-38.1178071222788\\
51.0346532728048	-39.6311408825417\\
59.6047538592714	-41.104535154505\\
69.6140064601457	-42.5468857123562\\
81.3040836788793	-43.9654530673604\\
94.9572414948803	-45.3660007455962\\
110.903134311559	-46.7530101309418\\
129.526774435533	-48.1299124138889\\
151.27782816797	-49.4993048567239\\
176.681472961469	-50.8631369313104\\
206.351077787642	-52.222862788732\\
241.003012881874	-53.5795621368339\\
281.47394644536	-54.9340339525423\\
328.741045931894	-56.2868680054994\\
383.94557167789	-57.6384988432638\\
448.420432541918	-58.9892462152474\\
523.722368882474	-60.3393451684435\\
611.669539929427	-61.6889683605639\\
714.385423093199	-63.0382425530505\\
834.350085156978	-64.3872607751706\\
974.460063290847	-65.7360912809497\\
1138.09830171006	-67.0847841367676\\
1329.21583259255	-68.4333760621922\\
1552.42717343479	-69.7818939849786\\
1813.12174420775	-71.1303576505735\\
2117.59399447089	-72.4787815369427\\
2473.19538235342	-73.8271762593042\\
2888.51187492275	-75.1755496004631\\
3373.57125567263	-76.5239072664371\\
3940.08524455347	-77.8722534405594\\
4601.7322765138	-79.2205911897767\\
5374.48776621806	-80.5689227625532\\
6277.0098331558	-81.9172498072894\\
7331.08980044444	-83.2655735324591\\
8562.17834458291	-84.6138948240143\\
10000	-85.9622143314594\\
};
\addlegendentry{$\SigmaMr{2}$}

\addplot [color=mycolor3, draw=none, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.104690003478818	73.1672793980074\\
0.104690003478818	73.1672793980074\\
0.569283826984934	54.6105988554906\\
0.569283826984934	54.6105988554906\\
};
\addlegendentry{$\Im\left(\shiftOpti^2\right)$}

\end{axis}
\end{tikzpicture}%

==> _code/results/numericalExamples/results_CDplayer_zero_q30_bodemag.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.472\mywidth,
height=0.475\myheight,
at={(0.51\mywidth,0\myheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!40!black},
every x tick label/.append style={font=\color{white!40!black}},
every x tick/.append style={white!40!black},
xmode=log,
xmin=1,
xmax=10000000,
xminorticks=true,
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
every y tick/.append style={white!40!black},
ymin=-200,
ymax=100,
ytick={-200,-100,0,100},
yticklabels={\empty},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
1	50.2611594891734\\
1.44241725524107	50.2612844850221\\
2.08056753821717	50.2615445581443\\
3.00104651781887	50.2620857047029\\
4.32876128108306	50.2632117998834\\
6.24387996565363	50.2655555998866\\
9.00628020211278	50.2704358859505\\
10.8166034714649	50.2745972949888\\
12.9908139690635	50.2806066060493\\
14.2366920459084	50.2845492077743\\
15.6020554903414	50.2892890109291\\
17.0983634919358	50.2949884492267\\
17.8995003878849	50.2982578198621\\
18.7381742286038	50.3018436638909\\
19.6161437924359	50.3057769654184\\
20.0704365175123	50.3078844382235\\
20.5352502645715	50.3100918237396\\
21.010828691276	50.3124039259034\\
21.2527323419421	50.3136008118741\\
21.497421098187	50.3148257873169\\
21.744927025724	50.316079521944\\
21.9952825594481	50.3173627020186\\
22.121539166528	50.3180155531919\\
22.2485205076862	50.3186760308211\\
22.3762307430176	50.3193442256528\\
22.4403605025539	50.3196812457639\\
22.504674056497	50.3200202298535\\
22.5691719315976	50.3203611895627\\
22.6338546561158	50.3207041364271\\
22.6987227598257	50.3210490820498\\
22.7637767740198	50.3213960382834\\
22.8290172315133	50.3217450171472\\
22.8944446666484	50.3220960307225\\
23.0258626148733	50.3228042105601\\
23.1580349241394	50.3235206755107\\
23.2909659246055	50.3242455244143\\
23.5591214441942	50.3257207755637\\
23.8303643146004	50.3272307795959\\
24.1047300813727	50.328776372702\\
24.3822546993058	50.3303584122559\\
24.6629745371521	50.3319777774143\\
25.234147446034	50.3353321138648\\
25.8185482196793	50.3388468753596\\
26.4164832038609	50.3425299463984\\
27.0282658390516	50.3463896264925\\
27.6542168247314	50.3504346559275\\
28.2946642874995	50.3546742436741\\
28.9499439530802	50.3591180976568\\
29.6203993223115	50.3637764575822\\
31.0082511352083	50.3737805289873\\
32.4611301826673	50.3847804282808\\
35.5743000379592	50.4101999613382\\
38.9860370254907	50.4410197925477\\
42.7249750896329	50.4782086153848\\
44.7268364922728	50.4990090146333\\
45.762670887102	50.5096782329421\\
46.8224943001059	50.5204056208109\\
47.9068622959538	50.5313318757743\\
49.0163433057066	50.5428796420596\\
50.151518924791	50.5554960358616\\
51.3129842178752	50.5693557314175\\
52.501348030804	50.5843822324324\\
53.7172333097596	50.6004288634905\\
56.2341325190349	50.6351448906613\\
58.8689600213242	50.6727125724324\\
60.2323136219851	50.6921260685722\\
61.6272412990313	50.7115602216023\\
63.0544742804428	50.7308325492556\\
64.5147607288001	50.7503096038637\\
66.0088661334739	50.7710002888571\\
67.5375737118992	50.7938473580069\\
69.1016848201414	50.8190526743184\\
69.8972721846752	50.8324296358312\\
70.7020193729711	50.8462364851852\\
71.5160318446868	50.860414430961\\
72.3394162736675	50.8749192691204\\
72.7546566431499	50.8822856803801\\
73.1722805619245	50.8897261438619\\
73.5923017119634	50.8972408465757\\
73.8032155457859	50.9010264332736\\
74.0147338537757	50.9048311965723\\
74.2268583683418	50.9086554822489\\
74.4395908268582	50.9124996953087\\
74.5461855793883	50.9144294162536\\
74.6529329716783	50.9163642954879\\
74.7598332223026	50.9183043983484\\
74.8668865501487	50.9202497930986\\
74.9740931744177	50.9222005508278\\
75.0814533146243	50.9241567453578\\
75.1889671905977	50.9261184531606\\
75.2966350224819	50.9280857532838\\
75.5124334361351	50.9320374591713\\
75.7288503230483	50.9360125445824\\
75.9458874557517	50.9400117287121\\
76.1635466118553	50.9440357669271\\
76.6007381301909	50.9521615983508\\
77.0404392010909	50.9603967357587\\
77.4826642298073	50.9687482970352\\
77.927427704281	50.9772236590998\\
78.3747441956157	50.9858302246846\\
79.2770949319676	51.003464956023\\
80.1898346891673	51.0217011518055\\
81.1130830789687	51.0405712609359\\
82.9915911048683	51.0802565241283\\
84.9136037328545	51.122502880122\\
86.8801284914429	51.1672505378624\\
88.8921962426276	51.2144985921578\\
93.0572040929699	51.316832264207\\
97.4173616991588	51.4306188778806\\
101.981812723962	51.5574411387782\\
106.760129252761	51.6992255098313\\
111.762331867124	51.8582684315175\\
116.998910658907	52.037323276647\\
128.219637716641	52.4695711370234\\
140.516483474927	53.0330225844216\\
147.100326393805	53.3805826527262\\
153.992652605949	53.7834756410575\\
161.207915971118	54.2499277597618\\
168.761247578815	54.7794461493785\\
176.668487479614	55.3323379985324\\
184.946217903241	55.7283705227851\\
189.229410472223	55.7214919814495\\
193.611798033083	55.4571862985349\\
198.095677855034	54.8894039409955\\
202.683400410031	54.1169569091132\\
207.377370604903	53.3968129684096\\
212.180049042017	52.9906683528096\\
217.09395330914	52.9897721961429\\
222.121659299164	53.3183247380152\\
227.265802560411	53.855570637907\\
232.529079678192	54.5136758611603\\
243.424135523692	56.0426865515296\\
254.829674797935	57.834789755368\\
266.76961599521	60.0261581786392\\
272.947766864229	61.3546346917849\\
279.268998301168	62.9067495127023\\
285.736623926777	64.7488687156707\\
292.354034102362	66.9217224542563\\
295.71998930458	68.0942158760327\\
299.124697707033	69.2233157460764\\
302.568605486346	70.1235181853922\\
306.052163956102	70.5283613411012\\
309.575829625983	70.2545645864383\\
313.140064261602	69.3847573110182\\
316.745334945005	68.1793040976079\\
320.392114135892	66.8666810229678\\
327.812115139346	64.350364675528\\
335.403956873149	62.1618019141929\\
343.171619018247	60.2832160278414\\
351.119173421513	58.6499858876381\\
367.57072007601	55.9107339718204\\
384.793097285523	53.6491569294028\\
402.822422003492	51.7032592328031\\
412.15143680631	50.8176377261871\\
416.896653601689	50.3928293658806\\
421.696503428582	49.9788667865877\\
426.551615292629	49.5749921917084\\
431.462625441392	49.1805219604128\\
436.430177447732	48.7948376779451\\
441.454922294149	48.4173785044006\\
446.537518458087	48.0476346681766\\
451.67863199823	47.6851419125862\\
462.139113872775	46.9802524808352\\
483.792454869961	45.6411415097664\\
494.996664780933	45.0024014386192\\
506.460354389171	44.3818828733779\\
518.189533017405	43.7783820756899\\
530.190349159021	43.191271930765\\
542.469093701133	42.6208664403719\\
555.032203222293	42.0690222983368\\
561.422446947064	41.8005389830726\\
567.886263366582	41.5336663870265\\
571.146025664529	41.3961702999231\\
574.42449954422	41.2491433666625\\
577.721792413272	41.0848069064419\\
581.038012295835	40.9018214691036\\
584.373267836139	40.7158072246514\\
587.727668302048	40.5467106627636\\
589.412082199718	40.4702876090159\\
591.101323588642	40.3982837459641\\
594.494344221819	40.2632049720094\\
597.906841361912	40.1344533340081\\
601.338926807334	40.0081423483349\\
604.790712998241	39.8825365976867\\
608.26231302021	39.7569608317105\\
615.265410149037	39.5052120075979\\
622.349135928277	39.2525611346205\\
629.514418658529	38.9983123185026\\
636.762197328184	38.7410104963552\\
644.09342173647	38.4850681708175\\
647.79062589155	38.3592628708923\\
651.509052617927	38.2354138846079\\
655.248823736715	38.1144253609032\\
659.010061768303	37.9967920831689\\
662.792889936366	37.88073592391\\
666.597432171907	37.7630460936607\\
670.42381311731	37.64250934835\\
674.272158130428	37.5200156785656\\
678.142593288691	37.3967056188916\\
682.035245393233	37.2732671439627\\
685.950241973047	37.1500209947715\\
689.887711289165	37.0270965323782\\
697.830584859866	36.7823498155461\\
705.864906994628	36.5390600461391\\
713.991730566796	36.297136514795\\
730.527154266445	35.8170431464138\\
764.755708189258	34.8702100099628\\
800.588027142301	33.9390352642824\\
877.368056013194	32.1163304312607\\
961.511638464145	30.3371027648663\\
1053.72497273607	28.5924730747658\\
1154.78198468946	26.8761765350136\\
1265.53082319074	25.181988736225\\
1386.90097843579	23.5062413655299\\
1519.91108295293	21.8455347071695\\
1665.6774607576	20.1971956728934\\
1825.42349640976	18.5590964560542\\
2000.4899026065	16.9295675321568\\
2046.8194982171	16.5232642822515\\
2094.22204672121	16.1174573667194\\
2142.72239676895	15.7121047432078\\
2192.34597248345	15.30715044189\\
2402.60191106288	13.691111557536\\
2633.02234934391	12.0808155575585\\
2885.54115445514	10.4764450107718\\
3020.74201649693	9.67695195823823\\
3162.27766016838	8.88000435876629\\
3310.44489909691	8.0870924174742\\
3387.11190614678	7.69319113503601\\
3465.55445399226	7.30224895192682\\
3545.8136626045	6.91642072582798\\
3627.93160425717	6.54064619808919\\
3669.70101337147	6.35981944158581\\
3711.951325581	6.18631909685648\\
3754.68807765997	6.01568085197718\\
3776.24061630309	5.91732960264667\\
3797.91687012903	5.78115871258219\\
3808.80161199718	5.68828413702634\\
3819.71754928366	5.57924830109913\\
3830.66477139382	5.46465293341024\\
3841.64336798923	5.3606089882242\\
3852.65342898845	5.27814773043475\\
3863.69504456772	5.21692089553915\\
3874.76830516175	5.16940866673853\\
3885.87330146441	5.1281493649702\\
3908.17886527153	5.04940800789522\\
3930.61246675208	4.96890177615561\\
3975.86672678303	4.80102756704827\\
4021.64201198964	4.62651758532068\\
4067.94432108305	4.44124635892136\\
4091.29500304778	4.33771823389925\\
4114.77972183926	4.22101295265914\\
4138.39924685135	4.09322632164962\\
4162.15435189432	3.96683354794359\\
4186.04581522028	3.85216500203017\\
4210.07441954861	3.7487390464846\\
4234.24095209165	3.65166912236977\\
4258.54620458046	3.55722162942061\\
4307.57605906905	3.36962824923026\\
4357.17040822687	3.18061578533788\\
4561.32386289021	2.41000169191856\\
4775.04284498216	1.63014515014138\\
4885.62865885857	1.23983814949675\\
4941.87829211874	1.04435892486495\\
4998.77554341597	0.847871719079317\\
5056.32786896106	0.64877199831423\\
5114.54281081025	0.444252549592757\\
5173.42799785366	0.231768910945729\\
5232.99114681494	0.0136626430447817\\
5293.24006326264	-0.202076903030677\\
5354.18264263299	-0.410308806201674\\
5415.82687126464	-0.612130626125505\\
5478.18082744525	-0.810479051063757\\
5605.05070171284	-1.20391867902468\\
5734.85877125066	-1.59722423979722\\
6003.56325614907	-2.38653489438634\\
6284.8577808522	-3.17844810986308\\
6430.40958747598	-3.57487487833258\\
6504.44472323119	-3.77344686661142\\
6541.7813257265	-3.87317103888473\\
6579.33224657568	-3.97266681136056\\
6655.08197129036	-4.17112623871657\\
6731.70382414499	-4.36960292094973\\
6887.60419411766	-4.76677903949543\\
7210.32009890024	-5.56162864034418\\
7901.82255283782	-7.15235257594552\\
8272.05924802253	-7.94803523638374\\
8659.64323360066	-8.74392142528262\\
9065.38730983729	-9.54014944379092\\
9275.33374724294	-9.93853732871942\\
9490.14236042473	-10.3373338546874\\
9709.925753119	-10.7370124244708\\
9821.71889188038	-10.9375176647213\\
9934.79913686605	-11.1388373218854\\
10049.1813068963	-11.3414392260838\\
10164.8803914047	-11.5455411759795\\
10281.9115524024	-11.7463419992017\\
10340.9314473909	-11.8362215839036\\
10370.5683176359	-11.8744301441767\\
10400.2901264652	-11.9069842164628\\
10430.0971173108	-11.9351671859892\\
10459.9895343025	-11.9624573562261\\
10489.9676222696	-11.9927270859409\\
10520.0316267432	-12.0280334744656\\
10550.1817939579	-12.0682485247802\\
10580.4183708542	-12.1121632558775\\
10641.1517449938	-12.2066704248854\\
10671.6490396648	-12.2563756603499\\
10702.2337388766	-12.3081812709058\\
10732.9060931286	-12.3632731470877\\
10763.6663536382	-12.423376288665\\
10794.5147723426	-12.4901046076822\\
10825.4516019012	-12.5635374061112\\
10856.4770956975	-12.6408263300481\\
10887.591507841	-12.7168454988951\\
10918.7950931698	-12.7871528763624\\
10950.0881072522	-12.8502103618654\\
10981.4708063887	-12.9069719360796\\
11012.9434476149	-12.9593251374095\\
11076.1595881623	-13.0576031124995\\
11107.903605246	-13.1061368671602\\
11139.738599948	-13.1556067602612\\
11171.6648330083	-13.2061783874532\\
11203.6825659137	-13.2567903474416\\
11235.7920609008	-13.3063419116908\\
11267.9935809575	-13.3548062806761\\
11300.2873898256	-13.4026884073723\\
11332.6737520026	-13.4503956026048\\
11365.1529327442	-13.4981357320122\\
11397.7251980663	-13.5459917185255\\
11463.1500503294	-13.642116810284\\
11528.9504522061	-13.7387290729381\\
11661.6865400451	-13.9328943591904\\
11728.6265746365	-14.0301933246737\\
11762.2405470056	-14.0788431440421\\
11795.9508562418	-14.1274728926661\\
11829.7577784442	-14.1760689039155\\
11863.6615905034	-14.2246226074945\\
11897.6625701034	-14.2731394426109\\
11931.7609957241	-14.3216599245166\\
11965.9571466437	-14.3703073254988\\
12000.2513029406	-14.4193861150158\\
12034.6437454958	-14.4695359654219\\
12069.1347559956	-14.5217578546682\\
12103.7246169334	-14.5766544010548\\
12138.4136116122	-14.6328446145389\\
12173.2020241471	-14.6875675731495\\
12208.0901394673	-14.739668205494\\
12243.0782433188	-14.7898445455188\\
12278.1666222663	-14.8390681363903\\
12348.6453558174	-14.9367385056773\\
12490.8188243771	-15.1326525786186\\
12634.6291765447	-15.329812017118\\
12780.095258227	-15.5277487413062\\
12927.2361323091	-15.7261740239112\\
13076.0710811527	-15.9249427285932\\
13226.6196091226	-16.123981375918\\
13302.5426217264	-16.2235899203124\\
13378.901445143	-16.3232548225057\\
13417.2450671046	-16.3731081209588\\
13455.6985809995	-16.4229753025952\\
13494.2623017755	-16.4728564372374\\
13532.9365452828	-16.5227516576431\\
13571.7216282771	-16.5726611588681\\
13610.6178684219	-16.6225851984207\\
13649.6255842908	-16.672524097181\\
13688.7450953708	-16.7224782410747\\
13767.3207856923	-16.8224341486078\\
13846.3475136411	-16.9224574220716\\
13925.8278682488	-17.0225538459753\\
14005.7644534084	-17.1227306973013\\
14086.1598879599	-17.2229970334031\\
14167.0168057754	-17.3233640817978\\
14207.6191481241	-17.3735896009099\\
14248.3378558464	-17.4238457656522\\
14268.7409509042	-17.44898604183\\
14289.1732624428	-17.4741348539563\\
14330.1257023696	-17.5244594143721\\
14371.1955110417	-17.5748223038085\\
14412.383024835	-17.6252267319352\\
14495.1125181132	-17.7261751309036\\
14578.3168925436	-17.8273395946867\\
14661.9988740236	-17.9287653165444\\
14746.1612040979	-18.030511500655\\
14830.8066400476	-18.1326569298625\\
15001.5579379267	-18.3386124786797\\
15174.2751440961	-18.5480916108806\\
15348.9808926177	-18.7639943931276\\
15437.0866145787	-18.8757370241977\\
15525.6980781454	-18.9898469175463\\
15570.1943695815	-19.0463417271972\\
15614.8181863593	-19.0995989926665\\
15659.5698939634	-19.1442821741661\\
15704.449858926	-19.1718179754781\\
15749.4584488297	-19.1763364840046\\
15794.5960323105	-19.1684607954857\\
15839.8629790611	-19.1721200630676\\
15885.2596598337	-19.198629274477\\
15930.7864464429	-19.2425341483702\\
15976.4437117691	-19.2952900604806\\
16068.15117544	-19.4085076160859\\
16160.3850553174	-19.5214887923131\\
16253.1483731187	-19.6318059039567\\
16440.2754961867	-19.8459399899803\\
16629.5570670813	-20.054774770947\\
16821.0178905736	-20.2607491412837\\
17014.6830570188	-20.4651005666694\\
17210.5779456448	-20.6683600485816\\
17408.7282278777	-20.8700414059922\\
17508.6572446425	-20.9695718935018\\
17558.8366511653	-21.0188594431531\\
17609.159870706	-21.0678623075167\\
17659.6273154295	-21.1166947214913\\
17710.2393986818	-21.1655197483646\\
17760.9965349936	-21.2144933232413\\
17811.8991400835	-21.2637140384166\\
17914.1424254334	-21.3629500937219\\
18016.9726043715	-21.46295990878\\
18224.4071378203	-21.6638454748609\\
18434.2299240911	-21.8648034595113\\
18861.1505582134	-22.2660058584066\\
19297.9583006439	-22.6663967276003\\
19744.8821281594	-23.0661447924333\\
20202.1563204383	-23.4649262403196\\
20670.0205828715	-23.8592648755817\\
20908.0004127872	-24.0545428552482\\
21148.7201722168	-24.2485905528879\\
21392.2114067485	-24.4385233742812\\
21515.0062843707	-24.5309619987751\\
21638.506025164	-24.6224581490047\\
21762.7146751612	-24.7208217000112\\
21825.0861118434	-24.7810583048103\\
21887.6363036199	-24.8559481767967\\
21950.3657627986	-24.9437866902414\\
22013.2750031558	-25.0303646696203\\
22076.3645399402	-25.1030032459929\\
22139.6348898772	-25.1618067470187\\
22203.086571173	-25.2125780846145\\
22266.7201035192	-25.2599028441758\\
22394.53480758	-25.3524406901332\\
22523.0831894567	-25.4462734432058\\
22652.369460583	-25.5421392783059\\
22782.3978565667	-25.6397449630105\\
22913.172637329	-25.7387435056942\\
23044.6980872434	-25.838875652554\\
23110.7436587202	-25.8893073931294\\
23176.9785152767	-25.9399571575246\\
23310.0182551297	-26.0418358581204\\
23443.8216653796	-26.1443337592587\\
23578.3931296224	-26.2471910703311\\
23713.7370566166	-26.3501337890603\\
23849.8578804279	-26.4532803459303\\
23986.7600605741	-26.557461360081\\
24124.4480821716	-26.6635105694306\\
24262.926456082	-26.7715892993447\\
24402.1997190599	-26.8814981309416\\
24542.2724339017	-26.9929853911833\\
24683.1491895952	-27.105616927599\\
24824.8346014694	-27.2182808838423\\
24967.3333113465	-27.3281737721448\\
25110.6499876931	-27.4290315983768\\
25254.7893257738	-27.5096607054333\\
25399.7560478049	-27.5587937120383\\
25545.5549031088	-27.5827006269718\\
25692.19066827	-27.6101587093071\\
25839.6681472912	-27.6588509486295\\
25987.992171751	-27.7208039559788\\
26137.1676009621	-27.787452341014\\
26287.1993221304	-27.8639930252032\\
26438.0922505152	-27.9557271992201\\
26589.8513295902	-28.0591978833843\\
26742.4815312055	-28.1684577158512\\
26895.9878557504	-28.2796083939016\\
27050.3753323174	-28.3908671480892\\
27205.6490188666	-28.5015962443715\\
27361.8140023919	-28.6115154032346\\
27518.8753990872	-28.7203650129691\\
27835.7080437713	-28.9346341930373\\
27995.4896716624	-29.0401461079665\\
28156.1884728682	-29.1443117303233\\
28317.8097121171	-29.2464791745139\\
28480.358684358	-29.3460001449685\\
28643.8407149338	-29.4435715564041\\
28808.2611597556	-29.541634009442\\
28973.6254054784	-29.6417343173516\\
29139.9388696775	-29.7433503605605\\
29307.2070010261	-29.8455273134839\\
29475.4352794734	-29.9477422934815\\
29814.7943549218	-30.151614386084\\
30158.0605679915	-30.3545357668152\\
30505.2789026702	-30.556595575416\\
30680.3843145634	-30.6573988167164\\
30856.4948608587	-30.7581880736338\\
31033.6163111962	-30.8592011941832\\
31122.5579374439	-30.9099088945606\\
31211.7544683343	-30.9608213936656\\
31301.2066344183	-31.0119710450211\\
31346.0288095274	-31.0376328690622\\
31390.9151683405	-31.0633439498824\\
31435.8658027662	-31.0890926891903\\
31480.880804845	-31.1148642923447\\
31525.9602667489	-31.1406422135424\\
31571.104280782	-31.1664100111259\\
31616.3129393806	-31.1921532549989\\
31661.5863351134	-31.2178611086574\\
31752.3277089187	-31.2691504478278\\
31843.3291454017	-31.3202834659744\\
31934.5913898959	-31.3713215293537\\
32026.1151898711	-31.422345773329\\
32117.9012949392	-31.4734179456745\\
32209.9504568605	-31.524549593126\\
32302.26342955	-31.5756925814359\\
32394.8409690831	-31.6267605279191\\
32487.6838337023	-31.6776707176995\\
32674.1685820406	-31.7788817789969\\
32861.7237840789	-31.8794081664844\\
33050.3555844007	-31.97955031256\\
33240.0701628606	-32.079523922806\\
33335.3354347911	-32.1294815415752\\
33430.8737347865	-32.1794271662095\\
33526.685845339	-32.2293628631879\\
33622.7725511833	-32.2792902630754\\
33670.9191231843	-32.3042517321277\\
33719.1346393032	-32.3292124881943\\
33743.268282253	-32.3416928356856\\
33767.4191982654	-32.3541733038592\\
33791.5873997032	-32.366654003652\\
33815.7728989378	-32.3791350465996\\
33839.97570835	-32.3916165415567\\
33852.0836082439	-32.3978574909877\\
33864.1958403288	-32.404098591306\\
33870.2535814273	-32.4072192016251\\
33876.3124061549	-32.4103398538639\\
33882.3723147054	-32.4134605493183\\
33888.4333072726	-32.4165812892291\\
33894.4953840506	-32.4197020747799\\
33900.5585452333	-32.4228229070944\\
33912.6881215885	-32.4290647161948\\
33924.8220378905	-32.4353067242312\\
33936.9602956923	-32.4415489378023\\
33961.249842009	-32.4540340020786\\
33985.5567729722	-32.4665199376894\\
34009.8811010246	-32.4790067526805\\
34058.5819982122	-32.5039829458284\\
34107.3526332909	-32.5289622155769\\
34156.1931061229	-32.553943857507\\
34205.1035167132	-32.5789268458679\\
34303.1345519055	-32.6288912554975\\
34401.4465417762	-32.6788413310381\\
34500.0402915351	-32.7287582645802\\
34598.9166086993	-32.7786186487514\\
34797.5201868915	-32.8780659491095\\
34997.2637828976	-32.9770573540355\\
35198.1539406106	-33.0758103721661\\
35400.1972414869	-33.1748052345648\\
35603.4003047615	-33.274261712894\\
35807.7697876649	-33.3740677322389\\
36220.0348325673	-33.5741096038599\\
36637.0464022674	-33.7742609527228\\
37058.8591448561	-33.9743895837063\\
37485.5283376034	-34.1745046556148\\
37917.1098942021	-34.3746797847918\\
38353.6603720955	-34.5751912230296\\
38795.2369798886	-34.7765374547364\\
39017.9281400819	-34.8775424088669\\
39241.8975848453	-34.978754542889\\
39467.1526517466	-35.0800664833006\\
39693.7007204721	-35.1812968931241\\
39921.549213069	-35.282431093843\\
40150.7055941882	-35.3836050402741\\
40381.1773713289	-35.4849746416572\\
40612.9720950847	-35.5866792690081\\
40846.0973593907	-35.6888646956254\\
41080.5608017727	-35.7917044980569\\
41316.3701035971	-35.8953822371825\\
41553.5329903224	-35.9998743691565\\
41792.057231753	-36.1037220903765\\
41911.8323007348	-36.1535512520242\\
42031.9506422927	-36.1999848882877\\
42152.4132402381	-36.2425382394185\\
42273.2210812018	-36.2842106105979\\
42394.3751546422	-36.3292846269757\\
42515.8764528537	-36.3788199645916\\
42637.7259709744	-36.4312665979123\\
42759.9247069945	-36.4847051617907\\
42882.4736617645	-36.5371917477482\\
43005.3738390031	-36.5860176465778\\
43128.6262453058	-36.6273254669694\\
43252.231890153	-36.6586151692711\\
43376.1917859181	-36.6846126488732\\
43500.5069478762	-36.7156153074126\\
43625.1783942118	-36.7563335554951\\
43750.2071460278	-36.8043601363356\\
43875.5942273535	-36.8560520885294\\
44001.3406651528	-36.9091207611634\\
44253.9157327536	-37.0156798857913\\
44507.9406235599	-37.1211280494951\\
44763.4236598	-37.2253148338854\\
45020.3732114728	-37.3285066247591\\
45149.4005593511	-37.379811826398\\
45278.7976966228	-37.4309589585961\\
45343.6352673526	-37.4564801763399\\
45408.5656830957	-37.4819697379864\\
45473.5890768029	-37.5074298239165\\
45506.1356819921	-37.5201494449141\\
45538.7055816151	-37.532862433476\\
45571.2987923443	-37.5455690138359\\
45587.6041445871	-37.5519199684328\\
45603.915330864	-37.5582694008345\\
45620.2323532625	-37.5646173364995\\
45636.5552138706	-37.5709638003526\\
45644.7188341561	-37.5741364879957\\
45652.8839147773	-37.5773088167969\\
45661.0504559957	-37.5804807897273\\
45665.1342744104	-37.5820666436608\\
45669.2184580723	-37.5836524097267\\
45671.2606868812	-37.5844452599227\\
45673.3030070141	-37.5852380882876\\
45675.3454184752	-37.5860308948665\\
45677.3879212686	-37.5868236797043\\
45679.4305153982	-37.5876164428458\\
45681.4732008683	-37.5884091843357\\
45683.5159776828	-37.5892019042186\\
45685.5588458459	-37.589994602539\\
45689.6448562341	-37.5915799346691\\
45693.7312320656	-37.5931651810796\\
45701.9050801892	-37.5963354181454\\
45710.0803904783	-37.5995053165265\\
45718.2571631943	-37.6026748789838\\
45726.4353985989	-37.6058441082499\\
45734.6150969537	-37.6090130070289\\
45750.9788835607	-37.6153498238038\\
45767.3485251097	-37.6216853503902\\
45783.7240236954	-37.6280196074389\\
45800.1053814134	-37.6343526151802\\
45832.885682633	-37.6470149616161\\
45865.6894455486	-37.6596725434941\\
45898.5166869522	-37.6723255084868\\
45931.3674236482	-37.6849739984261\\
45997.1394501936	-37.710258092872\\
46063.0056598586	-37.7355258545756\\
46128.9661875102	-37.7607782337252\\
46195.0211682081	-37.7860161098121\\
46327.4150299497	-37.8364515538385\\
46460.1883294355	-37.88683802945\\
46593.3421541253	-37.9371805872622\\
46860.7957445484	-38.0377509277954\\
47129.7845633909	-38.1381914132866\\
47400.3174231211	-38.2385242985549\\
47672.4031867925	-38.338767012586\\
48221.2691328414	-38.5390345430407\\
48776.4543287412	-38.7390756842867\\
49338.031529814	-38.9389452453293\\
50480.6571666747	-39.3383114263651\\
51649.7450134276	-39.7373290345796\\
52845.9079116981	-40.1361079873216\\
54069.7728959871	-40.5347149540659\\
55321.981522366	-40.9331928991783\\
56603.1902047836	-41.3315708850068\\
57914.0705591611	-41.7298693652128\\
58580.851736574	-41.9289936025917\\
59255.3097554567	-42.1281032183678\\
59937.53300147	-42.3271994997414\\
60281.5844831026	-42.4267429978948\\
60627.6108778838	-42.5262835742281\\
60975.6235221459	-42.6258213488326\\
61325.6338172936	-42.7253564346863\\
61501.3916647737	-42.7751230028272\\
61589.4593926043	-42.8000060488284\\
61677.6532301777	-42.8248889381985\\
61765.9733580785	-42.8497716724705\\
61854.4199571496	-42.8746542531559\\
61942.9932084933	-42.8995366817443\\
62031.6932934708	-42.9244189597044\\
62120.5203937032	-42.9493010884839\\
62209.4746910718	-42.9741830695105\\
62387.7656060446	-43.0239465939152\\
62566.5674986541	-43.0737095439458\\
62745.8818333505	-43.1234719303272\\
63106.0537078016	-43.2229950535951\\
63468.2930291568	-43.3225160438729\\
63832.6116649078	-43.4220349771261\\
64199.0215506676	-43.5215519254171\\
64938.1631576211	-43.7205801373963\\
65685.8147122643	-43.9196011876832\\
66442.074192047	-44.1186155364131\\
67980.8144900291	-44.5166257650055\\
69555.1906668338	-44.9146137497969\\
71166.0280182314	-45.3125819480715\\
74500.4834361692	-46.1084670181293\\
77991.1734121374	-46.9042943509291\\
81645.418253072	-47.7000740133869\\
85470.8812559251	-48.4958137770379\\
93667.9270622123	-50.0871969071794\\
102651.106800466	-51.6784799425367\\
123284.673944207	-54.8608366081941\\
148065.727718586	-58.0430077275778\\
177827.941003892	-61.2250617092666\\
213572.560571114	-64.407039362021\\
256502.090568004	-67.5889662583114\\
369983.041440696	-73.9527283810431\\
533669.923120631	-80.3164244910449\\
769774.705712372	-86.6800894126494\\
1110336.31816764	-93.0437394660518\\
2310129.70008316	-105.771021921378\\
10000000	-131.225570140222\\
};
\addlegendentry{$\Sigma$}
\addplot [color=blue]
  table[row sep=crcr]{%
1	50.2611564591829\\
1.44241725524107	50.2612814550747\\
2.08056753821717	50.2615415282838\\
3.00104651781887	50.2620826750445\\
4.32876128108306	50.263208770617\\
6.24387996565363	50.2655525714421\\
9.00628020211278	50.2704328592179\\
10.8166034714649	50.2745942697153\\
12.9908139690635	50.2806035828816\\
14.2366920459084	50.2845461859875\\
15.6020554903414	50.2892859908017\\
17.0983634919358	50.2949854310932\\
17.8995003878849	50.298254802872\\
18.7381742286038	50.3018406481542\\
19.6161437924359	50.305773951056\\
20.0704365175123	50.3078814245973\\
20.5352502645715	50.3100888108843\\
21.010828691276	50.3124009138554\\
21.2527323419421	50.3135978002439\\
21.497421098187	50.3148227761142\\
21.744927025724	50.3160765111788\\
21.9952825594481	50.3173596917012\\
22.121539166528	50.3180125431024\\
22.2485205076862	50.3186730209621\\
22.3762307430176	50.3193412160271\\
22.4403605025539	50.3196782362559\\
22.504674056497	50.3200172204638\\
22.5691719315976	50.3203581802917\\
22.6338546561158	50.3207011272756\\
22.6987227598257	50.3210460730184\\
22.7637767740198	50.3213930293728\\
22.8290172315133	50.3217420083582\\
22.8944446666484	50.3220930220558\\
23.0258626148733	50.3228012021403\\
23.1580349241394	50.3235176673407\\
23.2909659246055	50.3242425164969\\
23.5591214441942	50.3257177681606\\
23.8303643146004	50.3272277727192\\
24.1047300813727	50.3287733663639\\
24.3822546993058	50.3303554064689\\
24.6629745371521	50.3319747721915\\
25.234147446034	50.3353291098102\\
25.8185482196793	50.3388438725285\\
26.4164832038609	50.3425269448489\\
27.0282658390516	50.3463866262856\\
27.6542168247314	50.350431657127\\
28.2946642874995	50.354671246347\\
28.9499439530802	50.3591151018733\\
29.6203993223115	50.363773463416\\
31.0082511352083	50.3737775382916\\
32.4611301826673	50.3847774413967\\
35.5743000379592	50.4101969832448\\
38.9860370254907	50.4410168250812\\
42.7249750896329	50.4782056607007\\
44.7268364922728	50.4990060670837\\
45.762670887102	50.5096752890484\\
46.8224943001059	50.5204026805895\\
47.9068622959538	50.5313289392863\\
49.0163433057066	50.5428767095071\\
50.151518924791	50.5554931075979\\
51.3129842178752	50.5693528078558\\
52.501348030804	50.5843793139609\\
53.7172333097596	50.6004259504475\\
56.2341325190349	50.6351419893397\\
58.8689600213242	50.6727096837637\\
60.2323136219851	50.6921231864312\\
61.6272412990313	50.7115573459882\\
63.0544742804428	50.7308296801019\\
64.5147607288001	50.7503067412165\\
66.0088661334739	50.7709974330893\\
67.5375737118992	50.793844509803\\
69.1016848201414	50.8190498344325\\
69.8972721846752	50.8324268003515\\
70.7020193729711	50.8462336542477\\
71.5160318446868	50.860411604682\\
72.3394162736675	50.8749164476012\\
72.7546566431499	50.8822828612757\\
73.1722805619245	50.8897233271946\\
73.5923017119634	50.8972380323679\\
73.8032155457859	50.9010236203041\\
74.0147338537757	50.9048283848467\\
74.2268583683418	50.9086526717732\\
74.4395908268582	50.9124968860888\\
74.5461855793883	50.9144266076639\\
74.6529329716783	50.9163614875299\\
74.7598332223026	50.9183015910236\\
74.8668865501487	50.9202469864087\\
74.9740931744177	50.9221977447743\\
75.0814533146243	50.9241539399425\\
75.1889671905977	50.926115648385\\
75.2966350224819	50.9280829491495\\
75.5124334361351	50.9320346563249\\
75.7288503230483	50.936009743031\\
75.9458874557517	50.9400089284627\\
76.1635466118553	50.9440329679872\\
76.6007381301909	50.9521588020532\\
77.0404392010909	50.9603939421362\\
77.4826642298073	50.9687455061226\\
77.927427704281	50.9772208709343\\
78.3747441956157	50.9858274393056\\
79.2770949319676	51.0034621763441\\
80.1898346891673	51.021698378008\\
81.1130830789687	51.0405684932109\\
82.9915911048683	51.0802537691324\\
84.9136037328545	51.1225001386179\\
86.8801284914429	51.1672478105842\\
88.8921962426276	51.2144958798288\\
93.0572040929699	51.316829584002\\
97.4173616991588	51.4306162329862\\
101.981812723962	51.5574385327361\\
106.760129252761	51.6992229466063\\
111.762331867124	51.8582659155605\\
116.998910658907	52.0373208129676\\
128.219637716641	52.4695687956431\\
140.516483474927	53.0330203948674\\
147.100326393805	53.3805805530543\\
153.992652605949	53.7834736425857\\
161.207915971118	54.2499258755052\\
168.761247578815	54.7794443935683\\
176.668487479614	55.3323363836039\\
184.946217903241	55.7283690466125\\
189.229410472223	55.7214905585041\\
193.611798033083	55.4571848983813\\
198.095677855034	54.8894025084746\\
202.683400410031	54.1169553669478\\
207.377370604903	53.3968112517641\\
212.180049042017	52.990666465779\\
217.09395330914	52.9897702189515\\
222.121659299164	53.3183227690379\\
227.265802560411	53.8555687474899\\
232.529079678192	54.5136740868655\\
243.424135523692	56.0426850490089\\
254.829674797935	57.8347885354721\\
266.76961599521	60.02615724433\\
272.947766864229	61.3546339026287\\
279.268998301168	62.9067488712262\\
285.736623926777	64.7488682251021\\
292.354034102362	66.9217221184805\\
295.71998930458	68.0942156193041\\
299.124697707033	69.2233155695935\\
302.568605486346	70.1235180904247\\
306.052163956102	70.5283613289878\\
309.575829625983	70.2545646585852\\
313.140064261602	69.3847574688976\\
316.745334945005	68.1793043427567\\
320.392114135892	66.8666813569869\\
327.812115139346	64.350365192342\\
335.403956873149	62.1618026209554\\
343.171619018247	60.2832169321999\\
351.119173421513	58.6499869977339\\
367.57072007601	55.9107355198115\\
384.793097285523	53.6491589539284\\
402.822422003492	51.7032617767667\\
412.15143680631	50.8176405473574\\
416.896653601689	50.3928323302811\\
421.696503428582	49.9788698974033\\
426.551615292629	49.5749954522007\\
431.462625441392	49.180525373921\\
436.430177447732	48.7948412478873\\
441.454922294149	48.4173822342749\\
446.537518458087	48.047638561562\\
451.67863199823	47.6851459731435\\
462.139113872775	46.9802568870501\\
483.792454869961	45.6411466548784\\
494.996664780933	45.0024069782709\\
506.460354389171	44.3818888250806\\
518.189533017405	43.7783884573739\\
530.190349159021	43.1912787604423\\
542.469093701133	42.6208737353895\\
555.032203222293	42.0690300739602\\
561.422446947064	41.8005470041689\\
567.886263366582	41.5336746602966\\
571.146025664529	41.3961787064216\\
574.42449954422	41.2491519180196\\
577.721792413272	41.0848156223582\\
581.038012295835	40.9018303712897\\
584.373267836139	40.7158163194753\\
587.727668302048	40.5467199356986\\
589.412082199718	40.470296963457\\
591.101323588642	40.3982931778305\\
594.494344221819	40.2632145509303\\
597.906841361912	40.1344630554325\\
601.338926807334	40.0081522118352\\
604.790712998241	39.8825466047005\\
608.26231302021	39.7569709844172\\
615.265410149037	39.5052224590522\\
622.349135928277	39.2525718949369\\
629.514418658529	38.9983233989678\\
636.762197328184	38.7410219104485\\
644.09342173647	38.4850799264682\\
647.79062589155	38.3592747980897\\
651.509052617927	38.2354259830958\\
655.248823736715	38.1144376290961\\
659.010061768303	37.9968045187392\\
662.792889936366	37.8807485270696\\
666.597432171907	37.7630588692629\\
670.42381311731	37.6425223030489\\
674.272158130428	37.5200288177868\\
678.142593288691	37.3967189464512\\
682.035245393233	37.2732806627063\\
685.950241973047	37.1500347070988\\
689.887711289165	37.0271104405185\\
697.830584859866	36.7823641218714\\
705.864906994628	36.5390747595354\\
713.991730566796	36.2971516444364\\
730.527154266445	35.8170591372357\\
764.755708189258	34.8702278453928\\
800.588027142301	33.9390551211351\\
877.368056013194	32.1163549319454\\
961.511638464145	30.3371328446131\\
1053.72497273607	28.5925098579344\\
1154.78198468946	26.876221370571\\
1265.53082319074	25.1820432507334\\
1386.90097843579	23.5063075121626\\
1519.91108295293	21.8456148356549\\
1665.6774607576	20.1972926104043\\
1825.42349640976	18.5592136051344\\
2000.4899026065	16.9297089887438\\
2046.8194982171	16.5234125518685\\
2094.22204672121	16.1176127705298\\
2142.72239676895	15.7122676179973\\
2192.34597248345	15.3073211412462\\
2402.60191106288	13.6913174394576\\
2633.02234934391	12.0810637759946\\
2885.54115445514	10.4767441642652\\
3020.74201649693	9.67728031856866\\
3162.27766016838	8.88036470971654\\
3310.44489909691	8.08748773622253\\
3387.11190614678	7.69360508595924\\
3465.55445399226	7.30268227635515\\
3545.8136626045	6.91687407006284\\
3627.93160425717	6.54111992674586\\
3669.70101337147	6.36030328428266\\
3711.951325581	6.18681279193825\\
3754.68807765997	6.01618424783281\\
3776.24061630309	5.91783851660037\\
3797.91687012903	5.7816753039171\\
3808.80161199718	5.68880610718421\\
3819.71754928366	5.57977679314107\\
3830.66477139382	5.46518855210288\\
3841.64336798923	5.3611513469304\\
3852.65342898845	5.27869563390172\\
3863.69504456772	5.21747303021456\\
3874.76830516175	5.16996412197176\\
3885.87330146441	5.12870769378589\\
3908.17886527153	5.04997175505102\\
3930.61246675208	4.96947101881935\\
3975.86672678303	4.80160829482818\\
4021.64201198964	4.62711037559736\\
4067.94432108305	4.441852086376\\
4091.29500304778	4.33833124843328\\
4114.77972183926	4.22163428921123\\
4138.39924685135	4.09385699584755\\
4162.15435189432	3.9674737437502\\
4186.04581522028	3.85281406041196\\
4210.07441954861	3.7493962279241\\
4234.24095209165	3.65233400297085\\
4258.54620458046	3.55789406171657\\
4307.57605906905	3.37031587570385\\
4357.17040822687	3.18131902259636\\
4561.32386289021	2.41077207950802\\
4775.04284498216	1.63099060823113\\
4885.62865885857	1.24072364785394\\
4941.87829211874	1.04526519795269\\
4998.77554341597	0.84879936271316\\
5056.32786896106	0.649721799105441\\
5114.54281081025	0.445225661229836\\
5173.42799785366	0.232766897878876\\
5232.99114681494	0.0146869376527547\\
5293.24006326264	-0.201025785888209\\
5354.18264263299	-0.409231052896892\\
5415.82687126464	-0.611026367880758\\
5478.18082744525	-0.809348086655937\\
5605.05070171284	-1.20273277305223\\
5734.85877125066	-1.59598067537438\\
6003.56325614907	-2.3851666872139\\
6284.8577808522	-3.17694166895711\\
6430.40958747598	-3.57329385171835\\
6504.44472323119	-3.77182711916165\\
6541.7813257265	-3.87153131797213\\
6579.33224657568	-3.97100692002268\\
6655.08197129036	-4.16942543318087\\
6731.70382414499	-4.36786014141054\\
6887.60419411766	-4.76494893681841\\
7210.32009890024	-5.55960945653155\\
7901.82255283782	-7.14988881004416\\
8272.05924802253	-7.94531006492341\\
8659.64323360066	-8.74090397909514\\
9065.38730983729	-9.53680440692798\\
9275.33374724294	-9.93501359328512\\
9490.14236042473	-10.3336203981688\\
9709.925753119	-10.7330971378906\\
9821.71889188038	-10.9334964374681\\
9934.79913686605	-11.1347063904808\\
10049.1813068963	-11.3371943120471\\
10164.8803914047	-11.5411773317928\\
10281.9115524024	-11.7418554413617\\
10340.9314473909	-11.8316765986996\\
10370.5683176359	-11.869859052634\\
10400.2901264652	-11.9023901040221\\
10430.0971173108	-11.9305528778884\\
10459.9895343025	-11.9578241044638\\
10489.9676222696	-11.9880740244262\\
10520.0316267432	-12.0233583265678\\
10550.1817939579	-12.0635487464086\\
10580.4183708542	-12.1074367423179\\
10641.1517449938	-12.201886306422\\
10671.6490396648	-12.2515612041775\\
10702.2337388766	-12.3033352123788\\
10732.9060931286	-12.3583934458149\\
10763.6663536382	-12.4184595819108\\
10794.5147723426	-12.4851459309358\\
10825.4516019012	-12.5585308518367\\
10856.4770956975	-12.6357670474769\\
10887.591507841	-12.7117319161682\\
10918.7950931698	-12.7819870902704\\
10950.0881072522	-12.8449965123013\\
10981.4708063887	-12.9017143797745\\
11012.9434476149	-12.9540276569917\\
11076.1595881623	-13.0522362987344\\
11107.903605246	-13.1007419166793\\
11139.738599948	-13.1501884600533\\
11171.6648330083	-13.2007378091796\\
11203.6825659137	-13.2513219008137\\
11235.7920609008	-13.3008375534769\\
11267.9935809575	-13.3492608371421\\
11300.2873898256	-13.3970999431435\\
11332.6737520026	-13.4447638044075\\
11365.1529327442	-13.4924608008948\\
11397.7251980663	-13.5402739080114\\
11463.1500503294	-13.636313596601\\
11528.9504522061	-13.7328401378654\\
11661.6865400451	-13.9268295412346\\
11728.6265746365	-14.0240359565464\\
11762.2405470056	-14.0726373292711\\
11795.9508562418	-14.1212163654183\\
11829.7577784442	-14.1697583275049\\
11863.6615905034	-14.2182529115723\\
11897.6625701034	-14.2667027394918\\
11931.7609957241	-14.3151438718396\\
11965.9571466437	-14.3636932785457\\
12000.2513029406	-14.4126497526754\\
12034.6437454958	-14.4626605446626\\
12069.1347559956	-14.5147789051018\\
12103.7246169334	-14.5697072827286\\
12138.4136116122	-14.62606196742\\
12173.2020241471	-14.6809077213582\\
12208.0901394673	-14.733007351551\\
12243.0782433188	-14.7831134091767\\
12278.1666222663	-14.8322508726442\\
12348.6453558174	-14.9297647538214\\
12490.8188243771	-15.1254270165055\\
12634.6291765447	-15.3223567542583\\
12780.095258227	-15.5200624713473\\
12927.2361323091	-15.7182498386595\\
13076.0710811527	-15.9167718515461\\
13226.6196091226	-16.1155540942078\\
13302.5426217264	-16.2150305836312\\
13378.901445143	-16.3145607663\\
13417.2450671046	-16.3643456850408\\
13455.6985809995	-16.4141437965106\\
13494.2623017755	-16.4639551630504\\
13532.9365452828	-16.5137799102814\\
13571.7216282771	-16.5636182265158\\
13610.6178684219	-16.6134703629727\\
13649.6255842908	-16.6633366347735\\
13688.7450953708	-16.7132174227085\\
13767.3207856923	-16.8130244145958\\
13846.3475136411	-16.9128958158884\\
13925.8278682488	-17.0128374070031\\
14005.7644534084	-17.1128564883985\\
14086.1598879599	-17.2129621795232\\
14167.0168057754	-17.3131658242365\\
14207.6191481241	-17.3633086634899\\
14248.3378558464	-17.4134815386043\\
14268.7409509042	-17.4385799538711\\
14289.1732624428	-17.4636867688541\\
14330.1257023696	-17.5139269537025\\
14371.1955110417	-17.5642050124675\\
14412.383024835	-17.6145242310738\\
14495.1125181132	-17.7153014666802\\
14578.3168925436	-17.8162946586229\\
14661.9988740236	-17.9175505078509\\
14746.1612040979	-18.0191304715164\\
14830.8066400476	-18.121116730957\\
15001.5579379267	-18.3267986715127\\
15174.2751440961	-18.536142026813\\
15348.9808926177	-18.7522336783881\\
15437.0866145787	-18.8642143198189\\
15525.6980781454	-18.9782047053027\\
15570.1943695815	-19.0338632294833\\
15614.8181863593	-19.0847244991379\\
15659.5698939634	-19.1240077898992\\
15704.449858926	-19.1426595815305\\
15749.4584488297	-19.1395278149826\\
15794.5960323105	-19.1331868799243\\
15839.8629790611	-19.1457875927032\\
15885.2596598337	-19.1805263084432\\
15930.7864464429	-19.2289933186618\\
15976.4437117691	-19.2835997811234\\
16068.15117544	-19.397098099356\\
16160.3850553174	-19.5091713269986\\
16253.1483731187	-19.6185018688139\\
16440.2754961867	-19.830943262231\\
16629.5570670813	-20.0383270233048\\
16821.0178905736	-20.2428938505866\\
17014.6830570188	-20.4457731585647\\
17210.5779456448	-20.6475691592051\\
17408.7282278777	-20.8486280313919\\
17508.6572446425	-20.9489501674034\\
17558.8366511653	-20.9990681076633\\
17609.159870706	-21.0491599385196\\
17659.6273154295	-21.0992273935576\\
17710.2393986818	-21.1492720349207\\
17760.9965349936	-21.1992952723265\\
17811.8991400835	-21.2492983795273\\
17914.1424254334	-21.3492487023482\\
18016.9726043715	-21.4491309725061\\
18224.4071378203	-21.6487163165719\\
18434.2299240911	-21.8480936164452\\
18861.1505582134	-22.2463152517703\\
19297.9583006439	-22.6438817998305\\
19744.8821281594	-23.040737665639\\
20202.1563204383	-23.4366473073208\\
20670.0205828715	-23.8310418313503\\
20908.0004127872	-24.0273185944647\\
21148.7201722168	-24.2227008539117\\
21392.2114067485	-24.4173317940354\\
21515.0062843707	-24.5152405679489\\
21638.506025164	-24.6162249402564\\
21762.7146751612	-24.7285530052902\\
21825.0861118434	-24.7942006112891\\
21887.6363036199	-24.8667487311496\\
21950.3657627986	-24.938622002629\\
22013.2750031558	-24.9993564723997\\
22076.3645399402	-25.047609292557\\
22139.6348898772	-25.0892999784726\\
22203.086571173	-25.129369553035\\
22266.7201035192	-25.1699414301733\\
22394.53480758	-25.2541691508594\\
22523.0831894567	-25.3415443820849\\
22652.369460583	-25.4304676276678\\
22782.3978565667	-25.519751875242\\
22913.172637329	-25.6085460995492\\
23044.6980872434	-25.696236734898\\
23110.7436587202	-25.7395621459564\\
23176.9785152767	-25.7825649592943\\
23310.0182551297	-25.8682852903156\\
23443.8216653796	-25.957504804296\\
23578.3931296224	-26.0653834879959\\
23713.7370566166	-26.2389886676845\\
23849.8578804279	-26.5645540251275\\
23986.7600605741	-26.9742602037392\\
24124.4480821716	-27.2055542942373\\
24262.926456082	-27.2902576226539\\
24402.1997190599	-27.3462000487419\\
24542.2724339017	-27.4099786495188\\
24683.1491895952	-27.4827139847191\\
24824.8346014694	-27.5543433768973\\
24967.3333113465	-27.6056488519419\\
25110.6499876931	-27.6033582231592\\
25254.7893257738	-27.5006450624081\\
25399.7560478049	-27.269497739086\\
25545.5549031088	-26.9688145556749\\
25692.19066827	-26.7314658234589\\
25839.6681472912	-26.6290090413315\\
25987.992171751	-26.6355667143661\\
26137.1676009621	-26.7087088451333\\
26287.1993221304	-26.8426438031337\\
26438.0922505152	-27.0626659685982\\
26589.8513295902	-27.3586835270433\\
26742.4815312055	-27.6503792347792\\
26895.9878557504	-27.8779554430101\\
27050.3753323174	-28.0429731048121\\
27205.6490188666	-28.1665243679142\\
27361.8140023919	-28.2641018180627\\
27518.8753990872	-28.3432033452106\\
27835.7080437713	-28.4495556972392\\
27995.4896716624	-28.4680526799769\\
28156.1884728682	-28.4480291062578\\
28317.8097121171	-28.3640826022687\\
28480.358684358	-28.1722110979821\\
28643.8407149338	-27.8996750242771\\
28808.2611597556	-28.8822816653803\\
28973.6254054784	-30.9415407467871\\
29139.9388696775	-30.9528867985166\\
29307.2070010261	-30.7719800137503\\
29475.4352794734	-30.6769567386105\\
29814.7943549218	-30.6504419953008\\
30158.0605679915	-30.7232031097497\\
30505.2789026702	-30.8395821520306\\
30680.3843145634	-30.9095617536314\\
30856.4948608587	-30.9871494157686\\
31033.6163111962	-31.0714244663418\\
31122.5579374439	-31.1155088243619\\
31211.7544683343	-31.160547802977\\
31301.2066344183	-31.2063088095347\\
31346.0288095274	-31.2293982251202\\
31390.9151683405	-31.2525994725606\\
31435.8658027662	-31.2758953748293\\
31480.880804845	-31.2992712857556\\
31525.9602667489	-31.322714865445\\
31571.104280782	-31.3462158305895\\
31616.3129393806	-31.3697656986612\\
31661.5863351134	-31.3933575394915\\
31752.3277089187	-31.4406458086559\\
31843.3291454017	-31.4880479702152\\
31934.5913898959	-31.5355436828277\\
32026.1151898711	-31.5831207602349\\
32117.9012949392	-31.6307722206447\\
32209.9504568605	-31.6784942784568\\
32302.26342955	-31.7262850211457\\
32394.8409690831	-31.7741435641418\\
32487.6838337023	-31.8220695290223\\
32674.1685820406	-31.9181230272701\\
32861.7237840789	-32.0144439290398\\
33050.3555844007	-32.1110294579567\\
33240.0701628606	-32.2078757111496\\
33335.3354347911	-32.2563952691223\\
33430.8737347865	-32.3049784299188\\
33526.685845339	-32.3536247378672\\
33622.7725511833	-32.4023338014264\\
33670.9191231843	-32.4267117631708\\
33719.1346393032	-32.4511052980435\\
33743.268282253	-32.4633078956754\\
33767.4191982654	-32.4755143752625\\
33791.5873997032	-32.4877247333279\\
33815.7728989378	-32.4999389664662\\
33839.97570835	-32.5121570712898\\
33852.0836082439	-32.518267574515\\
33864.1958403288	-32.5243790443677\\
33870.2535814273	-32.5274351416401\\
33876.3124061549	-32.5304914804008\\
33882.3723147054	-32.5335480605919\\
33888.4333072726	-32.5366048821548\\
33894.4953840506	-32.5396619450295\\
33900.5585452333	-32.5427192491553\\
33912.6881215885	-32.5488345809101\\
33924.8220378905	-32.5549508769057\\
33936.9602956923	-32.5610681366042\\
33961.249842009	-32.5733055448128\\
33985.5567729722	-32.5855468005967\\
34009.8811010246	-32.5977918983653\\
34058.5819982122	-32.6222935932936\\
34107.3526332909	-32.6468105654795\\
34156.1931061229	-32.6713427282616\\
34205.1035167132	-32.6958899639797\\
34303.1345519055	-32.7450289621279\\
34401.4465417762	-32.7942255222869\\
34500.0402915351	-32.8434760886607\\
34598.9166086993	-32.8927746417456\\
34797.5201868915	-32.9914699325352\\
34997.2637828976	-33.0901390131784\\
35198.1539406106	-33.1883841177699\\
35400.1972414869	-33.2854422907021\\
35603.4003047615	-33.3803997405505\\
35807.7697876649	-33.4734333002941\\
36220.0348325673	-33.6622166005792\\
36637.0464022674	-33.8588752815602\\
37058.8591448561	-34.0583109786354\\
37485.5283376034	-34.2583007707037\\
37917.1098942021	-34.4585101147285\\
38353.6603720955	-34.6590047904679\\
38795.2369798886	-34.8599311352519\\
39017.9281400819	-34.9606125344572\\
39241.8975848453	-35.0614757448713\\
39467.1526517466	-35.1625538915375\\
39693.7007204721	-35.2638867996621\\
39921.549213069	-35.3655233156129\\
40150.7055941882	-35.4675244676288\\
40381.1773713289	-35.569967860754\\
40612.9720950847	-35.6729539165871\\
40846.0973593907	-35.7766149114148\\
41080.5608017727	-35.8811283135566\\
41316.3701035971	-35.9867367739697\\
41553.5329903224	-36.0937783395924\\
41792.057231753	-36.2027316534823\\
41911.8323007348	-36.2581285583596\\
42031.9506422927	-36.314279390754\\
42152.4132402381	-36.37131278627\\
42273.2210812018	-36.4293752587089\\
42394.3751546422	-36.4886232584535\\
42515.8764528537	-36.549198762028\\
42637.7259709744	-36.6111666561974\\
42759.9247069945	-36.6743652010357\\
42882.4736617645	-36.7380637151134\\
43005.3738390031	-36.8002187878143\\
43128.6262453058	-36.8560354609223\\
43252.231890153	-36.8960022712146\\
43376.1917859181	-36.9063715542783\\
43500.5069478762	-36.8801425414271\\
43625.1783942118	-36.8358158473205\\
43750.2071460278	-36.8084573717379\\
43875.5942273535	-36.8148324872463\\
44001.3406651528	-36.8486038215726\\
44253.9157327536	-36.9542443684929\\
44507.9406235599	-37.0726990311189\\
44763.4236598	-37.1900516469313\\
45020.3732114728	-37.3041421831626\\
45149.4005593511	-37.3600347700933\\
45278.7976966228	-37.4152651396805\\
45343.6352673526	-37.4426575422169\\
45408.5656830957	-37.4699142595214\\
45473.5890768029	-37.4970442682208\\
45506.1356819921	-37.5105644095461\\
45538.7055816151	-37.5240559866012\\
45571.2987923443	-37.5375199641042\\
45587.6041445871	-37.5442418951058\\
45603.915330864	-37.5509572724875\\
45620.2323532625	-37.5576662073048\\
45636.5552138706	-37.5643688085592\\
45644.7188341561	-37.5677177676081\\
45652.8839147773	-37.5710651832244\\
45661.0504559957	-37.5744110684675\\
45665.1342744104	-37.5760834412465\\
45669.2184580723	-37.5777554362735\\
45671.2606868812	-37.5785912926297\\
45673.3030070141	-37.5794270551466\\
45675.3454184752	-37.5802627240226\\
45677.3879212686	-37.581098299456\\
45679.4305153982	-37.5819337816442\\
45681.4732008683	-37.5827691707844\\
45683.5159776828	-37.5836044670733\\
45685.5588458459	-37.5844396707071\\
45689.6448562341	-37.5861098007917\\
45693.7312320656	-37.5877795625985\\
45701.9050801892	-37.5911179875823\\
45710.0803904783	-37.5944549579917\\
45718.2571631943	-37.5977904860422\\
45726.4353985989	-37.6011245838328\\
45734.6150969537	-37.6044572633462\\
45750.9788835607	-37.6111184148997\\
45767.3485251097	-37.617774034286\\
45783.7240236954	-37.6244242132961\\
45800.1053814134	-37.6310690419605\\
45832.885682633	-37.6443429997569\\
45865.6894455486	-37.6575965938852\\
45898.5166869522	-37.670830484368\\
45931.3674236482	-37.6840453060188\\
45997.1394501936	-37.7104201617907\\
46063.0056598586	-37.736725771589\\
46128.9661875102	-37.7629664017495\\
46195.0211682081	-37.7891460018468\\
46327.4150299497	-37.8413364773179\\
46460.1883294355	-37.8933233812963\\
46593.3421541253	-37.9451292708071\\
46860.7957445484	-38.0482734049852\\
47129.7845633909	-38.1508961118276\\
47400.3174231211	-38.2530943878397\\
47672.4031867925	-38.3549432101098\\
48221.2691328414	-38.5578152240774\\
48776.4543287412	-38.7598528305935\\
49338.031529814	-38.9612788394297\\
50480.6571666747	-39.3628561859285\\
51649.7450134276	-39.763302824062\\
52845.9079116981	-40.163024437905\\
54069.7728959871	-40.5622570697951\\
55321.981522366	-40.961146734982\\
56603.1902047836	-41.359788211044\\
57914.0705591611	-41.7582454468566\\
58580.851736574	-41.9574194472164\\
59255.3097554567	-42.1565629847183\\
59937.53300147	-42.355679693615\\
60281.5844831026	-42.4552289773853\\
60627.6108778838	-42.554772684795\\
60975.6235221459	-42.6543111374374\\
61325.6338172936	-42.75384463429\\
61501.3916647737	-42.8036096120108\\
61589.4593926043	-42.8284916728088\\
61677.6532301777	-42.8533734536054\\
61765.9733580785	-42.8782549583434\\
61854.4199571496	-42.9031361908973\\
61942.9932084933	-42.9280171550749\\
62031.6932934708	-42.9528978546187\\
62120.5203937032	-42.9777782932071\\
62209.4746910718	-43.0026584744558\\
62387.7656060446	-43.0524180790909\\
62566.5674986541	-43.102176696243\\
62745.8818333505	-43.1519343527067\\
63106.0537078016	-43.2514468863429\\
63468.2930291568	-43.3509558772198\\
63832.6116649078	-43.4504615099492\\
64199.0215506676	-43.5499639574885\\
64938.1631576211	-43.7489599357027\\
65685.8147122643	-43.9479449936868\\
66442.074192047	-44.1469201752808\\
67980.8144900291	-44.5448445045998\\
69555.1906668338	-44.9427391597058\\
71166.0280182314	-45.3406091082141\\
74500.4834361692	-46.1362901031398\\
77991.1734121374	-46.9319112974598\\
81645.418253072	-47.7274887418826\\
85470.8812559251	-48.5230335173427\\
93667.9270622123	-50.1140540344818\\
102651.106800466	-51.7050124123796\\
123284.673944207	-54.8868165284235\\
148065.727718586	-58.0685192084801\\
177827.941003892	-61.2501315244324\\
213572.560571114	-64.4316360682191\\
256502.090568004	-67.6129947236044\\
369983.041440696	-73.9750039355077\\
533669.923120631	-80.3352538661095\\
769774.705712372	-86.6918528543186\\
1110336.31816764	-93.0408841575036\\
2310129.70008316	-105.67569735542\\
10000000	-129.410362836179\\
};
\addlegendentry{$\SigmaM{}$}
\addplot [color=black!35!green, dashed]
  table[row sep=crcr]{%
1	50.2610742851753\\
1.44241725524107	50.2611993558382\\
2.08056753821717	50.2614595848382\\
3.00104651781887	50.2620010566748\\
4.32876128108306	50.2631278328145\\
6.24387996565363	50.2654730680031\\
9.00628020211278	50.2703564219171\\
10.8166034714649	50.2745205347671\\
12.9908139690635	50.2805338997445\\
14.2366920459084	50.2844792613289\\
15.6020554903414	50.2892224921973\\
17.0983634919358	50.2949262179107\\
17.8995003878849	50.2981981329645\\
18.7381742286038	50.3017868416219\\
19.6161437924359	50.3057233770397\\
20.0704365175123	50.3078326231063\\
20.5352502645715	50.3100418969612\\
21.010828691276	50.3123560116572\\
21.2527323419421	50.3135539535466\\
21.497421098187	50.3147800197612\\
21.744927025724	50.3160348813902\\
21.9952825594481	50.3173192261127\\
22.121539166528	50.317972674186\\
22.2485205076862	50.3186337587299\\
22.3762307430176	50.319302570951\\
22.4403605025539	50.3196399040177\\
22.504674056497	50.3199792041717\\
22.5691719315976	50.3203204830393\\
22.6338546561158	50.3206637517262\\
22.6987227598257	50.321009021424\\
22.7637767740198	50.3213563040043\\
22.8290172315133	50.321705611716\\
22.8944446666484	50.3220569568307\\
23.0258626148733	50.3227658082241\\
23.1580349241394	50.3234829563676\\
23.2909659246055	50.3242085003633\\
23.5591214441942	50.3256851783424\\
23.8303643146004	50.3271966597245\\
24.1047300813727	50.3287437828266\\
24.3822546993058	50.3303274072842\\
24.6629745371521	50.3319484146421\\
25.234147446034	50.33530621756\\
25.8185482196793	50.3388247065462\\
26.4164832038609	50.3425117899239\\
27.0282658390516	50.3463757933068\\
27.6542168247314	50.3504254854317\\
28.2946642874995	50.3546701060404\\
28.9499439530802	50.359119395952\\
29.6203993223115	50.3637836294122\\
31.0082511352083	50.3738009007181\\
32.4611301826673	50.384816141618\\
35.5743000379592	50.4102726094194\\
38.9860370254907	50.4411248457272\\
42.7249750896329	50.4782399502411\\
44.7268364922728	50.4988915363508\\
45.762670887102	50.5094982425513\\
46.8224943001059	50.5202457596854\\
47.9068622959538	50.531302481158\\
49.0163433057066	50.5430100618143\\
50.151518924791	50.555697714359\\
51.3129842178752	50.569515742134\\
52.501348030804	50.5844429117304\\
53.7172333097596	50.6003884670002\\
56.2341325190349	50.6349915209701\\
58.8689600213242	50.6726019183798\\
60.2323136219851	50.6920967030481\\
61.6272412990313	50.7116331901297\\
63.0544742804428	50.730980769437\\
64.5147607288001	50.7504513653148\\
66.0088661334739	50.7710601992934\\
67.5375737118992	50.7938176916666\\
69.1016848201414	50.8189733778222\\
69.8972721846752	50.8323424256882\\
70.7020193729711	50.846150662376\\
71.5160318446868	50.8603374677052\\
72.3394162736675	50.8748568209327\\
72.7546566431499	50.8822320307355\\
73.1722805619245	50.8896819960787\\
73.5923017119634	50.8972066513942\\
73.8032155457859	50.9009973033997\\
74.0147338537757	50.9048071487672\\
74.2268583683418	50.9086365018111\\
74.4395908268582	50.9124857367534\\
74.5461855793883	50.9144179422121\\
74.6529329716783	50.9163552834834\\
74.7598332223026	50.9182978223602\\
74.8668865501487	50.9202456236509\\
74.9740931744177	50.9221987550849\\
75.0814533146243	50.9241572872258\\
75.1889671905977	50.9261212933948\\
75.2966350224819	50.9280908496014\\
75.5124334361351	50.93204692925\\
75.7288503230483	50.9360261858621\\
75.9458874557517	50.9400293188321\\
76.1635466118553	50.9440570658891\\
76.6007381301909	50.9521895356414\\
77.0404392010909	50.9604301961876\\
77.4826642298073	50.9687861064483\\
77.927427704281	50.9772646209446\\
78.3747441956157	50.9858731553315\\
79.2770949319676	51.0035084860474\\
80.1898346891673	51.0217414445194\\
81.1130830789687	51.0406054427663\\
82.9915911048683	51.0802738604303\\
84.9136037328545	51.1225022482124\\
86.8801284914429	51.1672339949043\\
88.8921962426276	51.2144690973535\\
93.0572040929699	51.31678499328\\
97.4173616991588	51.4305618900549\\
101.981812723962	51.557379860504\\
106.760129252761	51.6991637765619\\
111.762331867124	51.8582091686516\\
116.998910658907	52.0372688995937\\
128.219637716641	52.4695328423785\\
140.516483474927	53.0330083097054\\
147.100326393805	53.3805831911679\\
153.992652605949	53.7834923100076\\
161.207915971118	54.2499602997736\\
168.761247578815	54.7794899260319\\
176.668487479614	55.3323775946822\\
184.946217903241	55.7283731664025\\
189.229410472223	55.7214662083055\\
193.611798033083	55.457143448174\\
198.095677855034	54.8893784869055\\
202.683400410031	54.1169849113512\\
207.377370604903	53.3968907998491\\
212.180049042017	52.9907496560947\\
217.09395330914	52.9898139264734\\
222.121659299164	53.3183163063411\\
227.265802560411	53.8555236649919\\
232.529079678192	54.513606884897\\
243.424135523692	56.0426100638328\\
254.829674797935	57.8347307831998\\
266.76961599521	60.0261263561045\\
272.947766864229	61.3546178545246\\
279.268998301168	62.9067477661724\\
285.736623926777	64.7488810141859\\
292.354034102362	66.9217444389718\\
295.71998930458	68.0942384123045\\
299.124697707033	69.2233333848718\\
302.568605486346	70.1235241923151\\
306.052163956102	70.5283523506536\\
309.575829625983	70.2545461774632\\
313.140064261602	69.384740524326\\
316.745334945005	68.1792969816966\\
320.392114135892	66.8666865215935\\
327.812115139346	64.3503943191503\\
335.403956873149	62.1618508573515\\
343.171619018247	60.2832799640693\\
351.119173421513	58.6500613631711\\
367.57072007601	55.9108235565167\\
384.793097285523	53.6492483637293\\
402.822422003492	51.7033378127947\\
412.15143680631	50.817703137582\\
416.896653601689	50.392886234119\\
421.696503428582	49.9789136841105\\
426.551615292629	49.575027590552\\
431.462625441392	49.1805442240931\\
436.430177447732	48.7948450524963\\
441.454922294149	48.4173691083659\\
446.537518458087	48.0476064813081\\
451.67863199823	47.6850927629577\\
462.139113872775	46.9801542066322\\
483.792454869961	45.6409102617847\\
494.996664780933	45.0020819262124\\
506.460354389171	44.3814565626899\\
518.189533017405	43.7778264250467\\
530.190349159021	43.1905602567838\\
542.469093701133	42.6199733156082\\
555.032203222293	42.067967444838\\
561.422446947064	41.799491625937\\
567.886263366582	41.5328648983965\\
571.146025664529	41.3956772474629\\
574.42449954422	41.2491040720166\\
577.721792413272	41.0852102039289\\
581.038012295835	40.9023044661941\\
584.373267836139	40.7159035206977\\
587.727668302048	40.5463000651597\\
589.412082199718	40.4696599328008\\
591.101323588642	40.3974666501438\\
594.494344221819	40.2620602427348\\
597.906841361912	40.133006153165\\
601.338926807334	40.0063909609798\\
604.790712998241	39.8804677066726\\
608.26231302021	39.754555601799\\
615.265410149037	39.5020834288442\\
622.349135928277	39.2488326934198\\
629.514418658529	38.9952076616169\\
636.762197328184	38.7415581825589\\
644.09342173647	38.4884316814862\\
647.79062589155	38.3626317286575\\
651.509052617927	38.2382162183947\\
655.248823736715	38.1163804950823\\
659.010061768303	37.9978838373828\\
662.792889936366	37.8812178045524\\
666.597432171907	37.7633050623404\\
670.42381311731	37.6428255225984\\
674.272158130428	37.520484333218\\
678.142593288691	37.397314558394\\
682.035245393233	37.2739723999819\\
685.950241973047	37.1507797920085\\
689.887711289165	37.0278758297906\\
697.830584859866	36.7831073809253\\
705.864906994628	36.5397520214273\\
713.991730566796	36.2977449618721\\
730.527154266445	35.8174727314905\\
764.755708189258	34.8703123342692\\
800.588027142301	33.9388664294718\\
877.368056013194	32.1157397404486\\
961.511638464145	30.3362004138936\\
1053.72497273607	28.5913954960523\\
1154.78198468946	26.8744979849661\\
1265.53082319074	25.1801703699556\\
1386.90097843579	23.504198109844\\
1519.91108295293	21.8432276943138\\
1665.6774607576	20.1945762189159\\
1825.42349640976	18.5560920651044\\
2000.4899026065	16.926054324489\\
2046.8194982171	16.519698191891\\
2094.22204672121	16.1137655803473\\
2142.72239676895	15.7082398108789\\
2192.34597248345	15.3031054781102\\
2402.60191106288	13.6862212329222\\
2633.02234934391	12.0747436002509\\
2885.54115445514	10.4685815607891\\
3020.74201649693	9.66779209491066\\
3162.27766016838	8.86907360950401\\
3310.44489909691	8.07354013799106\\
3387.11190614678	7.67775164976553\\
3465.55445399226	7.28421276838047\\
3545.8136626045	6.89447580358571\\
3627.93160425717	6.51196253252242\\
3669.70101337147	6.32564992718923\\
3711.951325581	6.14471852175623\\
3754.68807765997	5.96978394129575\\
3776.24061630309	5.88156610935407\\
3797.91687012903	5.78399516762896\\
3808.80161199718	5.72592913648399\\
3819.71754928366	5.65662539157667\\
3830.66477139382	5.57234803217686\\
3841.64336798923	5.47270256676845\\
3852.65342898845	5.36391528809618\\
3863.69504456772	5.25772372616288\\
3874.76830516175	5.16460125437421\\
3885.87330146441	5.08822106742695\\
3908.17886527153	4.97416983753958\\
3930.61246675208	4.88468044325006\\
3975.86672678303	4.71689701566142\\
4021.64201198964	4.54210035192849\\
4067.94432108305	4.3597581403713\\
4091.29500304778	4.26657274027378\\
4114.77972183926	4.17239203161938\\
4138.39924685135	4.07740861462149\\
4162.15435189432	3.9817725528193\\
4186.04581522028	3.88560108938576\\
4210.07441954861	3.78898643873738\\
4234.24095209165	3.69200173992139\\
4258.54620458046	3.59470552594382\\
4307.57605906905	3.39935886550928\\
4357.17040822687	3.20323035082234\\
4561.32386289021	2.41402885565003\\
4775.04284498216	1.6209698970051\\
4885.62865885857	1.22372439175034\\
4941.87829211874	1.02498648761235\\
4998.77554341597	0.826187552328216\\
5056.32786896106	0.627336862024209\\
5114.54281081025	0.428442155222588\\
5173.42799785366	0.229509928080068\\
5232.99114681494	0.0305456644161888\\
5293.24006326264	-0.16844598332428\\
5354.18264263299	-0.367461050434324\\
5415.82687126464	-0.566496144991807\\
5478.18082744525	-0.765548355160915\\
5605.05070171284	-1.16369443749717\\
5734.85877125066	-1.56188306577756\\
6003.56325614907	-2.35834234921149\\
6284.8577808522	-3.15486115911061\\
6430.40958747598	-3.55313106462775\\
6504.44472323119	-3.75226739170186\\
6541.7813257265	-3.85183579805888\\
6579.33224657568	-3.95140433789602\\
6655.08197129036	-4.15054175401571\\
6731.70382414499	-4.3496795461943\\
6887.60419411766	-4.74795614927065\\
7210.32009890024	-5.54451561379295\\
7901.82255283782	-7.13772855118903\\
8272.05924802253	-7.93447482134905\\
8659.64323360066	-8.73145669737873\\
9065.38730983729	-9.5289417576731\\
9275.33374724294	-9.92805495797477\\
9490.14236042473	-10.3276233393167\\
9709.925753119	-10.7279613083503\\
9821.71889188038	-10.9285662106622\\
9934.79913686605	-11.1295065142352\\
10049.1813068963	-11.3304805426599\\
10164.8803914047	-11.5291900382759\\
10281.9115524024	-11.7109760554666\\
10340.9314473909	-11.7816123395548\\
10370.5683176359	-11.8122960509919\\
10400.2901264652	-11.8452091467779\\
10430.0971173108	-11.8848718027122\\
10459.9895343025	-11.9322527086363\\
10489.9676222696	-11.9851149229512\\
10520.0316267432	-12.0406308548352\\
10550.1817939579	-12.0968624531045\\
10580.4183708542	-12.1528335062742\\
10641.1517449938	-12.2627816961269\\
10671.6490396648	-12.3167196339755\\
10702.2337388766	-12.3700644020127\\
10732.9060931286	-12.4229052644513\\
10763.6663536382	-12.4753236866341\\
10794.5147723426	-12.5273894102559\\
10825.4516019012	-12.5791604333671\\
10856.4770956975	-12.630684373864\\
10887.591507841	-12.6820001547105\\
10918.7950931698	-12.7331395975139\\
10950.0881072522	-12.7841287907333\\
10981.4708063887	-12.8349892137503\\
11012.9434476149	-12.8857386407163\\
11076.1595881623	-12.9869612448105\\
11107.903605246	-13.0374572054184\\
11139.738599948	-13.0878885488189\\
11171.6648330083	-13.1382627653079\\
11203.6825659137	-13.1885862580779\\
11235.7920609008	-13.2388645279631\\
11267.9935809575	-13.2891023228565\\
11300.2873898256	-13.3393037591778\\
11332.6737520026	-13.38947242113\\
11365.1529327442	-13.4396114422186\\
11397.7251980663	-13.4897235725392\\
11463.1500503294	-13.5898765697633\\
11528.9504522061	-13.6899476470575\\
11661.6865400451	-13.8898928504384\\
11728.6265746365	-13.9897855773257\\
11762.2405470056	-14.0397151866537\\
11795.9508562418	-14.0896346269736\\
11829.7577784442	-14.1395445643715\\
11863.6615905034	-14.1894456063121\\
11897.6625701034	-14.2393383078592\\
11931.7609957241	-14.2892231771261\\
11965.9571466437	-14.3391006800647\\
12000.2513029406	-14.3889712446836\\
12034.6437454958	-14.4388352647729\\
12069.1347559956	-14.4886931032012\\
12103.7246169334	-14.5385450948403\\
12138.4136116122	-14.5883915491658\\
12173.2020241471	-14.6382327525737\\
12208.0901394673	-14.6880689704495\\
12243.0782433188	-14.7379004490184\\
12278.1666222663	-14.7877274170045\\
12348.6453558174	-14.8873686574046\\
12490.8188243771	-15.0866054519593\\
12634.6291765447	-15.2857894062119\\
12780.095258227	-15.4849282373873\\
12927.2361323091	-15.6840279419323\\
13076.0710811527	-15.8830932232623\\
13226.6196091226	-16.0821277953877\\
13302.5426217264	-16.1816345107892\\
13378.901445143	-16.2811346019873\\
13417.2450671046	-16.3308822503147\\
13455.6985809995	-16.3806283428293\\
13494.2623017755	-16.4303729090247\\
13532.9365452828	-16.4801159766752\\
13571.7216282771	-16.529857571918\\
13610.6178684219	-16.5795977193291\\
13649.6255842908	-16.6293364419944\\
13688.7450953708	-16.679073761576\\
13767.3207856923	-16.7785442713799\\
13846.3475136411	-16.8780093957883\\
13925.8278682488	-16.9774692625823\\
14005.7644534084	-17.0769239817042\\
14086.1598879599	-17.176373646491\\
14167.0168057754	-17.275818334735\\
14207.6191481241	-17.3255388329395\\
14248.3378558464	-17.3752581095924\\
14268.7409509042	-17.4001172916614\\
14289.1732624428	-17.424976170428\\
14330.1257023696	-17.4746930203555\\
14371.1955110417	-17.5244086634768\\
14412.383024835	-17.5741231031023\\
14495.1125181132	-17.6735483812348\\
14578.3168925436	-17.7729688659168\\
14661.9988740236	-17.8723845564165\\
14746.1612040979	-17.9717954403636\\
14830.8066400476	-18.0712014939234\\
15001.5579379267	-18.2699989577248\\
15174.2751440961	-18.4687765296619\\
15348.9808926177	-18.6675336066545\\
15437.0866145787	-18.7669042187872\\
15525.6980781454	-18.866269393268\\
15570.1943695815	-18.9159499008319\\
15614.8181863593	-18.9656289986098\\
15659.5698939634	-19.0153066680011\\
15704.449858926	-19.0649828894998\\
15749.4584488297	-19.1146576426713\\
15794.5960323105	-19.164330906128\\
15839.8629790611	-19.214002657503\\
15885.2596598337	-19.2636728734216\\
15930.7864464429	-19.3133415294724\\
15976.4437117691	-19.3630086001752\\
16068.15117544	-19.4623378780709\\
16160.3850553174	-19.5616604805759\\
16253.1483731187	-19.6609761617083\\
16440.2754961867	-19.8595856702265\\
16629.5570670813	-20.0581639900741\\
16821.0178905736	-20.2567082895227\\
17014.6830570188	-20.4552152453992\\
17210.5779456448	-20.6536809514588\\
17408.7282278777	-20.8521008032971\\
17508.6572446425	-20.9512918690815\\
17558.8366511653	-21.0008823597008\\
17609.159870706	-21.0504693529389\\
17659.6273154295	-21.1000527411408\\
17710.2393986818	-21.1496324117476\\
17760.9965349936	-21.1992082470289\\
17811.8991400835	-21.2487801237968\\
17914.1424254334	-21.3479114798964\\
18016.9726043715	-21.4470253732376\\
18224.4071378203	-21.6451957850667\\
18434.2299240911	-21.8432800670883\\
18861.1505582134	-22.2391318152457\\
19297.9583006439	-22.6344253463699\\
19744.8821281594	-23.0289124827774\\
20202.1563204383	-23.4221736743525\\
20670.0205828715	-23.8134486958131\\
20908.0004127872	-24.0079225926466\\
21148.7201722168	-24.2012419999432\\
21392.2114067485	-24.3929527756331\\
21515.0062843707	-24.4880081190698\\
21638.506025164	-24.5823963984849\\
21762.7146751612	-24.6760053938787\\
21825.0861118434	-24.7224848778457\\
21887.6363036199	-24.7687355490143\\
21950.3657627986	-24.8147563768698\\
22013.2750031558	-24.8605587057766\\
22076.3645399402	-24.9061745513359\\
22139.6348898772	-24.9516695461735\\
22203.086571173	-24.9971628318814\\
22266.7201035192	-25.042856885558\\
22394.53480758	-25.1363454287916\\
22523.0831894567	-25.2373364081683\\
22652.369460583	-25.3550614170489\\
22782.3978565667	-25.4971904737135\\
22913.172637329	-25.6540006859942\\
23044.6980872434	-25.8002064530415\\
23110.7436587202	-25.864667905795\\
23176.9785152767	-25.9236923594817\\
23310.0182551297	-26.0300199706719\\
23443.8216653796	-26.1276894327834\\
23578.3931296224	-26.2219590009482\\
23713.7370566166	-26.3153148219353\\
23849.8578804279	-26.40878866881\\
23986.7600605741	-26.5027552195028\\
24124.4480821716	-26.5973109188758\\
24262.926456082	-26.6924410807941\\
24402.1997190599	-26.7880915631144\\
24542.2724339017	-26.8841987928727\\
24683.1491895952	-26.9807017400504\\
24824.8346014694	-27.0775461111485\\
24967.3333113465	-27.1746852555924\\
25110.6499876931	-27.2720797594133\\
25254.7893257738	-27.3696965894623\\
25399.7560478049	-27.4675081556665\\
25545.5549031088	-27.5654914364092\\
25692.19066827	-27.6636272125173\\
25839.6681472912	-27.761899410925\\
25987.992171751	-27.8602945385568\\
26137.1676009621	-27.9588011749574\\
26287.1993221304	-28.05740947977\\
26438.0922505152	-28.1561106507478\\
26589.8513295902	-28.254896229335\\
26742.4815312055	-28.3537570758405\\
26895.9878557504	-28.452681689276\\
27050.3753323174	-28.5516532561845\\
27205.6490188666	-28.650644233192\\
27361.8140023919	-28.7496061193175\\
27518.8753990872	-28.8484498950103\\
27835.7080437713	-29.0449750753943\\
27995.4896716624	-29.1418116158963\\
28156.1884728682	-29.2367667854051\\
28317.8097121171	-29.3294134755617\\
28480.358684358	-29.4210386553794\\
28643.8407149338	-29.5147637893929\\
28808.2611597556	-29.6122827120588\\
28973.6254054784	-29.7124967538635\\
29139.9388696775	-29.8137457490627\\
29307.2070010261	-29.9150965908914\\
29475.4352794734	-30.0162132975226\\
29814.7943549218	-30.217570935743\\
30158.0605679915	-30.4180176985069\\
30505.2789026702	-30.6178840411995\\
30680.3843145634	-30.7176714870684\\
30856.4948608587	-30.8173877798897\\
31033.6163111962	-30.9170469916212\\
31122.5579374439	-30.9668587184611\\
31211.7544683343	-31.0166600884306\\
31301.2066344183	-31.0664521096238\\
31346.0288095274	-31.0913448986492\\
31390.9151683405	-31.1162356788961\\
31435.8658027662	-31.1411245473642\\
31480.880804845	-31.1660115957285\\
31525.9602667489	-31.1908969106741\\
31571.104280782	-31.2157805742069\\
31616.3129393806	-31.2406626639436\\
31661.5863351134	-31.2655432533813\\
31752.3277089187	-31.3153002062381\\
31843.3291454017	-31.3650519474819\\
31934.5913898959	-31.4147989402965\\
32026.1151898711	-31.4645416022299\\
32117.9012949392	-31.5142803103267\\
32209.9504568605	-31.5640154056127\\
32302.26342955	-31.6137471970216\\
32394.8409690831	-31.6634759648391\\
32487.6838337023	-31.7132019637307\\
32674.1685820406	-31.8126465609859\\
32861.7237840789	-31.912082607531\\
33050.3555844007	-32.0115114536231\\
33240.0701628606	-32.1109342308586\\
33335.3354347911	-32.1606436473814\\
33430.8737347865	-32.2103518916727\\
33526.685845339	-32.2600590599613\\
33622.7725511833	-32.3097652408701\\
33670.9191231843	-32.3346179868381\\
33719.1346393032	-32.3594705160852\\
33743.268282253	-32.3718967023359\\
33767.4191982654	-32.3843228378374\\
33791.5873997032	-32.3967489236866\\
33815.7728989378	-32.4091749609588\\
33839.97570835	-32.4216009507081\\
33852.0836082439	-32.4278139280855\\
33864.1958403288	-32.4340268939681\\
33870.2535814273	-32.4371333726383\\
33876.3124061549	-32.4402398484819\\
33882.3723147054	-32.4433463215146\\
33888.4333072726	-32.4464527917518\\
33894.4953840506	-32.449559259209\\
33900.5585452333	-32.4526657239014\\
33912.6881215885	-32.4588786450529\\
33924.8220378905	-32.4650915553276\\
33936.9602956923	-32.4713044548453\\
33961.249842009	-32.4837302220843\\
33985.5567729722	-32.4961559477065\\
34009.8811010246	-32.5085816326304\\
34058.5819982122	-32.5334328839689\\
34107.3526332909	-32.5582839830995\\
34156.1931061229	-32.5831349367556\\
34205.1035167132	-32.6079857514155\\
34303.1345519055	-32.6576869884461\\
34401.4465417762	-32.7073877413024\\
34500.0402915351	-32.7570880536399\\
34598.9166086993	-32.8067879659326\\
34797.5201868915	-32.9061867378493\\
34997.2637828976	-33.0055843261732\\
35198.1539406106	-33.1049809630026\\
35400.1972414869	-33.2043768487704\\
35603.4003047615	-33.3037721567477\\
35807.7697876649	-33.403167036843\\
36220.0348325673	-33.6019560150226\\
36637.0464022674	-33.8007446260835\\
37058.8591448561	-33.9995335010216\\
37485.5283376034	-34.1983231104902\\
37917.1098942021	-34.3971138029589\\
38353.6603720955	-34.5959058332962\\
38795.2369798886	-34.794699384364\\
39017.9281400819	-34.8940967717567\\
39241.8975848453	-34.9934945834602\\
39467.1526517466	-35.0928928287706\\
39693.7007204721	-35.1922915149231\\
39921.549213069	-35.2916906473409\\
40150.7055941882	-35.3910902298537\\
40381.1773713289	-35.4904902648916\\
40612.9720950847	-35.5898907536554\\
40846.0973593907	-35.6892916962677\\
41080.5608017727	-35.7886930919073\\
41316.3701035971	-35.8880949389272\\
41553.5329903224	-35.9874972349597\\
41792.057231753	-36.0868999770101\\
41911.8323007348	-36.1366015142053\\
42031.9506422927	-36.1863031615393\\
42152.4132402381	-36.2360049184967\\
42273.2210812018	-36.2857067845369\\
42394.3751546422	-36.3354087590957\\
42515.8764528537	-36.3851108415873\\
42637.7259709744	-36.4348130314058\\
42759.9247069945	-36.484515327927\\
42882.4736617645	-36.5342177305097\\
43005.3738390031	-36.5839202384969\\
43128.6262453058	-36.6336228512174\\
43252.231890153	-36.6833255679872\\
43376.1917859181	-36.7330283881102\\
43500.5069478762	-36.7827313108793\\
43625.1783942118	-36.8324343355781\\
43750.2071460278	-36.8821374614811\\
43875.5942273535	-36.9318406878551\\
44001.3406651528	-36.9815440139596\\
44253.9157327536	-37.0809509623692\\
44507.9406235599	-37.1803583006775\\
44763.4236598	-37.2797660227872\\
45020.3732114728	-37.3791741225565\\
45149.4005593511	-37.4288783121363\\
45278.7976966228	-37.4785825938165\\
45343.6352673526	-37.5034347689527\\
45408.5656830957	-37.5282869668243\\
45473.5890768029	-37.5531391873345\\
45506.1356819921	-37.565565306049\\
45538.7055816151	-37.5779914303869\\
45571.2987923443	-37.5904175603363\\
45587.6041445871	-37.5966306274115\\
45603.915330864	-37.602843695885\\
45620.2323532625	-37.6090567657554\\
45636.5552138706	-37.6152698370211\\
45644.7188341561	-37.6183763731768\\
45652.8839147773	-37.6214829096806\\
45661.0504559957	-37.6245894465326\\
45665.1342744104	-37.6261427150891\\
45669.2184580723	-37.6276959837325\\
45671.2606868812	-37.6284726180867\\
45673.3030070141	-37.6292492524628\\
45675.3454184752	-37.6300258868605\\
45677.3879212686	-37.63080252128\\
45679.4305153982	-37.6315791557212\\
45681.4732008683	-37.6323557901841\\
45683.5159776828	-37.6331324246687\\
45685.5588458459	-37.6339090591751\\
45689.6448562341	-37.6354623282529\\
45693.7312320656	-37.6370155974175\\
45701.9050801892	-37.640122136007\\
45710.0803904783	-37.6432286749435\\
45718.2571631943	-37.6463352142267\\
45726.4353985989	-37.6494417538566\\
45734.6150969537	-37.6525482938327\\
45750.9788835607	-37.6587613748235\\
45767.3485251097	-37.6649744571977\\
45783.7240236954	-37.6711875409535\\
45800.1053814134	-37.6774006260897\\
45832.885682633	-37.6898268004968\\
45865.6894455486	-37.702252980407\\
45898.5166869522	-37.7146791658083\\
45931.3674236482	-37.7271053566886\\
45997.1394501936	-37.7519577548386\\
46063.0056598586	-37.7768101747611\\
46128.9661875102	-37.8016626163602\\
46195.0211682081	-37.8265150795405\\
46327.4150299497	-37.8762200702627\\
46460.1883294355	-37.9259251461657\\
46593.3421541253	-37.9756303064903\\
46860.7957445484	-38.0750408773825\\
47129.7845633909	-38.1744517769274\\
47400.3174231211	-38.2738629991691\\
47672.4031867925	-38.3732745382131\\
48221.2691328414	-38.5720985434619\\
48776.4543287412	-38.7709237468991\\
49338.031529814	-38.9697501039588\\
50480.6571666747	-39.3674061071007\\
51649.7450134276	-39.7650662224878\\
52845.9079116981	-40.1627301411504\\
54069.7728959871	-40.5603975752399\\
55321.981522366	-40.9580682572219\\
56603.1902047836	-41.3557419387853\\
57914.0705591611	-41.753418389606\\
58580.851736574	-41.9522575861122\\
59255.3097554567	-42.1510973960557\\
59937.53300147	-42.3499377951302\\
60281.5844831026	-42.4493582082387\\
60627.6108778838	-42.5487787599138\\
60975.6235221459	-42.6481994473596\\
61325.6338172936	-42.747620267831\\
61501.3916647737	-42.797330727107\\
61589.4593926043	-42.8221859688591\\
61677.6532301777	-42.8470412186323\\
61765.9733580785	-42.8718964763854\\
61854.4199571496	-42.8967517420776\\
61942.9932084933	-42.921607015668\\
62031.6932934708	-42.9464622971163\\
62120.5203937032	-42.971317586382\\
62209.4746910718	-42.996172883425\\
62387.7656060446	-43.0458835006829\\
62566.5674986541	-43.0955941485724\\
62745.8818333505	-43.1453048267784\\
63106.0537078016	-43.2447262728942\\
63468.2930291568	-43.3441478365658\\
63832.6116649078	-43.4435695153719\\
64199.0215506676	-43.5429913069333\\
64938.1631576211	-43.7418352190106\\
65685.8147122643	-43.9406795545706\\
66442.074192047	-44.1395242960006\\
67980.8144900291	-44.5372149289192\\
69555.1906668338	-44.9349069880897\\
71166.0280182314	-45.3326003519532\\
74500.4834361692	-46.1279905436454\\
77991.1734121374	-46.9233846667037\\
81645.418253072	-47.7187819714315\\
85470.8812559251	-48.5141817792159\\
93667.9270622123	-50.1049864630515\\
102651.106800466	-51.6957942276726\\
123284.673944207	-54.8774029106896\\
148065.727718586	-58.0589762713353\\
177827.941003892	-61.2404796482661\\
213572.560571114	-64.421869666039\\
256502.090568004	-67.6030879480326\\
369983.041440696	-73.9646492658403\\
533669.923120631	-80.3240013424369\\
769774.705712372	-86.6787516636012\\
1110336.31816764	-93.0239648400963\\
2310129.70008316	-105.634988762833\\
10000000	-129.02332241873\\
};
\addlegendentry{$\Sigma_r$ CIRKA}
\addplot [color=red, dashdotted]
  table[row sep=crcr]{%
1	50.2610747050345\\
1.44241725524107	50.2611997755201\\
2.08056753821717	50.2614600041499\\
3.00104651781887	50.2620014752109\\
4.32876128108306	50.2631282497135\\
6.24387996565363	50.2654734813921\\
9.00628020211278	50.2703568275323\\
10.8166034714649	50.2745209332271\\
12.9908139690635	50.2805342869463\\
14.2366920459084	50.2844796405049\\
15.6020554903414	50.2892228610003\\
17.0983634919358	50.294926573113\\
17.8995003878849	50.2981984797697\\
18.7381742286038	50.3017871786879\\
19.6161437924359	50.3057237027582\\
20.0704365175123	50.3078329424519\\
20.5352502645715	50.3100422094138\\
21.010828691276	50.3123563166652\\
21.2527323419421	50.3135542546241\\
21.497421098187	50.3147803167801\\
21.744927025724	50.3160351742497\\
21.9952825594481	50.3173195147755\\
22.121539166528	50.3179729607641\\
22.2485205076862	50.3186340432076\\
22.3762307430176	50.3193028530562\\
22.4403605025539	50.3196401845507\\
22.504674056497	50.3199794826136\\
22.5691719315976	50.3203207588901\\
22.6338546561158	50.3206640249585\\
22.6987227598257	50.3210092924969\\
22.7637767740198	50.3213565734128\\
22.8290172315133	50.321705879752\\
22.8944446666484	50.322057223614\\
23.0258626148733	50.3227660725448\\
23.1580349241394	50.3234832181224\\
23.2909659246055	50.324208759418\\
23.5591214441942	50.3256854316346\\
23.8303643146004	50.3271969068334\\
24.1047300813727	50.3287440233657\\
24.3822546993058	50.3303276408738\\
24.6629745371521	50.3319486408953\\
25.234147446034	50.3353064279134\\
25.8185482196793	50.3388248992097\\
26.4164832038609	50.3425119628751\\
27.0282658390516	50.3463759442406\\
27.6542168247314	50.3504256117048\\
28.2946642874995	50.3546702046077\\
28.9499439530802	50.3591194632905\\
29.6203993223115	50.3637836614302\\
31.0082511352083	50.3738008469737\\
32.4611301826673	50.3848159757338\\
35.5743000379592	50.4102720959921\\
38.9860370254907	50.4411237296531\\
42.7249750896329	50.4782384518632\\
44.7268364922728	50.4988915003328\\
45.762670887102	50.5094999968879\\
46.8224943001059	50.5202496019481\\
47.9068622959538	50.531307385818\\
49.0163433057066	50.5430139862384\\
50.151518924791	50.5556993483117\\
51.3129842178752	50.5695152947601\\
52.501348030804	50.5844413092642\\
53.7172333097596	50.6003865353212\\
56.2341325190349	50.6349901868393\\
58.8689600213242	50.6726016571998\\
60.2323136219851	50.6920969204904\\
61.6272412990313	50.7116337175062\\
63.0544742804428	50.7309813605585\\
64.5147607288001	50.750451850586\\
66.0088661334739	50.7710606218971\\
67.5375737118992	50.793818180137\\
69.1016848201414	50.8189739604445\\
69.8972721846752	50.8323430294966\\
70.7020193729711	50.8461512586077\\
71.5160318446868	50.860338023127\\
72.3394162736675	50.8748573002858\\
72.7546566431499	50.8822324589442\\
73.1722805619245	50.8896823649001\\
73.5923017119634	50.8972069532863\\
73.8032155457859	50.9009975692945\\
74.0147338537757	50.9048073771684\\
74.2268583683418	50.9086366913868\\
74.4395908268582	50.9124858863504\\
74.5461855793883	50.9144180714468\\
74.6529329716783	50.9163553921403\\
74.7598332223026	50.9182979102494\\
74.8668865501487	50.9202456906087\\
74.9740931744177	50.922198800974\\
75.0814533146243	50.9241573119361\\
75.1889671905977	50.9261212968433\\
75.2966350224819	50.9280908317327\\
75.5124334361351	50.9320468686907\\
75.7288503230483	50.9360260827212\\
75.9458874557517	50.9400291734375\\
76.1635466118553	50.9440568787828\\
76.6007381301909	50.9521892675589\\
77.0404392010909	50.960429851657\\
77.4826642298073	50.9687856913318\\
77.927427704281	50.9772641421859\\
78.3747441956157	50.9858726206695\\
79.2770949319676	51.0035078644626\\
80.1898346891673	51.0217407690748\\
81.1130830789687	51.0406047430805\\
82.9915911048683	51.0802731773111\\
84.9136037328545	51.1225016286494\\
86.8801284914429	51.1672334529061\\
88.8921962426276	51.214468631015\\
93.0572040929699	51.3167846542829\\
97.4173616991588	51.4305616464395\\
101.981812723962	51.5573796885512\\
106.760129252761	51.6991636596751\\
111.762331867124	51.8582090950205\\
116.998910658907	52.0372688605145\\
128.219637716641	52.4695328536639\\
140.516483474927	53.0330083525351\\
147.100326393805	53.380583243212\\
153.992652605949	53.7834923659647\\
161.207915971118	54.2499603523304\\
168.761247578815	54.77948996411\\
176.668487479614	55.3323776023551\\
184.946217903241	55.7283731333443\\
189.229410472223	55.7214661661373\\
193.611798033083	55.4571434216778\\
198.095677855034	54.8893785047636\\
202.683400410031	54.1169849775424\\
207.377370604903	53.3968908786479\\
212.180049042017	52.9907497024497\\
217.09395330914	52.9898139248239\\
222.121659299164	53.3183162694932\\
227.265802560411	53.8555236122934\\
232.529079678192	54.5136068303427\\
243.424135523692	56.042610023782\\
254.829674797935	57.8347307621185\\
266.76961599521	60.0261263509174\\
272.947766864229	61.3546178556357\\
279.268998301168	62.9067477723292\\
285.736623926777	64.7488810237448\\
292.354034102362	66.921744449098\\
295.71998930458	68.0942384208252\\
299.124697707033	69.2233333899542\\
302.568605486346	70.1235241923436\\
306.052163956102	70.5283523459684\\
309.575829625983	70.2545461713807\\
313.140064261602	69.3847405207802\\
316.745334945005	68.1792969826132\\
320.392114135892	66.8666865270545\\
327.812115139346	64.3503943316413\\
335.403956873149	62.1618508742997\\
343.171619018247	60.2832799838136\\
351.119173421513	58.6500613846385\\
367.57072007601	55.9108235792982\\
384.793097285523	53.6492483856425\\
402.822422003492	51.7033378316726\\
412.15143680631	50.8177031539638\\
416.896653601689	50.3928862489549\\
421.696503428582	49.9789136971728\\
426.551615292629	49.5750276015864\\
431.462625441392	49.1805442328137\\
436.430177447732	48.7948450585796\\
441.454922294149	48.4173691114438\\
446.537518458087	48.0476064809592\\
451.67863199823	47.6850927586969\\
462.139113872775	46.9801541927664\\
483.792454869961	45.6409102180683\\
494.996664780933	45.0020818588559\\
506.460354389171	44.3814564616545\\
518.189533017405	43.7778262739962\\
530.190349159021	43.1905600275897\\
542.469093701133	42.6199729583815\\
555.032203222293	42.0679668905938\\
561.422446947064	41.7994909990026\\
567.886263366582	41.5328644583215\\
571.146025664529	41.3956771942959\\
574.42449954422	41.2491047136987\\
577.721792413272	41.0852115885549\\
581.038012295835	40.9023058018691\\
584.373267836139	40.7159037133339\\
587.727668302048	40.5462991270244\\
589.412082199718	40.4696587054479\\
591.101323588642	40.3974653095865\\
594.494344221819	40.2620590011108\\
597.906841361912	40.1330051742503\\
601.338926807334	40.0063902476461\\
604.790712998241	39.8804672146017\\
608.26231302021	39.7545552826921\\
615.265410149037	39.5020833430113\\
622.349135928277	39.2488327392987\\
629.514418658529	38.9952077598263\\
636.762197328184	38.7415582132507\\
644.09342173647	38.4884313391301\\
647.79062589155	38.3626309548534\\
651.509052617927	38.2382148072819\\
655.248823736715	38.1163784725211\\
659.010061768303	37.9978818664783\\
662.792889936366	37.8812168115882\\
666.597432171907	37.7633051279974\\
670.42381311731	37.6428260801426\\
674.272158130428	37.5204849508469\\
678.142593288691	37.3973150749674\\
682.035245393233	37.2739727903958\\
685.950241973047	37.1507800740596\\
689.887711289165	37.0278760281512\\
697.830584859866	36.7831074705113\\
705.864906994628	36.5397520503193\\
713.991730566796	36.2977449549703\\
730.527154266445	35.8174726858658\\
764.755708189258	34.8703122487216\\
800.588027142301	33.938866309496\\
877.368056013194	32.1157395362321\\
961.511638464145	30.3362000989537\\
1053.72497273607	28.5913950412981\\
1154.78198468946	26.8744973576415\\
1265.53082319074	25.1801695320977\\
1386.90097843579	23.5041970166504\\
1519.91108295293	21.8432262923245\\
1665.6774607576	20.1945744438949\\
1825.42349640976	18.5560898394943\\
2000.4899026065	16.9260515542795\\
2046.8194982171	16.5196952685541\\
2094.22204672121	16.1137624963946\\
2142.72239676895	15.7082365584379\\
2192.34597248345	15.3031020489023\\
2402.60191106288	13.6862170048589\\
2633.02234934391	12.0747384012585\\
2885.54115445514	10.4685751770787\\
3020.74201649693	9.66778502192913\\
3162.27766016838	8.86906577142704\\
3310.44489909691	8.07353144960206\\
3387.11190614678	7.67774250241207\\
3465.55445399226	7.28420314194173\\
3545.8136626045	6.89446569066502\\
3627.93160425717	6.51195198534994\\
3669.70101337147	6.32563926136834\\
3711.951325581	6.14470798877675\\
3754.68807765997	5.96977448992806\\
3776.24061630309	5.88155841668681\\
3797.91687012903	5.78399164667179\\
3808.80161199718	5.72592944631819\\
3819.71754928366	5.65663119820127\\
3830.66477139382	5.57236087663209\\
3841.64336798923	5.47272269344179\\
3852.65342898845	5.36394044864939\\
3863.69504456772	5.25774962109255\\
3874.76830516175	5.16462379602938\\
3885.87330146441	5.08823813861705\\
3908.17886527153	4.9741763148834\\
3930.61246675208	4.884680014816\\
3975.86672678303	4.71689011224569\\
4021.64201198964	4.54209079101464\\
4067.94432108305	4.35974715418633\\
4091.29500304778	4.26656124442711\\
4114.77972183926	4.17238010312382\\
4138.39924685135	4.07739630690173\\
4162.15435189432	3.98175990389627\\
4186.04581522028	3.88558812687795\\
4210.07441954861	3.78897318302742\\
4234.24095209165	3.69198820622539\\
4258.54620458046	3.59469172570196\\
4307.57605906905	3.3993445559001\\
4357.17040822687	3.20321555148786\\
4561.32386289021	2.41401214565789\\
4775.04284498216	1.62095119689172\\
4885.62865885857	1.22370463446523\\
4941.87829211874	1.02496618270948\\
4998.77554341597	0.826166685995075\\
5056.32786896106	0.627315419646572\\
5114.54281081025	0.428420121399833\\
5173.42799785366	0.229487286629316\\
5232.99114681494	0.0305223983672223\\
5293.24006326264	-0.168469891741762\\
5354.18264263299	-0.367485619810125\\
5415.82687126464	-0.566521394760784\\
5478.18082744525	-0.765574305634102\\
5605.05070171284	-1.16372185400492\\
5734.85877125066	-1.56191204109627\\
6003.56325614907	-2.3583747563107\\
6284.8577808522	-3.15489748863395\\
6430.40958747598	-3.5531695722929\\
6504.44472323119	-3.75230704969874\\
6541.7813257265	-3.85187604755259\\
6579.33224657568	-3.95144519019408\\
6655.08197129036	-4.15058384718974\\
6731.70382414499	-4.3497229296631\\
6887.60419411766	-4.74800227434774\\
7210.32009890024	-5.54456797529665\\
7901.82255283782	-7.13779776487018\\
8272.05924802253	-7.93455609610603\\
8659.64323360066	-8.73155461736109\\
9065.38730983729	-9.52906535335894\\
9275.33374724294	-9.92819826978964\\
9490.14236042473	-10.3277958995017\\
9709.925753119	-10.7281832894579\\
9821.71889188038	-10.9288289357364\\
9934.79913686605	-11.1298323945801\\
10049.1813068963	-11.3309147307226\\
10164.8803914047	-11.529828760839\\
10281.9115524024	-11.7118862286023\\
10340.9314473909	-11.782310674266\\
10370.5683176359	-11.8126655245952\\
10400.2901264652	-11.8452006047302\\
10430.0971173108	-11.8845923541188\\
10459.9895343025	-11.931864849713\\
10489.9676222696	-11.9847283951456\\
10520.0316267432	-12.0402890631492\\
10550.1817939579	-12.0965722383437\\
10580.4183708542	-12.1525887994575\\
10641.1517449938	-12.2626038086348\\
10671.6490396648	-12.3165657159763\\
10702.2337388766	-12.3699301335813\\
10732.9060931286	-12.4227874102014\\
10763.6663536382	-12.475219796942\\
10794.5147723426	-12.5272975989478\\
10825.4516019012	-12.5790792206712\\
10856.4770956975	-12.6306125771205\\
10887.591507841	-12.681936812184\\
10918.7950931698	-12.7330839147438\\
10950.0881072522	-12.7840801022129\\
10981.4708063887	-12.8349469551087\\
11012.9434476149	-12.8857023281816\\
11076.1595881623	-12.9869356221444\\
11107.903605246	-13.0374364242489\\
11139.738599948	-13.0878723254483\\
11171.6648330083	-13.1382508474971\\
11203.6825659137	-13.188578420456\\
11235.7920609008	-13.2388605682867\\
11267.9935809575	-13.289102058931\\
11300.2873898256	-13.3393070263003\\
11332.6737520026	-13.3894790699466\\
11365.1529327442	-13.4396213369162\\
11397.7251980663	-13.489736589308\\
11463.1500503294	-13.5898955008654\\
11528.9504522061	-13.6899721116858\\
11661.6865400451	-13.8899274652517\\
11728.6265746365	-13.9898248975532\\
11762.2405470056	-14.0397567829851\\
11795.9508562418	-14.0896784534043\\
11829.7577784442	-14.1395905783283\\
11863.6615905034	-14.1894937683951\\
11897.6625701034	-14.2393885816093\\
11931.7609957241	-14.2892755288152\\
11965.9571466437	-14.3391550785055\\
12000.2513029406	-14.3890276610572\\
12034.6437454958	-14.4388936724723\\
12069.1347559956	-14.4887534776891\\
12103.7246169334	-14.538607413519\\
12138.4136116122	-14.5884557912588\\
12173.2020241471	-14.6382988990176\\
12208.0901394673	-14.6881370037945\\
12243.0782433188	-14.7379703533381\\
12278.1666222663	-14.787799177812\\
12348.6453558174	-14.8874440931101\\
12490.8188243771	-15.0866881191966\\
12634.6291765447	-15.2858792042906\\
12780.095258227	-15.4850251245522\\
12927.2361323091	-15.6841319272404\\
13076.0710811527	-15.8832043607088\\
13226.6196091226	-16.0822461797212\\
13302.5426217264	-16.1817565660138\\
13378.901445143	-16.2812603658251\\
13417.2450671046	-16.3310098839988\\
13455.6985809995	-16.3807578574544\\
13494.2623017755	-16.4305043162324\\
13532.9365452828	-16.480249288652\\
13571.7216282771	-16.5299928013932\\
13610.6178684219	-16.5797348795739\\
13649.6255842908	-16.6294755468215\\
13688.7450953708	-16.6792148253397\\
13767.3207856923	-16.7786892982513\\
13846.3475136411	-16.8781584497161\\
13925.8278682488	-16.9776224119163\\
14005.7644534084	-17.0770812992542\\
14086.1598879599	-17.1765352096025\\
14167.0168057754	-17.2759842253835\\
14207.6191481241	-17.3257069195738\\
14248.3378558464	-17.3754284144937\\
14268.7409509042	-17.4002887142428\\
14289.1732624428	-17.4251487164902\\
14330.1257023696	-17.4748678310945\\
14371.1955110417	-17.52458576304\\
14412.383024835	-17.5743025162788\\
14495.1125181132	-17.673732498628\\
14578.3168925436	-17.7731577946678\\
14661.9988740236	-17.8725784092309\\
14746.1612040979	-17.9719943357341\\
14830.8066400476	-18.0714055563738\\
15001.5579379267	-18.2702137533875\\
15174.2751440961	-18.4690026361351\\
15348.9808926177	-18.6677716610662\\
15437.0866145787	-18.7671485064375\\
15525.6980781454	-18.8665200987608\\
15570.1943695815	-18.9162038874049\\
15614.8181863593	-18.9658863160009\\
15659.5698939634	-19.0155673672173\\
15704.449858926	-19.065247022855\\
15749.4584488297	-19.1149252638259\\
15794.5960323105	-19.1646020701296\\
15839.8629790611	-19.2142774208293\\
15885.2596598337	-19.2639512940253\\
15930.7864464429	-19.3136236668274\\
15976.4437117691	-19.3632945153252\\
16068.15117544	-19.462631538476\\
16160.3850553174	-19.5619621505551\\
16253.1483731187	-19.661286120111\\
16440.2754961867	-19.8599131052566\\
16629.5570670813	-20.0585102184037\\
16821.0178905736	-20.2570747869358\\
17014.6830570188	-20.4556036721434\\
17210.5779456448	-20.65409318294\\
17408.7282278777	-20.8525389674975\\
17508.6572446425	-20.9517438888516\\
17558.8366511653	-21.0013415474956\\
17609.159870706	-21.0509358763735\\
17659.6273154295	-21.1005267737428\\
17710.2393986818	-21.1501141332324\\
17760.9965349936	-21.1996978435909\\
17811.8991400835	-21.2492777884177\\
17914.1424254334	-21.3484258883835\\
18016.9726043715	-21.4475573875239\\
18224.4071378203	-21.6457658737005\\
18434.2299240911	-21.8438925852786\\
18861.1505582134	-22.2398455626445\\
19297.9583006439	-22.6352699836244\\
19744.8821281594	-23.0299324098791\\
20202.1563204383	-23.4234392656217\\
20670.0205828715	-23.8150800927578\\
20908.0004127872	-24.0098111035451\\
21148.7201722168	-24.2034653999888\\
21392.2114067485	-24.3956258548751\\
21515.0062843707	-24.4909666944551\\
21638.506025164	-24.5856944516372\\
21762.7146751612	-24.6797105963132\\
21825.0861118434	-24.7264242060897\\
21887.6363036199	-24.7729325208645\\
21950.3657627986	-24.8192370384494\\
22013.2750031558	-24.8653516255582\\
22076.3645399402	-24.9113105883595\\
22139.6348898772	-24.9571812406776\\
22203.086571173	-25.00308320132\\
22266.7201035192	-25.0492173442129\\
22394.53480758	-25.1436562199515\\
22523.0831894567	-25.2455983357078\\
22652.369460583	-25.3640852379103\\
22782.3978565667	-25.5064947684279\\
22913.172637329	-25.662563466535\\
23044.6980872434	-25.806744168063\\
23110.7436587202	-25.8699563071568\\
23176.9785152767	-25.9277646183827\\
23310.0182551297	-26.0320760136193\\
23443.8216653796	-26.1283828531941\\
23578.3931296224	-26.2218034671479\\
23713.7370566166	-26.3146478444154\\
23849.8578804279	-26.4078194518258\\
23986.7600605741	-26.5016117314089\\
24124.4480821716	-26.5960717272276\\
24262.926456082	-26.6911548429702\\
24402.1997190599	-26.7867886540306\\
24542.2724339017	-26.8828982519161\\
24683.1491895952	-26.9794154735234\\
24824.8346014694	-27.0762814771014\\
24967.3333113465	-27.1734466821626\\
25110.6499876931	-27.2708697759874\\
25254.7893257738	-27.368516494965\\
25399.7560478049	-27.4663584590154\\
25545.5549031088	-27.5643721520329\\
25692.19066827	-27.6625380629184\\
25839.6681472912	-27.7608399696969\\
25987.992171751	-27.859264336046\\
26137.1676009621	-27.9577997820777\\
26287.1993221304	-28.0564365817346\\
26438.0922505152	-28.1551661208727\\
26589.8513295902	-28.2539802132658\\
26742.4815312055	-28.3528700986718\\
26895.9878557504	-28.4518248025777\\
27050.3753323174	-28.5508282498445\\
27205.6490188666	-28.6498539492334\\
27361.8140023919	-28.7488549207477\\
27518.8753990872	-28.8477443522496\\
27835.7080437713	-29.0443939641029\\
27995.4896716624	-29.1413168405343\\
28156.1884728682	-29.2363729892566\\
28317.8097121171	-29.3291135936767\\
28480.358684358	-29.4207795463926\\
28643.8407149338	-29.5144638958827\\
28808.2611597556	-29.6118935449669\\
28973.6254054784	-29.7120197134753\\
29139.9388696775	-29.813203321331\\
29307.2070010261	-29.914511028837\\
29475.4352794734	-30.0156009450628\\
29814.7943549218	-30.2169340952929\\
30158.0605679915	-30.4173760599232\\
30505.2789026702	-30.6172462741659\\
30680.3843145634	-30.7170373030393\\
30856.4948608587	-30.8167578165085\\
31033.6163111962	-30.9164216725646\\
31122.5579374439	-30.9662358316261\\
31211.7544683343	-31.016039687172\\
31301.2066344183	-31.0658342351648\\
31346.0288095274	-31.0907282997722\\
31390.9151683405	-31.1156203621789\\
31435.8658027662	-31.1405105183395\\
31480.880804845	-31.1653988589651\\
31525.9602667489	-31.1902854698514\\
31571.104280782	-31.2151704321834\\
31616.3129393806	-31.2400538228202\\
31661.5863351134	-31.2649357145591\\
31752.3277089187	-31.3146952736865\\
31843.3291454017	-31.3644496196698\\
31934.5913898959	-31.4141992117671\\
32026.1151898711	-31.4639444641774\\
32117.9012949392	-31.5136857510898\\
32209.9504568605	-31.5634234110983\\
32302.26342955	-31.6131577510694\\
32394.8409690831	-31.6628890495361\\
32487.6838337023	-31.7126175596828\\
32674.1685820406	-31.8120671164851\\
32861.7237840789	-31.9115080325377\\
33050.3555844007	-32.0109416528997\\
33240.0701628606	-32.1103691058504\\
33335.3354347911	-32.1600808226368\\
33430.8737347865	-32.2097913419366\\
33526.685845339	-32.2595007599098\\
33622.7725511833	-32.3092091651616\\
33670.9191231843	-32.3340630138048\\
33719.1346393032	-32.358916639405\\
33743.268282253	-32.3713433714642\\
33767.4191982654	-32.3837700511975\\
33791.5873997032	-32.3961966797031\\
33815.7728989378	-32.408623258058\\
33839.97570835	-32.421049787318\\
33852.0836082439	-32.4272630338618\\
33864.1958403288	-32.4334762685185\\
33870.2535814273	-32.4365828814288\\
33876.3124061549	-32.4396894914145\\
33882.3723147054	-32.4427960984913\\
33888.4333072726	-32.4459027026747\\
33894.4953840506	-32.4490093039802\\
33900.5585452333	-32.4521159024231\\
33912.6881215885	-32.4583290907821\\
33924.8220378905	-32.4645422678733\\
33936.9602956923	-32.470755433817\\
33961.249842009	-32.4831817327368\\
33985.5567729722	-32.4956079884805\\
34009.8811010246	-32.5080342019691\\
34058.5819982122	-32.5328865057769\\
34107.3526332909	-32.5577386511812\\
34156.1931061229	-32.5825906449383\\
34205.1035167132	-32.6074424935501\\
34303.1345519055	-32.6571457801382\\
34401.4465417762	-32.7068485582679\\
34500.0402915351	-32.7565508718196\\
34598.9166086993	-32.8062527615043\\
34797.5201868915	-32.9056554177321\\
34997.2637828976	-33.0050567981352\\
35198.1539406106	-33.1044571369637\\
35400.1972414869	-33.2038566368573\\
35603.4003047615	-33.3032554733215\\
35807.7697876649	-33.4026537985056\\
36220.0348325673	-33.6014494255721\\
36637.0464022674	-33.8002443783574\\
37058.8591448561	-33.9990393047687\\
37485.5283376034	-34.1978346915992\\
37917.1098942021	-34.3966309026099\\
38353.6603720955	-34.5954282070851\\
38795.2369798886	-34.794226801433\\
39017.9281400819	-34.8936266278947\\
39241.8975848453	-34.9930268256512\\
39467.1526517466	-35.0924274054597\\
39693.7007204721	-35.1918283759686\\
39921.549213069	-35.2912297439679\\
40150.7055941882	-35.3906315146089\\
40381.1773713289	-35.4900336915995\\
40612.9720950847	-35.5894362773758\\
40846.0973593907	-35.6888392732554\\
41080.5608017727	-35.7882426795722\\
41316.3701035971	-35.8876464957961\\
41553.5329903224	-35.9870507206401\\
41792.057231753	-36.0864553521543\\
41911.8323007348	-36.1361578196431\\
42031.9506422927	-36.1858603878103\\
42152.4132402381	-36.2355630562617\\
42273.2210812018	-36.2852658245757\\
42394.3751546422	-36.3349686923056\\
42515.8764528537	-36.3846716589809\\
42637.7259709744	-36.4343747241093\\
42759.9247069945	-36.4840778871781\\
42882.4736617645	-36.533781147656\\
43005.3738390031	-36.5834845049941\\
43128.6262453058	-36.6331879586276\\
43252.231890153	-36.6828915079771\\
43376.1917859181	-36.7325951524492\\
43500.5069478762	-36.7822988914386\\
43625.1783942118	-36.8320027243282\\
43750.2071460278	-36.8817066504907\\
43875.5942273535	-36.9314106692894\\
44001.3406651528	-36.9811147800791\\
44253.9157327536	-37.0805232750125\\
44507.9406235599	-37.1799321299891\\
44763.4236598	-37.2793413396198\\
45020.3732114728	-37.378750898449\\
45149.4005593511	-37.4284558070944\\
45278.7976966228	-37.4781608009727\\
45343.6352673526	-37.5030133296577\\
45408.5656830957	-37.5278658793911\\
45473.5890768029	-37.552718450086\\
45506.1356819921	-37.5651447432668\\
45538.7055816151	-37.5775710416556\\
45571.2987923443	-37.5899973452413\\
45587.6041445871	-37.5962104989796\\
45603.915330864	-37.6024236540131\\
45620.2323532625	-37.6086368103404\\
45636.5552138706	-37.6148499679602\\
45644.7188341561	-37.6179565472544\\
45652.8839147773	-37.6210631268711\\
45661.0504559957	-37.6241697068103\\
45665.1342744104	-37.6257229969007\\
45669.2184580723	-37.6272762870717\\
45671.2606868812	-37.6280529321874\\
45673.3030070141	-37.6288295773232\\
45675.3454184752	-37.6296062224792\\
45677.3879212686	-37.6303828676553\\
45679.4305153982	-37.6311595128515\\
45681.4732008683	-37.6319361580678\\
45683.5159776828	-37.6327128033042\\
45685.5588458459	-37.6334894485607\\
45689.6448562341	-37.6350427391341\\
45693.7312320656	-37.636596029788\\
45701.9050801892	-37.6397026113368\\
45710.0803904783	-37.642809193207\\
45718.2571631943	-37.6459157753985\\
45726.4353985989	-37.6490223579111\\
45734.6150969537	-37.6521289407445\\
45750.9788835607	-37.6583421073735\\
45767.3485251097	-37.6645552752841\\
45783.7240236954	-37.670768444475\\
45800.1053814134	-37.6769816149447\\
45832.885682633	-37.6894079597154\\
45865.6894455486	-37.7018343095854\\
45898.5166869522	-37.7142606645438\\
45931.3674236482	-37.7266870245798\\
45997.1394501936	-37.7515397598412\\
46063.0056598586	-37.7763925152828\\
46128.9661875102	-37.801245290818\\
46195.0211682081	-37.8260980863602\\
46327.4150299497	-37.8758037371196\\
46460.1883294355	-37.9255094668698\\
46593.3421541253	-37.9752152749214\\
46860.7957445484	-38.0746271231805\\
47129.7845633909	-38.1740392764224\\
47400.3174231211	-38.2734517292127\\
47672.4031867925	-38.3728644761632\\
48221.2691328414	-38.5716908312515\\
48776.4543287412	-38.7705182996785\\
49338.031529814	-38.9693468404328\\
50480.6571666747	-39.3670069803202\\
51649.7450134276	-39.7646709452232\\
52845.9079116981	-40.1623384482908\\
54069.7728959871	-40.5600092215199\\
55321.981522366	-40.9576830152213\\
56603.1902047836	-41.355359597162\\
57914.0705591611	-41.7530387515316\\
58580.851736574	-41.9518792301527\\
59255.3097554567	-42.1507202778249\\
59937.53300147	-42.3495618716901\\
60281.5844831026	-42.4489828665256\\
60627.6108778838	-42.5484039897051\\
60975.6235221459	-42.6478252385948\\
61325.6338172936	-42.7472466106079\\
61501.3916647737	-42.7969573419899\\
61589.4593926043	-42.8218127188872\\
61677.6532301777	-42.8466681032033\\
61765.9733580785	-42.8715234948996\\
61854.4199571496	-42.8963788939375\\
61942.9932084933	-42.9212343002786\\
62031.6932934708	-42.9460897138846\\
62120.5203937032	-42.9709451347174\\
62209.4746910718	-42.9958005627392\\
62387.7656060446	-43.045511440199\\
62566.5674986541	-43.0952223459638\\
62745.8818333505	-43.1449332797365\\
63106.0537078016	-43.244355230129\\
63468.2930291568	-43.3437772890492\\
63832.6116649078	-43.4431994542096\\
64199.0215506676	-43.5426217233618\\
64938.1631576211	-43.7414665648376\\
65685.8147122643	-43.9403117962359\\
66442.074192047	-44.1391574008845\\
67980.8144900291	-44.53684966593\\
69555.1906668338	-44.9345432369933\\
71166.0280182314	-45.3322379986104\\
74500.4834361692	-46.1276306650766\\
77991.1734121374	-46.9230268666302\\
81645.418253072	-47.7184258853515\\
85470.8812559251	-48.5138270685767\\
93667.9270622123	-50.1046335668091\\
102651.106800466	-51.6954419876399\\
123284.673944207	-54.8770486958324\\
148065.727718586	-58.0586155427089\\
177827.941003892	-61.2401070633736\\
213572.560571114	-64.4214783124582\\
256502.090568004	-67.6026683882516\\
369983.041440696	-73.9641279497375\\
533669.923120631	-80.3232666936191\\
769774.705712372	-86.6775736143986\\
1110336.31816764	-93.0218697510334\\
2310129.70008316	-105.627199127103\\
10000000	-128.936831008074\\
};
\addlegendentry{$\Sigma_r$ IRKA}
\end{axis}

\begin{axis}[%
width=0.472\mywidth,
height=0.475\myheight,
at={(0.51\mywidth,0.525\myheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!40!black},
every x tick label/.append style={font=\color{white!40!black}},
every x tick/.append style={white!40!black},
xmode=log,
xmin=1,
xmax=10000000,
xtick={1,100000},
xticklabels={\empty},
xminorticks=true,
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
every y tick/.append style={white!40!black},
ymin=-200,
ymax=200,
ytick={-200,-100,0,100,200},
yticklabels={\empty},
axis background/.style={fill=white},
title style={font=\color{white!40!black}},
title={From: In(2)}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	-41.9973593087965\\
1.44241725524107	-40.8485252797783\\
2.08056753821717	-39.1333154503296\\
3.00104651781887	-36.8777914144542\\
4.32876128108306	-34.2103657810234\\
6.24387996565363	-31.2713127225317\\
9.00628020211278	-28.1511030652927\\
10.8166034714649	-26.5329171163455\\
12.9908139690635	-24.8720200892322\\
14.2366920459084	-24.0226424247174\\
15.6020554903414	-23.1580899389519\\
17.0983634919358	-22.2753821401524\\
17.8995003878849	-21.8257970357985\\
18.7381742286038	-21.3694112724838\\
19.6161437924359	-20.9041633350167\\
20.0704365175123	-20.6668172198315\\
20.5352502645715	-20.4245142689572\\
21.010828691276	-20.1736071513042\\
21.2527323419421	-20.0421459017133\\
21.497421098187	-19.9029403722093\\
21.744927025724	-19.7486639619966\\
21.9952825594481	-19.5594636755901\\
22.121539166528	-19.4354902759817\\
22.2485205076862	-19.2719282010905\\
22.3762307430176	-19.0511538431055\\
22.4403605025539	-18.9320353392231\\
22.504674056497	-18.8468955697641\\
22.5691719315976	-18.8454997865752\\
22.6338546561158	-18.9364288658833\\
22.6987227598257	-19.062622924514\\
22.7637767740198	-19.1668580973313\\
22.8290172315133	-19.2319733206066\\
22.8944446666484	-19.2640924862121\\
23.0258626148733	-19.2685055005653\\
23.1580349241394	-19.2341871594652\\
23.2909659246055	-19.1839901829786\\
23.5591214441942	-19.066460553048\\
23.8303643146004	-18.9416299719943\\
24.1047300813727	-18.8147857017856\\
24.3822546993058	-18.6872238981029\\
24.6629745371521	-18.5592608264613\\
25.234147446034	-18.3022143506165\\
25.8185482196793	-18.0433245914297\\
26.4164832038609	-17.7821081490631\\
27.0282658390516	-17.5181334947947\\
27.6542168247314	-17.2510120529099\\
28.2946642874995	-16.9803714863267\\
28.9499439530802	-16.7058335752156\\
29.6203993223115	-16.4269966063544\\
31.0082511352083	-15.8546092440467\\
32.4611301826673	-15.2589386122398\\
35.5743000379592	-13.9726777406184\\
38.9860370254907	-12.4895332448663\\
42.7249750896329	-10.6840562820601\\
44.7268364922728	-9.70477780924359\\
45.762670887102	-9.29273322796923\\
46.8224943001059	-9.03533248289509\\
47.9068622959538	-9.00302303339986\\
49.0163433057066	-9.16946845915577\\
50.151518924791	-9.40110776959128\\
51.3129842178752	-9.55798101182193\\
52.501348030804	-9.57215584567352\\
53.7172333097596	-9.44052271116802\\
56.2341325190349	-8.84383741726514\\
58.8689600213242	-7.99019879815845\\
60.2323136219851	-7.54840671492789\\
61.6272412990313	-7.17099467026966\\
63.0544742804428	-6.94207772957714\\
64.5147607288001	-6.93830422118354\\
66.0088661334739	-7.17563878767854\\
67.5375737118992	-7.61425943736851\\
69.1016848201414	-8.28178377355088\\
69.8972721846752	-8.77479437875335\\
70.7020193729711	-9.46650884042571\\
71.5160318446868	-10.4848344387325\\
72.3394162736675	-12.05170457809\\
72.7546566431499	-13.1626432263268\\
73.1722805619245	-14.6086732371824\\
73.5923017119634	-16.5488449974862\\
73.8032155457859	-17.78428952328\\
74.0147338537757	-19.2598786693963\\
74.2268583683418	-21.0300994437484\\
74.4395908268582	-23.0994830460729\\
74.5461855793883	-24.1806669825101\\
74.6529329716783	-25.1681070587377\\
74.7598332223026	-25.8707232141929\\
74.8668865501487	-26.0646615046056\\
74.9740931744177	-25.6509541763402\\
75.0814533146243	-24.751632382478\\
75.1889671905977	-23.5934067015947\\
75.2966350224819	-22.3583230922196\\
75.5124334361351	-20.0012013132188\\
75.7288503230483	-17.9489184603699\\
75.9458874557517	-16.1909337412381\\
76.1635466118553	-14.6729340222487\\
76.6007381301909	-12.1719575221938\\
77.0404392010909	-10.1779872363324\\
77.4826642298073	-8.53851976950194\\
77.927427704281	-7.16247266582015\\
78.3747441956157	-5.99152396330896\\
79.2770949319676	-4.11673955873094\\
80.1898346891673	-2.70561650709185\\
81.1130830789687	-1.63110459019964\\
82.9915911048683	-0.164511737984939\\
84.9136037328545	0.747351772085792\\
86.8801284914429	1.36770393266251\\
88.8921962426276	1.84317768928492\\
93.0572040929699	2.63960983757614\\
97.4173616991588	3.42058745553496\\
101.981812723962	4.26396915264825\\
106.760129252761	5.19000659842257\\
111.762331867124	6.20402595166848\\
116.998910658907	7.30905201175953\\
128.219637716641	9.81392384064928\\
140.516483474927	12.7842972559655\\
147.100326393805	14.48941813485\\
153.992652605949	16.3779181852615\\
161.207915971118	18.4857411248763\\
168.761247578815	20.848735161531\\
176.668487479614	23.4698617551229\\
184.946217903241	26.1971698290172\\
189.229410472223	27.4392282457992\\
193.611798033083	28.4358801896555\\
198.095677855034	29.0579884974835\\
202.683400410031	29.2604270587966\\
207.377370604903	29.1186905070992\\
212.180049042017	28.7741834836488\\
217.09395330914	28.3579463704765\\
222.121659299164	27.9586877213827\\
227.265802560411	27.6272406382721\\
232.529079678192	27.3906865425372\\
243.424135523692	27.2569616728251\\
254.829674797935	27.6433702828655\\
266.76961599521	28.6715123129091\\
272.947766864229	29.4957483935812\\
279.268998301168	30.5880842949181\\
285.736623926777	32.0101771358573\\
292.354034102362	33.798607190747\\
295.71998930458	34.7910881521006\\
299.124697707033	35.7477554859621\\
302.568605486346	36.4827256446659\\
306.052163956102	36.7291829906207\\
309.575829625983	36.3035172502769\\
313.140064261602	35.2880506484194\\
316.745334945005	33.9428615330579\\
320.392114135892	32.4961592354695\\
327.812115139346	29.7276770921189\\
335.403956873149	27.3068060445979\\
343.171619018247	25.2142159221975\\
351.119173421513	23.3839434260096\\
367.57072007601	20.297060822543\\
384.793097285523	17.7441116187209\\
402.822422003492	15.5586125450903\\
412.15143680631	14.571989425528\\
416.896653601689	14.1014011041463\\
421.696503428582	13.6448577898293\\
426.551615292629	13.2016658179653\\
431.462625441392	12.7712291739948\\
436.430177447732	12.3530440951827\\
441.454922294149	11.9466958598685\\
446.537518458087	11.5518577788423\\
451.67863199823	11.1682925213679\\
462.139113872775	10.4345045984621\\
483.792454869961	9.10332937974353\\
494.996664780933	8.51327380093428\\
506.460354389171	7.98504663106736\\
518.189533017405	7.53637293994254\\
530.190349159021	7.19995284254416\\
542.469093701133	7.038938769578\\
555.032203222293	7.17854901839341\\
561.422446947064	7.42057577005183\\
567.886263366582	7.77065033267381\\
571.146025664529	7.92529453039954\\
574.42449954422	7.95118644476359\\
577.721792413272	7.65552569322106\\
581.038012295835	6.78336258112355\\
584.373267836139	5.20842486594877\\
587.727668302048	3.13863792937408\\
589.412082199718	2.0609382957343\\
591.101323588642	1.04142408062913\\
594.494344221819	-0.60975807430262\\
597.906841361912	-1.57778166354723\\
601.338926807334	-1.94906556121399\\
604.790712998241	-1.96129091307641\\
608.26231302021	-1.81077311199022\\
615.265410149037	-1.39606705332265\\
622.349135928277	-1.00789853527124\\
629.514418658529	-0.616137140566134\\
636.762197328184	-0.108730576411225\\
644.09342173647	0.367771171951461\\
647.79062589155	0.516145068420935\\
651.509052617927	0.541093359729604\\
655.248823736715	0.314387997918428\\
659.010061768303	-0.348596335952304\\
662.792889936366	-1.52168852860024\\
666.597432171907	-2.94680508235153\\
670.42381311731	-4.15798155260997\\
674.272158130428	-4.8899831254086\\
678.142593288691	-5.20216242858289\\
682.035245393233	-5.27274911049209\\
685.950241973047	-5.23850792452249\\
689.887711289165	-5.17230684428356\\
697.830584859866	-5.05425821847432\\
705.864906994628	-5.00012972129103\\
713.991730566796	-5.00770830001959\\
730.527154266445	-5.15471404593311\\
764.755708189258	-5.73287013132499\\
800.588027142301	-6.47916845099484\\
877.368056013194	-8.1448034978101\\
961.511638464145	-9.87852193966798\\
1053.72497273607	-11.6197405160979\\
1154.78198468946	-13.3513102621137\\
1265.53082319074	-15.0685854050374\\
1386.90097843579	-16.7717510405887\\
1519.91108295293	-18.4624919455559\\
1665.6774607576	-20.1430546482932\\
1825.42349640976	-21.8157861978329\\
2000.4899026065	-23.482916390385\\
2046.8194982171	-23.8990885837467\\
2094.22204672121	-24.3150447367258\\
2142.72239676895	-24.7308170150951\\
2192.34597248345	-25.1464367425386\\
2402.60191106288	-26.8076402098799\\
2633.02234934391	-28.4664198238203\\
2885.54115445514	-30.1181995001435\\
3020.74201649693	-30.9363856195714\\
3162.27766016838	-31.7415925028403\\
3310.44489909691	-32.5174347567507\\
3387.11190614678	-32.8823288278875\\
3465.55445399226	-33.216924011689\\
3545.8136626045	-33.4950600185556\\
3627.93160425717	-33.6561065960018\\
3669.70101337147	-33.6515096005524\\
3711.951325581	-33.5523045922674\\
3754.68807765997	-33.3681404344715\\
3776.24061630309	-33.3440603439872\\
3797.91687012903	-33.6174689172899\\
3808.80161199718	-34.001234482328\\
3819.71754928366	-34.6278125403298\\
3830.66477139382	-35.4952868241487\\
3841.64336798923	-36.4893673498631\\
3852.65342898845	-37.3963238639509\\
3863.69504456772	-38.0322415430076\\
3874.76830516175	-38.3689831296427\\
3885.87330146441	-38.4971585809732\\
3908.17886527153	-38.4879509136257\\
3930.61246675208	-38.3967967648467\\
3975.86672678303	-38.2709482377909\\
4021.64201198964	-38.2601741818618\\
4067.94432108305	-38.3064226631991\\
4091.29500304778	-38.3105157626718\\
4114.77972183926	-38.2749319383408\\
4138.39924685135	-38.2106816319339\\
4162.15435189432	-38.1681471938915\\
4186.04581522028	-38.1825231124746\\
4210.07441954861	-38.2470624382103\\
4234.24095209165	-38.3413009234689\\
4258.54620458046	-38.4505457261728\\
4307.57605906905	-38.6879711150272\\
4357.17040822687	-38.9368635592155\\
4561.32386289021	-40.0241260708422\\
4775.04284498216	-41.326866086715\\
4885.62865885857	-42.0551860622668\\
4941.87829211874	-42.3837276406819\\
4998.77554341597	-42.5949938233506\\
5056.32786896106	-42.5427811242417\\
5114.54281081025	-42.0797245862633\\
5173.42799785366	-41.2751339843293\\
5232.99114681494	-40.5033224342675\\
5293.24006326264	-40.0940560952917\\
5354.18264263299	-40.0648909686564\\
5415.82687126464	-40.2702208777732\\
5478.18082744525	-40.5830187256783\\
5605.05070171284	-41.2902073073061\\
5734.85877125066	-41.9808602125025\\
6003.56325614907	-43.2462835175085\\
6284.8577808522	-44.4250633462523\\
6430.40958747598	-45.0185448682171\\
6504.44472323119	-45.2709054022068\\
6541.7813257265	-45.330405442693\\
6579.33224657568	-45.4301083516178\\
6655.08197129036	-45.719117813373\\
6731.70382414499	-46.0118129603158\\
6887.60419411766	-46.5802535486371\\
7210.32009890024	-47.7019352426573\\
7901.82255283782	-49.9914143293631\\
8272.05924802253	-51.1767757999879\\
8659.64323360066	-52.3814613585753\\
9065.38730983729	-53.5551109498829\\
9275.33374724294	-54.0796525202419\\
9490.14236042473	-54.4874074939841\\
9709.925753119	-54.6319152505957\\
9821.71889188038	-54.5089261307685\\
9934.79913686605	-54.1539507833952\\
10049.1813068963	-53.4275346146795\\
10164.8803914047	-52.1082148921006\\
10281.9115524024	-49.9596085789619\\
10340.9314473909	-48.6746258714274\\
10370.5683176359	-48.0961409566546\\
10400.2901264652	-47.6522913975792\\
10430.0971173108	-47.4124153041236\\
10459.9895343025	-47.4073932082603\\
10489.9676222696	-47.6071377535773\\
10520.0316267432	-47.9332351136721\\
10550.1817939579	-48.294170261454\\
10580.4183708542	-48.6136611458708\\
10641.1517449938	-48.9504259720923\\
10671.6490396648	-48.9370617043975\\
10702.2337388766	-48.8156798182258\\
10732.9060931286	-48.6216775961748\\
10763.6663536382	-48.4140938781547\\
10794.5147723426	-48.2755605973726\\
10825.4516019012	-48.3003815663094\\
10856.4770956975	-48.5648934552136\\
10887.591507841	-49.0932150548116\\
10918.7950931698	-49.847938180903\\
10950.0881072522	-50.7547064379846\\
10981.4708063887	-51.7350610302549\\
11012.9434476149	-52.7227206454216\\
11076.1595881623	-54.4879479903647\\
11107.903605246	-55.1360757409154\\
11139.738599948	-55.5721154568042\\
11171.6648330083	-55.8918201411926\\
11203.6825659137	-56.2871693274636\\
11235.7920609008	-56.8502324755773\\
11267.9935809575	-57.5360454072362\\
11300.2873898256	-58.2737596219895\\
11332.6737520026	-59.021361176739\\
11365.1529327442	-59.7627521718755\\
11397.7251980663	-60.4954948712878\\
11463.1500503294	-61.9521035832584\\
11528.9504522061	-63.4428843260598\\
11661.6865400451	-66.745824198426\\
11728.6265746365	-68.4759574660446\\
11762.2405470056	-69.1533987859251\\
11795.9508562418	-69.4556982627344\\
11829.7577784442	-69.1480075529627\\
11863.6615905034	-68.1412696846202\\
11897.6625701034	-66.5745293330087\\
11931.7609957241	-64.6781564037612\\
11965.9571466437	-62.6331563332487\\
12000.2513029406	-60.5582555516844\\
12034.6437454958	-58.565532554596\\
12069.1347559956	-56.8272273035047\\
12103.7246169334	-55.5987351694802\\
12138.4136116122	-55.0985733167086\\
12173.2020241471	-55.3027964320804\\
12208.0901394673	-55.9649377642114\\
12243.0782433188	-56.8307150805191\\
12278.1666222663	-57.7460592984574\\
12348.6453558174	-59.4909952758411\\
12490.8188243771	-62.444272438495\\
12634.6291765447	-64.967994802816\\
12780.095258227	-67.3820560311092\\
12927.2361323091	-69.9193927380942\\
13076.0710811527	-72.810137475244\\
13226.6196091226	-76.3415155640032\\
13302.5426217264	-78.4209293940559\\
13378.901445143	-80.5941260888169\\
13417.2450671046	-81.5704471145067\\
13455.6985809995	-82.3087082142314\\
13494.2623017755	-82.6583410566459\\
13532.9365452828	-82.5393915681361\\
13571.7216282771	-82.0051925722995\\
13610.6178684219	-81.199563381948\\
13649.6255842908	-80.2665767242018\\
13688.7450953708	-79.3045125617209\\
13767.3207856923	-77.4780211025717\\
13846.3475136411	-75.872269570119\\
13925.8278682488	-74.4837120655774\\
14005.7644534084	-73.2776057382008\\
14086.1598879599	-72.2196639710762\\
14167.0168057754	-71.2820268877736\\
14207.6191481241	-70.8513724152766\\
14248.3378558464	-70.4431338422771\\
14268.7409509042	-70.2468117128087\\
14289.1732624428	-70.0553940806684\\
14330.1257023696	-69.6864749166221\\
14371.1955110417	-69.3349061838604\\
14412.383024835	-68.9993994756084\\
14495.1125181132	-68.3721980751177\\
14578.3168925436	-67.7974455018392\\
14661.9988740236	-67.2695541514247\\
14746.1612040979	-66.7844954547607\\
14830.8066400476	-66.3396657167041\\
15001.5579379267	-65.5676103864968\\
15174.2751440961	-64.9657704765462\\
15348.9808926177	-64.5891876629041\\
15437.0866145787	-64.5119143452983\\
15525.6980781454	-64.4771393680357\\
15570.1943695815	-64.4078915389392\\
15614.8181863593	-64.1892762994705\\
15659.5698939634	-63.6567602831179\\
15704.449858926	-62.6791464566673\\
15749.4584488297	-61.3960788808703\\
15794.5960323105	-60.2276258849598\\
15839.8629790611	-59.4718551937787\\
15885.2596598337	-59.1025078024022\\
15930.7864464429	-58.9591319448773\\
15976.4437117691	-58.915470749056\\
16068.15117544	-58.8975517240121\\
16160.3850553174	-58.855930833809\\
16253.1483731187	-58.7693665995267\\
16440.2754961867	-58.4968851267511\\
16629.5570670813	-58.1484269331845\\
16821.0178905736	-57.7626546543452\\
17014.6830570188	-57.3582807745393\\
17210.5779456448	-56.9445285235048\\
17408.7282278777	-56.5259597363627\\
17508.6572446425	-56.3155849156127\\
17558.8366511653	-56.2101910911364\\
17609.159870706	-56.104677253833\\
17659.6273154295	-55.9990557566819\\
17710.2393986818	-55.8933375845122\\
17760.9965349936	-55.7875303866429\\
17811.8991400835	-55.6816370048571\\
17914.1424254334	-55.4695807636744\\
18016.9726043715	-55.2571200188157\\
18224.4071378203	-54.8306847694201\\
18434.2299240911	-54.4016173991592\\
18861.1505582134	-53.5319025797104\\
19297.9583006439	-52.6391807547706\\
19744.8821281594	-51.7125378611626\\
20202.1563204383	-50.7392446569486\\
20670.0205828715	-49.7104587887077\\
20908.0004127872	-49.1674484696038\\
21148.7201722168	-48.5984347612651\\
21392.2114067485	-48.003020821324\\
21515.0062843707	-47.6948562915519\\
21638.506025164	-47.3787920526285\\
21762.7146751612	-47.0511463808779\\
21825.0861118434	-46.879273470603\\
21887.6363036199	-46.6987857238026\\
21950.3657627986	-46.5101032474855\\
22013.2750031558	-46.3188222722689\\
22076.3645399402	-46.1300522181897\\
22139.6348898772	-45.9437975799886\\
22203.086571173	-45.7577078477693\\
22266.7201035192	-45.5698349708386\\
22394.53480758	-45.1847996495348\\
22523.0831894567	-44.7845430412366\\
22652.369460583	-44.367255081592\\
22782.3978565667	-43.9314278186117\\
22913.172637329	-43.4754827662581\\
23044.6980872434	-42.9976519766595\\
23110.7436587202	-42.7498757094131\\
23176.9785152767	-42.495785003976\\
23310.0182551297	-41.967269949937\\
23443.8216653796	-41.409049575985\\
23578.3931296224	-40.8175833352799\\
23713.7370566166	-40.1887546657914\\
23849.8578804279	-39.5177555576532\\
23986.7600605741	-38.7989658830995\\
24124.4480821716	-38.0258508985492\\
24262.926456082	-37.1909206265911\\
24402.1997190599	-36.2858651625997\\
24542.2724339017	-35.3021478583387\\
24683.1491895952	-34.2327001060284\\
24824.8346014694	-33.0761726828786\\
24967.3333113465	-31.8468588109356\\
25110.6499876931	-30.5958252540107\\
25254.7893257738	-29.4472627126356\\
25399.7560478049	-28.627723650253\\
25545.5549031088	-28.3984596430519\\
25692.19066827	-28.8466651651542\\
25839.6681472912	-29.7917623421623\\
25987.992171751	-30.9656653953462\\
26137.1676009621	-32.1814008843899\\
26287.1993221304	-33.3503607380917\\
26438.0922505152	-34.4409423330913\\
26589.8513295902	-35.4462387776194\\
26742.4815312055	-36.3694948289171\\
26895.9878557504	-37.2179384143622\\
27050.3753323174	-37.9998348078402\\
27205.6490188666	-38.7231836466006\\
27361.8140023919	-39.3952878286066\\
27518.8753990872	-40.0227038943832\\
27835.7080437713	-41.1667741586066\\
27995.4896716624	-41.6946506493917\\
28156.1884728682	-42.2003217845728\\
28317.8097121171	-42.6835762533173\\
28480.358684358	-43.1222937208607\\
28643.8407149338	-43.4656698637644\\
28808.2611597556	-43.6937671315882\\
28973.6254054784	-43.8772952797886\\
29139.9388696775	-44.0990174113585\\
29307.2070010261	-44.37224761433\\
29475.4352794734	-44.6721370610436\\
29814.7943549218	-45.2730335509139\\
30158.0605679915	-45.8271407468828\\
30505.2789026702	-46.3254745257884\\
30680.3843145634	-46.5573236802088\\
30856.4948608587	-46.7836586330163\\
31033.6163111962	-47.0149331707555\\
31122.5579374439	-47.1375897108896\\
31211.7544683343	-47.2680958840576\\
31301.2066344183	-47.4079825419987\\
31346.0288095274	-47.4813959969688\\
31390.9151683405	-47.5567460597461\\
31435.8658027662	-47.6335079310076\\
31480.880804845	-47.7109902633848\\
31525.9602667489	-47.7883930136462\\
31571.104280782	-47.8648874759018\\
31616.3129393806	-47.9397034224511\\
31661.5863351134	-48.0122058459216\\
31752.3277089187	-48.148687989049\\
31843.3291454017	-48.2731773463523\\
31934.5913898959	-48.3871070481484\\
32026.1151898711	-48.4931460657435\\
32117.9012949392	-48.5938641222383\\
32209.9504568605	-48.6908314681243\\
32302.26342955	-48.7843233911202\\
32394.8409690831	-48.8736757106682\\
32487.6838337023	-48.9580382581376\\
32674.1685820406	-49.1108099370097\\
32861.7237840789	-49.2456200934359\\
33050.3555844007	-49.3681705050164\\
33240.0701628606	-49.4823729169233\\
33335.3354347911	-49.5369854086985\\
33430.8737347865	-49.5901063807108\\
33526.685845339	-49.6417963268429\\
33622.7725511833	-49.6920825818652\\
33670.9191231843	-49.716701179264\\
33719.1346393032	-49.7409687005853\\
33743.268282253	-49.7529701454511\\
33767.4191982654	-49.7648829285537\\
33791.5873997032	-49.7767066598024\\
33815.7728989378	-49.7884409143069\\
33839.97570835	-49.8000852376234\\
33852.0836082439	-49.8058735262107\\
33864.1958403288	-49.8116391506717\\
33870.2535814273	-49.8145134442066\\
33876.3124061549	-49.8173820480005\\
33882.3723147054	-49.8202449540195\\
33888.4333072726	-49.8231021541725\\
33894.4953840506	-49.8259536403142\\
33900.5585452333	-49.8287994042477\\
33912.6881215885	-49.8344737324602\\
33924.8220378905	-49.8401250722953\\
33936.9602956923	-49.845753356553\\
33961.249842009	-49.856940486392\\
33985.5567729722	-49.8680345722009\\
34009.8811010246	-49.8790350549612\\
34058.5819982122	-49.9007529259799\\
34107.3526332909	-49.9220894089293\\
34156.1931061229	-49.9430395667385\\
34205.1035167132	-49.9635981151223\\
34303.1345519055	-50.003516772601\\
34401.4465417762	-50.0417913485707\\
34500.0402915351	-50.0783540351589\\
34598.9166086993	-50.1131200355547\\
34797.5201868915	-50.1768417645981\\
34997.2637828976	-50.2320776861049\\
35198.1539406106	-50.278094499513\\
35400.1972414869	-50.3138310730923\\
35603.4003047615	-50.3373548521754\\
35807.7697876649	-50.3484411023766\\
36220.0348325673	-50.3499991528832\\
36637.0464022674	-50.3313376431112\\
37058.8591448561	-50.2756047212465\\
37485.5283376034	-50.1715153770763\\
37917.1098942021	-50.0111244861148\\
38353.6603720955	-49.7855174189694\\
38795.2369798886	-49.483303414291\\
39017.9281400819	-49.2989771613728\\
39241.8975848453	-49.0894369215523\\
39467.1526517466	-48.8516666032205\\
39693.7007204721	-48.5821171041729\\
39921.549213069	-48.2770110955066\\
40150.7055941882	-47.9316663561929\\
40381.1773713289	-47.539031970697\\
40612.9720950847	-47.0916440805783\\
40846.0973593907	-46.5805585679476\\
41080.5608017727	-45.993942122321\\
41316.3701035971	-45.3163056021676\\
41553.5329903224	-44.5272203658845\\
41792.057231753	-43.5995479073163\\
41911.8323007348	-43.0729613948823\\
42031.9506422927	-42.497478906671\\
42152.4132402381	-41.8664144475991\\
42273.2210812018	-41.1713129375965\\
42394.3751546422	-40.4027002763346\\
42515.8764528537	-39.5519800528673\\
42637.7259709744	-38.613530333487\\
42759.9247069945	-37.589663084744\\
42882.4736617645	-36.5030910475256\\
43005.3738390031	-35.4227103776701\\
43128.6262453058	-34.5027364361632\\
43252.231890153	-33.9951970440696\\
43376.1917859181	-34.133462739126\\
43500.5069478762	-34.9197050069778\\
43625.1783942118	-36.1225561816537\\
43750.2071460278	-37.4889957779044\\
43875.5942273535	-38.8633175360051\\
44001.3406651528	-40.1757650325933\\
44253.9157327536	-42.544045597579\\
44507.9406235599	-44.5905741186234\\
44763.4236598	-46.379561265334\\
45020.3732114728	-47.9692972724191\\
45149.4005593511	-48.7037139910785\\
45278.7976966228	-49.403843519311\\
45343.6352673526	-49.7422309238476\\
45408.5656830957	-50.0733946046247\\
45473.5890768029	-50.3977177691583\\
45506.1356819921	-50.5574264433063\\
45538.7055816151	-50.715556552793\\
45571.2987923443	-50.8721487617361\\
45587.6041445871	-50.9498804721719\\
45603.915330864	-51.027242318257\\
45620.2323532625	-51.1042389947317\\
45636.5552138706	-51.1808751152779\\
45644.7188341561	-51.2190593871197\\
45652.8839147773	-51.2571552142656\\
45661.0504559957	-51.2951631513987\\
45665.1342744104	-51.3141343332498\\
45669.2184580723	-51.3330837484558\\
45671.2606868812	-51.3425503148312\\
45673.3030070141	-51.352011465026\\
45675.3454184752	-51.361467207496\\
45677.3879212686	-51.3709175506788\\
45679.4305153982	-51.3803625029942\\
45681.4732008683	-51.389802072844\\
45683.5159776828	-51.3992362686119\\
45685.5588458459	-51.4086650986642\\
45689.6448562341	-51.4275066949964\\
45693.7312320656	-51.4463269284136\\
45701.9050801892	-51.4839035713828\\
45710.0803904783	-51.5213955545303\\
45718.2571631943	-51.558803400365\\
45726.4353985989	-51.5961276269945\\
45734.6150969537	-51.6333687481708\\
45750.9788835607	-51.707603707676\\
45767.3485251097	-51.7815123035447\\
45783.7240236954	-51.8550984936665\\
45800.1053814134	-51.9283661705593\\
45832.885682633	-52.0739612360543\\
45865.6894455486	-52.218327383955\\
45898.5166869522	-52.361493536527\\
45931.3674236482	-52.5034876936836\\
45997.1394501936	-52.7840676326353\\
46063.0056598586	-53.0602741332598\\
46128.9661875102	-53.3323015925654\\
46195.0211682081	-53.6003328406438\\
46327.4150299497	-54.1250853999036\\
46460.1883294355	-54.6357947142211\\
46593.3421541253	-55.133587531673\\
46860.7957445484	-56.0943597404554\\
47129.7845633909	-57.014336318952\\
47400.3174231211	-57.8992060037714\\
47672.4031867925	-58.7537001794876\\
48221.2691328414	-60.3869169712506\\
48776.4543287412	-61.9395108377222\\
49338.031529814	-63.4308312698122\\
50480.6571666747	-66.2882265265175\\
51649.7450134276	-69.0548396201562\\
52845.9079116981	-71.8080590997772\\
54069.7728959871	-74.6238852439327\\
55321.981522366	-77.5932111604363\\
56603.1902047836	-80.8471530574768\\
57914.0705591611	-84.6132153087126\\
58580.851736574	-86.8206644442764\\
59255.3097554567	-89.3819869869236\\
59937.53300147	-92.5058295808928\\
60281.5844831026	-94.3980884878619\\
60627.6108778838	-96.6252101643906\\
60975.6235221459	-99.3302191609709\\
61325.6338172936	-102.676190846961\\
61501.3916647737	-104.546364009865\\
61589.4593926043	-105.45579072044\\
61677.6532301777	-106.268892690595\\
61765.9733580785	-106.894192609611\\
61854.4199571496	-107.235204416318\\
61942.9932084933	-107.233453894533\\
62031.6932934708	-106.903839138496\\
62120.5203937032	-106.325002688556\\
62209.4746910718	-105.595650669821\\
62387.7656060446	-103.988984498919\\
62566.5674986541	-102.444432246342\\
62745.8818333505	-101.063832068145\\
63106.0537078016	-98.7904223841133\\
63468.2930291568	-97.0220820752222\\
63832.6116649078	-95.6078046075451\\
64199.0215506676	-94.4471147166422\\
64938.1631576211	-92.6461042331663\\
65685.8147122643	-91.3077576114737\\
66442.074192047	-90.2738536052275\\
67980.8144900291	-88.7927825901322\\
69555.1906668338	-87.8080338588407\\
71166.0280182314	-87.1361963244653\\
74500.4834361692	-86.3727086308805\\
77991.1734121374	-86.0812386879551\\
81645.418253072	-86.0750413590032\\
85470.8812559251	-86.2561536406096\\
93667.9270622123	-86.9730709823992\\
102651.106800466	-87.9796283118938\\
123284.673944207	-90.449508071701\\
148065.727718586	-93.2334500165049\\
177827.941003892	-96.1754273836395\\
213572.560571114	-99.2057650412478\\
256502.090568004	-102.288980250933\\
369983.041440696	-108.543057466508\\
533669.923120631	-114.856279851139\\
769774.705712372	-121.196182277731\\
1110336.31816764	-127.548523723499\\
2310129.70008316	-140.267802448955\\
10000000	-165.720081222981\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1	-41.9978756453152\\
1.44241725524107	-40.8489263257865\\
2.08056753821717	-39.1335922672596\\
3.00104651781887	-36.8779643040297\\
4.32876128108306	-34.2104685790256\\
6.24387996565363	-31.2713747797322\\
9.00628020211278	-28.1511433186182\\
10.8166034714649	-26.5329507576266\\
12.9908139690635	-24.8720489028715\\
14.2366920459084	-24.0226693087356\\
15.6020554903414	-23.158115137193\\
17.0983634919358	-22.2754058487714\\
17.8995003878849	-21.8258200613292\\
18.7381742286038	-21.3694336521213\\
19.6161437924359	-20.9041851063941\\
20.0704365175123	-20.6668387031541\\
20.5352502645715	-20.4245354778361\\
21.010828691276	-20.1736281037095\\
21.2527323419421	-20.0421667342897\\
21.497421098187	-19.9029610901146\\
21.744927025724	-19.7486845632258\\
21.9952825594481	-19.5594841167166\\
22.121539166528	-19.4355105649131\\
22.2485205076862	-19.2719481779001\\
22.3762307430176	-19.0511730948876\\
22.4403605025539	-18.9320539500535\\
22.504674056497	-18.8469133638006\\
22.5691719315976	-18.8455167955154\\
22.6338546561158	-18.9364454324303\\
22.6987227598257	-19.0626394896972\\
22.7637767740198	-19.1668749324788\\
22.8290172315133	-19.2319905014424\\
22.8944446666484	-19.2641099871196\\
23.0258626148733	-19.2685234734621\\
23.1580349241394	-19.2342054163727\\
23.2909659246055	-19.1840086054067\\
23.5591214441942	-19.0664791169525\\
23.8303643146004	-18.9416485524998\\
24.1047300813727	-18.8148042396476\\
24.3822546993058	-18.6872423613428\\
24.6629745371521	-18.5592791960759\\
25.234147446034	-18.3022325004335\\
25.8185482196793	-18.0433424971146\\
26.4164832038609	-17.7821257968252\\
27.0282658390516	-17.5181508755472\\
27.6542168247314	-17.2510291597972\\
28.2946642874995	-16.980388313522\\
28.9499439530802	-16.7058501172609\\
29.6203993223115	-16.427012857755\\
31.0082511352083	-15.8546248961643\\
32.4611301826673	-15.2589536363709\\
35.5743000379592	-13.9726913823464\\
38.9860370254907	-12.4895452020359\\
42.7249750896329	-10.6840659031791\\
44.7268364922728	-9.70478585357885\\
45.762670887102	-9.29274040143884\\
46.8224943001059	-9.03533881948841\\
47.9068622959538	-9.00302870924595\\
49.0163433057066	-9.16947380179664\\
50.151518924791	-9.4011131538262\\
51.3129842178752	-9.55798670279578\\
52.501348030804	-9.5721619228331\\
53.7172333097596	-9.44052910253771\\
56.2341325190349	-8.84384396237466\\
58.8689600213242	-7.99020482238839\\
60.2323136219851	-7.54841225923768\\
61.6272412990313	-7.17099962425291\\
63.0544742804428	-6.94208203329706\\
64.5147607288001	-6.9383078839335\\
66.0088661334739	-7.17564186963176\\
67.5375737118992	-7.61426195331836\\
69.1016848201414	-8.28178551889813\\
69.8972721846752	-8.77479552394821\\
70.7020193729711	-9.46650910082879\\
71.5160318446868	-10.4848332971248\\
72.3394162736675	-12.0517009441683\\
72.7546566431499	-13.1626374756799\\
73.1722805619245	-14.6086641314823\\
73.5923017119634	-16.5488299244875\\
73.8032155457859	-17.784269463805\\
74.0147338537757	-19.2598510323632\\
74.2268583683418	-21.0300596620007\\
74.4395908268582	-23.0994234860273\\
74.5461855793883	-24.1805943264841\\
74.6529329716783	-25.1680212927221\\
74.7598332223026	-25.870629678939\\
74.8668865501487	-26.0645722860353\\
74.9740931744177	-25.6508817683237\\
75.0814533146243	-24.7515813367232\\
75.1889671905977	-23.5933741725594\\
75.2966350224819	-22.3583039985057\\
75.5124334361351	-20.001197255305\\
75.7288503230483	-17.948920974462\\
75.9458874557517	-16.1909392218717\\
76.1635466118553	-14.6729408738674\\
76.6007381301909	-12.1719652325315\\
77.0404392010909	-10.1779949342153\\
77.4826642298073	-8.53852721304292\\
77.927427704281	-7.16247979676204\\
78.3747441956157	-5.99153078251903\\
79.2770949319676	-4.11674581890782\\
80.1898346891673	-2.70562230460412\\
81.1130830789687	-1.63111000571356\\
82.9915911048683	-0.164516563236438\\
84.9136037328545	0.747347384050522\\
86.8801284914429	1.36769988672073\\
88.8921962426276	1.84317392408635\\
93.0572040929699	2.63960652440188\\
97.4173616991588	3.42058451308162\\
101.981812723962	4.26396653692971\\
106.760129252761	5.19000428156129\\
111.762331867124	6.20402391277893\\
116.998910658907	7.30905023292348\\
128.219637716641	9.81392253213924\\
140.516483474927	12.7842963529025\\
147.100326393805	14.4894174102834\\
153.992652605949	16.3779176231107\\
161.207915971118	18.4857407091613\\
168.761247578815	20.8487348764046\\
176.668487479614	23.4698615848912\\
184.946217903241	26.1971697581455\\
189.229410472223	27.4392282188303\\
193.611798033083	28.4358802027616\\
198.095677855034	29.0579885468528\\
202.683400410031	29.2604271406312\\
207.377370604903	29.1186906176128\\
212.180049042017	28.7741836190646\\
217.09395330914	28.3579465270238\\
222.121659299164	27.9586878952943\\
227.265802560411	27.6272408257807\\
232.529079678192	27.3906867398722\\
243.424135523692	27.2569618784688\\
254.829674797935	27.6433704815999\\
266.76961599521	28.6715124893475\\
272.947766864229	29.4957485530304\\
279.268998301168	30.5880844334372\\
285.736623926777	32.0101772494647\\
292.354034102362	33.7986072754166\\
295.71998930458	34.7910882207763\\
299.124697707033	35.7477555376185\\
302.568605486346	36.4827256782709\\
306.052163956102	36.7291830051351\\
309.575829625983	36.3035172446543\\
313.140064261602	35.288050621606\\
316.745334945005	33.942861483992\\
320.392114135892	32.4961591630815\\
327.812115139346	29.7276769698451\\
335.403956873149	27.3068058680604\\
343.171619018247	25.2142156869492\\
351.119173421513	23.3839431275335\\
367.57072007601	20.2970603837856\\
384.793097285523	17.7441110208328\\
402.822422003492	15.558611768875\\
412.15143680631	14.5719885529357\\
416.896653601689	14.1014001815821\\
421.696503428582	13.6448568161215\\
426.551615292629	13.2016647919611\\
431.462625441392	12.7712280945666\\
436.430177447732	12.3530429612356\\
441.454922294149	11.946694670349\\
446.537518458087	11.5518565327492\\
451.67863199823	11.1682912177658\\
462.139113872775	10.4345031773813\\
483.792454869961	9.10332771767844\\
494.996664780933	8.5132720189623\\
506.460354389171	7.98504473376749\\
518.189533017405	7.53637093752844\\
530.190349159021	7.19995075478837\\
542.469093701133	7.03893663328336\\
555.032203222293	7.17854690183627\\
561.422446947064	7.42057370478893\\
567.886263366582	7.77064835478839\\
571.146025664529	7.92529260803577\\
574.42449954422	7.95118457882136\\
577.721792413272	7.6555238684551\\
581.038012295835	6.78336074548441\\
584.373267836139	5.20842289181615\\
587.727668302048	3.13863556189597\\
589.412082199718	2.06093559257703\\
591.101323588642	1.04142094169556\\
594.494344221819	-0.609762281345966\\
597.906841361912	-1.57778685156493\\
601.338926807334	-1.94907132810578\\
604.790712998241	-1.96129687903751\\
608.26231302021	-1.81077906236752\\
615.265410149037	-1.39607277031713\\
622.349135928277	-1.00790399988298\\
629.514418658529	-0.616142357052692\\
636.762197328184	-0.108735500212593\\
644.09342173647	0.367766497463489\\
647.79062589155	0.516140476546838\\
651.509052617927	0.541088808257691\\
655.248823736715	0.314383400280568\\
659.010061768303	-0.348601161600957\\
662.792889936366	-1.52169390706258\\
666.597432171907	-2.9468114149877\\
670.42381311731	-4.15798902392046\\
674.272158130428	-4.88999149035616\\
678.142593288691	-5.20217125178609\\
682.035245393233	-5.272758069222\\
685.950241973047	-5.23851686135679\\
689.887711289165	-5.17231570501455\\
697.830584859866	-5.0542669274259\\
705.864906994628	-5.00013834672855\\
713.991730566796	-5.00771691072111\\
730.527154266445	-5.15472277466018\\
764.755708189258	-5.73287943268738\\
800.588027142301	-6.47917857435444\\
877.368056013194	-8.14481574949676\\
961.511638464145	-9.87853689237541\\
1053.72497273607	-11.6197587832502\\
1154.78198468946	-13.3513325535182\\
1265.53082319074	-15.0686125610725\\
1386.90097843579	-16.7717840666486\\
1519.91108295293	-18.4625320492156\\
1665.6774607576	-20.1431032835773\\
1825.42349640976	-21.8158451182705\\
2000.4899026065	-23.4829877128836\\
2046.8194982171	-23.8991633874171\\
2094.22204672121	-24.3151231883308\\
2142.72239676895	-24.7308992896842\\
2192.34597248345	-25.1465230236266\\
2402.60191106288	-26.807744533063\\
2633.02234934391	-28.4665458904221\\
2885.54115445514	-30.1183516792391\\
3020.74201649693	-30.9365526687885\\
3162.27766016838	-31.741775639948\\
3310.44489909691	-32.5176350209871\\
3387.11190614678	-32.8825378821367\\
3465.55445399226	-33.2171418186408\\
3545.8136626045	-33.4952863098363\\
3627.93160425717	-33.6563410141804\\
3669.70101337147	-33.6517484007828\\
3711.951325581	-33.5525496054065\\
3754.68807765997	-33.3683995215123\\
3776.24061630309	-33.3443357270961\\
3797.91687012903	-33.617776278042\\
3808.80161199718	-34.0015681240594\\
3819.71754928366	-34.6281821498726\\
3830.66477139382	-35.4957024775269\\
3841.64336798923	-36.4898339846387\\
3852.65342898845	-37.3968330929979\\
3863.69504456772	-38.0327712377754\\
3874.76830516175	-38.3695104792638\\
3885.87330146441	-38.4976708146023\\
3908.17886527153	-38.4884264770058\\
3930.61246675208	-38.3972432972444\\
3975.86672678303	-38.2713600777773\\
4021.64201198964	-38.260568234074\\
4067.94432108305	-38.3068033733972\\
4091.29500304778	-38.3108885039925\\
4114.77972183926	-38.2752961076398\\
4138.39924685135	-38.2110397863476\\
4162.15435189432	-38.1685048034602\\
4186.04581522028	-38.1828847976514\\
4210.07441954861	-38.2474302281052\\
4234.24095209165	-38.3416751787224\\
4258.54620458046	-38.4509262081543\\
4307.57605906905	-38.6883630823384\\
4357.17040822687	-38.9372661573194\\
4561.32386289021	-40.0245621661227\\
4775.04284498216	-41.3273442218939\\
4885.62865885857	-42.0556370877538\\
4941.87829211874	-42.3841383039851\\
4998.77554341597	-42.5953328468627\\
5056.32786896106	-42.5430171111212\\
5114.54281081025	-42.0798590061756\\
5173.42799785366	-41.2752227120732\\
5232.99114681494	-40.5034338788025\\
5293.24006326264	-40.0942260000405\\
5354.18264263299	-40.0651259320736\\
5415.82687126464	-40.2705156138507\\
5478.18082744525	-40.5833654599827\\
5605.05070171284	-41.290638328197\\
5734.85877125066	-41.9813582380595\\
6003.56325614907	-43.2468915356925\\
6284.8577808522	-44.4257694638551\\
6430.40958747598	-45.019285255384\\
6504.44472323119	-45.2716308600048\\
6541.7813257265	-45.3311496475609\\
6579.33224657568	-45.4308822262371\\
6655.08197129036	-45.7199338925511\\
6731.70382414499	-46.012662023159\\
6887.60419411766	-46.5811619628219\\
7210.32009890024	-47.7029634274434\\
7901.82255283782	-49.9927211147181\\
8272.05924802253	-51.1782498982166\\
8659.64323360066	-52.383128541055\\
9065.38730983729	-53.5570116778522\\
9275.33374724294	-54.0817003972824\\
9490.14236042473	-54.489649990483\\
9709.925753119	-54.6344615926117\\
9821.71889188038	-54.5117070842645\\
9934.79913686605	-54.1570596761472\\
10049.1813068963	-53.4310961143456\\
10164.8803914047	-52.1123438979869\\
10281.9115524024	-49.9642374374889\\
10340.9314473909	-48.6793116649223\\
10370.5683176359	-48.1007556064165\\
10400.2901264652	-47.6567442325589\\
10430.0971173108	-47.4165980716401\\
10459.9895343025	-47.4111835253504\\
10489.9676222696	-47.6104057142007\\
10520.0316267432	-47.9358530153147\\
10550.1817939579	-48.2960245024057\\
10580.4183708542	-48.6146644251779\\
10641.1517449938	-48.9496168083791\\
10671.6490396648	-48.9353755986697\\
10702.2337388766	-48.8131874540695\\
10732.9060931286	-48.6184771694702\\
10763.6663536382	-48.4102991545174\\
10794.5147723426	-48.2712882268844\\
10825.4516019012	-48.2957390892996\\
10856.4770956975	-48.5599694736835\\
10887.591507841	-49.0880721579203\\
10918.7950931698	-49.8426060659851\\
10950.0881072522	-50.7491697668879\\
10981.4708063887	-51.7292364093056\\
11012.9434476149	-52.7164180918903\\
11076.1595881623	-54.4794578886617\\
11107.903605246	-55.1256491986793\\
11139.738599948	-55.5596355179544\\
11171.6648330083	-55.8780916683414\\
11203.6825659137	-56.2734346409124\\
11235.7920609008	-56.8373053088733\\
11267.9935809575	-57.5241656353282\\
11300.2873898256	-58.2628675687899\\
11332.6737520026	-59.0113091055321\\
11365.1529327442	-59.7533938096865\\
11397.7251980663	-60.4867136784446\\
11463.1500503294	-61.9442808291572\\
11528.9504522061	-63.4360896563289\\
11661.6865400451	-66.7453272376426\\
11728.6265746365	-68.4871757491309\\
11762.2405470056	-69.1750393843648\\
11795.9508562418	-69.4894972300896\\
11829.7577784442	-69.1905941028744\\
11863.6615905034	-68.1839009565868\\
11897.6625701034	-66.608295107474\\
11931.7609957241	-64.6971953430099\\
11965.9571466437	-62.6332061579764\\
12000.2513029406	-60.534282931223\\
12034.6437454958	-58.5108756387695\\
12069.1347559956	-56.7363194772622\\
12103.7246169334	-55.4754615560581\\
12138.4136116122	-54.9623534683698\\
12173.2020241471	-55.1768565824662\\
12208.0901394673	-55.8606340648326\\
12243.0782433188	-56.7481180482951\\
12278.1666222663	-57.6810321877401\\
12348.6453558174	-59.4489027963836\\
12490.8188243771	-62.4217288321057\\
12634.6291765447	-64.9515398389569\\
12780.095258227	-67.3659231069096\\
12927.2361323091	-69.8984562610536\\
13076.0710811527	-72.7751767590619\\
13226.6196091226	-76.267247208906\\
13302.5426217264	-78.3027120615692\\
13378.901445143	-80.4013442462742\\
13417.2450671046	-81.3304208688588\\
13455.6985809995	-82.0255687162806\\
13494.2623017755	-82.3522075535356\\
13532.9365452828	-82.2412480992359\\
13571.7216282771	-81.7406522564411\\
13610.6178684219	-80.9789607292813\\
13649.6255842908	-80.0881443095024\\
13688.7450953708	-79.161441348402\\
13767.3207856923	-77.38461319597\\
13846.3475136411	-75.8087673779912\\
13925.8278682488	-74.4388721900867\\
14005.7644534084	-73.2450832462269\\
14086.1598879599	-72.1957470917411\\
14167.0168057754	-71.2644561525456\\
14207.6191481241	-70.8364052842245\\
14248.3378558464	-70.4304912448233\\
14268.7409509042	-70.2352447680968\\
14289.1732624428	-70.0448532180181\\
14330.1257023696	-69.6778585858421\\
14371.1955110417	-69.3280747981207\\
14412.383024835	-68.9942451104918\\
14495.1125181132	-68.3701798487713\\
14578.3168925436	-67.7984233328361\\
14661.9988740236	-67.2735512987671\\
14746.1612040979	-66.7916997786622\\
14830.8066400476	-66.3504542062224\\
15001.5579379267	-65.5877598345882\\
15174.2751440961	-65.0012814245172\\
15348.9808926177	-64.6526241583651\\
15437.0866145787	-64.5932703298652\\
15525.6980781454	-64.5549382642848\\
15570.1943695815	-64.4455030081434\\
15614.8181863593	-64.1230203515684\\
15659.5698939634	-63.4066740705858\\
15704.449858926	-62.2414424006637\\
15749.4584488297	-60.9191494558161\\
15794.5960323105	-59.8821115329352\\
15839.8629790611	-59.2957653310015\\
15885.2596598337	-59.0418005196719\\
15930.7864464429	-58.9566022216354\\
15976.4437117691	-58.9371708395005\\
16068.15117544	-58.9277920309204\\
16160.3850553174	-58.8809806456368\\
16253.1483731187	-58.7883273518526\\
16440.2754961867	-58.5073815165312\\
16629.5570670813	-58.1543662599817\\
16821.0178905736	-57.7661077730471\\
17014.6830570188	-57.3603324541604\\
17210.5779456448	-56.9457818709446\\
17408.7282278777	-56.5268006811568\\
17508.6572446425	-56.3163483040448\\
17558.8366511653	-56.2109477719548\\
17609.159870706	-56.1054452608279\\
17659.6273154295	-55.9998474705186\\
17710.2393986818	-55.8941583736236\\
17760.9965349936	-55.7883795378251\\
17811.8991400835	-55.6825104033285\\
17914.1424254334	-55.4704897643421\\
18016.9726043715	-55.2580577397528\\
18224.4071378203	-54.8316999976226\\
18434.2299240911	-54.4027584913774\\
18861.1505582134	-53.5334410043063\\
19297.9583006439	-52.6413145708112\\
19744.8821281594	-51.7155271814044\\
20202.1563204383	-50.7429651263606\\
20670.0205828715	-49.7075241844428\\
20908.0004127872	-49.1600727484428\\
21148.7201722168	-48.5888082179507\\
21392.2114067485	-47.9899708010978\\
21515.0062843707	-47.678535654193\\
21638.506025164	-47.3572105659747\\
21762.7146751612	-47.021944503056\\
21825.0861118434	-46.8466714867622\\
21887.6363036199	-46.6658437510203\\
21950.3657627986	-46.4823286353351\\
22013.2750031558	-46.3002415499046\\
22076.3645399402	-46.1201471859764\\
22139.6348898772	-45.9396661460385\\
22203.086571173	-45.7567112168176\\
22266.7201035192	-45.5702823156117\\
22394.53480758	-45.1858360576975\\
22523.0831894567	-44.7857746343515\\
22652.369460583	-44.3706939038952\\
22782.3978565667	-43.9411600149221\\
22913.172637329	-43.4953563556182\\
23044.6980872434	-43.0279559146384\\
23110.7436587202	-42.7844274210176\\
23176.9785152767	-42.5337477581644\\
23310.0182551297	-42.0097872059501\\
23443.8216653796	-41.4536885012279\\
23578.3931296224	-40.862079713425\\
23713.7370566166	-40.2305701663094\\
23849.8578804279	-39.5570760462078\\
23986.7600605741	-38.8455479868354\\
24124.4480821716	-38.0893349455782\\
24262.926456082	-37.2723413184999\\
24402.1997190599	-36.3849477002073\\
24542.2724339017	-35.420308032\\
24683.1491895952	-34.3728997726912\\
24824.8346014694	-33.2422250917552\\
24967.3333113465	-32.0418623631459\\
25110.6499876931	-30.8180861689417\\
25254.7893257738	-29.6814966426331\\
25399.7560478049	-28.8345136410027\\
25545.5549031088	-28.5222382484736\\
25692.19066827	-28.8552486892293\\
25839.6681472912	-29.6980799284988\\
25987.992171751	-30.8046275545329\\
26137.1676009621	-31.9864864578558\\
26287.1993221304	-33.1497197761899\\
26438.0922505152	-34.2600858496295\\
26589.8513295902	-35.2982546477924\\
26742.4815312055	-36.2448429364445\\
26895.9878557504	-37.09758225113\\
27050.3753323174	-37.8687857390909\\
27205.6490188666	-38.5713853751526\\
27361.8140023919	-39.2144553949844\\
27518.8753990872	-39.8037921009764\\
27835.7080437713	-40.8364045172618\\
27995.4896716624	-41.292453857653\\
28156.1884728682	-41.740241029275\\
28317.8097121171	-42.2609149087236\\
28480.358684358	-43.0368981682919\\
28643.8407149338	-44.3779646801645\\
28808.2611597556	-44.6395831382188\\
28973.6254054784	-43.301083305868\\
29139.9388696775	-43.536304067972\\
29307.2070010261	-43.989059432615\\
29475.4352794734	-44.4227690194271\\
29814.7943549218	-45.1854573358831\\
30158.0605679915	-45.865586757826\\
30505.2789026702	-46.5231138659006\\
30680.3843145634	-46.8437283098806\\
30856.4948608587	-47.1449710969988\\
31033.6163111962	-47.4154426984432\\
31122.5579374439	-47.5378647244748\\
31211.7544683343	-47.6522531477497\\
31301.2066344183	-47.7594579781749\\
31346.0288095274	-47.8106727457218\\
31390.9151683405	-47.8604607919466\\
31435.8658027662	-47.908940430165\\
31480.880804845	-47.9562226955762\\
31525.9602667489	-48.0024099218995\\
31571.104280782	-48.0475949997991\\
31616.3129393806	-48.0918611641483\\
31661.5863351134	-48.135282170171\\
31752.3277089187	-48.2198391709152\\
31843.3291454017	-48.3016870484201\\
31934.5913898959	-48.3811355145768\\
32026.1151898711	-48.4584060232122\\
32117.9012949392	-48.5336522301314\\
32209.9504568605	-48.6069767767136\\
32302.26342955	-48.678444403318\\
32394.8409690831	-48.7480918594614\\
32487.6838337023	-48.8159352095996\\
32674.1685820406	-48.9462005348865\\
32861.7237840789	-49.0691201344715\\
33050.3555844007	-49.184450786159\\
33240.0701628606	-49.2918563592745\\
33335.3354347911	-49.3424587379445\\
33430.8737347865	-49.390914561516\\
33526.685845339	-49.4371567098909\\
33622.7725511833	-49.481111777367\\
33670.9191231843	-49.5022069456236\\
33719.1346393032	-49.5226998772709\\
33743.268282253	-49.5327170842431\\
33767.4191982654	-49.5425795797225\\
33791.5873997032	-49.5522859306536\\
33815.7728989378	-49.5618346820553\\
33839.97570835	-49.5712243582501\\
33852.0836082439	-49.5758590766955\\
33864.1958403288	-49.5804534643466\\
33870.2535814273	-49.5827354749211\\
33876.3124061549	-49.5850073316305\\
33882.3723147054	-49.5872690106282\\
33888.4333072726	-49.5895204880126\\
33894.4953840506	-49.5917617398285\\
33900.5585452333	-49.5939927420706\\
33912.6881215885	-49.5984239015744\\
33924.8220378905	-49.6028137735726\\
33936.9602956923	-49.6071621644857\\
33961.249842009	-49.6157337262126\\
33985.5567729722	-49.6241370295892\\
34009.8811010246	-49.6323705147022\\
34058.5819982122	-49.6483218043026\\
34107.3526332909	-49.663575248477\\
34156.1931061229	-49.6781188210404\\
34205.1035167132	-49.6919410818861\\
34303.1345519055	-49.7173809961712\\
34401.4465417762	-49.7398308876732\\
34500.0402915351	-49.7592706291448\\
34598.9166086993	-49.7757578774162\\
34797.5201868915	-49.8008450127265\\
34997.2637828976	-49.8199926856293\\
35198.1539406106	-49.8470181031474\\
35400.1972414869	-49.9125665964329\\
35603.4003047615	-50.0630156938913\\
35807.7697876649	-50.3166536923545\\
36220.0348325673	-50.8083630118478\\
36637.0464022674	-50.9385387190228\\
37058.8591448561	-50.879490845589\\
37485.5283376034	-50.7503395544505\\
37917.1098942021	-50.5731853204855\\
38353.6603720955	-50.3439760804122\\
38795.2369798886	-50.0515906324143\\
39017.9281400819	-49.8771890472528\\
39241.8975848453	-49.6810736166679\\
39467.1526517466	-49.460666432728\\
39693.7007204721	-49.2129805918649\\
39921.549213069	-48.9345162154155\\
40150.7055941882	-48.6211244757839\\
40381.1773713289	-48.2678278156841\\
40612.9720950847	-47.8685786960642\\
40846.0973593907	-47.4159305424826\\
41080.5608017727	-46.9005814257664\\
41316.3701035971	-46.3107311816239\\
41553.5329903224	-45.6311639974865\\
41792.057231753	-44.8419329919477\\
41911.8323007348	-44.3982226717118\\
42031.9506422927	-43.9165058424341\\
42152.4132402381	-43.3920391334316\\
42273.2210812018	-42.8193600213903\\
42394.3751546422	-42.1922603993366\\
42515.8764528537	-41.5038877409729\\
42637.7259709744	-40.7471527340067\\
42759.9247069945	-39.9158363055047\\
42882.4736617645	-39.007246717996\\
43005.3738390031	-38.0281947358236\\
43128.6262453058	-37.0075407370097\\
43252.231890153	-36.0192088861393\\
43376.1917859181	-35.2113192077094\\
43500.5069478762	-34.802607744503\\
43625.1783942118	-34.9754151106361\\
43750.2071460278	-35.7184694352652\\
43875.5942273535	-36.8381030131594\\
44001.3406651528	-38.1198653605017\\
44253.9157327536	-40.682010863875\\
44507.9406235599	-42.9776527242586\\
44763.4236598	-44.9807993810076\\
45020.3732114728	-46.7421041500789\\
45149.4005593511	-47.5485650527635\\
45278.7976966228	-48.313026867018\\
45343.6352673526	-48.6810016988232\\
45408.5656830957	-49.0401861859988\\
45473.5890768029	-49.3910684561344\\
45506.1356819921	-49.5635392987604\\
45538.7055816151	-49.7341021542759\\
45571.2987923443	-49.9028087681878\\
45587.6041445871	-49.9864816508703\\
45603.915330864	-50.0697090497305\\
45620.2323532625	-50.1524969286274\\
45636.5552138706	-50.234851145751\\
45644.7188341561	-50.2758674334736\\
45652.8839147773	-50.3167774557938\\
45661.0504559957	-50.357581916226\\
45665.1342744104	-50.3779447788841\\
45669.2184580723	-50.3982815120801\\
45671.2606868812	-50.4084401070838\\
45673.3030070141	-50.4185922020191\\
45675.3454184752	-50.4287378076023\\
45677.3879212686	-50.4388769345261\\
45679.4305153982	-50.4490095934595\\
45681.4732008683	-50.4591357950483\\
45683.5159776828	-50.4692555499146\\
45685.5588458459	-50.4793688686572\\
45689.6448562341	-50.4995762400503\\
45693.7312320656	-50.5197579935534\\
45701.9050801892	-50.5600449823439\\
45710.0803904783	-50.600230502269\\
45718.2571631943	-50.6403152147408\\
45726.4353985989	-50.6802997754048\\
45734.6150969537	-50.720184834199\\
45750.9788835607	-50.799659017751\\
45767.3485251097	-50.8787428530002\\
45783.7240236954	-50.9574413399728\\
45800.1053814134	-51.0357593929301\\
45832.885682633	-51.1912734356338\\
45865.6894455486	-51.3453226464134\\
45898.5166869522	-51.497943428049\\
45931.3674236482	-51.6491709723149\\
45997.1394501936	-51.9475813543826\\
46063.0056598586	-52.2408129265125\\
46128.9661875102	-52.5291083843462\\
46195.0211682081	-52.8126952746262\\
46327.4150299497	-53.3665847554519\\
46460.1883294355	-53.9040410053075\\
46593.3421541253	-54.4264467228682\\
46860.7957445484	-55.4308996994131\\
47129.7845633909	-56.3883268486436\\
47400.3174231211	-57.3055246266805\\
47672.4031867925	-58.1880825524094\\
48221.2691328414	-59.8671857816989\\
48776.4543287412	-61.4550583702541\\
49338.031529814	-62.9735767339658\\
50480.6571666747	-65.8672824149999\\
51649.7450134276	-68.6517583550713\\
52845.9079116981	-71.4071760173141\\
54069.7728959871	-74.2087349933034\\
55321.981522366	-77.142137702689\\
56603.1902047836	-80.3247210180688\\
57914.0705591611	-83.9467396122335\\
58580.851736574	-86.0240846859288\\
59255.3097554567	-88.37209772886\\
59937.53300147	-91.1054765277034\\
60281.5844831026	-92.6652896904242\\
60627.6108778838	-94.3801785820864\\
60975.6235221459	-96.2500652342372\\
61325.6338172936	-98.2024980158747\\
61501.3916647737	-99.1370963327531\\
61589.4593926043	-99.5692216988018\\
61677.6532301777	-99.9644354074487\\
61765.9733580785	-100.311305302963\\
61854.4199571496	-100.598297634059\\
61942.9932084933	-100.815016219788\\
62031.6932934708	-100.953621211182\\
62120.5203937032	-101.010084379784\\
62209.4746910718	-100.984895288988\\
62387.7656060446	-100.712818337631\\
62566.5674986541	-100.211682520357\\
62745.8818333505	-99.5711104700209\\
63106.0537078016	-98.147278856218\\
63468.2930291568	-96.7740263433746\\
63832.6116649078	-95.5505732032265\\
64199.0215506676	-94.4854025451019\\
64938.1631576211	-92.7567819292941\\
65685.8147122643	-91.4324118811216\\
66442.074192047	-90.3944133858706\\
67980.8144900291	-88.8927929816549\\
69555.1906668338	-87.8877385323173\\
71166.0280182314	-87.1993478449013\\
74500.4834361692	-86.4123834515847\\
77991.1734121374	-86.1058220679013\\
81645.418253072	-86.0894121279426\\
85470.8812559251	-86.2632701969319\\
93667.9270622123	-86.970676713619\\
102651.106800466	-87.9712384047037\\
123284.673944207	-90.4333985782764\\
148065.727718586	-93.2113492179113\\
177827.941003892	-96.1469790101498\\
213572.560571114	-99.1693492424652\\
256502.090568004	-102.241759479562\\
369983.041440696	-108.459199093303\\
533669.923120631	-114.698017299353\\
769774.705712372	-120.887444775384\\
1110336.31816764	-126.942641363406\\
2310129.70008316	-138.127424714967\\
10000000	-154.622234759585\\
};
\addplot [color=black!35!green, dashed, forget plot]
  table[row sep=crcr]{%
1	-42.1063737342267\\
1.44241725524107	-40.9530310938601\\
2.08056753821717	-39.2328991399263\\
3.00104651781887	-36.97315855096\\
4.32876128108306	-34.3025080923517\\
6.24387996565363	-31.3607811267497\\
9.00628020211278	-28.2373154033521\\
10.8166034714649	-26.6166711096787\\
12.9908139690635	-24.9521185082738\\
14.2366920459084	-24.1001582041765\\
15.6020554903414	-23.2322026383385\\
17.0983634919358	-22.3447617753398\\
17.8995003878849	-21.891980354278\\
18.7381742286038	-21.4314456141363\\
19.6161437924359	-20.9603469449556\\
20.0704365175123	-20.7188946131314\\
20.5352502645715	-20.4709935989666\\
21.010828691276	-20.2116312639472\\
21.2527323419421	-20.0738883189538\\
21.497421098187	-19.9258065170445\\
21.744927025724	-19.7578880012493\\
21.9952825594481	-19.5452251717258\\
22.121539166528	-19.4025364600497\\
22.2485205076862	-19.2131947036905\\
22.3762307430176	-18.962974223488\\
22.4403605025539	-18.8357602834568\\
22.504674056497	-18.7581145449647\\
22.5691719315976	-18.7875921333946\\
22.6338546561158	-18.9267708220589\\
22.6987227598257	-19.1002055220381\\
22.7637767740198	-19.2381918742097\\
22.8290172315133	-19.3229714443009\\
22.8944446666484	-19.3649438813449\\
23.0258626148733	-19.3742866351656\\
23.1580349241394	-19.3375237119696\\
23.2909659246055	-19.2831165695554\\
23.5591214441942	-19.1572658256631\\
23.8303643146004	-19.0256681787547\\
24.1047300813727	-18.8933977657279\\
24.3822546993058	-18.7613450674895\\
24.6629745371521	-18.6295280036381\\
25.234147446034	-18.3659449183688\\
25.8185482196793	-18.1013656583864\\
26.4164832038609	-17.8348189907203\\
27.0282658390516	-17.5655904305003\\
27.6542168247314	-17.2931034123673\\
28.2946642874995	-17.0168431102619\\
28.9499439530802	-16.7363095390556\\
29.6203993223115	-16.4509860943503\\
31.0082511352083	-15.8636786168413\\
32.4611301826673	-15.2495942222503\\
35.5743000379592	-13.9105186352267\\
38.9860370254907	-12.3442372526831\\
42.7249750896329	-10.4765022640718\\
44.7268364922728	-9.60341524485673\\
45.762670887102	-9.32159710771023\\
46.8224943001059	-9.21518406069008\\
47.9068622959538	-9.26932350089355\\
49.0163433057066	-9.38720816668938\\
50.151518924791	-9.46997200432618\\
51.3129842178752	-9.47757865579059\\
52.501348030804	-9.40436247066795\\
53.7172333097596	-9.25097549673945\\
56.2341325190349	-8.72012907997215\\
58.8689600213242	-7.9612719535954\\
60.2323136219851	-7.55393165689923\\
61.6272412990313	-7.19608511922181\\
63.0544742804428	-6.97194712214888\\
64.5147607288001	-6.96463687559574\\
66.0088661334739	-7.20022200958117\\
67.5375737118992	-7.64505481193297\\
69.1016848201414	-8.32606230408744\\
69.8972721846752	-8.82722490575845\\
70.7020193729711	-9.52731598616202\\
71.5160318446868	-10.5541106984104\\
72.3394162736675	-12.1305784593133\\
72.7546566431499	-13.2480483398631\\
73.1722805619245	-14.7039839774512\\
73.5923017119634	-16.6626718351836\\
73.8032155457859	-17.9149099610346\\
74.0147338537757	-19.4182124755101\\
74.2268583683418	-21.2377944868688\\
74.4395908268582	-23.4000563388968\\
74.5461855793883	-24.5528422563782\\
74.6529329716783	-25.6259939796695\\
74.7598332223026	-26.4061630946274\\
74.8668865501487	-26.6280869777519\\
74.9740931744177	-26.1714759147708\\
75.0814533146243	-25.1870528241298\\
75.1889671905977	-23.9419690054358\\
75.2966350224819	-22.6367778713322\\
75.5124334361351	-20.1904492556585\\
75.7288503230483	-18.0910534047163\\
75.9458874557517	-16.3064577180129\\
76.1635466118553	-14.7721024924676\\
76.6007381301909	-12.2525300949849\\
77.0404392010909	-10.2480980819361\\
77.4826642298073	-8.60149869964873\\
77.927427704281	-7.21989772936884\\
78.3747441956157	-6.04423645751068\\
79.2770949319676	-4.16136228631312\\
80.1898346891673	-2.74318612747383\\
81.1130830789687	-1.66236038620413\\
82.9915911048683	-0.185065093241641\\
84.9136037328545	0.735168741917567\\
86.8801284914429	1.36188527373339\\
88.8921962426276	1.84208159223769\\
93.0572040929699	2.64434195468205\\
97.4173616991588	3.42798790324182\\
101.981812723962	4.27222360803169\\
106.760129252761	5.1981145062339\\
111.762331867124	6.21146746775619\\
116.998910658907	7.31558771585949\\
128.219637716641	9.81850606225139\\
140.516483474927	12.7871554142006\\
147.100326393805	14.4915575487978\\
153.992652605949	16.3794386855394\\
161.207915971118	18.4867364499419\\
168.761247578815	20.8492854126638\\
176.668487479614	23.4700216187511\\
184.946217903241	26.196954697556\\
189.229410472223	27.438825429959\\
193.611798033083	28.4353055887008\\
198.095677855034	29.0572880923146\\
202.683400410031	29.2596708394235\\
207.377370604903	29.117944209535\\
212.180049042017	28.7734885499917\\
217.09395330914	28.3573217025251\\
222.121659299164	27.9581398137585\\
227.265802560411	27.6267711301982\\
232.529079678192	27.3902957246947\\
243.424135523692	27.2567281796941\\
254.829674797935	27.6432911428929\\
266.76961599521	28.6715757340592\\
272.947766864229	29.4958741554536\\
279.268998301168	30.588263091063\\
285.736623926777	32.0103960477783\\
292.354034102362	33.7988471453706\\
295.71998930458	34.7913278373669\\
299.124697707033	35.7479845574738\\
302.568605486346	36.4829320279818\\
306.052163956102	36.7293575185874\\
309.575829625983	36.3036592227009\\
313.140064261602	35.2881643352283\\
316.745334945005	33.9429477070471\\
320.392114135892	32.4962130486202\\
327.812115139346	29.7276396158993\\
335.403956873149	27.3066348883038\\
343.171619018247	25.2138649476048\\
351.119173421513	23.3833631640092\\
367.57072007601	20.2958597025336\\
384.793097285523	17.7420534060844\\
402.822422003492	15.5554495611377\\
412.15143680631	14.5681841052115\\
416.896653601689	14.0972539199965\\
421.696503428582	13.6403560796505\\
426.551615292629	13.1967980216278\\
431.462625441392	12.7659850574416\\
436.430177447732	12.3474149959344\\
441.454922294149	11.9406749564353\\
446.537518458087	11.5454403872473\\
451.67863199823	11.1614764230988\\
462.139113872775	10.4268961647479\\
483.792454869961	9.09426536146834\\
494.996664780933	8.50363248981531\\
506.460354389171	7.9750136027852\\
518.189533017405	7.52623781133534\\
530.190349159021	7.19018581041757\\
542.469093701133	7.03040819320017\\
555.032203222293	7.17340111607698\\
561.422446947064	7.41935299771101\\
567.886263366582	7.77751316806806\\
571.146025664529	7.93926924479676\\
574.42449954422	7.97527087775713\\
577.721792413272	7.69218255250949\\
581.038012295835	6.8316669278711\\
584.373267836139	5.26332824489233\\
587.727668302048	3.19625314468468\\
589.412082199718	2.12018569281012\\
591.101323588642	1.10329843331637\\
594.494344221819	-0.539278178356348\\
597.906841361912	-1.49670594469209\\
601.338926807334	-1.85858263385986\\
604.790712998241	-1.86285496121844\\
608.26231302021	-1.70452088874848\\
615.265410149037	-1.27128325331272\\
622.349135928277	-0.866478611598546\\
629.514418658529	-0.505852247541409\\
636.762197328184	-0.152682349946566\\
644.09342173647	0.206147082166765\\
647.79062589155	0.352464773992371\\
651.509052617927	0.399486485500508\\
655.248823736715	0.211449268319459\\
659.010061768303	-0.394412434848009\\
662.792889936366	-1.48321938841821\\
666.597432171907	-2.80416962649889\\
670.42381311731	-3.93342856411396\\
674.272158130428	-4.64137054284644\\
678.142593288691	-4.97706685819281\\
682.035245393233	-5.0897496813889\\
685.950241973047	-5.09770392646086\\
689.887711289165	-5.06729417944216\\
697.830584859866	-5.00028822204866\\
705.864906994628	-4.97766213763008\\
713.991730566796	-5.00529751933844\\
730.527154266445	-5.17496467212433\\
764.755708189258	-5.77174591034354\\
800.588027142301	-6.52543805007679\\
877.368056013194	-8.19630186880456\\
961.511638464145	-9.92977586067737\\
1053.72497273607	-11.6670907295626\\
1154.78198468946	-13.3913605897447\\
1265.53082319074	-15.0982125230221\\
1386.90097843579	-16.7875557833943\\
1519.91108295293	-18.4607435979481\\
1665.6774607576	-20.1194710276777\\
1825.42349640976	-21.7653025438066\\
2000.4899026065	-23.3994222169585\\
2046.8194982171	-23.8062074745345\\
2094.22204672121	-24.2123029177567\\
2142.72239676895	-24.6177059028976\\
2192.34597248345	-25.0224090454123\\
2402.60191106288	-26.6338580640525\\
2633.02234934391	-28.23148507177\\
2885.54115445514	-29.8085407666673\\
3020.74201649693	-30.5840949897756\\
3162.27766016838	-31.3442152045049\\
3310.44489909691	-32.0763661334652\\
3387.11190614678	-32.4234499602329\\
3465.55445399226	-32.7479753690184\\
3545.8136626045	-33.0336495224162\\
3627.93160425717	-33.2448073101113\\
3669.70101337147	-33.2989685993193\\
3711.951325581	-33.2955119785239\\
3754.68807765997	-33.2168397821458\\
3776.24061630309	-33.163150674804\\
3797.91687012903	-33.157310410975\\
3808.80161199718	-33.2144336279342\\
3819.71754928366	-33.3543349898946\\
3830.66477139382	-33.6210051425001\\
3841.64336798923	-34.0515758193388\\
3852.65342898845	-34.6441883771783\\
3863.69504456772	-35.3302127443808\\
3874.76830516175	-35.9904892478444\\
3885.87330146441	-36.5183310327864\\
3908.17886527153	-37.068211330075\\
3930.61246675208	-37.1734883498601\\
3975.86672678303	-37.0498357253686\\
4021.64201198964	-36.9557056159951\\
4067.94432108305	-36.9471767592695\\
4091.29500304778	-36.9670998858446\\
4114.77972183926	-36.9990783210472\\
4138.39924685135	-37.0407865128314\\
4162.15435189432	-37.0904000877703\\
4186.04581522028	-37.1464911381488\\
4210.07441954861	-37.2079373553914\\
4234.24095209165	-37.2738502858001\\
4258.54620458046	-37.343520658968\\
4307.57605906905	-37.4919559272685\\
4357.17040822687	-37.6498246542548\\
4561.32386289021	-38.3381930636005\\
4775.04284498216	-39.0743011457513\\
4885.62865885857	-39.451590733206\\
4941.87829211874	-39.64178187418\\
4998.77554341597	-39.8328136082683\\
5056.32786896106	-40.0245724488671\\
5114.54281081025	-40.2169626077654\\
5173.42799785366	-40.4099025177866\\
5232.99114681494	-40.6033221211893\\
5293.24006326264	-40.7971607320847\\
5354.18264263299	-40.9913653336507\\
5415.82687126464	-41.1858892077818\\
5478.18082744525	-41.3806908210165\\
5605.05070171284	-41.7709817188782\\
5734.85877125066	-42.1619783011567\\
6003.56325614907	-42.9452247542987\\
6284.8577808522	-43.7288732328545\\
6430.40958747598	-44.1203836980789\\
6504.44472323119	-44.3159739461449\\
6541.7813257265	-44.4137160148128\\
6579.33224657568	-44.5114179278478\\
6655.08197129036	-44.7066861502956\\
6731.70382414499	-44.9017468383834\\
6887.60419411766	-45.2911044606781\\
7210.32009890024	-46.0655636626512\\
7901.82255283782	-47.582252889391\\
8272.05924802253	-48.30820643145\\
8659.64323360066	-48.9886042499459\\
9065.38730983729	-49.5775001538153\\
9275.33374724294	-49.8051851581214\\
9490.14236042473	-49.948737072865\\
9709.925753119	-49.9388899435479\\
9821.71889188038	-49.8324282445275\\
9934.79913686605	-49.6120321248165\\
10049.1813068963	-49.2149906454067\\
10164.8803914047	-48.560168136606\\
10281.9115524024	-47.8176356438862\\
10340.9314473909	-48.0265853931017\\
10370.5683176359	-48.6218537703947\\
10400.2901264652	-49.7114570082036\\
10430.0971173108	-51.3317519415366\\
10459.9895343025	-53.4183810208796\\
10489.9676222696	-55.8491349465811\\
10520.0316267432	-58.4641932625195\\
10550.1817939579	-60.9900192807852\\
10580.4183708542	-62.9131480615192\\
10641.1517449938	-63.4316244291851\\
10671.6490396648	-62.6844129236044\\
10702.2337388766	-61.8591086192272\\
10732.9060931286	-61.1089086050901\\
10763.6663536382	-60.4679785358297\\
10794.5147723426	-59.9309542281119\\
10825.4516019012	-59.4827014337949\\
10856.4770956975	-59.1077501682889\\
10887.591507841	-58.7928017907182\\
10918.7950931698	-58.527043835474\\
10950.0881072522	-58.3018462456579\\
10981.4708063887	-58.1103451266483\\
11012.9434476149	-57.9470642730284\\
11076.1595881623	-57.6884202774063\\
11107.903605246	-57.586603980396\\
11139.738599948	-57.4997778599312\\
11171.6648330083	-57.425970671626\\
11203.6825659137	-57.3635383841043\\
11235.7920609008	-57.3111003111493\\
11267.9935809575	-57.2674893151909\\
11300.2873898256	-57.2317126905555\\
11332.6737520026	-57.2029212053961\\
11365.1529327442	-57.1803844204217\\
11397.7251980663	-57.1634708716762\\
11463.1500503294	-57.1443893644825\\
11528.9504522061	-57.1420654724377\\
11661.6865400451	-57.1771250019806\\
11728.6265746365	-57.2105776960616\\
11762.2405470056	-57.2306188552444\\
11795.9508562418	-57.2526660342521\\
11829.7577784442	-57.2765847431881\\
11863.6615905034	-57.3022531776334\\
11897.6625701034	-57.3295607895996\\
11931.7609957241	-57.3584070474118\\
11965.9571466437	-57.3887003561418\\
12000.2513029406	-57.4203571149662\\
12034.6437454958	-57.453300891699\\
12069.1347559956	-57.48746169793\\
12103.7246169334	-57.5227753508176\\
12138.4136116122	-57.5591829097445\\
12173.2020241471	-57.5966301778406\\
12208.0901394673	-57.6350672598712\\
12243.0782433188	-57.6744481692334\\
12278.1666222663	-57.7147304778526\\
12348.6453558174	-57.7978455309945\\
12490.8188243771	-57.9733538329271\\
12634.6291765447	-58.1598019233799\\
12780.095258227	-58.3558678280863\\
12927.2361323091	-58.5605748193394\\
13076.0710811527	-58.77320741258\\
13226.6196091226	-58.9932529769048\\
13302.5426217264	-59.1059405087683\\
13378.901445143	-59.2203605968\\
13417.2450671046	-59.2782127644356\\
13455.6985809995	-59.3364898552811\\
13494.2623017755	-59.3951900242261\\
13532.9365452828	-59.4543118275344\\
13571.7216282771	-59.5138542092326\\
13610.6178684219	-59.5738164886245\\
13649.6255842908	-59.6341983488468\\
13688.7450953708	-59.6949998263902\\
13767.3207856923	-59.8178634894795\\
13846.3475136411	-59.942414492783\\
13925.8278682488	-60.068664972032\\
14005.7644534084	-60.1966319803885\\
14086.1598879599	-60.3263373206693\\
14167.0168057754	-60.4578074074244\\
14207.6191481241	-60.5242137179569\\
14248.3378558464	-60.5910731534712\\
14268.7409509042	-60.6246742048639\\
14289.1732624428	-60.6583902654808\\
14330.1257023696	-60.7261698756715\\
14371.1955110417	-60.7944170736411\\
14412.383024835	-60.86313721473\\
14495.1125181132	-61.0020190635902\\
14578.3168925436	-61.1428634985888\\
14661.9988740236	-61.2857227068743\\
14746.1612040979	-61.4306529026762\\
14830.8066400476	-61.5777142237651\\
15001.5579379267	-61.8784895663453\\
15174.2751440961	-62.1886020446801\\
15348.9808926177	-62.5086533102245\\
15437.0866145787	-62.6726035862882\\
15525.6980781454	-62.8392777871461\\
15570.1943695815	-62.9236614648218\\
15614.8181863593	-63.0087560521642\\
15659.5698939634	-63.0945712284774\\
15704.449858926	-63.1811164288721\\
15749.4584488297	-63.268400774695\\
15794.5960323105	-63.3564329952437\\
15839.8629790611	-63.4452213397494\\
15885.2596598337	-63.5347734784918\\
15930.7864464429	-63.6250963917835\\
15976.4437117691	-63.7161962454219\\
16068.15117544	-63.9007465096981\\
16160.3850553174	-64.0884515650829\\
16253.1483731187	-64.2793148097065\\
16440.2754961867	-64.6703633001354\\
16629.5570670813	-65.0731076854014\\
16821.0178905736	-65.4856706452533\\
17014.6830570188	-65.9044395474708\\
17210.5779456448	-66.3231194679611\\
17408.7282278777	-66.7314007314425\\
17508.6572446425	-66.9269037145954\\
17558.8366511653	-67.0214037461986\\
17609.159870706	-67.1132352924473\\
17659.6273154295	-67.2019793445426\\
17710.2393986818	-67.2871808295314\\
17760.9965349936	-67.3683479959598\\
17811.8991400835	-67.4449523938897\\
17914.1424254334	-67.5821807690682\\
18016.9726043715	-67.6939548359377\\
18224.4071378203	-67.8194958586018\\
18434.2299240911	-67.7774751548087\\
18861.1505582134	-67.05650510504\\
19297.9583006439	-65.4668355630554\\
19744.8821281594	-63.226074180911\\
20202.1563204383	-60.5709098457807\\
20670.0205828715	-57.592042824602\\
20908.0004127872	-55.9668144823215\\
21148.7201722168	-54.2248606518978\\
21392.2114067485	-52.3331501538945\\
21515.0062843707	-51.3170707571914\\
21638.506025164	-50.2445927967116\\
21762.7146751612	-49.1070965969001\\
21825.0861118434	-48.5109912040475\\
21887.6363036199	-47.894983547641\\
21950.3657627986	-47.2578429730128\\
22013.2750031558	-46.5984398350579\\
22076.3645399402	-45.915871051506\\
22139.6348898772	-45.2096591801403\\
22203.086571173	-44.4800630958422\\
22266.7201035192	-43.7285545678374\\
22394.53480758	-42.1763569298071\\
22523.0831894567	-40.6245367682772\\
22652.369460583	-39.2407723306788\\
22782.3978565667	-38.3050636793858\\
22913.172637329	-38.0697390079563\\
23044.6980872434	-38.513143224822\\
23110.7436587202	-38.9068460019815\\
23176.9785152767	-39.3637097298465\\
23310.0182551297	-40.3515684591747\\
23443.8216653796	-41.3229233541363\\
23578.3931296224	-42.2140815853062\\
23713.7370566166	-43.0067635090437\\
23849.8578804279	-43.7015731603166\\
23986.7600605741	-44.3057694057474\\
24124.4480821716	-44.828179849282\\
24262.926456082	-45.2772427863116\\
24402.1997190599	-45.6603511972076\\
24542.2724339017	-45.9837183165718\\
24683.1491895952	-46.2524377434353\\
24824.8346014694	-46.4706029027075\\
24967.3333113465	-46.6414315737329\\
25110.6499876931	-46.7673752284455\\
25254.7893257738	-46.8502069864759\\
25399.7560478049	-46.8910874936602\\
25545.5549031088	-46.8906098499306\\
25692.19066827	-46.8488249709455\\
25839.6681472912	-46.7652483915459\\
25987.992171751	-46.6388489242882\\
26137.1676009621	-46.4680189910746\\
26287.1993221304	-46.2505260424853\\
26438.0922505152	-45.983444583922\\
26589.8513295902	-45.6630696081605\\
26742.4815312055	-45.2848161725333\\
26895.9878557504	-44.8431197795445\\
27050.3753323174	-44.331375649726\\
27205.6490188666	-43.7420091622016\\
27361.8140023919	-43.0668945323059\\
27518.8753990872	-42.2986257357272\\
27835.7080437713	-40.4808046971382\\
27995.4896716624	-39.4771435750939\\
28156.1884728682	-38.5218406299894\\
28317.8097121171	-37.8132150275121\\
28480.358684358	-37.6218701893977\\
28643.8407149338	-38.1096606136299\\
28808.2611597556	-39.1641827067403\\
28973.6254054784	-40.5180429977145\\
29139.9388696775	-41.9525669146617\\
29307.2070010261	-43.3518815433528\\
29475.4352794734	-44.6698443950701\\
29814.7943549218	-47.0285382684002\\
30158.0605679915	-49.0556340572133\\
30505.2789026702	-50.8178820455566\\
30680.3843145634	-51.6179510193686\\
30856.4948608587	-52.3718529724054\\
31033.6163111962	-53.0844521548571\\
31122.5579374439	-53.4265913356091\\
31211.7544683343	-53.759922041197\\
31301.2066344183	-54.0848758544544\\
31346.0288095274	-54.2443379172315\\
31390.9151683405	-54.4018539796575\\
31435.8658027662	-54.5574698694512\\
31480.880804845	-54.7112298261272\\
31525.9602667489	-54.8631765695652\\
31571.104280782	-55.013351365389\\
31616.3129393806	-55.1617940872799\\
31661.5863351134	-55.3085432763538\\
31752.3277089187	-55.5971088944105\\
31843.3291454017	-55.8793319806467\\
31934.5913898959	-56.1554783270473\\
32026.1151898711	-56.425797212761\\
32117.9012949392	-56.6905227255303\\
32209.9504568605	-56.9498749612999\\
32302.26342955	-57.2040611139031\\
32394.8409690831	-57.453276465642\\
32487.6838337023	-57.6977052885462\\
32674.1685820406	-58.1728902365749\\
32861.7237840789	-58.6308993595532\\
33050.3555844007	-59.0728854734666\\
33240.0701628606	-59.4998883672217\\
33335.3354347911	-59.7080688128075\\
33430.8737347865	-59.9128495484717\\
33526.685845339	-60.1143349458527\\
33622.7725511833	-60.3126246822952\\
33670.9191231843	-60.4106011151435\\
33719.1346393032	-60.507814031149\\
33743.268282253	-60.5561377002293\\
33767.4191982654	-60.604274695336\\
33791.5873997032	-60.6522263867099\\
33815.7728989378	-60.6999941298712\\
33839.97570835	-60.747579265842\\
33852.0836082439	-60.7713037712894\\
33864.1958403288	-60.7949831213627\\
33870.2535814273	-60.8068059143075\\
33876.3124061549	-60.8186174797083\\
33882.3723147054	-60.8304178378854\\
33888.4333072726	-60.8422070091058\\
33894.4953840506	-60.8539850135826\\
33900.5585452333	-60.8657518714757\\
33912.6881215885	-60.8892522278847\\
33924.8220378905	-60.9127082385529\\
33936.9602956923	-60.9361200628594\\
33961.249842009	-60.9828117857378\\
33985.5567729722	-61.0293286549732\\
34009.8811010246	-61.0756719159586\\
34058.5819982122	-61.167842530587\\
34107.3526332909	-61.2593333387041\\
34156.1931061229	-61.3501538522493\\
34205.1035167132	-61.440313391625\\
34303.1345519055	-61.618685904025\\
34401.4465417762	-61.794521808953\\
34500.0402915351	-61.9678893012552\\
34598.9166086993	-62.1388539847044\\
34797.5201868915	-62.4738251980641\\
34997.2637828976	-62.7999134419427\\
35198.1539406106	-63.1175631266053\\
35400.1972414869	-63.4271883176013\\
35603.4003047615	-63.7291755762923\\
35807.7697876649	-64.0238864600983\\
36220.0348325673	-64.592813308508\\
36637.0464022674	-65.1364391127536\\
37058.8591448561	-65.6569519613851\\
37485.5283376034	-66.156300120705\\
37917.1098942021	-66.6362262303309\\
38353.6603720955	-67.0982952252996\\
38795.2369798886	-67.5439173735865\\
39017.9281400819	-67.760964086397\\
39241.8975848453	-67.9743674708992\\
39467.1526517466	-68.1842683555705\\
39693.7007204721	-68.3908009817159\\
39921.549213069	-68.5940933817147\\
40150.7055941882	-68.7942677294922\\
40381.1773713289	-68.9914406658333\\
40612.9720950847	-69.1857236008536\\
40846.0973593907	-69.3772229956896\\
41080.5608017727	-69.5660406252357\\
41316.3701035971	-69.752273823563\\
41553.5329903224	-69.9360157134794\\
41792.057231753	-70.1173554215358\\
41911.8323007348	-70.2071512665634\\
42031.9506422927	-70.2963782796531\\
42152.4132402381	-70.3850465654388\\
42273.2210812018	-70.4731660144237\\
42394.3751546422	-70.5607463082878\\
42515.8764528537	-70.6477969250377\\
42637.7259709744	-70.7343271440044\\
42759.9247069945	-70.8203460506938\\
42882.4736617645	-70.9058625414981\\
43005.3738390031	-70.9908853282692\\
43128.6262453058	-71.0754229427631\\
43252.231890153	-71.1594837409562\\
43376.1917859181	-71.2430759072409\\
43500.5069478762	-71.3262074585031\\
43625.1783942118	-71.4088862480863\\
43750.2071460278	-71.4911199696455\\
43875.5942273535	-71.5729161608954\\
44001.3406651528	-71.6542822072566\\
44253.9157327536	-71.8157526667074\\
44507.9406235599	-71.975587517878\\
44763.4236598	-72.1338407112334\\
45020.3732114728	-72.2905640783364\\
45149.4005593511	-72.3683677185736\\
45278.7976966228	-72.4458074271469\\
45343.6352673526	-72.4843926630484\\
45408.5656830957	-72.5228891286944\\
45473.5890768029	-72.5612975466494\\
45506.1356819921	-72.5804689616137\\
45538.7055816151	-72.5996186324257\\
45571.2987923443	-72.6187466474353\\
45587.6041445871	-72.6283025615057\\
45603.915330864	-72.6378530945616\\
45620.2323532625	-72.6473982575259\\
45636.5552138706	-72.656938061295\\
45644.7188341561	-72.6617059568792\\
45652.8839147773	-72.6664725167386\\
45661.0504559957	-72.6712377422279\\
45665.1342744104	-72.6736198550066\\
45669.2184580723	-72.6760016347\\
45671.2606868812	-72.6771923996924\\
45673.3030070141	-72.6783830814769\\
45675.3454184752	-72.6795736800744\\
45677.3879212686	-72.6807641955061\\
45679.4305153982	-72.681954627793\\
45681.4732008683	-72.6831449769563\\
45683.5159776828	-72.6843352430169\\
45685.5588458459	-72.6855254259959\\
45689.6448562341	-72.6879055427935\\
45693.7312320656	-72.6902853275174\\
45701.9050801892	-72.6950439014169\\
45710.0803904783	-72.6998011490392\\
45718.2571631943	-72.7045570717273\\
45726.4353985989	-72.7093116708227\\
45734.6150969537	-72.7140649476651\\
45750.9788835607	-72.7235675399422\\
45767.3485251097	-72.7330648592445\\
45783.7240236954	-72.742556916232\\
45800.1053814134	-72.7520437215386\\
45832.885682633	-72.7710016195163\\
45865.6894455486	-72.7899386377345\\
45898.5166869522	-72.8088548603404\\
45931.3674236482	-72.8277503710737\\
45997.1394501936	-72.8654795898565\\
46063.0056598586	-72.9031269559355\\
46128.9661875102	-72.9406931247867\\
46195.0211682081	-72.9781787455799\\
46327.4150299497	-73.052910908557\\
46460.1883294355	-73.1273285147244\\
46593.3421541253	-73.2014365374045\\
46860.7957445484	-73.3487432554932\\
47129.7845633909	-73.4948689973926\\
47400.3174231211	-73.6398502825428\\
47672.4031867925	-73.7837222755267\\
48221.2691328414	-74.0682726106737\\
48776.4543287412	-74.3487763363382\\
49338.031529814	-74.6254715106249\\
50480.6571666747	-75.1683058162298\\
51649.7450134276	-75.6983675514776\\
52845.9079116981	-76.2170383849523\\
54069.7728959871	-76.7255210524751\\
55321.981522366	-77.2248656114997\\
56603.1902047836	-77.7159914484209\\
57914.0705591611	-78.1997057823858\\
58580.851736574	-78.4390091122662\\
59255.3097554567	-78.6767192690814\\
59937.53300147	-78.9129121605873\\
60281.5844831026	-79.0304621144848\\
60627.6108778838	-79.1476591964616\\
60975.6235221459	-79.2645116804594\\
61325.6338172936	-79.381027596497\\
61501.3916647737	-79.4391617862788\\
61589.4593926043	-79.4681983582836\\
61677.6532301777	-79.4972147390334\\
61765.9733580785	-79.5262110454458\\
61854.4199571496	-79.5551873935803\\
61942.9932084933	-79.584143898645\\
62031.6932934708	-79.6130806750043\\
62120.5203937032	-79.6419978361863\\
62209.4746910718	-79.6708954948895\\
62387.7656060446	-79.728632751549\\
62566.5674986541	-79.7862933302508\\
62745.8818333505	-79.843878103438\\
63106.0537078016	-79.9588236602157\\
63468.2930291568	-80.0734761530701\\
63832.6116649078	-80.1878421214405\\
64199.0215506676	-80.301927919374\\
64938.1631576211	-80.5292835296298\\
65685.8147122643	-80.7555903351308\\
66442.074192047	-80.9808930892437\\
67980.8144900291	-81.4286534455445\\
69555.1906668338	-81.8728766478703\\
71166.0280182314	-82.3138425797886\\
74500.4834361692	-83.1869836140674\\
77991.1734121374	-84.0498044401164\\
81645.418253072	-84.9037143938202\\
85470.8812559251	-85.7498696877074\\
93667.9270622123	-87.422564562178\\
102651.106800466	-89.073715281118\\
123284.673944207	-92.3261682910546\\
148065.727718586	-95.5260922533429\\
177827.941003892	-98.6805591149092\\
213572.560571114	-101.789047152615\\
256502.090568004	-104.845233359618\\
369983.041440696	-110.75150960655\\
533669.923120631	-116.267966349025\\
769774.705712372	-121.259303020355\\
1110336.31816764	-125.678666440839\\
2310129.70008316	-133.202178298908\\
10000000	-146.324783191365\\
};
\addplot [color=red, dashdotted, forget plot]
  table[row sep=crcr]{%
1	-42.0597242731\\
1.44241725524107	-40.9161489520173\\
2.08056753821717	-39.206542674715\\
3.00104651781887	-36.9556061193325\\
4.32876128108306	-34.2908858266048\\
6.24387996565363	-31.3525870505794\\
9.00628020211278	-28.2309139747668\\
10.8166034714649	-26.6107807584118\\
12.9908139690635	-24.9465626002316\\
14.2366920459084	-24.0947140683614\\
15.6020554903414	-23.226835297734\\
17.0983634919358	-22.3394333368925\\
17.8995003878849	-21.886654022344\\
18.7381742286038	-21.4261057958792\\
19.6161437924359	-20.9549716041213\\
20.0704365175123	-20.7134899354824\\
20.5352502645715	-20.4655500089666\\
21.010828691276	-20.2061420681053\\
21.2527323419421	-20.0683809255049\\
21.497421098187	-19.9203006860192\\
21.744927025724	-19.7524519395531\\
21.9952825594481	-19.5401115239432\\
22.121539166528	-19.397881491649\\
22.2485205076862	-19.2095462306414\\
22.3762307430176	-18.9615546361387\\
22.4403605025539	-18.8361688457946\\
22.504674056497	-18.7606811826936\\
22.5691719315976	-18.7919909901896\\
22.6338546561158	-18.9318515273424\\
22.6987227598257	-19.1046911784161\\
22.7637767740198	-19.2414061603468\\
22.8290172315133	-19.3248250426163\\
22.8944446666484	-19.3656138121082\\
23.0258626148733	-19.3732551612087\\
23.1580349241394	-19.3354417148142\\
23.2909659246055	-19.2803628428802\\
23.5591214441942	-19.1537400016645\\
23.8303643146004	-19.0217279305056\\
24.1047300813727	-18.8892047948695\\
24.3822546993058	-18.756983593984\\
24.6629745371521	-18.6250466485459\\
25.234147446034	-18.3613044439353\\
25.8185482196793	-18.0966238535194\\
26.4164832038609	-17.830006417329\\
27.0282658390516	-17.5607253725031\\
27.6542168247314	-17.2881980606875\\
28.2946642874995	-17.0119065516884\\
28.9499439530802	-16.7313494211685\\
29.6203993223115	-16.446009706661\\
31.0082511352083	-15.8586942363648\\
32.4611301826673	-15.2446471666476\\
35.5743000379592	-13.9059294904326\\
38.9860370254907	-12.3410527778525\\
42.7249750896329	-10.4779349354196\\
44.7268364922728	-9.60878969329572\\
45.762670887102	-9.32830548286951\\
46.8224943001059	-9.22136451710607\\
47.9068622959538	-9.27224386040595\\
49.0163433057066	-9.38532266426382\\
50.151518924791	-9.46459424791721\\
51.3129842178752	-9.47146081037015\\
52.501348030804	-9.39950420357393\\
53.7172333097596	-9.24809305314138\\
56.2341325190349	-8.72060101071839\\
58.8689600213242	-7.96339370458424\\
60.2323136219851	-7.55636136046395\\
61.6272412990313	-7.19856984979649\\
63.0544742804428	-6.97428919057595\\
64.5147607288001	-6.96668430259817\\
66.0088661334739	-7.20186352951421\\
67.5375737118992	-7.64623177276832\\
69.1016848201414	-8.3267840450451\\
69.8972721846752	-8.82773998367489\\
70.7020193729711	-9.52764244693688\\
71.5160318446868	-10.5542661616755\\
72.3394162736675	-12.1305788365608\\
72.7546566431499	-13.2479778841681\\
73.1722805619245	-14.7038517820264\\
73.5923017119634	-16.6625050096111\\
73.8032155457859	-17.9147554734574\\
74.0147338537757	-19.4181231729744\\
74.2268583683418	-21.2378971534179\\
74.4395908268582	-23.400672922856\\
74.5461855793883	-24.553959161868\\
74.6529329716783	-25.6278381439152\\
74.7598332223026	-26.4088781187053\\
74.8668865501487	-26.6314874515147\\
74.9740931744177	-26.1750295382079\\
75.0814533146243	-25.1902780630684\\
75.1889671905977	-23.9446824138809\\
75.2966350224819	-22.6389997238839\\
75.5124334361351	-20.1919468472059\\
75.7288503230483	-18.0921087701214\\
75.9458874557517	-16.3072344675496\\
76.1635466118553	-14.772693152426\\
76.6007381301909	-12.252893191661\\
77.0404392010909	-10.2483302583452\\
77.4826642298073	-8.60164772582411\\
77.927427704281	-7.2199907686321\\
78.3747441956157	-6.04429058479806\\
79.2770949319676	-4.16136984135341\\
80.1898346891673	-2.74317187632352\\
81.1130830789687	-1.66233841629362\\
82.9915911048683	-0.185049003530398\\
84.9136037328545	0.735167797975844\\
86.8801284914429	1.3618656633695\\
88.8921962426276	1.84204533974858\\
93.0572040929699	2.64428214036692\\
97.4173616991588	3.42791653391474\\
101.981812723962	4.272149334081\\
106.760129252761	5.19804285316376\\
111.762331867124	6.21140165840953\\
116.998910658907	7.31552940581597\\
128.219637716641	9.81846400002081\\
140.516483474927	12.7871281271207\\
147.100326393805	14.4915365717004\\
153.992652605949	16.3794232081332\\
161.207915971118	18.4867256525354\\
168.761247578815	20.8492784908743\\
176.668487479614	23.4700177981374\\
184.946217903241	26.1969532553718\\
189.229410472223	27.438824940463\\
193.611798033083	28.4353059277652\\
198.095677855034	29.0572891599338\\
202.683400410031	29.259672537946\\
207.377370604903	29.1179464227215\\
212.180049042017	28.7734911448686\\
217.09395330914	28.3573245442456\\
222.121659299164	27.958142776544\\
227.265802560411	27.6267741013382\\
232.529079678192	27.3902986049885\\
243.424135523692	27.2567306321952\\
254.829674797935	27.6432929225075\\
266.76961599521	28.6715766975234\\
272.947766864229	29.4958746909362\\
279.268998301168	30.5882632045056\\
285.736623926777	32.0103957601303\\
292.354034102362	33.7988464925189\\
295.71998930458	34.7913270197757\\
299.124697707033	35.7479835893474\\
302.568605486346	36.4829309259363\\
306.052163956102	36.7293563034183\\
309.575829625983	36.3036579204258\\
313.140064261602	35.2881629747432\\
316.745334945005	33.9429463175071\\
320.392114135892	32.4962116596012\\
327.812115139346	29.7276383233199\\
335.403956873149	27.3066338341425\\
343.171619018247	25.2138642914459\\
351.119173421513	23.3833630812331\\
367.57072007601	20.2958613428429\\
384.793097285523	17.7420575843206\\
402.822422003492	15.5554570711021\\
412.15143680631	14.5681935381813\\
416.896653601689	14.0972643653472\\
421.696503428582	13.6403675639715\\
426.551615292629	13.1968105647565\\
431.462625441392	12.7659986713156\\
436.430177447732	12.3474296833014\\
441.454922294149	11.9406907093913\\
446.537518458087	11.545457185571\\
451.67863199823	11.1614942323346\\
462.139113872775	10.4269158239974\\
483.792454869961	9.09428737696005\\
494.996664780933	8.50365446602731\\
506.460354389171	7.97503415731071\\
518.189533017405	7.5262548507089\\
530.190349159021	7.19019609208535\\
542.469093701133	7.03040654501119\\
555.032203222293	7.1733795084004\\
561.422446947064	7.41931830206571\\
567.886263366582	7.77746745505703\\
571.146025664529	7.93922301049095\\
574.42449954422	7.97523192826161\\
577.721792413272	7.69216062321536\\
581.038012295835	6.83166421234907\\
584.373267836139	5.26332945317875\\
587.727668302048	3.19623741827408\\
589.412082199718	2.12015904290529\\
591.101323588642	1.10326391762734\\
594.494344221819	-0.539308851271163\\
597.906841361912	-1.49670759949132\\
601.338926807334	-1.85854963308866\\
604.790712998241	-1.86279714608031\\
608.26231302021	-1.70445067543888\\
615.265410149037	-1.27121332845161\\
622.349135928277	-0.866425995871133\\
629.514418658529	-0.505825074983781\\
636.762197328184	-0.152683407494023\\
644.09342173647	0.206129016341612\\
647.79062589155	0.352454123177068\\
651.509052617927	0.39950304157659\\
655.248823736715	0.211507722386031\\
659.010061768303	-0.394339771598501\\
662.792889936366	-1.48322247745617\\
666.597432171907	-2.80431256693478\\
670.42381311731	-3.93365470962292\\
674.272158130428	-4.64156865458787\\
678.142593288691	-4.97717528629099\\
682.035245393233	-5.08976457665597\\
685.950241973047	-5.09764484284262\\
689.887711289165	-5.0671825242477\\
697.830584859866	-5.00011683050194\\
705.864906994628	-4.97746444621209\\
713.991730566796	-5.00508895472552\\
730.527154266445	-5.17475267954059\\
764.755708189258	-5.7715466822172\\
800.588027142301	-6.5252568654199\\
877.368056013194	-8.19616391744723\\
961.511638464145	-9.92969325569358\\
1053.72497273607	-11.6670785370264\\
1154.78198468946	-13.3914362787489\\
1265.53082319074	-15.0983961958107\\
1386.90097843579	-16.7878707982514\\
1519.91108295293	-18.4612173959619\\
1665.6774607576	-20.1201361092889\\
1825.42349640976	-21.7661975973992\\
2000.4899026065	-23.4005934234109\\
2046.8194982171	-23.8074559535121\\
2094.22204672121	-24.2136322664315\\
2142.72239676895	-24.6191198821624\\
2192.34597248345	-25.0239115870798\\
2402.60191106288	-26.6357578539785\\
2633.02234934391	-28.2338606611292\\
2885.54115445514	-29.8114851435036\\
3020.74201649693	-30.587363319989\\
3162.27766016838	-31.3478358456588\\
3310.44489909691	-32.0803671341886\\
3387.11190614678	-32.4276501051622\\
3465.55445399226	-32.7523777176551\\
3545.8136626045	-33.0382506678724\\
3627.93160425717	-33.2495850673921\\
3669.70101337147	-33.303809513218\\
3711.951325581	-33.3003732225102\\
3754.68807765997	-33.2216204404226\\
3776.24061630309	-33.1678086032897\\
3797.91687012903	-33.1617368821958\\
3808.80161199718	-33.2186817387465\\
3819.71754928366	-33.3583496014713\\
3830.66477139382	-33.6247273935835\\
3841.64336798923	-34.0549631376555\\
3852.65342898845	-34.6472527920647\\
3863.69504456772	-35.3330615329631\\
3874.76830516175	-35.9933235385201\\
3885.87330146441	-36.5213752099849\\
3908.17886527153	-37.0720452651518\\
3930.61246675208	-37.1780722275267\\
3975.86672678303	-37.0552893611166\\
4021.64201198964	-36.9615883114485\\
4067.94432108305	-36.9533356353701\\
4091.29500304778	-36.9733724134234\\
4114.77972183926	-37.0054557408554\\
4138.39924685135	-37.0472630926754\\
4162.15435189432	-37.096972050362\\
4186.04581522028	-37.153156008172\\
4210.07441954861	-37.2146935490928\\
4234.24095209165	-37.2806968454934\\
4258.54620458046	-37.350457076769\\
4307.57605906905	-37.499071774551\\
4357.17040822687	-37.6571209170286\\
4561.32386289021	-38.3462372296394\\
4775.04284498216	-39.0831523080549\\
4885.62865885857	-39.4608712526035\\
4941.87829211874	-39.6512839743635\\
4998.77554341597	-39.842542036773\\
5056.32786896106	-40.034532057753\\
5114.54281081025	-40.227158350817\\
5173.42799785366	-40.4203394483258\\
5232.99114681494	-40.6140053902715\\
5293.24006326264	-40.8080955869096\\
5354.18264263299	-41.0025571160543\\
5415.82687126464	-41.1973433527042\\
5478.18082744525	-41.3924128548543\\
5605.05070171284	-41.7832564660796\\
5734.85877125066	-42.1748289130467\\
6003.56325614907	-42.9592990559161\\
6284.8577808522	-43.7442705552669\\
6430.40958747598	-44.1364805897622\\
6504.44472323119	-44.3324301709857\\
6541.7813257265	-44.4303542848682\\
6579.33224657568	-44.5282398223965\\
6655.08197129036	-44.723880003784\\
6731.70382414499	-44.9193188684141\\
6887.60419411766	-45.3094510642869\\
7210.32009890024	-46.085527097077\\
7901.82255283782	-47.6056216760193\\
8272.05924802253	-48.3332268554934\\
8659.64323360066	-49.0150057362715\\
9065.38730983729	-49.6045042261155\\
9275.33374724294	-49.8318094574422\\
9490.14236042473	-49.9740082446932\\
9709.925753119	-49.9608106099074\\
9821.71889188038	-49.851173572856\\
9934.79913686605	-49.6256336963645\\
10049.1813068963	-49.219650995568\\
10164.8803914047	-48.547278109702\\
10281.9115524024	-47.7643257295823\\
10340.9314473909	-47.9376438513229\\
10370.5683176359	-48.5127635530291\\
10400.2901264652	-49.5823867444651\\
10430.0971173108	-51.1817468488529\\
10459.9895343025	-53.2421378623512\\
10489.9676222696	-55.6358485593883\\
10520.0316267432	-58.2009859259065\\
10550.1817939579	-60.67738120586\\
10580.4183708542	-62.5986951168192\\
10641.1517449938	-63.3215946212581\\
10671.6490396648	-62.661054536635\\
10702.2337388766	-61.88516760378\\
10732.9060931286	-61.1612944281633\\
10763.6663536382	-60.5343350510097\\
10794.5147723426	-60.0047872825077\\
10825.4516019012	-59.5605298612608\\
10856.4770956975	-59.1876570259635\\
10887.591507841	-58.8737069276917\\
10918.7950931698	-58.6083299037512\\
10950.0881072522	-58.383159850284\\
10981.4708063887	-58.1914873922041\\
11012.9434476149	-58.027928663026\\
11076.1595881623	-57.7686115039948\\
11107.903605246	-57.66645505088\\
11139.738599948	-57.5793059992723\\
11171.6648330083	-57.5052005350271\\
11203.6825659137	-57.4424987517899\\
11235.7920609008	-57.3898219828699\\
11267.9935809575	-57.3460037718404\\
11300.2873898256	-57.3100512517178\\
11332.6737520026	-57.2811145101593\\
11365.1529327442	-57.2584621200273\\
11397.7251980663	-57.2414614612469\\
11463.1500503294	-57.2222862683284\\
11528.9504522061	-57.2199678522608\\
11661.6865400451	-57.2552998451068\\
11728.6265746365	-57.2890041556191\\
11762.2405470056	-57.3091971362695\\
11795.9508562418	-57.3314125669434\\
11829.7577784442	-57.3555153447829\\
11863.6615905034	-57.3813831050523\\
11897.6625701034	-57.4089047887157\\
11931.7609957241	-57.4379793990974\\
11965.9571466437	-57.4685149192801\\
12000.2513029406	-57.5004273666297\\
12034.6437454958	-57.5336399647062\\
12069.1347559956	-57.568082415988\\
12103.7246169334	-57.6036902614531\\
12138.4136116122	-57.6404043152181\\
12173.2020241471	-57.6781701642284\\
12208.0901394673	-57.7169377244854\\
12243.0782433188	-57.7566608465453\\
12278.1666222663	-57.7972969640683\\
12348.6453558174	-57.8811539863393\\
12490.8188243771	-58.0582817686264\\
12634.6291765447	-58.2465293880379\\
12780.095258227	-58.4445781143895\\
12927.2361323091	-58.6514588589032\\
13076.0710811527	-58.8664681555838\\
13226.6196091226	-59.0891099987693\\
13302.5426217264	-59.2031845743043\\
13378.901445143	-59.3190551654825\\
13417.2450671046	-59.3776574969736\\
13455.6985809995	-59.4367020056469\\
13494.2623017755	-59.4961873646129\\
13532.9365452828	-59.5561126769158\\
13571.7216282771	-59.6164774632328\\
13610.6178684219	-59.6772816507921\\
13649.6255842908	-59.7385255634307\\
13688.7450953708	-59.8002099127188\\
13767.3207856923	-59.9249046598976\\
13846.3475136411	-60.0513790635247\\
13925.8278682488	-60.1796520881045\\
14005.7644534084	-60.309748361712\\
14086.1598879599	-60.4416980920669\\
14167.0168057754	-60.5755370240623\\
14207.6191481241	-60.6431776231353\\
14248.3378558464	-60.7113064350091\\
14268.7409509042	-60.7455557911115\\
14289.1732624428	-60.7799294886652\\
14330.1257023696	-60.8490531643139\\
14371.1955110417	-60.9186841959988\\
14412.383024835	-60.988829674627\\
14495.1125181132	-61.130694141662\\
14578.3168925436	-61.27471056992\\
14661.9988740236	-61.420948931408\\
14746.1612040979	-61.5694853241244\\
14830.8066400476	-61.7204021465502\\
15001.5579379267	-62.0297392982782\\
15174.2751440961	-62.3497527346243\\
15348.9808926177	-62.6813473895857\\
15437.0866145787	-62.8518023363721\\
15525.6980781454	-63.0255449193393\\
15570.1943695815	-63.1136944183438\\
15614.8181863593	-63.2027211199189\\
15659.5698939634	-63.2926443510941\\
15704.449858926	-63.3834838412912\\
15749.4584488297	-63.4752596999293\\
15794.5960323105	-63.5679923888408\\
15839.8629790611	-63.6617026887085\\
15885.2596598337	-63.7564116586274\\
15930.7864464429	-63.8521405877666\\
15976.4437117691	-63.9489109379655\\
16068.15117544	-64.145662193544\\
16160.3850553174	-64.3468376852886\\
16253.1483731187	-64.5526066958915\\
16440.2754961867	-64.9785594434513\\
16629.5570670813	-65.4246053629603\\
16821.0178905736	-65.8912952862674\\
17014.6830570188	-66.3781189422146\\
17210.5779456448	-66.8826113156425\\
17408.7282278777	-67.3988743891335\\
17508.6572446425	-67.658082569818\\
17558.8366511653	-67.787078272538\\
17609.159870706	-67.9152281760413\\
17659.6273154295	-68.0421425108649\\
17710.2393986818	-68.1673781411778\\
17760.9965349936	-68.2904338087999\\
17811.8991400835	-68.41074553673\\
17914.1424254334	-68.6405430069296\\
18016.9726043715	-68.8508631260568\\
18224.4071378203	-69.1836431769169\\
18434.2299240911	-69.3409056348846\\
18861.1505582134	-68.8600872380255\\
19297.9583006439	-67.1931331957114\\
19744.8821281594	-64.6947385828428\\
20202.1563204383	-61.7755313177429\\
20670.0205828715	-58.5862636066966\\
20908.0004127872	-56.8764573831601\\
21148.7201722168	-55.0613076065263\\
21392.2114067485	-53.1056535876124\\
21515.0062843707	-52.0603748477061\\
21638.506025164	-50.9601385039425\\
21762.7146751612	-49.7959651608097\\
21825.0861118434	-49.1867918142542\\
21887.6363036199	-48.5578086528422\\
21950.3657627986	-47.9077044327201\\
22013.2750031558	-47.2352529373527\\
22076.3645399402	-46.5394340100755\\
22139.6348898772	-45.8196274388173\\
22203.086571173	-45.0759184087351\\
22266.7201035192	-44.3095705431352\\
22394.53480758	-42.7245359168565\\
22523.0831894567	-41.1341727968953\\
22652.369460583	-39.7067236075948\\
22782.3978565667	-38.7301277529733\\
22913.172637329	-38.4705132777761\\
23044.6980872434	-38.9095349944276\\
23110.7436587202	-39.3052748148784\\
23176.9785152767	-39.7649690446841\\
23310.0182551297	-40.7574099120605\\
23443.8216653796	-41.7298608039503\\
23578.3931296224	-42.6186574323667\\
23713.7370566166	-43.406333666319\\
23849.8578804279	-44.0942619369912\\
23986.7600605741	-44.690267317175\\
24124.4480821716	-45.2035649087507\\
24262.926456082	-45.6428522575855\\
24402.1997190599	-46.0156950743248\\
24542.2724339017	-46.3284219445165\\
24683.1491895952	-46.5862037823891\\
24824.8346014694	-46.7931859790897\\
24967.3333113465	-46.9526212833898\\
25110.6499876931	-47.0669846972247\\
25254.7893257738	-47.1380651792242\\
25399.7560478049	-47.1670340889124\\
25545.5549031088	-47.1544918971635\\
25692.19066827	-47.1004948049694\\
25839.6681472912	-47.0045624471322\\
25987.992171751	-46.8656672062173\\
26137.1676009621	-46.6822050309035\\
26287.1993221304	-46.4519472264722\\
26438.0922505152	-46.1719727751281\\
26589.8513295902	-45.838582015321\\
26742.4815312055	-45.4471964423696\\
26895.9878557504	-44.9922593091559\\
27050.3753323174	-44.4671751288808\\
27205.6490188666	-43.8643803484997\\
27361.8140023919	-43.1757621919897\\
27518.8753990872	-42.3939294204231\\
27835.7080437713	-40.5488557932158\\
27995.4896716624	-39.5315099990051\\
28156.1884728682	-38.5624259415511\\
28317.8097121171	-37.8397878665336\\
28480.358684358	-37.6340547434306\\
28643.8407149338	-38.1071572144683\\
28808.2611597556	-39.1469924121811\\
28973.6254054784	-40.4863692765881\\
29139.9388696775	-41.9066299387351\\
29307.2070010261	-43.2918543845611\\
29475.4352794734	-44.595861588015\\
29814.7943549218	-46.9269875640061\\
30158.0605679915	-48.9269812802385\\
30505.2789026702	-50.6626637477853\\
30680.3843145634	-51.4496794731714\\
30856.4948608587	-52.1906966597317\\
31033.6163111962	-52.8905908335565\\
31122.5579374439	-53.2264483195288\\
31211.7544683343	-53.5535462828802\\
31301.2066344183	-53.8723175695613\\
31346.0288095274	-54.0287075838653\\
31390.9151683405	-54.1831646073684\\
31435.8658027662	-54.3357346142796\\
31480.880804845	-54.4864619879423\\
31525.9602667489	-54.6353895893684\\
31571.104280782	-54.782558822583\\
31616.3129393806	-54.9280096969076\\
31661.5863351134	-55.0717808863101\\
31752.3277089187	-55.3544325660271\\
31843.3291454017	-55.6307986289815\\
31934.5913898959	-55.9011458273561\\
32026.1151898711	-56.1657243540624\\
32117.9012949392	-56.4247691638226\\
32209.9504568605	-56.6785011725436\\
32302.26342955	-56.9271283468755\\
32394.8409690831	-57.1708466947624\\
32487.6838337023	-57.4098411667643\\
32674.1685820406	-57.8743478513816\\
32861.7237840789	-58.3219362960028\\
33050.3555844007	-58.7537630742217\\
33240.0701628606	-59.1708710117884\\
33335.3354347911	-59.3742038781765\\
33430.8737347865	-59.5742039516281\\
33526.685845339	-59.770975789773\\
33622.7725511833	-59.9646192150813\\
33670.9191231843	-60.0602977447885\\
33719.1346393032	-60.1552296060195\\
33743.268282253	-60.2024190681421\\
33767.4191982654	-60.2494260708334\\
33791.5873997032	-60.2962519848408\\
33815.7728989378	-60.3428981660438\\
33839.97570835	-60.389365955677\\
33852.0836082439	-60.41253336884\\
33864.1958403288	-60.4356566805481\\
33870.2535814273	-60.4472018495258\\
33876.3124061549	-60.4587360544332\\
33882.3723147054	-60.4702593155877\\
33888.4333072726	-60.4817716532521\\
33894.4953840506	-60.4932730876356\\
33900.5585452333	-60.5047636388931\\
33912.6881215885	-60.5277121723818\\
33924.8220378905	-60.5506174138884\\
33936.9602956923	-60.5734795227335\\
33961.249842009	-60.6190749755097\\
33985.5567729722	-60.6644997885179\\
34009.8811010246	-60.7097552063652\\
34058.5819982122	-60.79976277015\\
34107.3526332909	-60.8891073669022\\
34156.1931061229	-60.9777984973455\\
34205.1035167132	-61.0658454685265\\
34303.1345519055	-61.2400432253236\\
34401.4465417762	-61.4117714219103\\
34500.0402915351	-61.5810980725346\\
34598.9166086993	-61.7480885692639\\
34797.5201868915	-62.0753103781082\\
34997.2637828976	-62.3939125662354\\
35198.1539406106	-62.7043368397519\\
35400.1972414869	-63.0069941653549\\
35603.4003047615	-63.3022676448867\\
35807.7697876649	-63.5905150490558\\
36220.0348325673	-64.1472492493916\\
36637.0464022674	-64.679631398157\\
37058.8591448561	-65.189810717397\\
37485.5283376034	-65.6796942398867\\
37917.1098942021	-66.1509817960926\\
38353.6603720955	-66.6051946338626\\
38795.2369798886	-67.0436990596971\\
39017.9281400819	-67.2574501393457\\
39241.8975848453	-67.4677261463899\\
39467.1526517466	-67.674662551259\\
39693.7007204721	-67.878388301109\\
39921.549213069	-68.0790262071942\\
40150.7055941882	-68.2766933034024\\
40381.1773713289	-68.471501178632\\
40612.9720950847	-68.663556285391\\
40846.0973593907	-68.8529602267387\\
41080.5608017727	-69.0398100234603\\
41316.3701035971	-69.2241983631685\\
41553.5329903224	-69.4062138328478\\
41792.057231753	-69.5859411362047\\
41911.8323007348	-69.6749721839059\\
42031.9506422927	-69.763461297049\\
42152.4132402381	-69.8514180598806\\
42273.2210812018	-69.9388518498126\\
42394.3751546422	-70.0257718427417\\
42515.8764528537	-70.1121870182046\\
42637.7259709744	-70.1981061643746\\
42759.9247069945	-70.2835378829068\\
42882.4736617645	-70.3684905936353\\
43005.3738390031	-70.4529725391309\\
43128.6262453058	-70.5369917891215\\
43252.231890153	-70.620556244782\\
43376.1917859181	-70.7036736428978\\
43500.5069478762	-70.7863515599066\\
43625.1783942118	-70.8685974158226\\
43750.2071460278	-70.9504184780467\\
43875.5942273535	-71.0318218650683\\
44001.3406651528	-71.112814550061\\
44253.9157327536	-71.2735950009359\\
44507.9406235599	-71.4328128400558\\
44763.4236598	-71.5905189653714\\
45020.3732114728	-71.7467622618655\\
45149.4005593511	-71.8243500984636\\
45278.7976966228	-71.9015896946843\\
45343.6352673526	-71.9400806523023\\
45408.5656830957	-71.9784866356559\\
45473.5890768029	-72.0168083258391\\
45506.1356819921	-72.0359377720077\\
45538.7055816151	-72.0550463972757\\
45571.2987923443	-72.0741342849165\\
45587.6041445871	-72.0836704780381\\
45603.915330864	-72.0932015177961\\
45620.2323532625	-72.1027274144853\\
45636.5552138706	-72.1122481783755\\
45644.7188341561	-72.1170066387235\\
45652.8839147773	-72.1217638197116\\
45661.0504559957	-72.1265197226165\\
45665.1342744104	-72.1288971951862\\
45669.2184580723	-72.1312743487132\\
45671.2606868812	-72.1324628058854\\
45673.3030070141	-72.1336511833565\\
45675.3454184752	-72.1348394811466\\
45677.3879212686	-72.1360276992754\\
45679.4305153982	-72.1372158377627\\
45681.4732008683	-72.1384038966286\\
45683.5159776828	-72.1395918758927\\
45685.5588458459	-72.140779775575\\
45689.6448562341	-72.1431553362735\\
45693.7312320656	-72.1455305788826\\
45701.9050801892	-72.150280110467\\
45710.0803904783	-72.1550283715955\\
45718.2571631943	-72.1597753635341\\
45726.4353985989	-72.1645210875469\\
45734.6150969537	-72.1692655448967\\
45750.9788835607	-72.1787506646506\\
45767.3485251097	-72.1882307328666\\
45783.7240236954	-72.1977057595914\\
45800.1053814134	-72.2071757548471\\
45832.885682633	-72.2261006909174\\
45865.6894455486	-72.2450056207678\\
45898.5166869522	-72.2638906237016\\
45931.3674236482	-72.2827557786374\\
45997.1394501936	-72.32042685828\\
46063.0056598586	-72.3580194834354\\
46128.9661875102	-72.3955342718276\\
46195.0211682081	-72.4329718352333\\
46327.4150299497	-72.5076177048553\\
46460.1883294355	-72.5819618700918\\
46593.3421541253	-72.6560090177784\\
46860.7957445484	-72.8032305651717\\
47129.7845633909	-72.9493180983133\\
47400.3174231211	-73.0943060375837\\
47672.4031867925	-73.23822753022\\
48221.2691328414	-73.5229977254632\\
48776.4543287412	-73.8038704185901\\
49338.031529814	-74.0810702188824\\
50480.6571666747	-74.6252722580483\\
51649.7450134276	-75.157108488643\\
52845.9079116981	-75.6778871012303\\
54069.7728959871	-76.1887493147075\\
55321.981522366	-76.6906939161813\\
56603.1902047836	-77.1845977693668\\
57914.0705591611	-77.6712330192558\\
58580.851736574	-77.9120411918708\\
59255.3097554567	-78.1512815774218\\
59937.53300147	-78.3890273226168\\
60281.5844831026	-78.5073614031019\\
60627.6108778838	-78.6253473598234\\
60975.6235221459	-78.7429931976974\\
61325.6338172936	-78.860306692733\\
61501.3916647737	-78.9188411810117\\
61589.4593926043	-78.9480782668427\\
61677.6532301777	-78.9772953997855\\
61765.9733580785	-79.00649269331\\
61854.4199571496	-79.0356702600788\\
61942.9932084933	-79.0648282119553\\
62031.6932934708	-79.0939666600096\\
62120.5203937032	-79.1230857145255\\
62209.4746910718	-79.1521854850071\\
62387.7656060446	-79.2103276080245\\
62566.5674986541	-79.2683938897486\\
62745.8818333505	-79.3263851788045\\
63106.0537078016	-79.4421461143061\\
63468.2930291568	-79.5576169698427\\
63832.6116649078	-79.6728041202186\\
64199.0215506676	-79.7877137656305\\
64938.1631576211	-80.0167245031879\\
65685.8147122643	-80.2446955025851\\
66442.074192047	-80.4716706324458\\
67980.8144900291	-80.9227974109712\\
69555.1906668338	-81.3704123245377\\
71166.0280182314	-81.8147923906704\\
74500.4834361692	-82.6948245156482\\
77991.1734121374	-83.5646240913461\\
81645.418253072	-84.4256175937159\\
85470.8812559251	-85.2789893986934\\
93667.9270622123	-86.9666694003483\\
102651.106800466	-88.633857444306\\
123284.673944207	-91.9233990769871\\
148065.727718586	-95.1708931075504\\
177827.941003892	-98.3890764162356\\
213572.560571114	-101.584654215306\\
256502.090568004	-104.760396706756\\
369983.041440696	-111.048800312942\\
533669.923120631	-117.21983214399\\
769774.705712372	-123.190933674312\\
1110336.31816764	-128.829526715447\\
2310129.70008316	-138.572207378476\\
10000000	-153.068477204878\\
};
\end{axis}

\begin{axis}[%
width=0.472\mywidth,
height=0.475\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!40!black},
every x tick label/.append style={font=\color{white!40!black}},
every x tick/.append style={white!40!black},
xmode=log,
xmin=1,
xmax=10000000,
xminorticks=true,
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
every y tick/.append style={white!40!black},
ymin=-200,
ymax=100,
ylabel style={font=\color{white!40!black}},
ylabel={To: Out(2)},
axis background/.style={fill=white}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	3.11663456577656\\
1.44241725524107	3.1180863400338\\
2.08056753821717	3.12115084763655\\
3.00104651781887	3.12772420663425\\
4.32876128108306	3.14228253599227\\
6.24387996565363	3.17676548458159\\
9.00628020211278	3.27049861669024\\
10.8166034714649	3.38075792212246\\
12.9908139690635	3.60985525419511\\
14.2366920459084	3.82299083351069\\
15.6020554903414	4.17436533107801\\
17.0983634919358	4.80124564012756\\
17.8995003878849	5.31143819066437\\
18.7381742286038	6.06098824284261\\
19.6161437924359	7.22820122396047\\
20.0704365175123	8.07782860627085\\
20.5352502645715	9.22060820273065\\
21.010828691276	10.8325325641091\\
21.2527323419421	11.9154889756456\\
21.497421098187	13.2827098521622\\
21.744927025724	15.0720166151824\\
21.9952825594481	17.530661662068\\
22.121539166528	19.1384791415\\
22.2485205076862	21.0789865426483\\
22.3762307430176	23.2992307963248\\
22.4403605025539	24.3593322146512\\
22.504674056497	25.1453321126209\\
22.5691719315976	25.3888588308939\\
22.6338546561158	24.9482804919988\\
22.6987227598257	23.955520708691\\
22.7637767740198	22.6784376642663\\
22.8290172315133	21.3268503369498\\
22.8944446666484	20.0096315644432\\
23.0258626148733	17.6169407917693\\
23.1580349241394	15.5589739537058\\
23.2909659246055	13.7767832223513\\
23.5591214441942	10.809402222195\\
23.8303643146004	8.3843309593245\\
24.1047300813727	6.32250426692095\\
24.3822546993058	4.52463205790641\\
24.6629745371521	2.93378290071441\\
25.234147446034	0.25866116115629\\
25.8185482196793	-1.80928945026797\\
26.4164832038609	-3.27116478210038\\
27.0282658390516	-4.12045711434792\\
27.6542168247314	-4.40471059308216\\
28.2946642874995	-4.22854015775178\\
28.9499439530802	-3.71369886294039\\
29.6203993223115	-2.96356991831976\\
31.0082511352083	-1.02860817375391\\
32.4611301826673	1.23953608425269\\
35.5743000379592	6.29750149745149\\
38.9860370254907	11.9017824256341\\
42.7249750896329	18.1758109736379\\
44.7268364922728	21.3852500518642\\
45.762670887102	22.8034894770438\\
46.8224943001059	23.9202530396934\\
47.9068622959538	24.608150704286\\
49.0163433057066	24.841652792669\\
50.151518924791	24.7224728223395\\
51.3129842178752	24.4049715045708\\
52.501348030804	24.0166685121497\\
53.7172333097596	23.6378831816853\\
56.2341325190349	23.0895895686664\\
58.8689600213242	23.1051618587578\\
60.2323136219851	23.4865547785887\\
61.6272412990313	24.1986594350683\\
63.0544742804428	25.2027848871006\\
64.5147607288001	26.3470699114825\\
66.0088661334739	27.4799851295101\\
67.5375737118992	28.5835498082264\\
69.1016848201414	29.767345586139\\
69.8972721846752	30.4281007602821\\
70.7020193729711	31.1419712730237\\
71.5160318446868	31.8992058139965\\
72.3394162736675	32.6766853583749\\
72.7546566431499	33.0627241175816\\
73.1722805619245	33.4405558728919\\
73.5923017119634	33.8051435650299\\
73.8032155457859	33.9809069125089\\
74.0147338537757	34.1515060565487\\
74.2268583683418	34.3163571456978\\
74.4395908268582	34.4749011434675\\
74.5461855793883	34.5516410633598\\
74.6529329716783	34.6266078188693\\
74.7598332223026	34.6997401925559\\
74.8668865501487	34.7709791636306\\
74.9740931744177	34.8402679845433\\
75.0814533146243	34.9075522496242\\
75.1889671905977	34.972779956164\\
75.2966350224819	35.0359015583573\\
75.5124334361351	35.1556408282826\\
75.7288503230483	35.2664244745236\\
75.9458874557517	35.3679486390713\\
76.1635466118553	35.4599519277582\\
76.6007381301909	35.6145652386317\\
77.0404392010909	35.7290351479229\\
77.4826642298073	35.8028207396942\\
77.927427704281	35.8360561728236\\
78.3747441956157	35.8295235549915\\
79.2770949319676	35.703240590189\\
80.1898346891673	35.4410563871665\\
81.1130830789687	35.0657948463852\\
82.9915911048683	34.0763714936518\\
84.9136037328545	32.9177639581509\\
86.8801284914429	31.7190897503619\\
88.8921962426276	30.554076269604\\
93.0572040929699	28.4459813861241\\
97.4173616991588	26.6769144402101\\
101.981812723962	25.2233192468165\\
106.760129252761	24.0450779406064\\
111.762331867124	23.1076319428148\\
116.998910658907	22.385785571362\\
128.219637716641	21.5317697378922\\
140.516483474927	21.4450030259015\\
147.100326393805	21.7098638351936\\
153.992652605949	22.2070127348734\\
161.207915971118	22.9663069331576\\
168.761247578815	24.0183244800545\\
176.668487479614	25.3613991980374\\
184.946217903241	26.8394587014439\\
189.229410472223	27.4665165446205\\
193.611798033083	27.8539958785374\\
198.095677855034	27.8723382943843\\
202.683400410031	27.4760082603763\\
207.377370604903	26.7400993043796\\
212.180049042017	25.8056193821969\\
217.09395330914	24.8032121670592\\
222.121659299164	23.8211842968584\\
227.265802560411	22.9099555948613\\
232.529079678192	22.0961754319691\\
243.424135523692	20.8137869525491\\
254.829674797935	20.0556469538445\\
266.76961599521	19.9379867785992\\
272.947766864229	20.1866813653028\\
279.268998301168	20.7002273018505\\
285.736623926777	21.538878371615\\
292.354034102362	22.7375068858202\\
295.71998930458	23.4320652898924\\
299.124697707033	24.088398833733\\
302.568605486346	24.5202842477626\\
306.052163956102	24.4605270874498\\
309.575829625983	23.7250939916434\\
313.140064261602	22.3958338498834\\
316.745334945005	20.7322945531391\\
320.392114135892	18.9620899094224\\
327.812115139346	15.5283823899277\\
335.403956873149	12.4124577609685\\
343.171619018247	9.5867168002911\\
351.119173421513	6.97451037606397\\
367.57072007601	2.11734829813553\\
384.793097285523	-2.63249046450691\\
402.822422003492	-7.69381659150799\\
412.15143680631	-10.3743925981361\\
416.896653601689	-11.6689579544792\\
421.696503428582	-12.8183119104603\\
426.551615292629	-13.675688307636\\
431.462625441392	-14.0901047062841\\
436.430177447732	-14.0011045479999\\
441.454922294149	-13.4880190882957\\
446.537518458087	-12.7062155446017\\
451.67863199823	-11.795908086408\\
462.139113872775	-9.90303069413083\\
483.792454869961	-6.38498551591136\\
494.996664780933	-4.71874654449771\\
506.460354389171	-3.02162275362896\\
518.189533017405	-1.20534107457165\\
530.190349159021	0.846372970601269\\
542.469093701133	3.30962820336038\\
555.032203222293	6.48426801144302\\
561.422446947064	8.48395335657829\\
567.886263366582	10.8205221565658\\
571.146025664529	12.0742252784292\\
574.42449954422	13.2792783968591\\
577.721792413272	14.2444736646623\\
581.038012295835	14.7024192283916\\
584.373267836139	14.4818490874107\\
587.727668302048	13.6810879590582\\
589.412082199718	13.1457483193764\\
591.101323588642	12.5642572748202\\
594.494344221819	11.355238265373\\
597.906841361912	10.1757342947044\\
601.338926807334	9.07598885639801\\
604.790712998241	8.07071759702576\\
608.26231302021	7.15975453895988\\
615.265410149037	5.59817479797001\\
622.349135928277	4.34381962048457\\
629.514418658529	3.35859763084826\\
636.762197328184	2.615358783081\\
644.09342173647	2.1320111627896\\
647.79062589155	1.96211064233017\\
651.509052617927	1.75783115244958\\
655.248823736715	1.36963634961292\\
659.010061768303	0.574925837425596\\
662.792889936366	-0.781240036570905\\
666.597432171907	-2.57241557941117\\
670.42381311731	-4.43236600546467\\
674.272158130428	-6.02710045727136\\
678.142593288691	-7.21952265242676\\
682.035245393233	-8.04552029314056\\
685.950241973047	-8.61131686124082\\
689.887711289165	-9.01725872862949\\
697.830584859866	-9.6008743967859\\
705.864906994628	-10.0763601411697\\
713.991730566796	-10.5296689857494\\
730.527154266445	-11.4414896255861\\
764.755708189258	-13.2878714782916\\
800.588027142301	-15.0898466762853\\
877.368056013194	-18.4557735918922\\
961.511638464145	-21.5160955719193\\
1053.72497273607	-24.3071757761491\\
1154.78198468946	-26.864993804651\\
1265.53082319074	-29.1241140125343\\
1386.90097843579	-30.9923584413548\\
1519.91108295293	-32.3203241975104\\
1665.6774607576	-32.990241923769\\
1825.42349640976	-33.0022243726778\\
2000.4899026065	-32.3858607097726\\
2046.8194982171	-32.4279715215555\\
2094.22204672121	-32.3018730349876\\
2142.72239676895	-32.0500345891113\\
2192.34597248345	-31.7824248304478\\
2402.60191106288	-30.5588474254842\\
2633.02234934391	-29.0001754860324\\
2885.54115445514	-26.9318686489985\\
3020.74201649693	-25.606406268747\\
3162.27766016838	-23.9600944269597\\
3310.44489909691	-21.8338560730142\\
3387.11190614678	-20.4948748660068\\
3465.55445399226	-18.8785686140508\\
3545.8136626045	-16.8552724166155\\
3627.93160425717	-14.183617467972\\
3669.70101337147	-12.4648267489695\\
3711.951325581	-10.3587661100479\\
3754.68807765997	-7.72540380019668\\
3776.24061630309	-6.19307151784735\\
3797.91687012903	-4.59551443326839\\
3808.80161199718	-3.83594657164297\\
3819.71754928366	-3.16170876132279\\
3830.66477139382	-2.63147117056404\\
3841.64336798923	-2.30936066064822\\
3852.65342898845	-2.25012996248752\\
3863.69504456772	-2.47282907496007\\
3874.76830516175	-2.9446513530939\\
3885.87330146441	-3.59569230606842\\
3908.17886527153	-5.14632398788179\\
3930.61246675208	-6.72046834286391\\
3975.86672678303	-9.44682369256162\\
4021.64201198964	-11.5829384182377\\
4067.94432108305	-13.357835324884\\
4091.29500304778	-14.258700262881\\
4114.77972183926	-15.303726125272\\
4138.39924685135	-16.5413770242049\\
4162.15435189432	-17.8273578907349\\
4186.04581522028	-18.9220762028391\\
4210.07441954861	-19.7410724366311\\
4234.24095209165	-20.3527778384653\\
4258.54620458046	-20.8459156999769\\
4307.57605906905	-21.6744680777023\\
4357.17040822687	-22.4152587117541\\
4561.32386289021	-24.9824441174951\\
4775.04284498216	-27.0776310438741\\
4885.62865885857	-27.9827428332086\\
4941.87829211874	-28.4074718616031\\
4998.77554341597	-28.8187592562307\\
5056.32786896106	-29.2244534186418\\
5114.54281081025	-29.6375426996167\\
5173.42799785366	-30.0706483254594\\
5232.99114681494	-30.5165590854466\\
5293.24006326264	-30.9425057255789\\
5354.18264263299	-31.3253617401804\\
5415.82687126464	-31.6689908993732\\
5478.18082744525	-31.9863338952117\\
5605.05070171284	-32.5756837460947\\
5734.85877125066	-33.1262371948432\\
6003.56325614907	-34.1339780392076\\
6284.8577808522	-35.0117529240866\\
6430.40958747598	-35.3789599487831\\
6504.44472323119	-35.6075875299271\\
6541.7813257265	-35.8109759002547\\
6579.33224657568	-35.9593703365043\\
6655.08197129036	-36.1227634956175\\
6731.70382414499	-36.2731476799887\\
6887.60419411766	-36.5763072881329\\
7210.32009890024	-37.1220173763175\\
7901.82255283782	-37.8068952890258\\
8272.05924802253	-37.8675405576422\\
8659.64323360066	-37.6475228603499\\
9065.38730983729	-36.9982060044683\\
9275.33374724294	-36.4222272371597\\
9490.14236042473	-35.5831360423601\\
9709.925753119	-34.3357825351158\\
9821.71889188038	-33.47668179708\\
9934.79913686605	-32.3825527299293\\
10049.1813068963	-30.9548006780785\\
10164.8803914047	-29.0513372630887\\
10281.9115524024	-26.5884419195278\\
10340.9314473909	-25.3292190344824\\
10370.5683176359	-24.8301454894515\\
10400.2901264652	-24.5198988304331\\
10430.0971173108	-24.4757908532745\\
10459.9895343025	-24.736666307966\\
10489.9676222696	-25.2796408526954\\
10520.0316267432	-26.0315214910049\\
10550.1817939579	-26.9020748087947\\
10580.4183708542	-27.8091947793311\\
10641.1517449938	-29.4625820721991\\
10671.6490396648	-30.0703362291082\\
10702.2337388766	-30.4138277575904\\
10732.9060931286	-30.3928397236564\\
10763.6663536382	-29.9518214941995\\
10794.5147723426	-29.1430351986783\\
10825.4516019012	-28.1268700914643\\
10856.4770956975	-27.0887015430621\\
10887.591507841	-26.1473270745287\\
10918.7950931698	-25.3248462450444\\
10950.0881072522	-24.5768790626698\\
10981.4708063887	-23.8392062781186\\
11012.9434476149	-23.0595974910595\\
11076.1595881623	-21.3279531740493\\
11107.903605246	-20.4979928889536\\
11139.738599948	-19.9310833808439\\
11171.6648330083	-19.8940563510087\\
11203.6825659137	-20.5182414402978\\
11235.7920609008	-21.66234888186\\
11267.9935809575	-23.0601049686263\\
11300.2873898256	-24.5087193828461\\
11332.6737520026	-25.9054465413173\\
11365.1529327442	-27.2116794212657\\
11397.7251980663	-28.4195411056134\\
11463.1500503294	-30.5631728398526\\
11528.9504522061	-32.4062019845771\\
11661.6865400451	-35.448433375223\\
11728.6265746365	-36.7382574311563\\
11762.2405470056	-37.3391198607372\\
11795.9508562418	-37.914390563635\\
11829.7577784442	-38.4664223637144\\
11863.6615905034	-38.9973172884491\\
11897.6625701034	-39.5091104064637\\
11931.7609957241	-40.0041307156787\\
11965.9571466437	-40.4857654571551\\
12000.2513029406	-40.9600194005194\\
12034.6437454958	-41.4380375268356\\
12069.1347559956	-41.9370460800611\\
12103.7246169334	-42.4695205011916\\
12138.4136116122	-43.0172561562804\\
12173.2020241471	-43.536277422367\\
12208.0901394673	-44.0052855979967\\
12243.0782433188	-44.4346131490511\\
12278.1666222663	-44.8408431507602\\
12348.6453558174	-45.622102296824\\
12490.8188243771	-47.1400154014758\\
12634.6291765447	-48.633672717767\\
12780.095258227	-50.1231508116203\\
12927.2361323091	-51.6306213783402\\
13076.0710811527	-53.183162825119\\
13226.6196091226	-54.8155451229707\\
13302.5426217264	-55.6759227792897\\
13378.901445143	-56.5757741358514\\
13417.2450671046	-57.0434712431468\\
13455.6985809995	-57.5249001376028\\
13494.2623017755	-58.021710849962\\
13532.9365452828	-58.5357865308612\\
13571.7216282771	-59.0692896439272\\
13610.6178684219	-59.6247192401205\\
13649.6255842908	-60.2049823526446\\
13688.7450953708	-60.8134833709516\\
13767.3207856923	-62.1320045072191\\
13846.3475136411	-63.6224759430012\\
13925.8278682488	-65.3454934361175\\
14005.7644534084	-67.3866184823916\\
14086.1598879599	-69.8449416386937\\
14167.0168057754	-72.670517822768\\
14207.6191481241	-73.9672319392447\\
14248.3378558464	-74.7632803958447\\
14268.7409509042	-74.8443390938027\\
14289.1732624428	-74.6839598857678\\
14330.1257023696	-73.7547116862524\\
14371.1955110417	-72.3671804280751\\
14412.383024835	-70.8664951243355\\
14495.1125181132	-68.0725438854776\\
14578.3168925436	-65.7021386495277\\
14661.9988740236	-63.6739511562167\\
14746.1612040979	-61.8843916885759\\
14830.8066400476	-60.2534099183934\\
15001.5579379267	-57.2375253257019\\
15174.2751440961	-54.2507418778791\\
15348.9808926177	-50.9344087493866\\
15437.0866145787	-49.0092889034957\\
15525.6980781454	-46.8137924176433\\
15570.1943695815	-45.6044741980101\\
15614.8181863593	-44.3417685303222\\
15659.5698939634	-43.0912770559986\\
15704.449858926	-42.0023422966699\\
15749.4584488297	-41.3235412871445\\
15794.5960323105	-41.2933875398253\\
15839.8629790611	-41.9263244162685\\
15885.2596598337	-42.9968146038967\\
15930.7864464429	-44.2488295981288\\
15976.4437117691	-45.5219981062754\\
16068.15117544	-47.8891205239668\\
16160.3850553174	-49.9495064969205\\
16253.1483731187	-51.7506724689373\\
16440.2754961867	-54.8193995436821\\
16629.5570670813	-57.4581985988252\\
16821.0178905736	-59.8728700814312\\
17014.6830570188	-62.1901815458731\\
17210.5779456448	-64.527296784147\\
17408.7282278777	-67.0964471157429\\
17508.6572446425	-68.4815646662902\\
17558.8366511653	-69.09630860109\\
17609.159870706	-69.5395634683458\\
17659.6273154295	-69.7137184085383\\
17710.2393986818	-69.5885167786534\\
17760.9965349936	-69.2270802826833\\
17811.8991400835	-68.7364901076782\\
17914.1424254334	-67.6864497054264\\
18016.9726043715	-66.7403469001544\\
18224.4071378203	-65.1509282183861\\
18434.2299240911	-63.7536173750542\\
18861.1505582134	-61.1900921810703\\
19297.9583006439	-58.7630115849009\\
19744.8821281594	-56.2981643386065\\
20202.1563204383	-53.5850941024467\\
20670.0205828715	-50.3343904265566\\
20908.0004127872	-48.3148571193303\\
21148.7201722168	-45.8394287598498\\
21392.2114067485	-42.6577507432964\\
21515.0062843707	-40.6698497307265\\
21638.506025164	-38.3362854704477\\
21762.7146751612	-35.7262166802753\\
21825.0861118434	-34.4917036625318\\
21887.6363036199	-33.562101011407\\
21950.3657627986	-33.202141698327\\
22013.2750031558	-33.5193000927334\\
22076.3645399402	-34.3496528772359\\
22139.6348898772	-35.4242530224592\\
22203.086571173	-36.5467579421905\\
22266.7201035192	-37.6190053500996\\
22394.53480758	-39.4917412999036\\
22523.0831894567	-40.9946323022686\\
22652.369460583	-42.1810862121074\\
22782.3978565667	-43.1029523114766\\
22913.172637329	-43.7969554114462\\
23044.6980872434	-44.2877091086407\\
23110.7436587202	-44.4629053790146\\
23176.9785152767	-44.5947223926501\\
23310.0182551297	-44.7434437297263\\
23443.8216653796	-44.7852645608614\\
23578.3931296224	-44.8318690280165\\
23713.7370566166	-45.0887512633264\\
23849.8578804279	-45.8083570852047\\
23986.7600605741	-47.0911319184267\\
24124.4480821716	-48.7463551690016\\
24262.926456082	-50.4387595523459\\
24402.1997190599	-51.8814433344116\\
24542.2724339017	-52.8919803847611\\
24683.1491895952	-53.3882915037849\\
24824.8346014694	-53.3757949102817\\
24967.3333113465	-52.9181303090452\\
25110.6499876931	-52.0971485391975\\
25254.7893257738	-50.9845419312442\\
25399.7560478049	-49.6374786881363\\
25545.5549031088	-48.1180573871473\\
25692.19066827	-46.5227068825799\\
25839.6681472912	-45.0084994261975\\
25987.992171751	-43.8157808487774\\
26137.1676009621	-43.2032906269984\\
26287.1993221304	-43.2432817732127\\
26438.0922505152	-43.7408248199293\\
26589.8513295902	-44.4165351738465\\
26742.4815312055	-45.0580612913323\\
26895.9878557504	-45.5200856035272\\
27050.3753323174	-45.6893783791885\\
27205.6490188666	-45.5252439824571\\
27361.8140023919	-45.1521832990712\\
27518.8753990872	-44.7681870268157\\
27835.7080437713	-44.1057119171828\\
27995.4896716624	-43.7259728406889\\
28156.1884728682	-43.3139022146524\\
28317.8097121171	-42.9801919479089\\
28480.358684358	-42.9490067891309\\
28643.8407149338	-43.4836635045592\\
28808.2611597556	-44.6743513407004\\
28973.6254054784	-46.34495982417\\
29139.9388696775	-48.2332736413397\\
29307.2070010261	-50.1562877458407\\
29475.4352794734	-52.0266683906573\\
29814.7943549218	-55.5196574279333\\
30158.0605679915	-58.726359949323\\
30505.2789026702	-61.8134639548779\\
30680.3843145634	-63.4232176630603\\
30856.4948608587	-65.224021685726\\
31033.6163111962	-67.484082418186\\
31122.5579374439	-68.937580633865\\
31211.7544683343	-70.7040618543606\\
31301.2066344183	-72.7206876824529\\
31346.0288095274	-73.6486448672512\\
31390.9151683405	-74.2744454420241\\
31435.8658027662	-74.358615896428\\
31480.880804845	-73.8188950819187\\
31525.9602667489	-72.8172999954367\\
31571.104280782	-71.6038117045439\\
31616.3129393806	-70.3604482762634\\
31661.5863351134	-69.1789240748862\\
31752.3277089187	-67.1127580950139\\
31843.3291454017	-65.4411290460772\\
31934.5913898959	-64.105166239708\\
32026.1151898711	-63.0563810124218\\
32117.9012949392	-62.2702397631301\\
32209.9504568605	-61.7381084699215\\
32302.26342955	-61.4538957685965\\
32394.8409690831	-61.4026233885108\\
32487.6838337023	-61.5560988108546\\
32674.1685820406	-62.3249096128062\\
32861.7237840789	-63.4802570148421\\
33050.3555844007	-64.8828230917027\\
33240.0701628606	-66.5997220210321\\
33335.3354347911	-67.6740037073744\\
33430.8737347865	-69.0042271836093\\
33526.685845339	-70.7482026336531\\
33622.7725511833	-73.1969575794278\\
33670.9191231843	-74.8595062458604\\
33719.1346393032	-77.0009652776175\\
33743.268282253	-78.3343704828813\\
33767.4191982654	-79.9172153858609\\
33791.5873997032	-81.8382366319651\\
33815.7728989378	-84.2184255661166\\
33839.97570835	-87.1260690092721\\
33852.0836082439	-88.6425055431483\\
33864.1958403288	-89.8514145691574\\
33870.2535814273	-90.1809293125588\\
33876.3124061549	-90.2490820669933\\
33882.3723147054	-90.0425781913797\\
33888.4333072726	-89.5964970292183\\
33894.4953840506	-88.976319103397\\
33900.5585452333	-88.2514189063624\\
33912.6881215885	-86.6945660221192\\
33924.8220378905	-85.1814521350343\\
33936.9602956923	-83.7955846806419\\
33961.249842009	-81.4286446169854\\
33985.5567729722	-79.5040943478121\\
34009.8811010246	-77.9034360033798\\
34058.5819982122	-75.3599488078114\\
34107.3526332909	-73.3894078496271\\
34156.1931061229	-71.7866859030736\\
34205.1035167132	-70.4368332497636\\
34303.1345519055	-68.237830594652\\
34401.4465417762	-66.465526599123\\
34500.0402915351	-64.9615279238747\\
34598.9166086993	-63.6463092217285\\
34797.5201868915	-61.4736141879245\\
34997.2637828976	-59.957470509533\\
35198.1539406106	-59.2239038428399\\
35400.1972414869	-59.1950876201273\\
35603.4003047615	-59.5685256535535\\
35807.7697876649	-60.058120411018\\
36220.0348325673	-60.8583781427487\\
36637.0464022674	-61.1818265482086\\
37058.8591448561	-60.9781691038502\\
37485.5283376034	-60.2375736542424\\
37917.1098942021	-58.951110813984\\
38353.6603720955	-57.1629658131198\\
38795.2369798886	-55.1364588435266\\
39017.9281400819	-54.2486027096828\\
39241.8975848453	-53.7173860516183\\
39467.1526517466	-53.7340595248024\\
39693.7007204721	-54.2272580480033\\
39921.549213069	-54.9264076156829\\
40150.7055941882	-55.6275638062843\\
40381.1773713289	-56.2685755532309\\
40612.9720950847	-56.7852284401905\\
40846.0973593907	-57.1039079919181\\
41080.5608017727	-57.1594107160845\\
41316.3701035971	-56.8891706880933\\
41553.5329903224	-56.2372636471745\\
41792.057231753	-55.2403735381334\\
41911.8323007348	-54.7404918303312\\
42031.9506422927	-54.4520365790302\\
42152.4132402381	-54.6420903622927\\
42273.2210812018	-55.5037287692449\\
42394.3751546422	-56.9670906595418\\
42515.8764528537	-58.7760553589852\\
42637.7259709744	-60.700133464688\\
42759.9247069945	-62.6113190767798\\
42882.4736617645	-64.4574175705527\\
43005.3738390031	-66.2250912547799\\
43128.6262453058	-67.91794152583\\
43252.231890153	-69.545803492671\\
43376.1917859181	-71.1194182188373\\
43500.5069478762	-72.6487717699204\\
43625.1783942118	-74.1441913816529\\
43750.2071460278	-75.6167282422953\\
43875.5942273535	-77.0775453269158\\
44001.3406651528	-78.5378294163964\\
44253.9157327536	-81.5045230781966\\
44507.9406235599	-84.6288509388092\\
44763.4236598	-88.077981142447\\
45020.3732114728	-92.1617837341956\\
45149.4005593511	-94.6396932165295\\
45278.7976966228	-97.6435331689945\\
45343.6352673526	-99.4609788093705\\
45408.5656830957	-101.612520098739\\
45473.5890768029	-104.28777486484\\
45506.1356819921	-105.933381373112\\
45538.7055816151	-107.899317792423\\
45571.2987923443	-110.357820326859\\
45587.6041445871	-111.870345171448\\
45603.915330864	-113.669446180646\\
45620.2323532625	-115.893381172215\\
45636.5552138706	-118.805791960023\\
45644.7188341561	-120.67727367931\\
45652.8839147773	-122.978723077124\\
45661.0504559957	-125.877324763037\\
45665.1342744104	-127.567872079558\\
45669.2184580723	-129.295824298541\\
45671.2606868812	-130.066649552342\\
45673.3030070141	-130.669586553804\\
45675.3454184752	-131.008690122578\\
45677.3879212686	-131.016583983086\\
45679.4305153982	-130.693211465928\\
45681.4732008683	-130.105871795319\\
45683.5159776828	-129.350501031778\\
45685.5588458459	-128.512937049287\\
45689.6448562341	-126.806961193228\\
45693.7312320656	-125.219860206793\\
45701.9050801892	-122.545958013026\\
45710.0803904783	-120.427643892899\\
45718.2571631943	-118.702984367275\\
45726.4353985989	-117.258640264888\\
45734.6150969537	-116.020751696063\\
45750.9788835607	-113.982838202247\\
45767.3485251097	-112.347701119574\\
45783.7240236954	-110.986739079857\\
45800.1053814134	-109.824021254658\\
45832.885682633	-107.91544192381\\
45865.6894455486	-106.389358632894\\
45898.5166869522	-105.123931922606\\
45931.3674236482	-104.047433764257\\
45997.1394501936	-102.292917266298\\
46063.0056598586	-100.905112078817\\
46128.9661875102	-99.7677756737247\\
46195.0211682081	-98.8121445811774\\
46327.4150299497	-97.2839410011959\\
46460.1883294355	-96.1074126248113\\
46593.3421541253	-95.1699051451992\\
46860.7957445484	-93.7689313941698\\
47129.7845633909	-92.7783787917147\\
47400.3174231211	-92.0509838484445\\
47672.4031867925	-91.5043725873392\\
48221.2691328414	-90.7690851995374\\
48776.4543287412	-90.3390747686925\\
49338.031529814	-90.0990409758231\\
50480.6571666747	-89.9574049537652\\
51649.7450134276	-90.0724960031247\\
52845.9079116981	-90.3270518190681\\
54069.7728959871	-90.6627848837606\\
55321.981522366	-91.0479390883286\\
56603.1902047836	-91.4640535040317\\
57914.0705591611	-91.8998639697128\\
58580.851736574	-92.1228153765644\\
59255.3097554567	-92.3482358884818\\
59937.53300147	-92.5756098278414\\
60281.5844831026	-92.68989439029\\
60627.6108778838	-92.804515372583\\
60975.6235221459	-92.9194316436862\\
61325.6338172936	-93.0346058330895\\
61501.3916647737	-93.0922789037789\\
61589.4593926043	-93.1211351718536\\
61677.6532301777	-93.150003955052\\
61765.9733580785	-93.1788847871937\\
61854.4199571496	-93.2077772128372\\
61942.9932084933	-93.2366807870121\\
62031.6932934708	-93.2655950749571\\
62120.5203937032	-93.2945196518664\\
62209.4746910718	-93.323454102643\\
62387.7656060446	-93.3813510125214\\
62566.5674986541	-93.4392826690427\\
62745.8818333505	-93.4972460773243\\
63106.0537078016	-93.6132568327402\\
63468.2930291568	-93.7293618848816\\
63832.6116649078	-93.8455416936049\\
64199.0215506676	-93.9617784030179\\
64938.1631576211	-94.1943586235474\\
65685.8147122643	-94.4269879690569\\
66442.074192047	-94.6595705180011\\
67980.8144900291	-95.124286914009\\
69555.1906668338	-95.5880096842357\\
71166.0280182314	-96.0503913537052\\
74500.4834361692	-96.9702523444566\\
77991.1734121374	-97.8827754916831\\
81645.418253072	-98.7875761921216\\
85470.8812559251	-99.6846587904943\\
93667.9270622123	-101.456660438628\\
102651.106800466	-103.201602594177\\
123284.673944207	-106.623581905626\\
148065.727718586	-109.975291471937\\
177827.941003892	-113.276459804469\\
213572.560571114	-116.541763406683\\
256502.090568004	-119.781815191876\\
369983.041440696	-126.214183051916\\
533669.923120631	-132.610996541175\\
769774.705712372	-138.990611949019\\
1110336.31816764	-145.361936042815\\
2310129.70008316	-158.094682754521\\
10000000	-183.550785356679\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1	3.11664717899731\\
1.44241725524107	3.11809895114612\\
2.08056753821717	3.12116345429665\\
3.00104651781887	3.12773680376932\\
4.32876128108306	3.14229511202859\\
6.24387996565363	3.17677801078311\\
9.00628020211278	3.27051100837207\\
10.8166034714649	3.38077015734516\\
12.9908139690635	3.60986717052806\\
14.2366920459084	3.82300246065797\\
15.6020554903414	4.17437649688887\\
17.0983634919358	4.801256028423\\
17.8995003878849	5.31144798666785\\
18.7381742286038	6.06099722952451\\
19.6161437924359	7.22820908067084\\
20.0704365175123	8.07783572956892\\
20.5352502645715	9.22061444380149\\
21.010828691276	10.8325377370744\\
21.2527323419421	11.9154935304995\\
21.497421098187	13.2827137236874\\
21.744927025724	15.0720197301845\\
21.9952825594481	17.5306639384207\\
22.121539166528	19.1384809646694\\
22.2485205076862	21.0789878883069\\
22.3762307430176	23.2992316387563\\
22.4403605025539	24.3593327953772\\
22.504674056497	25.1453324246683\\
22.5691719315976	25.3888588671029\\
22.6338546561158	24.9482802450204\\
22.6987227598257	23.9555201709861\\
22.7637767740198	22.6784368281043\\
22.8290172315133	21.3268491944081\\
22.8944446666484	20.0096301074077\\
23.0258626148733	17.616938680645\\
23.1580349241394	15.558971153787\\
23.2909659246055	13.7767796975156\\
23.5591214441942	10.8093971341586\\
23.8303643146004	8.38432415088366\\
24.1047300813727	6.32249557887229\\
24.3822546993058	4.52462133858734\\
24.6629745371521	2.93377002053542\\
25.234147446034	0.258643765228905\\
25.8185482196793	-1.80931103537647\\
26.4164832038609	-3.27118927747129\\
27.0282658390516	-4.12048251489538\\
27.6542168247314	-4.40473497559457\\
28.2946642874995	-4.22856236292384\\
28.9499439530802	-3.7137185351213\\
29.6203993223115	-2.96358716792992\\
31.0082511352083	-1.02862138955853\\
32.4611301826673	1.23952598283399\\
35.5743000379592	6.29749590485277\\
38.9860370254907	11.9017797675334\\
42.7249750896329	18.1758101604047\\
44.7268364922728	21.385249869369\\
45.762670887102	22.8034895532534\\
46.8224943001059	23.9202533420086\\
47.9068622959538	24.6081512034658\\
49.0163433057066	24.8416534622191\\
50.151518924791	24.7224736379192\\
51.3129842178752	24.4049724437151\\
52.501348030804	24.0166695541169\\
53.7172333097596	23.6378843069833\\
56.2341325190349	23.0895908010312\\
58.8689600213242	23.105163092819\\
60.2323136219851	23.4865559560507\\
61.6272412990313	24.1986605171486\\
63.0544742804428	25.2027858536866\\
64.5147607288001	26.3470707666455\\
66.0088661334739	27.4799858880816\\
67.5375737118992	28.5835504801898\\
69.1016848201414	29.7673461715324\\
69.8972721846752	30.4281013003138\\
70.7020193729711	31.141971766188\\
71.5160318446868	31.8992062592873\\
72.3394162736675	32.6766857555152\\
72.7546566431499	33.0627244907662\\
73.1722805619245	33.4405562222948\\
73.5923017119634	33.8051438908729\\
73.8032155457859	33.9809072266646\\
74.0147338537757	34.1515063590818\\
74.2268583683418	34.3163574366737\\
74.4395908268582	34.4749014229512\\
74.5461855793883	34.5516413371215\\
74.6529329716783	34.6266080869247\\
74.7598332223026	34.6997404549206\\
74.8668865501487	34.7709794203197\\
74.9740931744177	34.8402682355717\\
75.0814533146243	34.9075524950063\\
75.1889671905977	34.972780195914\\
75.2966350224819	35.0359017924887\\
75.5124334361351	35.1556410512158\\
75.7288503230483	35.2664246863072\\
75.9458874557517	35.3679488397496\\
76.1635466118553	35.4599521173714\\
76.6007381301909	35.6145654062165\\
77.0404392010909	35.7290352935854\\
77.4826642298073	35.8028208635057\\
77.927427704281	35.836056274823\\
78.3747441956157	35.8295236351886\\
79.2770949319676	35.7032406267118\\
80.1898346891673	35.4410563797938\\
81.1130830789687	35.0657947947901\\
82.9915911048683	34.0763713524347\\
84.9136037328545	32.9177637257421\\
86.8801284914429	31.7190894254855\\
88.8921962426276	30.5540758514709\\
93.0572040929699	28.4459807814875\\
97.4173616991588	26.676913653348\\
101.981812723962	25.2233182871836\\
106.760129252761	24.0450768227339\\
111.762331867124	23.1076306861426\\
116.998910658907	22.3857842000331\\
128.219637716641	21.5317682272057\\
140.516483474927	21.4450015215542\\
147.100326393805	21.7098623965511\\
153.992652605949	22.2070114065628\\
161.207915971118	22.966305760926\\
168.761247578815	24.0183235096367\\
176.668487479614	25.3613984737323\\
184.946217903241	26.8394582643182\\
189.229410472223	27.4665162648693\\
193.611798033083	27.8539957641554\\
198.095677855034	27.8723383522242\\
202.683400410031	27.4760084959217\\
207.377370604903	26.7400997214896\\
212.180049042017	25.8056199828171\\
217.09395330914	24.8032129508961\\
222.121659299164	23.8211852610107\\
227.265802560411	22.9099567334029\\
232.529079678192	22.0961767354762\\
243.424135523692	20.8137885409633\\
254.829674797935	20.0556487325438\\
266.76961599521	19.9379885997213\\
272.947766864229	20.1866831308801\\
279.268998301168	20.7002289465778\\
285.736623926777	21.5388798173587\\
292.354034102362	22.7375080393527\\
295.71998930458	23.4320662568882\\
299.124697707033	24.088399583905\\
302.568605486346	24.5202847480155\\
306.052163956102	24.4605273015918\\
309.575829625983	23.7250938800556\\
313.140064261602	22.3958333691383\\
316.745334945005	20.732293655559\\
320.392114135892	18.9620885425647\\
327.812115139346	15.5283799050093\\
335.403956873149	12.4124538737912\\
343.171619018247	9.58671115818561\\
351.119173421513	6.97450253466215\\
367.57072007601	2.11733417488183\\
384.793097285523	-2.63251489216477\\
402.822422003492	-7.69385753805263\\
412.15143680631	-10.3744417735786\\
416.896653601689	-11.6690080278288\\
421.696503428582	-12.8183573429487\\
426.551615292629	-13.6757208166227\\
431.462625441392	-14.0901165210952\\
436.430177447732	-14.0010935886105\\
441.454922294149	-13.4879899654994\\
446.537518458087	-12.7061754136032\\
451.67863199823	-11.795862921638\\
462.139113872775	-9.90298523067262\\
483.792454869961	-6.38494988427009\\
494.996664780933	-4.71871614866048\\
506.460354389171	-3.02159727739855\\
518.189533017405	-1.20532023122624\\
530.190349159021	0.846389394721751\\
542.469093701133	3.30964035417778\\
555.032203222293	6.4842759855725\\
561.422446947064	8.48395926927977\\
567.886263366582	10.8205260239735\\
571.146025664529	12.0742281294619\\
574.42449954422	13.2792802360872\\
577.721792413272	14.2444744971453\\
581.038012295835	14.7024190598602\\
584.373267836139	14.4818479244766\\
587.727668302048	13.6810858094593\\
589.412082199718	13.1457456797759\\
591.101323588642	12.5642541477085\\
594.494344221819	11.3552341716591\\
597.906841361912	10.1757292474713\\
601.338926807334	9.07598287140434\\
604.790712998241	8.07071069332208\\
608.26231302021	7.1597467396459\\
615.265410149037	5.59816529777051\\
622.349135928277	4.3438085871048\\
629.514418658529	3.35858530599785\\
636.762197328184	2.61534550752864\\
644.09342173647	2.13199750171067\\
647.79062589155	1.96209709052427\\
651.509052617927	1.75781792788937\\
655.248823736715	1.36962362414491\\
659.010061768303	0.574913616233318\\
662.792889936366	-0.781252136982002\\
666.597432171907	-2.5724285962784\\
670.42381311731	-4.43238163978778\\
674.272158130428	-6.02712046319009\\
678.142593288691	-7.21954794136135\\
682.035245393233	-8.04555068138648\\
685.950241973047	-8.6113515511843\\
689.887711289165	-9.01729684323144\\
697.830584859866	-9.60091743797268\\
705.864906994628	-10.0764067051478\\
713.991730566796	-10.5297184668577\\
730.527154266445	-11.4415443207601\\
764.755708189258	-13.2879361660203\\
800.588027142301	-15.0899213663893\\
877.368056013194	-18.4558682871751\\
961.511638464145	-21.5162111032278\\
1053.72497273607	-24.3073168025044\\
1154.78198468946	-26.8651728826759\\
1265.53082319074	-29.124357722464\\
1386.90097843579	-30.9927040146984\\
1519.91108295293	-32.3208029784865\\
1665.6774607576	-32.990848978468\\
1825.42349640976	-33.0029101843633\\
2000.4899026065	-32.3865460750913\\
2046.8194982171	-32.4286649095008\\
2094.22204672121	-32.3025741478868\\
2142.72239676895	-32.0507273223116\\
2192.34597248345	-31.7831054310118\\
2402.60191106288	-30.5594621489213\\
2633.02234934391	-29.0007041315811\\
2885.54115445514	-26.9322948101161\\
3020.74201649693	-25.6067753917307\\
3162.27766016838	-23.9604020593573\\
3310.44489909691	-21.8340975046153\\
3387.11190614678	-20.4950813467287\\
3465.55445399226	-18.878738849653\\
3545.8136626045	-16.8554050804907\\
3627.93160425717	-14.1837112223282\\
3669.70101337147	-12.4649005528232\\
3711.951325581	-10.3588196422719\\
3754.68807765997	-7.72543675794594\\
3776.24061630309	-6.1930940978111\\
3797.91687012903	-4.59552662582217\\
3808.80161199718	-3.83595359386365\\
3819.71754928366	-3.16171064324686\\
3830.66477139382	-2.63146794157872\\
3841.64336798923	-2.30935233505702\\
3852.65342898845	-2.25011653302741\\
3863.69504456772	-2.4728105191823\\
3874.76830516175	-2.94462764575194\\
3885.87330146441	-3.59566342879863\\
3908.17886527153	-5.14628475944083\\
3930.61246675208	-6.72041881615706\\
3975.86672678303	-9.44675400494468\\
4021.64201198964	-11.5828496136778\\
4067.94432108305	-13.3577286058112\\
4091.29500304778	-14.2585841981224\\
4114.77972183926	-15.3035985138519\\
4138.39924685135	-16.5412328494467\\
4162.15435189432	-17.8271908664534\\
4186.04581522028	-18.9218836257092\\
4210.07441954861	-19.740856596008\\
4234.24095209165	-20.3525425750615\\
4258.54620458046	-20.8456639076652\\
4307.57605906905	-21.6741873060148\\
4357.17040822687	-22.4149504755179\\
4561.32386289021	-24.9820268865742\\
4775.04284498216	-27.0770738519997\\
4885.62865885857	-27.9821227096147\\
4941.87829211874	-28.4068189712043\\
4998.77554341597	-28.8180726015576\\
5056.32786896106	-29.2237317180399\\
5114.54281081025	-29.636783725256\\
5173.42799785366	-30.0698482899186\\
5232.99114681494	-30.5157136278136\\
5293.24006326264	-30.9416126630314\\
5354.18264263299	-31.3244216437946\\
5415.82687126464	-31.6680050632058\\
5478.18082744525	-31.9853030272191\\
5605.05070171284	-32.5745624293378\\
5734.85877125066	-33.1250228746054\\
6003.56325614907	-34.1325676997111\\
6284.8577808522	-35.0101370298983\\
6430.40958747598	-35.3772539185379\\
6504.44472323119	-35.6058380436334\\
6541.7813257265	-35.8091537719847\\
6579.33224657568	-35.9574956679374\\
6655.08197129036	-36.1208334517902\\
6731.70382414499	-36.2711626047866\\
6887.60419411766	-36.5742057723926\\
7210.32009890024	-37.1196735386063\\
7901.82255283782	-37.8040815970592\\
8272.05924802253	-37.8645379184712\\
8659.64323360066	-37.6444086003669\\
9065.38730983729	-36.9951244296513\\
9275.33374724294	-36.4192510786254\\
9490.14236042473	-35.5803552831905\\
9709.925753119	-34.3333244708679\\
9821.71889188038	-33.4744502015882\\
9934.79913686605	-32.3806046360172\\
10049.1813068963	-30.953207736717\\
10164.8803914047	-29.0501912338647\\
10281.9115524024	-26.58786276265\\
10340.9314473909	-25.3289801584009\\
10370.5683176359	-24.8300934952322\\
10400.2901264652	-24.5200458596601\\
10430.0971173108	-24.4761496046453\\
10459.9895343025	-24.7372496411313\\
10489.9676222696	-25.2804609785432\\
10520.0316267432	-26.0325883262884\\
10550.1817939579	-26.9033926232811\\
10580.4183708542	-27.8107555660809\\
10641.1517449938	-29.464485491168\\
10671.6490396648	-30.0722214371771\\
10702.2337388766	-30.4154572405824\\
10732.9060931286	-30.3939334095541\\
10763.6663536382	-29.9521859473193\\
10794.5147723426	-29.1426817398628\\
10825.4516019012	-28.1259849988639\\
10856.4770956975	-27.0875152693914\\
10887.591507841	-26.1460228617523\\
10918.7950931698	-25.3235424828775\\
10950.0881072522	-24.5756457814669\\
10981.4708063887	-23.8380848277985\\
11012.9434476149	-23.0586148653889\\
11076.1595881623	-21.3273225759685\\
11107.903605246	-20.4975968822996\\
11139.738599948	-19.9309855462083\\
11171.6648330083	-19.8943138271311\\
11203.6825659137	-20.5188590038403\\
11235.7920609008	-21.6632836165522\\
11267.9935809575	-23.0613144764581\\
11300.2873898256	-24.510183841763\\
11332.6737520026	-25.9071639312199\\
11365.1529327442	-27.2136569474214\\
11397.7251980663	-28.4217899744349\\
11463.1500503294	-30.5660030336464\\
11528.9504522061	-32.4096659212633\\
11661.6865400451	-35.4533073802992\\
11728.6265746365	-36.7438850852931\\
11762.2405470056	-37.3451237201589\\
11795.9508562418	-37.9207589388713\\
11829.7577784442	-38.473128384947\\
11863.6615905034	-39.0043092416258\\
11897.6625701034	-39.5162960662977\\
11931.7609957241	-40.0113539561025\\
11965.9571466437	-40.4927806290572\\
12000.2513029406	-40.9665037582077\\
12034.6437454958	-41.4437941230128\\
12069.1347559956	-41.9426933468497\\
12103.7246169334	-42.4772937792432\\
12138.4136116122	-43.0294906826671\\
12173.2020241471	-43.5524289755923\\
12208.0901394673	-44.0232153143434\\
12243.0782433188	-44.4530482128597\\
12278.1666222663	-44.8594871723647\\
12348.6453558174	-45.6415436452693\\
12490.8188243771	-47.162869311357\\
12634.6291765447	-48.6615225507699\\
12780.095258227	-50.1574414680248\\
12927.2361323091	-51.6731314057536\\
13076.0710811527	-53.2363109731184\\
13226.6196091226	-54.8828118014752\\
13302.5426217264	-55.7520754943276\\
13378.901445143	-56.6624540760216\\
13417.2450671046	-57.136169631296\\
13455.6985809995	-57.6242153853785\\
13494.2623017755	-58.1283301448482\\
13532.9365452828	-58.6505038902581\\
13571.7216282771	-59.1930286396287\\
13610.6178684219	-59.7585618499841\\
13649.6255842908	-60.3502059146645\\
13688.7450953708	-60.9716083262588\\
13767.3207856923	-62.3217962159315\\
13846.3475136411	-63.8549011809377\\
13925.8278682488	-65.6374043555642\\
14005.7644534084	-67.7640630914348\\
14086.1598879599	-70.3419499044073\\
14167.0168057754	-73.2688437051803\\
14207.6191481241	-74.5100185049965\\
14248.3378558464	-75.0828851464609\\
14268.7409509042	-75.0003853696094\\
14289.1732624428	-74.6730561082705\\
14330.1257023696	-73.4879913868445\\
14371.1955110417	-71.9805993197495\\
14412.383024835	-70.4474822001469\\
14495.1125181132	-67.6807345695125\\
14578.3168925436	-65.3576630821633\\
14661.9988740236	-63.369250186819\\
14746.1612040979	-61.6097514913524\\
14830.8066400476	-60.000583812875\\
15001.5579379267	-57.0084731217088\\
15174.2751440961	-54.0204250999144\\
15348.9808926177	-50.6683521342021\\
15437.0866145787	-48.7055833408067\\
15525.6980781454	-46.4588984522353\\
15570.1943695815	-45.2258244807915\\
15614.8181863593	-43.955358712396\\
15659.5698939634	-42.7414201778674\\
15704.449858926	-41.7783954945995\\
15749.4584488297	-41.3420873992266\\
15794.5960323105	-41.6113000036249\\
15839.8629790611	-42.48471238762\\
15885.2596598337	-43.6899740084136\\
15930.7864464429	-44.9990442727912\\
15976.4437117691	-46.2903524733478\\
16068.15117544	-48.6620096961257\\
16160.3850553174	-50.7346165934062\\
16253.1483731187	-52.5706459614986\\
16440.2754961867	-55.7872548685989\\
16629.5570670813	-58.6996800816496\\
16821.0178905736	-61.5725955964762\\
17014.6830570188	-64.6509708111694\\
17210.5779456448	-68.2657729004672\\
17408.7282278777	-72.9961185993393\\
17508.6572446425	-75.9930678197166\\
17558.8366511653	-77.557130541463\\
17609.159870706	-78.9043493948802\\
17659.6273154295	-79.6211276536551\\
17710.2393986818	-79.3921413832512\\
17760.9965349936	-78.3877686524321\\
17811.8991400835	-77.0404918290773\\
17914.1424254334	-74.3456085739952\\
18016.9726043715	-72.0824253402726\\
18224.4071378203	-68.6785627342652\\
18434.2299240911	-66.1839661634776\\
18861.1505582134	-62.494695956504\\
19297.9583006439	-59.5582991408931\\
19744.8821281594	-56.8276060336684\\
20202.1563204383	-53.9576445644553\\
20670.0205828715	-50.569820741718\\
20908.0004127872	-48.4934256620562\\
21148.7201722168	-45.9745436138958\\
21392.2114067485	-42.7386594283625\\
21515.0062843707	-40.7112946601864\\
21638.506025164	-38.3257371325519\\
21762.7146751612	-35.6638875386873\\
21825.0861118434	-34.4263709303681\\
21887.6363036199	-33.5351045948331\\
21950.3657627986	-33.2589055205182\\
22013.2750031558	-33.6688546129862\\
22076.3645399402	-34.559169728635\\
22139.6348898772	-35.6521866082643\\
22203.086571173	-36.7622041649509\\
22266.7201035192	-37.8015576853156\\
22394.53480758	-39.5670425708076\\
22523.0831894567	-40.9189931168025\\
22652.369460583	-41.9330301141866\\
22782.3978565667	-42.7262294531902\\
22913.172637329	-43.4221359257399\\
23044.6980872434	-44.0535551382725\\
23110.7436587202	-44.3230874662603\\
23176.9785152767	-44.5451650324071\\
23310.0182551297	-44.8085680549008\\
23443.8216653796	-44.7940301786179\\
23578.3931296224	-44.5055870689548\\
23713.7370566166	-44.0997313561883\\
23849.8578804279	-44.1733508046864\\
23986.7600605741	-45.697227715571\\
24124.4480821716	-48.5932371673969\\
24262.926456082	-51.7898347032728\\
24402.1997190599	-54.5955322981337\\
24542.2724339017	-56.7275732630811\\
24683.1491895952	-58.083253729105\\
24824.8346014694	-58.6889517892935\\
24967.3333113465	-58.6551851940002\\
25110.6499876931	-58.0933780213578\\
25254.7893257738	-57.061896675979\\
25399.7560478049	-55.5930882635799\\
25545.5549031088	-53.7919054099691\\
25692.19066827	-51.8458179724147\\
25839.6681472912	-49.8748705185455\\
25987.992171751	-47.893745499958\\
26137.1676009621	-45.9311948405167\\
26287.1993221304	-44.1426641774633\\
26438.0922505152	-42.8387277851227\\
26589.8513295902	-42.2947750875138\\
26742.4815312055	-42.4408280054621\\
26895.9878557504	-42.9373037206054\\
27050.3753323174	-43.4885173847118\\
27205.6490188666	-43.9414902178388\\
27361.8140023919	-44.2368794183669\\
27518.8753990872	-44.358694292695\\
27835.7080437713	-44.1165898878161\\
27995.4896716624	-43.8279409968876\\
28156.1884728682	-43.5625718479624\\
28317.8097121171	-43.5398622996749\\
28480.358684358	-44.0420006829426\\
28643.8407149338	-45.0400331446008\\
28808.2611597556	-45.2103670099588\\
28973.6254054784	-46.3954381410253\\
29139.9388696775	-48.4963086725319\\
29307.2070010261	-50.4361856345772\\
29475.4352794734	-52.1489305672988\\
29814.7943549218	-54.9039064803944\\
30158.0605679915	-56.7525344445247\\
30505.2789026702	-57.9042403576773\\
30680.3843145634	-58.4341690085813\\
30856.4948608587	-59.0652487578366\\
31033.6163111962	-59.8345275701869\\
31122.5579374439	-60.2652841048199\\
31211.7544683343	-60.7187603666252\\
31301.2066344183	-61.1879316793708\\
31346.0288095274	-61.4262701662293\\
31390.9151683405	-61.6660599695949\\
31435.8658027662	-61.9065857481908\\
31480.880804845	-62.1471959881842\\
31525.9602667489	-62.38730407689\\
31571.104280782	-62.6263870559729\\
31616.3129393806	-62.8639827183389\\
31661.5863351134	-63.0996856044606\\
31752.3277089187	-63.5640466868842\\
31843.3291454017	-64.0171787582573\\
31934.5913898959	-64.4573873173418\\
32026.1151898711	-64.8834320319639\\
32117.9012949392	-65.2944056756014\\
32209.9504568605	-65.6896362417028\\
32302.26342955	-66.0686102021441\\
32394.8409690831	-66.430913581475\\
32487.6838337023	-66.7761873380451\\
32674.1685820406	-67.4142920286363\\
32861.7237840789	-67.9800732745281\\
33050.3555844007	-68.470127966109\\
33240.0701628606	-68.880189305366\\
33335.3354347911	-69.0536052828682\\
33430.8737347865	-69.2049393571759\\
33526.685845339	-69.3333429237454\\
33622.7725511833	-69.4378893584715\\
33670.9191231843	-69.4809049987282\\
33719.1346393032	-69.5175731126972\\
33743.268282253	-69.53348392769\\
33767.4191982654	-69.5477557582923\\
33791.5873997032	-69.5603706195008\\
33815.7728989378	-69.5713102382138\\
33839.97570835	-69.5805560594517\\
33852.0836082439	-69.5845379222956\\
33864.1958403288	-69.5880892537146\\
33870.2535814273	-69.5897027222795\\
33876.3124061549	-69.5912076585428\\
33882.3723147054	-69.592603760611\\
33888.4333072726	-69.5938907256121\\
33894.4953840506	-69.5950682497071\\
33900.5585452333	-69.5961360281023\\
33912.6881215885	-69.5979411239179\\
33924.8220378905	-69.599303556092\\
33936.9602956923	-69.60022085322\\
33961.249842009	-69.6007100873538\\
33985.5567729722	-69.5993887848326\\
34009.8811010246	-69.5962367065083\\
34058.5819982122	-69.5843584012776\\
34107.3526332909	-69.564910143532\\
34156.1931061229	-69.537725352788\\
34205.1035167132	-69.5026370426318\\
34303.1345519055	-69.4080890295621\\
34401.4465417762	-69.2799880139639\\
34500.0402915351	-69.1171924190955\\
34598.9166086993	-68.9188324897157\\
34797.5201868915	-68.4146721726828\\
34997.2637828976	-67.7772082778454\\
35198.1539406106	-67.0507100791755\\
35400.1972414869	-66.3515126891676\\
35603.4003047615	-65.9060047234754\\
35807.7697876649	-65.9987627808139\\
36220.0348325673	-68.0042676048214\\
36637.0464022674	-70.9366321955191\\
37058.8591448561	-73.58349518231\\
37485.5283376034	-75.7458475309541\\
37917.1098942021	-77.4898098043365\\
38353.6603720955	-78.9058529285558\\
38795.2369798886	-80.0684981171553\\
39017.9281400819	-80.5730776354947\\
39241.8975848453	-81.0342962483372\\
39467.1526517466	-81.4569901491676\\
39693.7007204721	-81.8453001775023\\
39921.549213069	-82.2027479654691\\
40150.7055941882	-82.5322938040934\\
40381.1773713289	-82.8363754907934\\
40612.9720950847	-83.11692602589\\
40846.0973593907	-83.3753656580076\\
41080.5608017727	-83.6125600069813\\
41316.3701035971	-83.8287300261548\\
41553.5329903224	-84.0232904030647\\
41792.057231753	-84.1945807380637\\
41911.8323007348	-84.2705872179638\\
42031.9506422927	-84.3394467613484\\
42152.4132402381	-84.4004380083392\\
42273.2210812018	-84.4526781097826\\
42394.3751546422	-84.495131757046\\
42515.8764528537	-84.5266798299841\\
42637.7259709744	-84.5463342798203\\
42759.9247069945	-84.5537971691168\\
42882.4736617645	-84.5508061440216\\
43005.3738390031	-84.5441966617788\\
43128.6262453058	-84.5523145173823\\
43252.231890153	-84.6160275095391\\
43376.1917859181	-84.8078242442865\\
43500.5069478762	-85.2071053461943\\
43625.1783942118	-85.805774827423\\
43750.2071460278	-86.4455242361554\\
43875.5942273535	-86.9488157153002\\
44001.3406651528	-87.265698842191\\
44253.9157327536	-87.5379083568225\\
44507.9406235599	-87.6320640926218\\
44763.4236598	-87.6965174101309\\
45020.3732114728	-87.7669716942645\\
45149.4005593511	-87.8065767998372\\
45278.7976966228	-87.8490511057273\\
45343.6352673526	-87.8712877996448\\
45408.5656830957	-87.8941427406415\\
45473.5890768029	-87.9175785533905\\
45506.1356819921	-87.9295026693011\\
45538.7055816151	-87.9415581658716\\
45571.2987923443	-87.9537405679638\\
45587.6041445871	-87.9598779844379\\
45603.915330864	-87.9660454904089\\
45620.2323532625	-87.9722425532684\\
45636.5552138706	-87.9784686470342\\
45644.7188341561	-87.981592417991\\
45652.8839147773	-87.984723252517\\
45661.0504559957	-87.9878610867979\\
45665.1342744104	-87.9894326090249\\
45669.2184580723	-87.9910058574601\\
45671.2606868812	-87.9917931265508\\
45673.3030070141	-87.9925808242511\\
45675.3454184752	-87.9933689495838\\
45677.3879212686	-87.9941575015735\\
45679.4305153982	-87.9949464792465\\
45681.4732008683	-87.9957358816309\\
45683.5159776828	-87.9965257077565\\
45685.5588458459	-87.9973159566549\\
45689.6448562341	-87.9988977189053\\
45693.7312320656	-88.0004811606699\\
45701.9050801892	-88.003653052035\\
45710.0803904783	-88.0068315696201\\
45718.2571631943	-88.0100166527492\\
45726.4353985989	-88.0132082412025\\
45734.6150969537	-88.0164062752172\\
45750.9788835607	-88.0228214431682\\
45767.3485251097	-88.029261687665\\
45783.7240236954	-88.0357265471132\\
45800.1053814134	-88.0422155672593\\
45832.885682633	-88.0552643092435\\
45865.6894455486	-88.0684044256419\\
45898.5166869522	-88.081632544089\\
45931.3674236482	-88.0949454061843\\
45997.1394501936	-88.1218128850919\\
46063.0056598586	-88.1489829905682\\
46128.9661875102	-88.176433519119\\
46195.0211682081	-88.2041438434011\\
46327.4150299497	-88.2602686753229\\
46460.1883294355	-88.3172203580847\\
46593.3421541253	-88.374880980624\\
46860.7957445484	-88.4919376574777\\
47129.7845633909	-88.6107853467282\\
47400.3174231211	-88.7309379011332\\
47672.4031867925	-88.8520313115099\\
48221.2691328414	-89.0960096846637\\
48776.4543287412	-89.3412249650327\\
49338.031529814	-89.5868025787536\\
50480.6571666747	-90.0771834861893\\
51649.7450134276	-90.5650626894936\\
52845.9079116981	-91.0497450091146\\
54069.7728959871	-91.53105603805\\
55321.981522366	-92.009012212434\\
56603.1902047836	-92.4836915933841\\
57914.0705591611	-92.9551836038591\\
58580.851736574	-93.1897606240038\\
59255.3097554567	-93.4235709043627\\
59937.53300147	-93.6566229144984\\
60281.5844831026	-93.7728670112089\\
60627.6108778838	-93.8889243842255\\
60975.6235221459	-94.0047958936965\\
61325.6338172936	-94.1204823613855\\
61501.3916647737	-94.1782564514182\\
61589.4593926043	-94.2071262523773\\
61677.6532301777	-94.2359845729112\\
61765.9733580785	-94.2648314245716\\
61854.4199571496	-94.2936668187865\\
61942.9932084933	-94.3224907668623\\
62031.6932934708	-94.3513032799856\\
62120.5203937032	-94.3801043692258\\
62209.4746910718	-94.4088940455369\\
62387.7656060446	-94.4664392026232\\
62566.5674986541	-94.5239388366472\\
62745.8818333505	-94.5813930312963\\
63106.0537078016	-94.6961654290211\\
63468.2930291568	-94.8107570333615\\
63832.6116649078	-94.9251684583419\\
64199.0215506676	-95.0394002962636\\
64938.1631576211	-95.2673274817211\\
65685.8147122643	-95.4945429564016\\
66442.074192047	-95.7210508388378\\
67980.8144900291	-96.1719592989547\\
69555.1906668338	-96.6200822537075\\
71166.0280182314	-97.0654471701043\\
74500.4834361692	-97.9480065367923\\
77991.1734121374	-98.8198366337823\\
81645.418253072	-99.6811265722523\\
85470.8812559251	-100.532055726779\\
93667.9270622123	-102.203486123003\\
102651.106800466	-103.835267241312\\
123284.673944207	-106.982751346487\\
148065.727718586	-109.976543043566\\
177827.941003892	-112.813713106688\\
213572.560571114	-115.489314549944\\
256502.090568004	-118.000406398769\\
369983.041440696	-122.547002737343\\
533669.923120631	-126.556959677098\\
769774.705712372	-130.195859628653\\
1110336.31816764	-133.614491910913\\
2310129.70008316	-140.154366332204\\
10000000	-152.933012312761\\
};
\addplot [color=black!35!green, dashed, forget plot]
  table[row sep=crcr]{%
1	3.06683830195822\\
1.44241725524107	3.06839099128403\\
2.08056753821717	3.07166619726937\\
3.00104651781887	3.07867816008756\\
4.32876128108306	3.09416042436227\\
6.24387996565363	3.13060484556457\\
9.00628020211278	3.22859578927254\\
10.8166034714649	3.34267578800988\\
12.9908139690635	3.57759787551413\\
14.2366920459084	3.79473980939318\\
15.6020554903414	4.15109093047715\\
17.0983634919358	4.78409270429656\\
17.8995003878849	5.29779306145029\\
18.7381742286038	6.05110628865401\\
19.6161437924359	7.22223085069964\\
20.0704365175123	8.07380717779546\\
20.5352502645715	9.21847892953171\\
21.010828691276	10.8321850183634\\
21.2527323419421	11.9159709341157\\
21.497421098187	13.2839686205714\\
21.744927025724	15.0739903697352\\
21.9952825594481	17.533279775412\\
22.121539166528	19.1413904664213\\
22.2485205076862	21.0821706671878\\
22.3762307430176	23.3026666970479\\
22.4403605025539	24.3628859903042\\
22.504674056497	25.1489983837291\\
22.5691719315976	25.3926322101634\\
22.6338546561158	24.9521556063905\\
22.6987227598257	23.9594922311849\\
22.7637767740198	22.6825003460216\\
22.8290172315133	21.3309990362166\\
22.8944446666484	20.0138612776187\\
23.0258626148733	17.6213182566488\\
23.1580349241394	15.5634817808947\\
23.2909659246055	13.7814066718278\\
23.5591214441942	10.8142278486085\\
23.8303643146004	8.38935622350542\\
24.1047300813727	6.32778826536306\\
24.3822546993058	4.53031890158662\\
24.6629745371521	2.94012501325945\\
25.234147446034	0.267573865933534\\
25.8185482196793	-1.79545628561607\\
26.4164832038609	-3.25027974764443\\
27.0282658390516	-4.09241995738804\\
27.6542168247314	-4.37232158438933\\
28.2946642874995	-4.19632018432697\\
28.9499439530802	-3.68593231157638\\
29.6203993223115	-2.94315012750545\\
31.0082511352083	-1.02563623449589\\
32.4611301826673	1.22768192505997\\
35.5743000379592	6.27298045197213\\
38.9860370254907	11.8847532399009\\
42.7249750896329	18.1774659941567\\
44.7268364922728	21.3904706014576\\
45.762670887102	22.806047222218\\
46.8224943001059	23.918922463804\\
47.9068622959538	24.6056547932425\\
49.0163433057066	24.8418318382547\\
50.151518924791	24.7250896455109\\
51.3129842178752	24.4066727676453\\
52.501348030804	24.0154569759991\\
53.7172333097596	23.6345011675296\\
56.2341325190349	23.0884547261857\\
58.8689600213242	23.1086429938934\\
60.2323136219851	23.4885010524995\\
61.6272412990313	24.197053671632\\
63.0544742804428	25.1999887894762\\
64.5147607288001	26.3470626121446\\
66.0088661334739	27.4824084597368\\
67.5375737118992	28.5849773342511\\
69.1016848201414	29.7665788278461\\
69.8972721846752	30.4267626081747\\
70.7020193729711	31.1405532091747\\
71.5160318446868	31.8980601844104\\
72.3394162736675	32.6759601051983\\
72.7546566431499	33.0622111175766\\
73.1722805619245	33.4402392782492\\
73.5923017119634	33.8050019959454\\
73.8032155457859	33.9808444156302\\
74.0147338537757	34.1515172182455\\
74.2268583683418	34.3164368945094\\
74.4395908268582	34.4750448354303\\
74.5461855793883	34.5518151311775\\
74.6529329716783	34.6268112780127\\
74.7598332223026	34.6999721170082\\
74.8668865501487	34.7712386839957\\
74.9740931744177	34.8405542853483\\
75.0814533146243	34.9078645659295\\
75.1889671905977	34.9731175695948\\
75.2966350224819	35.0362637926635\\
75.5124334361351	35.1560504197715\\
75.7288503230483	35.2668790989138\\
75.9458874557517	35.3684461233661\\
76.1635466118553	35.4604901650635\\
76.6007381301909	35.6151785255086\\
77.0404392010909	35.7297139551217\\
77.4826642298073	35.8035536780246\\
77.927427704281	35.8368294366906\\
78.3747441956157	35.8303207061763\\
79.2770949319676	35.7040264447399\\
80.1898346891673	35.4417409275345\\
81.1130830789687	35.0662849290796\\
82.9915911048683	34.0762414098404\\
84.9136037328545	32.9168562163135\\
86.8801284914429	31.7174310234901\\
88.8921962426276	30.5518166023905\\
93.0572040929699	28.4431501982948\\
97.4173616991588	26.6743132820937\\
101.981812723962	25.221543148372\\
106.760129252761	24.0445004162479\\
111.762331867124	23.1084408116348\\
116.998910658907	22.388021599357\\
128.219637716641	21.5365435867905\\
140.516483474927	21.451370210733\\
147.100326393805	21.7165351644844\\
153.992652605949	22.2136113229248\\
161.207915971118	22.9724338781335\\
168.761247578815	24.0235692662762\\
176.668487479614	25.3653473158314\\
184.946217903241	26.8417001295775\\
189.229410472223	27.4677657185444\\
193.611798033083	27.8541910626627\\
198.095677855034	27.8714616078009\\
202.683400410031	27.4740819199573\\
207.377370604903	26.7371598392769\\
212.180049042017	25.8017002134842\\
217.09395330914	24.7983480888191\\
222.121659299164	23.8154243930349\\
227.265802560411	22.9033735577349\\
232.529079678192	22.0888757193287\\
243.424135523692	20.8055043987397\\
254.829674797935	20.0472314311367\\
266.76961599521	19.9305813712414\\
272.947766864229	20.1802911026599\\
279.268998301168	20.6952249420911\\
285.736623926777	21.5356497202105\\
292.354034102362	22.7364364265182\\
295.71998930458	23.4322119359369\\
299.124697707033	24.0898478922086\\
302.568605486346	24.5231150662987\\
306.052163956102	24.4648163051899\\
309.575829625983	23.7309196076923\\
313.140064261602	22.4032701388486\\
316.745334945005	20.7414019272233\\
320.392114135892	18.9729110609671\\
327.812115139346	15.5426899205674\\
335.403956873149	12.4302106252442\\
343.171619018247	9.60771490200683\\
351.119173421513	6.99838397837535\\
367.57072007601	2.14536455919219\\
384.793097285523	-2.60094769147062\\
402.822422003492	-7.63895787398192\\
412.15143680631	-10.2683647195977\\
416.896653601689	-11.5124974589215\\
421.696503428582	-12.5894823889259\\
426.551615292629	-13.3590881206925\\
431.462625441392	-13.692576474414\\
436.430177447732	-13.5555770125477\\
441.454922294149	-13.0351427756711\\
446.537518458087	-12.2747600095479\\
451.67863199823	-11.3989853482799\\
462.139113872775	-9.57924861822751\\
483.792454869961	-6.17275566120455\\
494.996664780933	-4.54872907152739\\
506.460354389171	-2.88897411019815\\
518.189533017405	-1.10697467940095\\
530.190349159021	0.912652589209414\\
542.469093701133	3.34584596139094\\
555.032203222293	6.49348124109117\\
561.422446947064	8.48221968538193\\
567.886263366582	10.8121902020356\\
571.146025664529	12.0656899751449\\
574.42449954422	13.2734742036361\\
577.721792413272	14.2436345180332\\
581.038012295835	14.7050219041365\\
584.373267836139	14.4814755750982\\
587.727668302048	13.6711174818052\\
589.412082199718	13.129714688933\\
591.101323588642	12.5419733097678\\
594.494344221819	11.3209940063841\\
597.906841361912	10.1309510123126\\
601.338926807334	9.02214700258528\\
604.790712998241	8.00908249267353\\
608.26231302021	7.09137962799799\\
615.265410149037	5.51912690009482\\
622.349135928277	4.25941558047197\\
629.514418658529	3.28512993056672\\
636.762197328184	2.59204146081809\\
644.09342173647	2.17027079416516\\
647.79062589155	2.02303760478962\\
651.509052617927	1.83631381800546\\
655.248823736715	1.45898530722573\\
659.010061768303	0.666841073202736\\
662.792889936366	-0.691590425637965\\
666.597432171907	-2.48713691047961\\
670.42381311731	-4.36207619523219\\
674.272158130428	-5.99238593432602\\
678.142593288691	-7.23765651158665\\
682.035245393233	-8.12064115471414\\
685.950241973047	-8.73675063495529\\
689.887711289165	-9.18239074504324\\
697.830584859866	-9.81740124787708\\
705.864906994628	-10.3205857100364\\
713.991730566796	-10.7894809638439\\
730.527154266445	-11.7164619225136\\
764.755708189258	-13.5703328267659\\
800.588027142301	-15.3663336781664\\
877.368056013194	-18.6887943838862\\
961.511638464145	-21.6600944379208\\
1053.72497273607	-24.3097101217169\\
1154.78198468946	-26.6347616846741\\
1265.53082319074	-28.589007780393\\
1386.90097843579	-30.0938944770603\\
1519.91108295293	-31.078292970321\\
1665.6774607576	-31.529915726402\\
1825.42349640976	-31.5087204108752\\
2000.4899026065	-31.1057334804124\\
2046.8194982171	-30.9544527472109\\
2094.22204672121	-30.7845269910791\\
2142.72239676895	-30.5963548593547\\
2192.34597248345	-30.3900939818366\\
2402.60191106288	-29.3781904693905\\
2633.02234934391	-28.0162382834225\\
2885.54115445514	-26.1450465465512\\
3020.74201649693	-24.9147210142469\\
3162.27766016838	-23.3787820353317\\
3310.44489909691	-21.3744885638761\\
3387.11190614678	-20.104608666177\\
3465.55445399226	-18.5662999654862\\
3545.8136626045	-16.6347914335196\\
3627.93160425717	-14.0780703696403\\
3669.70101337147	-12.4307508240843\\
3711.951325581	-10.4091250041596\\
3754.68807765997	-7.86645594258291\\
3776.24061630309	-6.36288106409588\\
3797.91687012903	-4.74524151772714\\
3808.80161199718	-3.94369253091383\\
3819.71754928366	-3.2066349426134\\
3830.66477139382	-2.60665831498239\\
3841.64336798923	-2.22988825217268\\
3852.65342898845	-2.14759454292463\\
3863.69504456772	-2.38030014306758\\
3874.76830516175	-2.88555199559346\\
3885.87330146441	-3.58230471764193\\
3908.17886527153	-5.23556979757198\\
3930.61246675208	-6.91417814299903\\
3975.86672678303	-9.8551579051907\\
4021.64201198964	-12.2178906260111\\
4067.94432108305	-14.1502973326287\\
4091.29500304778	-14.995376448158\\
4114.77972183926	-15.7755601893444\\
4138.39924685135	-16.4999647506822\\
4162.15435189432	-17.1760270547875\\
4186.04581522028	-17.8098606120216\\
4210.07441954861	-18.4065333509605\\
4234.24095209165	-18.9702821124686\\
4258.54620458046	-19.5046780771362\\
4307.57605906905	-20.4971082851585\\
4357.17040822687	-21.4032935306839\\
4561.32386289021	-24.4123778150707\\
4775.04284498216	-26.7770668153255\\
4885.62865885857	-27.7998021804719\\
4941.87829211874	-28.2799104281774\\
4998.77554341597	-28.741569065529\\
5056.32786896106	-29.1862762011482\\
5114.54281081025	-29.6153397437526\\
5173.42799785366	-30.0299065533986\\
5232.99114681494	-30.4309860927414\\
5293.24006326264	-30.8194697612222\\
5354.18264263299	-31.1961468075493\\
5415.82687126464	-31.5617175050941\\
5478.18082744525	-31.9168041185613\\
5605.05070171284	-32.5976776487724\\
5734.85877125066	-33.242498880846\\
6003.56325614907	-34.4350760880823\\
6284.8577808522	-35.5106974015714\\
6430.40958747598	-36.0074425088832\\
6504.44472323119	-36.2457665276182\\
6541.7813257265	-36.3624214445179\\
6579.33224657568	-36.4774023397441\\
6655.08197129036	-36.7023237241601\\
6731.70382414499	-36.9204760922472\\
6887.60419411766	-37.3361063105495\\
7210.32009890024	-38.0802356495957\\
7901.82255283782	-39.1470336923466\\
8272.05924802253	-39.3871521587498\\
8659.64323360066	-39.3181445876657\\
9065.38730983729	-38.7505420557134\\
9275.33374724294	-38.1631410659704\\
9490.14236042473	-37.2495112856021\\
9709.925753119	-35.8211409166503\\
9821.71889188038	-34.8060966599591\\
9934.79913686605	-33.486050702735\\
10049.1813068963	-31.7240465208527\\
10164.8803914047	-29.3140191842284\\
10281.9115524024	-26.1942269458234\\
10340.9314473909	-24.8475215154689\\
10370.5683176359	-24.533968736642\\
10400.2901264652	-24.6057779710954\\
10430.0971173108	-25.08018348489\\
10459.9895343025	-25.8751599381175\\
10489.9676222696	-26.8651876183921\\
10520.0316267432	-27.9407687299904\\
10550.1817939579	-29.0299502189758\\
10580.4183708542	-30.0932585361043\\
10641.1517449938	-32.0801260252477\\
10671.6490396648	-32.9964031969299\\
10702.2337388766	-33.8633415870069\\
10732.9060931286	-34.6844494122734\\
10763.6663536382	-35.463586597603\\
10794.5147723426	-36.2045468710857\\
10825.4516019012	-36.9108694118458\\
10856.4770956975	-37.5857680766611\\
10887.591507841	-38.2321192643291\\
10918.7950931698	-38.8524775660044\\
10950.0881072522	-39.4491031876377\\
10981.4708063887	-40.0239929759581\\
11012.9434476149	-40.578911028604\\
11076.1595881623	-41.6348917917751\\
11107.903605246	-42.1385593561353\\
11139.738599948	-42.6275066925635\\
11171.6648330083	-43.1027003930874\\
11203.6825659137	-43.5650012019108\\
11235.7920609008	-44.0151765124331\\
11267.9935809575	-44.4539111396266\\
11300.2873898256	-44.8818166194109\\
11332.6737520026	-45.2994392541795\\
11365.1529327442	-45.7072670930212\\
11397.7251980663	-46.1057360076912\\
11463.1500503294	-46.8761108664928\\
11528.9504522061	-47.6131934946246\\
11661.6865400451	-48.9953266623546\\
11728.6265746365	-49.6432416359141\\
11762.2405470056	-49.9568701798758\\
11795.9508562418	-50.2637413861326\\
11829.7577784442	-50.5639339628005\\
11863.6615905034	-50.8575142980469\\
11897.6625701034	-51.1445379473989\\
11931.7609957241	-51.4250510593429\\
11965.9571466437	-51.6990917469621\\
12000.2513029406	-51.9666914110963\\
12034.6437454958	-52.2278760184425\\
12069.1347559956	-52.4826673361366\\
12103.7246169334	-52.7310841226697\\
12138.4136116122	-52.9731432735032\\
12173.2020241471	-53.2088609184644\\
12208.0901394673	-53.4382534669441\\
12243.0782433188	-53.6613385960918\\
12278.1666222663	-53.8781361766256\\
12348.6453558174	-54.2929642150407\\
12490.8188243771	-55.0484722802428\\
12634.6291765447	-55.7077148434406\\
12780.095258227	-56.2752887122336\\
12927.2361323091	-56.7574715760942\\
13076.0710811527	-57.1619222104326\\
13226.6196091226	-57.4971754588743\\
13302.5426217264	-57.6416184094849\\
13378.901445143	-57.7720706042061\\
13417.2450671046	-57.832385027936\\
13455.6985809995	-57.8895990325538\\
13494.2623017755	-57.9438397361364\\
13532.9365452828	-57.9952312140595\\
13571.7216282771	-58.0438942758358\\
13610.6178684219	-58.0899462772475\\
13649.6255842908	-58.1335009661616\\
13688.7450953708	-58.1746683601614\\
13767.3207856923	-58.2502621542672\\
13846.3475136411	-58.3175303468268\\
13925.8278682488	-58.3772126822849\\
14005.7644534084	-58.4299863543543\\
14086.1598879599	-58.4764674505285\\
14167.0168057754	-58.517213193417\\
14207.6191481241	-58.5355940272127\\
14248.3378558464	-58.552724753273\\
14268.7409509042	-58.5608384517161\\
14289.1732624428	-58.5686597836905\\
14330.1257023696	-58.5834504392257\\
14371.1955110417	-58.5971450588799\\
14412.383024835	-58.609789109993\\
14495.1125181132	-58.6320936762397\\
14578.3168925436	-58.6506745950257\\
14661.9988740236	-58.6658032813875\\
14746.1612040979	-58.6777153828539\\
14830.8066400476	-58.6866138797592\\
15001.5579379267	-58.6960358508075\\
15174.2751440961	-58.6951447039066\\
15348.9808926177	-58.6846569912937\\
15437.0866145787	-58.6759558921067\\
15525.6980781454	-58.6649930756373\\
15570.1943695815	-58.6586685940431\\
15614.8181863593	-58.6517831328481\\
15659.5698939634	-58.6443365324338\\
15704.449858926	-58.6363279018124\\
15749.4584488297	-58.6277556478408\\
15794.5960323105	-58.6186175024938\\
15839.8629790611	-58.6089105482725\\
15885.2596598337	-58.5986312418256\\
15930.7864464429	-58.5877754358547\\
15976.4437117691	-58.5763383993708\\
16068.15117544	-58.5516989029776\\
16160.3850553174	-58.5246639029239\\
16253.1483731187	-58.4951762520934\\
16440.2754961867	-58.4285751977562\\
16629.5570670813	-58.3512855353197\\
16821.0178905736	-58.2625813193741\\
17014.6830570188	-58.1616226936045\\
17210.5779456448	-58.0474533775451\\
17408.7282278777	-57.9189937762824\\
17508.6572446425	-57.8490312878092\\
17558.8366511653	-57.8125460122046\\
17609.159870706	-57.7750294304922\\
17659.6273154295	-57.7364592686814\\
17710.2393986818	-57.6968125754925\\
17760.9965349936	-57.6560656959406\\
17811.8991400835	-57.6141942430334\\
17914.1424254334	-57.5269762252561\\
18016.9726043715	-57.4349475810125\\
18224.4071378203	-57.2355439257743\\
18434.2299240911	-57.0139931805472\\
18861.1505582134	-56.4949412464509\\
19297.9583006439	-55.8545771451402\\
19744.8821281594	-55.0602583113955\\
20202.1563204383	-54.0636876148044\\
20670.0205828715	-52.7889531129677\\
20908.0004127872	-52.010418672858\\
21148.7201722168	-51.1079104906457\\
21392.2114067485	-50.0486058909556\\
21515.0062843707	-49.4465534753114\\
21638.506025164	-48.7870264693638\\
21762.7146751612	-48.061743322622\\
21825.0861118434	-47.6715828764195\\
21887.6363036199	-47.2614773227539\\
21950.3657627986	-46.8302464088971\\
22013.2750031558	-46.376812014925\\
22076.3645399402	-45.9003234881758\\
22139.6348898772	-45.4003565050109\\
22203.086571173	-44.8772235323424\\
22266.7201035192	-44.3324501858213\\
22394.53480758	-43.1947544099519\\
22523.0831894567	-42.0591666394062\\
22652.369460583	-41.0937801826494\\
22782.3978565667	-40.5789882960848\\
22913.172637329	-40.7674783358488\\
23044.6980872434	-41.6379051842255\\
23110.7436587202	-42.2464010596319\\
23176.9785152767	-42.9189439130765\\
23310.0182551297	-44.3408735956227\\
23443.8216653796	-45.7499240291942\\
23578.3931296224	-47.0822660685134\\
23713.7370566166	-48.3192727076687\\
23849.8578804279	-49.4609287749312\\
23986.7600605741	-50.5135275655729\\
24124.4480821716	-51.4844953088417\\
24262.926456082	-52.3803289697686\\
24402.1997190599	-53.2058242517829\\
24542.2724339017	-53.9638207228942\\
24683.1491895952	-54.6551512938076\\
24824.8346014694	-55.2786844695226\\
24967.3333113465	-55.8314395243661\\
25110.6499876931	-56.30879801992\\
25254.7893257738	-56.7048509281035\\
25399.7560478049	-57.0129122584343\\
25545.5549031088	-57.2261953738239\\
25692.19066827	-57.3385902031077\\
25839.6681472912	-57.34541531094\\
25987.992171751	-57.2439793358227\\
26137.1676009621	-57.0338023079276\\
26287.1993221304	-56.7164255729205\\
26438.0922505152	-56.294850057267\\
26589.8513295902	-55.7727362219517\\
26742.4815312055	-55.153538192033\\
26895.9878557504	-54.4397289494244\\
27050.3753323174	-53.632236655651\\
27205.6490188666	-52.7302041180646\\
27361.8140023919	-51.7312648198124\\
27518.8753990872	-50.6327960554696\\
27835.7080437713	-48.1501156173967\\
27995.4896716624	-46.8172221738037\\
28156.1884728682	-45.5374035099195\\
28317.8097121171	-44.5103098304225\\
28480.358684358	-44.0075047014583\\
28643.8407149338	-44.1915104908743\\
28808.2611597556	-44.9503636292973\\
28973.6254054784	-46.0169347327384\\
29139.9388696775	-47.1726786807727\\
29307.2070010261	-48.3017499289129\\
29475.4352794734	-49.3579567491396\\
29814.7943549218	-51.2181350202507\\
30158.0605679915	-52.7789214623282\\
30505.2789026702	-54.1054424753458\\
30680.3843145634	-54.6985658234349\\
30856.4948608587	-55.2525004899763\\
31033.6163111962	-55.7718859825647\\
31122.5579374439	-56.0198813103529\\
31211.7544683343	-56.260673446524\\
31301.2066344183	-56.4946667519148\\
31346.0288095274	-56.6092319023935\\
31390.9151683405	-56.7222354866652\\
31435.8658027662	-56.8337200109946\\
31480.880804845	-56.9437264130108\\
31525.9602667489	-57.052294130693\\
31571.104280782	-57.1594611681193\\
31616.3129393806	-57.2652641581103\\
31661.5863351134	-57.3697384218977\\
31752.3277089187	-57.5748358360671\\
31843.3291454017	-57.7750118410754\\
31934.5913898959	-57.9705072470135\\
32026.1151898711	-58.1615467038967\\
32117.9012949392	-58.3483400256482\\
32209.9504568605	-58.5310833910105\\
32302.26342955	-58.7099604334671\\
32394.8409690831	-58.8851432311527\\
32487.6838337023	-59.0567932066756\\
32674.1685820406	-59.3900919429952\\
32861.7237840789	-59.7109642518611\\
33050.3555844007	-60.0203926518715\\
33240.0701628606	-60.3192520074815\\
33335.3354347911	-60.4649658973932\\
33430.8737347865	-60.6083241409863\\
33526.685845339	-60.7494119447723\\
33622.7725511833	-60.8883101306687\\
33670.9191231843	-60.9569622456432\\
33719.1346393032	-61.0250954218018\\
33743.268282253	-61.0589702270485\\
33767.4191982654	-61.0927186523439\\
33791.5873997032	-61.1263417868426\\
33815.7728989378	-61.1598407061278\\
33839.97570835	-61.1932164724285\\
33852.0836082439	-61.2098585015572\\
33864.1958403288	-61.2264701348323\\
33870.2535814273	-61.234764593405\\
33876.3124061549	-61.2430515013709\\
33882.3723147054	-61.2513308747454\\
33888.4333072726	-61.2596027294945\\
33894.4953840506	-61.2678670815352\\
33900.5585452333	-61.2761239467354\\
33912.6881215885	-61.2926152798431\\
33924.8220378905	-61.3090768547905\\
33936.9602956923	-61.3255087967799\\
33961.249842009	-61.3582842788774\\
33985.5567729722	-61.3909427125726\\
34009.8811010246	-61.4234850723568\\
34058.5819982122	-61.4882254095405\\
34107.3526332909	-61.552512854429\\
34156.1931061229	-61.6163547914476\\
34205.1035167132	-61.6797584309204\\
34303.1345519055	-61.805278819461\\
34401.4465417762	-61.9291284162222\\
34500.0402915351	-62.0513591498637\\
34598.9166086993	-62.1720206246283\\
34797.5201868915	-62.4088233819994\\
34997.2637828976	-62.6398918692862\\
35198.1539406106	-62.8655517049541\\
35400.1972414869	-63.0861020660838\\
35603.4003047615	-63.3018184162405\\
35807.7697876649	-63.5129548969811\\
36220.0348325673	-63.922410574691\\
36637.0464022674	-64.3161497494019\\
37058.8591448561	-64.6956234220005\\
37485.5283376034	-65.0620923366715\\
37917.1098942021	-65.4166583727595\\
38353.6603720955	-65.7602897869963\\
38795.2369798886	-66.0938416816847\\
39017.9281400819	-66.2570782680077\\
39241.8975848453	-66.4180727321538\\
39467.1526517466	-66.5769070995205\\
39693.7007204721	-66.7336589575774\\
39921.549213069	-66.8884017652147\\
40150.7055941882	-67.0412051357867\\
40381.1773713289	-67.1921350964742\\
40612.9720950847	-67.3412543262867\\
40846.0973593907	-67.4886223747703\\
41080.5608017727	-67.6342958632574\\
41316.3701035971	-67.7783286702961\\
41553.5329903224	-67.9207721027221\\
41792.057231753	-68.0616750536809\\
41911.8323007348	-68.1315635039165\\
42031.9506422927	-68.2010841487733\\
42152.4132402381	-68.2702424843458\\
42273.2210812018	-68.3390438813749\\
42394.3751546422	-68.4074935889501\\
42515.8764528537	-68.475596738077\\
42637.7259709744	-68.5433583451162\\
42759.9247069945	-68.610783315098\\
42882.4736617645	-68.6778764449207\\
43005.3738390031	-68.7446424264336\\
43128.6262453058	-68.8110858494138\\
43252.231890153	-68.8772112044379\\
43376.1917859181	-68.9430228856548\\
43500.5069478762	-69.0085251934626\\
43625.1783942118	-69.073722337095\\
43750.2071460278	-69.1386184371188\\
43875.5942273535	-69.203217527848\\
44001.3406651528	-69.2675235596771\\
44253.9157327536	-69.3952718420714\\
44507.9406235599	-69.5218932929302\\
44763.4236598	-69.6474167150206\\
45020.3732114728	-69.771869767456\\
45149.4005593511	-69.8337032502293\\
45278.7976966228	-69.8952790239889\\
45343.6352673526	-69.9259712602405\\
45408.5656830957	-69.9566002498346\\
45473.5890768029	-69.9871663783604\\
45506.1356819921	-70.0024259891987\\
45538.7055816151	-70.0176700276791\\
45571.2987923443	-70.0328985409593\\
45587.6041445871	-70.040506990324\\
45603.915330864	-70.04811157597\\
45620.2323532625	-70.0557123037282\\
45636.5552138706	-70.0633091794157\\
45644.7188341561	-70.067106174547\\
45652.8839147773	-70.0709022088356\\
45661.0504559957	-70.0746972830048\\
45665.1342744104	-70.0765944602704\\
45669.2184580723	-70.0784913977769\\
45671.2606868812	-70.0794397766487\\
45673.3030070141	-70.0803880956146\\
45675.3454184752	-70.0813363546857\\
45677.3879212686	-70.0822845538734\\
45679.4305153982	-70.0832326931889\\
45681.4732008683	-70.0841807726435\\
45683.5159776828	-70.0851287922484\\
45685.5588458459	-70.0860767520149\\
45689.6448562341	-70.0879724920774\\
45693.7312320656	-70.0898679929211\\
45701.9050801892	-70.0936582773109\\
45710.0803904783	-70.0974476059023\\
45718.2571631943	-70.1012359794124\\
45726.4353985989	-70.1050233985576\\
45734.6150969537	-70.1088098640533\\
45750.9788835607	-70.1163799369536\\
45767.3485251097	-70.1239462038197\\
45783.7240236954	-70.1315086703443\\
45800.1053814134	-70.1390673422066\\
45832.885682633	-70.1541733245932\\
45865.6894455486	-70.1692641961424\\
45898.5166869522	-70.1843400018022\\
45931.3674236482	-70.1994007863073\\
45997.1394501936	-70.229477469732\\
46063.0056598586	-70.2594946000727\\
46128.9661875102	-70.2894525276525\\
46195.0211682081	-70.3193515995022\\
46327.4150299497	-70.3789745479129\\
46460.1883294355	-70.4383661572114\\
46593.3421541253	-70.4975290891288\\
46860.7957445484	-70.615179324025\\
47129.7845633909	-70.7319455876266\\
47400.3174231211	-70.8478474853361\\
47672.4031867925	-70.9629039265747\\
48221.2691328414	-71.1905527862466\\
48776.4543287412	-71.4150306864585\\
49338.031529814	-71.6364668715272\\
50480.6571666747	-72.0706893720485\\
51649.7450134276	-72.4940969143147\\
52845.9079116981	-72.9074608493092\\
54069.7728959871	-73.3114632773633\\
55321.981522366	-73.7067102350648\\
56603.1902047836	-74.0937426244902\\
57914.0705591611	-74.4730453303619\\
58580.851736574	-74.6599361695066\\
59255.3097554567	-74.8450548707068\\
59937.53300147	-75.0284494998182\\
60281.5844831026	-75.1195146826888\\
60627.6108778838	-75.2101658515146\\
60975.6235221459	-75.3004084005007\\
61325.6338172936	-75.3902476001213\\
61501.3916647737	-75.4350175581229\\
61589.4593926043	-75.4573654047567\\
61677.6532301777	-75.4796886012217\\
61765.9733580785	-75.5019872255231\\
61854.4199571496	-75.5242613552288\\
61942.9932084933	-75.5465110674738\\
62031.6932934708	-75.5687364389631\\
62120.5203937032	-75.5909375459753\\
62209.4746910718	-75.6131144643666\\
62387.7656060446	-75.6573960366181\\
62566.5674986541	-75.7015817542431\\
62745.8818333505	-75.7456722092236\\
63106.0537078016	-75.833569667096\\
63468.2930291568	-75.9210930192155\\
63832.6116649078	-76.0082467764849\\
64199.0215506676	-76.0950353548675\\
64938.1631576211	-76.267534182158\\
65685.8147122643	-76.4386230421561\\
66442.074192047	-76.608334139264\\
67980.8144900291	-76.9437456652386\\
69555.1906668338	-77.274002636862\\
71166.0280182314	-77.5993222295452\\
74500.4834361692	-78.2359456492316\\
77991.1734121374	-78.8550856869127\\
81645.418253072	-79.4580436089294\\
85470.8812559251	-80.0459852430682\\
93667.9270622123	-81.1809509319601\\
102651.106800466	-82.267419676617\\
123284.673944207	-84.3195486104247\\
148065.727718586	-86.2444562696581\\
177827.941003892	-88.0748516290974\\
213572.560571114	-89.8360247112618\\
256502.090568004	-91.5471655770109\\
369983.041440696	-94.8725583103219\\
533669.923120631	-98.1243630081129\\
769774.705712372	-101.340053475599\\
1110336.31816764	-104.53820695832\\
2310129.70008316	-110.913490287505\\
10000000	-123.64407852341\\
};
\addplot [color=red, dashdotted, forget plot]
  table[row sep=crcr]{%
1	3.06700720123779\\
1.44241725524107	3.06855959202108\\
2.08056753821717	3.07183417451154\\
3.00104651781887	3.07884482984775\\
4.32876128108306	3.09432432891429\\
6.24387996565363	3.13076279815458\\
9.00628020211278	3.22874046102441\\
10.8166034714649	3.342808144919\\
12.9908139690635	3.57771079147552\\
14.2366920459084	3.79483892485844\\
15.6020554903414	4.15117246445206\\
17.0983634919358	4.78415202511143\\
17.8995003878849	5.29783940686796\\
18.7381742286038	6.05113856133635\\
19.6161437924359	7.22224840122393\\
20.0704365175123	8.0738174002408\\
20.5352502645715	9.21848208559523\\
21.010828691276	10.8321816234219\\
21.2527323419421	11.9159645535185\\
21.497421098187	13.2839595059747\\
21.744927025724	15.0739788191892\\
21.9952825594481	17.5332661329693\\
22.121539166528	19.1413759204935\\
22.2485205076862	21.0821553190145\\
22.3762307430176	23.3026506516415\\
22.4403605025539	24.3628696365655\\
22.504674056497	25.1489817488616\\
22.5691719315976	25.3926153215524\\
22.6338546561158	24.9521384915004\\
22.6987227598257	23.959474917389\\
22.7637767740198	22.6824828604382\\
22.8290172315133	21.3309814055775\\
22.8944446666484	20.0138435281276\\
23.0258626148733	17.6213003450825\\
23.1580349241394	15.5634638010649\\
23.2909659246055	13.7813887057713\\
23.5591214441942	10.8142100862008\\
23.8303643146004	8.38933872660522\\
24.1047300813727	6.32777079262116\\
24.3822546993058	4.53030078099264\\
24.6629745371521	2.94010500760221\\
25.234147446034	0.26754362739482\\
25.8185482196793	-1.79550947954365\\
26.4164832038609	-3.25036876216596\\
27.0282658390516	-4.09254830953539\\
27.6542168247314	-4.37247774032607\\
28.2946642874995	-4.19648226514322\\
28.9499439530802	-3.68607774741632\\
29.6203993223115	-2.94326206939368\\
31.0082511352083	-1.0256588421112\\
32.4611301826673	1.22774535685597\\
35.5743000379592	6.27314519408761\\
38.9860370254907	11.8849095648041\\
42.7249750896329	18.1774873581563\\
44.7268364922728	21.3904143327489\\
45.762670887102	22.8059915614009\\
46.8224943001059	23.9189069732373\\
47.9068622959538	24.6056861132722\\
49.0163433057066	24.8418662372842\\
50.151518924791	24.7250857178753\\
51.3129842178752	24.4066358013556\\
52.501348030804	24.0154181369914\\
53.7172333097596	23.6344844069591\\
56.2341325190349	23.0884848531852\\
58.8689600213242	23.1086565428662\\
60.2323136219851	23.4884899095355\\
61.6272412990313	24.1970315256513\\
63.0544742804428	25.199978754973\\
64.5147607288001	26.347070211297\\
66.0088661334739	27.4824207031184\\
67.5375737118992	28.5849848315253\\
69.1016848201414	29.7665799803957\\
69.8972721846752	30.4267601943457\\
70.7020193729711	31.1405471207126\\
71.5160318446868	31.8980510859939\\
72.3394162736675	32.6759497110644\\
72.7546566431499	33.0622009731263\\
73.1722805619245	33.4402300263463\\
73.5923017119634	33.8049942397233\\
73.8032155457859	33.9808376054642\\
74.0147338537757	34.1515114652375\\
74.2268583683418	34.3164322909482\\
74.4395908268582	34.4750414530219\\
74.5461855793883	34.5518123794647\\
74.6529329716783	34.6268091667019\\
74.7598332223026	34.6999706529993\\
74.8668865501487	34.7712378713821\\
74.9740931744177	34.840554125434\\
75.0814533146243	34.9078650572636\\
75.1889671905977	34.9731187080209\\
75.2966350224819	35.0362655713847\\
75.5124334361351	35.1560534485346\\
75.7288503230483	35.2668833210387\\
75.9458874557517	35.3684514646361\\
76.1635466118553	35.4604965357951\\
76.6007381301909	35.6151866356812\\
77.0404392010909	35.729723318761\\
77.4826642298073	35.8035637706025\\
77.927427704281	35.8368397306144\\
78.3747441956157	35.8303307011039\\
79.2770949319676	35.7040345612128\\
80.1898346891673	35.4417459508194\\
81.1130830789687	35.0662862719463\\
82.9915911048683	34.076235644469\\
84.9136037328545	32.9168454835382\\
86.8801284914429	31.7174179314888\\
88.8921962426276	30.5518032955343\\
93.0572040929699	28.4431403499862\\
97.4173616991588	26.6743090081426\\
101.981812723962	25.2215445752102\\
106.760129252761	24.0445068346332\\
111.762331867124	23.1084512193043\\
116.998910658907	22.3880349406246\\
128.219637716641	21.5365598537949\\
140.516483474927	21.4513860820992\\
147.100326393805	21.7165498181584\\
153.992652605949	22.2136241881342\\
161.207915971118	22.9724444598324\\
168.761247578815	24.0235771430951\\
176.668487479614	25.3653521430592\\
184.946217903241	26.8417016611103\\
189.229410472223	27.4677655616019\\
193.611798033083	27.8541892348865\\
198.095677855034	27.8714581610317\\
202.683400410031	27.4740769201011\\
207.377370604903	26.737153347204\\
212.180049042017	25.8016922889051\\
217.09395330914	24.7983388073151\\
222.121659299164	23.8154138592684\\
227.265802560411	22.9033619117561\\
232.529079678192	22.0888631392762\\
243.424135523692	20.8054906450073\\
254.829674797935	20.0472177088231\\
266.76961599521	19.9305692287925\\
272.947766864229	20.1802804347873\\
279.268998301168	20.6952162547842\\
285.736623926777	21.5356435495316\\
292.354034102362	22.7364333297554\\
295.71998930458	23.4322105885173\\
299.124697707033	24.0898484359018\\
302.568605486346	24.5231176425997\\
306.052163956102	24.4648210561465\\
309.575829625983	23.7309266759766\\
313.140064261602	22.4032796644329\\
316.745334945005	20.7414140438051\\
320.392114135892	18.972925895244\\
327.812115139346	15.5427105437479\\
335.403956873149	12.4302374647572\\
343.171619018247	9.60774833931429\\
351.119173421513	6.99842438296204\\
367.57072007601	2.14542056259364\\
384.793097285523	-2.60086860673363\\
402.822422003492	-7.6388157604909\\
412.15143680631	-10.268136659081\\
416.896653601689	-11.5121987031223\\
421.696503428582	-12.589093836876\\
426.551615292629	-13.3586044810915\\
431.462625441392	-13.6920202632272\\
436.430177447732	-13.5549939836721\\
441.454922294149	-13.0345773596004\\
446.537518458087	-12.2742378210222\\
451.67863199823	-11.3985141952537\\
462.139113872775	-9.57887048824528\\
483.792454869961	-6.17250448445358\\
494.996664780933	-4.54852449730115\\
506.460354389171	-2.8888117834195\\
518.189533017405	-1.10685317535142\\
530.190349159021	0.912732738043198\\
542.469093701133	3.34588285189382\\
555.032203222293	6.49347289640163\\
561.422446947064	8.48219010916545\\
567.886263366582	10.8121471372408\\
571.146025664529	12.065648448084\\
574.42449954422	13.2734451301709\\
577.721792413272	14.2436315469224\\
581.038012295835	14.7050516454186\\
584.373267836139	14.4815261359404\\
587.727668302048	13.6711660239978\\
589.412082199718	13.1297552758015\\
591.101323588642	12.5420031946324\\
594.494344221819	11.3209987522374\\
597.906841361912	10.1309299212275\\
601.338926807334	9.02210144712279\\
604.790712998241	8.00901424359824\\
608.26231302021	7.09129030107011\\
615.265410149037	5.51899926430705\\
622.349135928277	4.25925394537538\\
629.514418658529	3.28494009861017\\
636.762197328184	2.59183711880037\\
644.09342173647	2.17009189880177\\
647.79062589155	2.02290621907723\\
651.509052617927	1.83626939993013\\
655.248823736715	1.45906798571483\\
659.010061768303	0.667048009582784\\
662.792889936366	-0.691347711844066\\
666.597432171907	-2.4869824191543\\
670.42381311731	-4.36207480766058\\
674.272158130428	-5.99252663203693\\
678.142593288691	-7.23789263322202\\
682.035245393233	-8.12092824721451\\
685.950241973047	-8.73706105770574\\
689.887711289165	-9.18271162816249\\
697.830584859866	-9.81773373239567\\
705.864906994628	-10.3209320615162\\
713.991730566796	-10.7898453739081\\
730.527154266445	-11.7168695575731\\
764.755708189258	-13.5708348122313\\
800.588027142301	-15.3669296924579\\
877.368056013194	-18.6895670309721\\
961.511638464145	-21.6610120286327\\
1053.72497273607	-24.3107022926584\\
1154.78198468946	-26.6356915062014\\
1265.53082319074	-28.5896550606265\\
1386.90097843579	-30.09399098392\\
1519.91108295293	-31.0776362626439\\
1665.6774607576	-31.528489417619\\
1825.42349640976	-31.5066957193491\\
2000.4899026065	-31.103362550281\\
2046.8194982171	-30.952033963316\\
2094.22204672121	-30.7820744516544\\
2142.72239676895	-30.5938818077364\\
2192.34597248345	-30.3876127918694\\
2402.60191106288	-29.375784186602\\
2633.02234934391	-28.0140474110641\\
2885.54115445514	-26.1431851433309\\
3020.74201649693	-24.9130638298447\\
3162.27766016838	-23.3773558111478\\
3310.44489909691	-21.3733221117182\\
3387.11190614678	-20.1035842920773\\
3465.55445399226	-18.5654273290966\\
3545.8136626045	-16.6340827005591\\
3627.93160425717	-14.0775435778269\\
3669.70101337147	-12.4303262065431\\
3711.951325581	-10.4088157262096\\
3754.68807765997	-7.8662842472839\\
3776.24061630309	-6.36278976483766\\
3797.91687012903	-4.74523524879841\\
3808.80161199718	-3.94372549325628\\
3819.71754928366	-3.20669850840778\\
3830.66477139382	-2.60673648222943\\
3841.64336798923	-2.22995863684097\\
3852.65342898845	-2.14763494756794\\
3863.69504456772	-2.38029804290954\\
3874.76830516175	-2.88550887882784\\
3885.87330146441	-3.58223207574499\\
3908.17886527153	-5.23548000583924\\
3930.61246675208	-6.91411042561895\\
3975.86672678303	-9.8551804259896\\
4021.64201198964	-12.2180201136986\\
4067.94432108305	-14.1505371294207\\
4091.29500304778	-14.9956718733525\\
4114.77972183926	-15.7759115048028\\
4138.39924685135	-16.5003722400752\\
4162.15435189432	-17.176491038717\\
4186.04581522028	-17.8103814522698\\
4210.07441954861	-18.407111449951\\
4234.24095209165	-18.9709179107829\\
4258.54620458046	-19.5053720504127\\
4307.57605906905	-20.4979201601893\\
4357.17040822687	-21.4042255581476\\
4561.32386289021	-24.413816387947\\
4775.04284498216	-26.7790599112101\\
4885.62865885857	-27.8020929126066\\
4941.87829211874	-28.2823554777337\\
4998.77554341597	-28.7441722566247\\
5056.32786896106	-29.1890414792918\\
5114.54281081025	-29.6182711787423\\
5173.42799785366	-30.0330083426101\\
5232.99114681494	-30.4342625647689\\
5293.24006326264	-30.8229253798503\\
5354.18264263299	-31.1997861760402\\
5415.82687126464	-31.5655453707827\\
5478.18082744525	-31.9208253777539\\
5605.05070171284	-32.6021010061092\\
5734.85877125066	-33.2473458452538\\
6003.56325614907	-34.4408405034885\\
6284.8577808522	-35.5174836041802\\
6430.40958747598	-36.014783245947\\
6504.44472323119	-36.253396324916\\
6541.7813257265	-36.3701988393725\\
6579.33224657568	-36.4853294244578\\
6655.08197129036	-36.7105566120937\\
6731.70382414499	-36.9290236002817\\
6887.60419411766	-37.3453107793413\\
7210.32009890024	-38.0908745990052\\
7901.82255283782	-39.1611138033862\\
8272.05924802253	-39.4032974334342\\
8659.64323360066	-39.336620585464\\
9065.38730983729	-38.7716056053145\\
9275.33374724294	-38.1855536616312\\
9490.14236042473	-37.2732207285976\\
9709.925753119	-35.8458527184235\\
9821.71889188038	-34.8309744570147\\
9934.79913686605	-33.5105112771399\\
10049.1813068963	-31.7466738909662\\
10164.8803914047	-29.330777526044\\
10281.9115524024	-26.1925715241919\\
10340.9314473909	-24.8298870782758\\
10370.5683176359	-24.5101476937977\\
10400.2901264652	-24.5802101404002\\
10430.0971173108	-25.0580228954138\\
10459.9895343025	-25.8598286255145\\
10489.9676222696	-26.8576653202235\\
10520.0316267432	-27.940451960721\\
10550.1817939579	-29.0356594452402\\
10580.4183708542	-30.103798830235\\
10641.1517449938	-32.0975131895512\\
10671.6490396648	-33.0162059965288\\
10702.2337388766	-33.8850949207497\\
10732.9060931286	-34.7077971763704\\
10763.6663536382	-35.4882534924237\\
10794.5147723426	-36.2303173842643\\
10825.4516019012	-36.9375724438792\\
10856.4770956975	-37.6132657423912\\
10887.591507841	-38.2602987104093\\
10918.7950931698	-38.8812449496329\\
10950.0881072522	-39.4783792050019\\
10981.4708063887	-40.0537095075935\\
11012.9434476149	-40.6090085958757\\
11076.1595881623	-41.6655982514934\\
11107.903605246	-42.169502856037\\
11139.738599948	-42.6586466973621\\
11171.6648330083	-43.1339986921569\\
11203.6825659137	-43.596421311511\\
11235.7920609008	-44.0466831916958\\
11267.9935809575	-44.4854699963008\\
11300.2873898256	-44.9133937873377\\
11332.6737520026	-45.3310011288921\\
11365.1529327442	-45.7387801151755\\
11397.7251980663	-46.1371664865199\\
11463.1500503294	-46.9072739781342\\
11528.9504522061	-47.6439498784765\\
11661.6865400451	-49.024833540906\\
11728.6265746365	-49.6718965349497\\
11762.2405470056	-49.9850405508976\\
11795.9508562418	-50.2913877332015\\
11829.7577784442	-50.5910165634892\\
11863.6615905034	-50.8839933234447\\
11897.6625701034	-51.1703735969888\\
11931.7609957241	-51.4502037097617\\
11965.9571466437	-51.7235221134438\\
12000.2513029406	-51.9903607201667\\
12034.6437454958	-52.2507461901915\\
12069.1347559956	-52.5047011741511\\
12103.7246169334	-52.7522455094786\\
12138.4136116122	-52.9933973691676\\
12173.2020241471	-53.2281743597618\\
12208.0901394673	-53.4565945644436\\
12243.0782433188	-53.6786775263177\\
12278.1666222663	-53.8944451664593\\
12348.6453558174	-54.3071390618245\\
12490.8188243771	-55.0581532179556\\
12634.6291765447	-55.7127510362556\\
12780.095258227	-56.2757148036226\\
12927.2361323091	-56.7534920399081\\
13076.0710811527	-57.1538759181596\\
13226.6196091226	-57.4854893820984\\
13302.5426217264	-57.6282869860257\\
13378.901445143	-57.7572124202408\\
13417.2450671046	-57.8168076237025\\
13455.6985809995	-57.8733314308103\\
13494.2623017755	-57.926910509236\\
13532.9365452828	-57.9776683876906\\
13571.7216282771	-58.0257252439742\\
13610.6178684219	-58.0711977279852\\
13649.6255842908	-58.1141988179758\\
13688.7450953708	-58.154837708109\\
13767.3207856923	-58.2294462724305\\
13846.3475136411	-58.2958187844263\\
13925.8278682488	-58.3546873362835\\
14005.7644534084	-58.4067213475539\\
14086.1598879599	-58.4525291760885\\
14167.0168057754	-58.4926604888622\\
14207.6191481241	-58.5107538825264\\
14248.3378558464	-58.5276091712647\\
14268.7409509042	-58.5355893833405\\
14289.1732624428	-58.5432799101226\\
14330.1257023696	-58.5578165870036\\
14371.1955110417	-58.5712667331776\\
14412.383024835	-58.5836750340494\\
14495.1125181132	-58.6055312731883\\
14578.3168925436	-58.6236900336074\\
14661.9988740236	-58.6384174240409\\
14746.1612040979	-58.6499441982376\\
14830.8066400476	-58.6584688400725\\
15001.5579379267	-58.6671613995966\\
15174.2751440961	-58.6655417961613\\
15348.9808926177	-58.6543027131497\\
15437.0866145787	-58.645211048978\\
15525.6980781454	-58.6338448617637\\
15570.1943695815	-58.6273132894485\\
15614.8181863593	-58.6202168360645\\
15659.5698939634	-58.6125551325428\\
15704.449858926	-58.6043270890484\\
15749.4584488297	-58.5955309237407\\
15794.5960323105	-58.5861641896145\\
15839.8629790611	-58.5762237995003\\
15885.2596598337	-58.5657060492981\\
15930.7864464429	-58.5546066395159\\
15976.4437117691	-58.5429206951812\\
16068.15117544	-58.517766934144\\
16160.3850553174	-58.4901949168642\\
16253.1483731187	-58.4601466090134\\
16440.2754961867	-58.3923502878626\\
16629.5570670813	-58.3137626392176\\
16821.0178905736	-58.2236539764897\\
17014.6830570188	-58.1211819516828\\
17210.5779456448	-58.0053889424035\\
17408.7282278777	-57.875195089923\\
17508.6572446425	-57.8043242161487\\
17558.8366511653	-57.7673745055641\\
17609.159870706	-57.7293866985499\\
17659.6273154295	-57.6903385542828\\
17710.2393986818	-57.650207158418\\
17760.9965349936	-57.6089688966515\\
17811.8991400835	-57.5665994263969\\
17914.1424254334	-57.478365664652\\
18016.9726043715	-57.3852953610025\\
18224.4071378203	-57.1837326470907\\
18434.2299240911	-56.9599257706636\\
18861.1505582134	-56.4360930753309\\
19297.9583006439	-55.7906358759061\\
19744.8821281594	-54.9909734936877\\
20202.1563204383	-53.9888648642704\\
20670.0205828715	-52.7083975068253\\
20908.0004127872	-51.9268674311383\\
21148.7201722168	-51.0211712084271\\
21392.2114067485	-49.9582752856539\\
21515.0062843707	-49.3541431809559\\
21638.506025164	-48.6922158970166\\
21762.7146751612	-47.9640425468529\\
21825.0861118434	-47.5721743996954\\
21887.6363036199	-47.1601264451554\\
21950.3657627986	-46.726658200448\\
22013.2750031558	-46.2706146717036\\
22076.3645399402	-45.7910472115002\\
22139.6348898772	-45.2874072340359\\
22203.086571173	-44.7598514998934\\
22266.7201035192	-44.2097149870157\\
22394.53480758	-43.0575604866326\\
22523.0831894567	-41.9011524355305\\
22652.369460583	-40.9092765664408\\
22782.3978565667	-40.3703912446937\\
22913.172637329	-40.5511088251577\\
23044.6980872434	-41.4335205717462\\
23110.7436587202	-42.0522213482132\\
23176.9785152767	-42.7357741459061\\
23310.0182551297	-44.1787484991649\\
23443.8216653796	-45.6056156456001\\
23578.3931296224	-46.9527276056722\\
23713.7370566166	-48.2024349594706\\
23849.8578804279	-49.3556676173427\\
23986.7600605741	-50.4194743951361\\
24124.4480821716	-51.4018690162373\\
24262.926456082	-52.3098132905951\\
24402.1997190599	-53.1484770476701\\
24542.2724339017	-53.9209959793944\\
24683.1491895952	-54.6284154635545\\
24824.8346014694	-55.2697106747798\\
24967.3333113465	-55.8418662108522\\
25110.6499876931	-56.340044842199\\
25254.7893257738	-56.757896045757\\
25399.7560478049	-57.0880524216375\\
25545.5549031088	-57.3228300600851\\
25692.19066827	-57.4550854294619\\
25839.6681472912	-57.479100387907\\
25987.992171751	-57.3913036059244\\
26137.1676009621	-57.1906341435804\\
26287.1993221304	-56.8784316626898\\
26438.0922505152	-56.457871337018\\
26589.8513295902	-55.9330872765549\\
26742.4815312055	-55.3081906236333\\
26895.9878557504	-54.5863770558528\\
27050.3753323174	-53.7692702402638\\
27205.6490188666	-52.8566233368152\\
27361.8140023919	-51.8465692371196\\
27518.8753990872	-50.7368709920558\\
27835.7080437713	-48.2324244975935\\
27995.4896716624	-46.8892898262262\\
28156.1884728682	-45.5996973462974\\
28317.8097121171	-44.5631847487624\\
28480.358684358	-44.0511672194739\\
28643.8407149338	-44.2262215058686\\
28808.2611597556	-44.9766514437639\\
28973.6254054784	-46.0354897153467\\
29139.9388696775	-47.184163737303\\
29307.2070010261	-48.3067350976903\\
29475.4352794734	-49.3569276671061\\
29814.7943549218	-51.206295822336\\
30158.0605679915	-52.7576249602139\\
30505.2789026702	-54.0758065065237\\
30680.3843145634	-54.6651219597663\\
30856.4948608587	-55.2154642223304\\
31033.6163111962	-55.7314558657115\\
31122.5579374439	-55.9778238776504\\
31211.7544683343	-56.2170327010116\\
31301.2066344183	-56.4494850001782\\
31346.0288095274	-56.5632950040852\\
31390.9151683405	-56.6755534178124\\
31435.8658027662	-56.7863025570857\\
31480.880804845	-56.8955831734192\\
31525.9602667489	-57.0034345229823\\
31571.104280782	-57.1098944322358\\
31616.3129393806	-57.2149993604652\\
31661.5863351134	-57.3187844593419\\
31752.3277089187	-57.5225295752612\\
31843.3291454017	-57.7213869296062\\
31934.5913898959	-57.915596108913\\
32026.1151898711	-58.1053805940134\\
32117.9012949392	-58.2909490812724\\
32209.9504568605	-58.4724966809012\\
32302.26342955	-58.6502060044238\\
32394.8409690831	-58.8242481522633\\
32487.6838337023	-58.9947836113664\\
32674.1685820406	-59.3259281703502\\
32861.7237840789	-59.6447405701611\\
33050.3555844007	-59.9521971593964\\
33240.0701628606	-60.2491671309991\\
33335.3354347911	-60.3939655912896\\
33430.8737347865	-60.5364270874596\\
33526.685845339	-60.6766362372385\\
33622.7725511833	-60.8146732969845\\
33670.9191231843	-60.8829012511748\\
33719.1346393032	-60.9506144464031\\
33743.268282253	-60.9842808083813\\
33767.4191982654	-61.0178218112317\\
33791.5873997032	-61.0512385362256\\
33815.7728989378	-61.0845320511399\\
33839.97570835	-61.1177034104727\\
33852.0836082439	-61.1342436077483\\
33864.1958403288	-61.1507536556561\\
33870.2535814273	-61.1589974136817\\
33876.3124061549	-61.1672336823678\\
33882.3723147054	-61.1754624776123\\
33888.4333072726	-61.1836838152641\\
33894.4953840506	-61.1918977111232\\
33900.5585452333	-61.200104180941\\
33912.6881215885	-61.2164949052163\\
33924.8220378905	-61.2328561131358\\
33936.9602956923	-61.249187928979\\
33961.249842009	-61.2817638777605\\
33985.5567729722	-61.3142237307044\\
34009.8811010246	-61.3465684550785\\
34058.5819982122	-61.4109163289171\\
34107.3526332909	-61.4748150068582\\
34156.1931061229	-61.5382718179769\\
34205.1035167132	-61.6012939182918\\
34303.1345519055	-61.7260617765998\\
34401.4465417762	-61.84917256351\\
34500.0402915351	-61.9706778084946\\
34598.9166086993	-62.0906267311898\\
34797.5201868915	-62.3260417248506\\
34997.2637828976	-62.5557699166544\\
35198.1539406106	-62.780134311762\\
35400.1972414869	-62.9994316531087\\
35603.4003047615	-63.2139351345077\\
35807.7697876649	-63.4238967787871\\
36220.0348325673	-63.8311090890765\\
36637.0464022674	-64.2227348714368\\
37058.8591448561	-64.6002125118911\\
37485.5283376034	-64.9647916334462\\
37917.1098942021	-65.3175642763923\\
38353.6603720955	-65.659489963657\\
38795.2369798886	-65.9914160204726\\
39017.9281400819	-66.153867446314\\
39241.8975848453	-66.3140941765908\\
39467.1526517466	-66.4721774810325\\
39693.7007204721	-66.6281942310418\\
39921.549213069	-66.7822172065513\\
40150.7055941882	-66.9343153767642\\
40381.1773713289	-67.0845541573821\\
40612.9720950847	-67.2329956466312\\
40846.0973593907	-67.3796988421361\\
41080.5608017727	-67.524719840467\\
41316.3701035971	-67.6681120209865\\
41553.5329903224	-67.80992621545\\
41792.057231753	-67.9502108646581\\
41911.8323007348	-68.0197941296404\\
42031.9506422927	-68.0890121633247\\
42152.4132402381	-68.1578704111021\\
42273.2210812018	-68.2263741942071\\
42394.3751546422	-68.2945287133863\\
42515.8764528537	-68.3623390524347\\
42637.7259709744	-68.429810181603\\
42759.9247069945	-68.4969469608832\\
42882.4736617645	-68.5637541431775\\
43005.3738390031	-68.6302363773541\\
43128.6262453058	-68.6963982111962\\
43252.231890153	-68.7622440942482\\
43376.1917859181	-68.827778380563\\
43500.5069478762	-68.8930053313546\\
43625.1783942118	-68.9579291175604\\
43750.2071460278	-69.022553822316\\
43875.5942273535	-69.0868834433474\\
44001.3406651528	-69.1509218952818\\
44253.9157327536	-69.2781405482111\\
44507.9406235599	-69.404239519245\\
44763.4236598	-69.5292473525322\\
45020.3732114728	-69.6531914598551\\
45149.4005593511	-69.7147728871158\\
45278.7976966228	-69.7760981783739\\
45343.6352673526	-69.8066657544859\\
45408.5656830957	-69.8371704667483\\
45473.5890768029	-69.8676126973477\\
45506.1356819921	-69.8828105004465\\
45538.7055816151	-69.8979928247796\\
45571.2987923443	-69.9131597170896\\
45587.6041445871	-69.9207373907816\\
45603.915330864	-69.9283112238946\\
45620.2323532625	-69.9358812222082\\
45636.5552138706	-69.9434473914885\\
45644.7188341561	-69.9472290420393\\
45652.8839147773	-69.9510097374876\\
45661.0504559957	-69.9547894785505\\
45665.1342744104	-69.9566789914111\\
45669.2184580723	-69.9585682659438\\
45671.2606868812	-69.959512813865\\
45673.3030070141	-69.9604573022378\\
45675.3454184752	-69.9614017310733\\
45677.3879212686	-69.9623461003827\\
45679.4305153982	-69.963290410177\\
45681.4732008683	-69.9642346604674\\
45683.5159776828	-69.9651788512652\\
45685.5588458459	-69.9661229825814\\
45689.6448562341	-69.9680110668138\\
45693.7312320656	-69.9698989132535\\
45701.9050801892	-69.9736738931115\\
45710.0803904783	-69.9774479228671\\
45718.2571631943	-69.9812210032311\\
45726.4353985989	-69.9849931349136\\
45734.6150969537	-69.9887643186237\\
45750.9788835607	-69.9963038449593\\
45767.3485251097	-70.0038395878943\\
45783.7240236954	-70.0113715530716\\
45800.1053814134	-70.0188997461205\\
45832.885682633	-70.0339448382842\\
45865.6894455486	-70.0489749091531\\
45898.5166869522	-70.0639900032826\\
45931.3674236482	-70.0789901650163\\
45997.1394501936	-70.1089458676229\\
46063.0056598586	-70.1388423675447\\
46128.9661875102	-70.1686800120544\\
46195.0211682081	-70.1984591451648\\
46327.4150299497	-70.2578432371804\\
46460.1883294355	-70.3169973319997\\
46593.3421541253	-70.3759240683587\\
46860.7957445484	-70.4931057793648\\
47129.7845633909	-70.6094085308906\\
47400.3174231211	-70.7248517613454\\
47672.4031867925	-70.839454220171\\
48221.2691328414	-71.0662085628479\\
48776.4543287412	-71.2898089277952\\
49338.031529814	-71.5103835023745\\
50480.6571666747	-71.9429267520892\\
51649.7450134276	-72.3647080830307\\
52845.9079116981	-72.7764930645334\\
54069.7728959871	-73.1789589267107\\
55321.981522366	-73.5727076122568\\
56603.1902047836	-73.9582765924472\\
57914.0705591611	-74.3361478887494\\
58580.851736574	-74.522334263185\\
59255.3097554567	-74.7067556423416\\
59937.53300147	-74.8894598596028\\
60281.5844831026	-74.9801823613628\\
60627.6108778838	-75.0704924994543\\
60975.6235221459	-75.1603956450185\\
61325.6338172936	-75.2498970466575\\
61501.3916647737	-75.2944987011879\\
61589.4593926043	-75.316762543867\\
61677.6532301777	-75.3390018344905\\
61765.9733580785	-75.3612166507633\\
61854.4199571496	-75.3834070699574\\
61942.9932084933	-75.4055731689155\\
62031.6932934708	-75.4277150240546\\
62120.5203937032	-75.4498327113696\\
62209.4746910718	-75.4719263064366\\
62387.7656060446	-75.5160415200577\\
62566.5674986541	-75.5600612612819\\
62745.8818333505	-75.6039861199903\\
63106.0537078016	-75.6915535176008\\
63468.2930291568	-75.7787483062416\\
63832.6116649078	-75.8655749820908\\
64199.0215506676	-75.9520379472542\\
64938.1631576211	-76.1238899014083\\
65685.8147122643	-76.2943376149672\\
66442.074192047	-76.4634132092979\\
67980.8144900291	-76.7975703817434\\
69555.1906668338	-77.1265948318109\\
71166.0280182314	-77.4507034042794\\
74500.4834361692	-78.0849684956407\\
77991.1734121374	-78.7018346300949\\
81645.418253072	-79.3026032070368\\
85470.8812559251	-79.8884406947367\\
93667.9270622123	-81.0194569772524\\
102651.106800466	-82.1023256070868\\
123284.673944207	-84.1482969444994\\
148065.727718586	-86.0683626573316\\
177827.941003892	-87.8950690181433\\
213572.560571114	-89.6535016758325\\
256502.090568004	-91.3626457286745\\
369983.041440696	-94.6855846001553\\
533669.923120631	-97.9361649936396\\
769774.705712372	-101.151256155323\\
1110336.31816764	-104.349119023381\\
2310129.70008316	-110.724194510096\\
10000000	-123.454723483005\\
};
\end{axis}

\begin{axis}[%
width=0.472\mywidth,
height=0.475\myheight,
at={(0\mywidth,0.525\myheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!40!black},
every x tick label/.append style={font=\color{white!40!black}},
every x tick/.append style={white!40!black},
xmode=log,
xmin=1,
xmax=10000000,
xtick={1,100000},
xticklabels={\empty},
xminorticks=true,
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
every y tick/.append style={white!40!black},
ymin=-200,
ymax=200,
ylabel style={font=\color{white!40!black}},
ylabel={To: Out(1)},
axis background/.style={fill=white},
title style={font=\color{white!40!black}},
title={From: In(1)}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	93.3755177797136\\
1.44241725524107	93.3939375636945\\
2.08056753821717	93.4323873199992\\
3.00104651781887	93.5129380973108\\
4.32876128108306	93.6829735025026\\
6.24387996565363	94.0478410994528\\
9.00628020211278	94.8602218658844\\
10.8166034714649	95.6180457401748\\
12.9908139690635	96.8432254029433\\
14.2366920459084	97.7517769120956\\
15.6020554903414	98.986124627501\\
17.0983634919358	100.746487519049\\
17.8995003878849	101.943694191944\\
18.7381742286038	103.47822955048\\
19.6161437924359	105.544073065079\\
20.0704365175123	106.890816810013\\
20.5352502645715	108.565231380648\\
21.010828691276	110.744926211043\\
21.2527323419421	112.125644295407\\
21.497421098187	113.799914527552\\
21.744927025724	115.905455632147\\
21.9952825594481	118.689269409158\\
22.121539166528	120.46289092569\\
22.2485205076862	122.571249048731\\
22.3762307430176	124.961293047246\\
22.4403605025539	126.106988883527\\
22.504674056497	126.979023878094\\
22.5691719315976	127.309007563109\\
22.6338546561158	126.955287476813\\
22.6987227598257	126.049764746345\\
22.7637767740198	124.860273034475\\
22.8290172315133	123.596604622014\\
22.8944446666484	122.367603321603\\
23.0258626148733	120.152114457795\\
23.1580349241394	118.272129984693\\
23.2909659246055	116.668368532965\\
23.5591214441942	114.057570462171\\
23.8303643146004	111.985351587937\\
24.1047300813727	110.267489107621\\
24.3822546993058	108.798001987497\\
24.6629745371521	107.511473116544\\
25.234147446034	105.32903075914\\
25.8185482196793	103.509406714784\\
26.4164832038609	101.939392434965\\
27.0282658390516	100.55132279725\\
27.6542168247314	99.3015767497894\\
28.2946642874995	98.1604056747416\\
28.9499439530802	97.1066196846372\\
29.6203993223115	96.1245932475381\\
31.0082511352083	94.331056943181\\
32.4611301826673	92.7125807405634\\
35.5743000379592	89.8412655261925\\
38.9860370254907	87.2993547334391\\
42.7249750896329	84.9734505429197\\
44.7268364922728	83.8703425131276\\
45.762670887102	83.3318636759696\\
46.8224943001059	82.8015991424721\\
47.9068622959538	82.2785090652893\\
49.0163433057066	81.7608409944922\\
50.151518924791	81.2469347551854\\
51.3129842178752	80.7358862929747\\
52.501348030804	80.2273518074915\\
53.7172333097596	79.7210997163747\\
56.2341325190349	78.7139733548411\\
58.8689600213242	77.7105413846476\\
60.2323136219851	77.2088115894873\\
61.6272412990313	76.706534422225\\
63.0544742804428	76.2037552148499\\
64.5147607288001	75.7013712490921\\
66.0088661334739	75.2020877298874\\
67.5375737118992	74.7122714635898\\
69.1016848201414	74.2446610322695\\
69.8972721846752	74.0254857613486\\
70.7020193729711	73.8204030166437\\
71.5160318446868	73.6328489799949\\
72.3394162736675	73.4657935382117\\
72.7546566431499	73.3905950704908\\
73.1722805619245	73.3211023583817\\
73.5923017119634	73.2572889015806\\
73.8032155457859	73.2274706447656\\
74.0147338537757	73.19900737006\\
74.2268583683418	73.1718614689687\\
74.4395908268582	73.1459876627567\\
74.5461855793883	73.1335115530572\\
74.6529329716783	73.1213330213526\\
74.7598332223026	73.1094442579383\\
74.8668865501487	73.0978369760216\\
74.9740931744177	73.0865024117517\\
75.0814533146243	73.0754313243066\\
75.1889671905977	73.0646139961732\\
75.2966350224819	73.0540402337875\\
75.5124334361351	73.0335802597166\\
75.7288503230483	73.0139603995749\\
75.9458874557517	72.9950822140523\\
76.1635466118553	72.9768400479553\\
76.6007381301909	72.9418073704849\\
77.0404392010909	72.9078906376253\\
77.4826642298073	72.8740444072714\\
77.927427704281	72.8391884363269\\
78.3747441956157	72.8022569736123\\
79.2770949319676	72.7183001267019\\
80.1898346891673	72.6158842674503\\
81.1130830789687	72.4916287514197\\
82.9915911048683	72.1783123105592\\
84.9136037328545	71.7965692834807\\
86.8801284914429	71.3729325124984\\
88.8921962426276	70.9278876963491\\
93.0572040929699	70.0178403133056\\
97.4173616991588	69.1110054849562\\
101.981812723962	68.2173970159257\\
106.760129252761	67.3374405733013\\
111.762331867124	66.4693837962396\\
116.998910658907	65.6112724303687\\
128.219637716641	63.9184274579521\\
140.516483474927	62.2488472724234\\
147.100326393805	61.4206062930149\\
153.992652605949	60.5958545075675\\
161.207915971118	59.7740681684702\\
168.761247578815	58.9548947707272\\
176.668487479614	58.1385035788676\\
184.946217903241	57.3267775721784\\
189.229410472223	56.924148598099\\
193.611798033083	56.5244557479322\\
198.095677855034	56.1271324756498\\
202.683400410031	55.7303080716954\\
207.377370604903	55.3321612329359\\
212.180049042017	54.932154071438\\
217.09395330914	54.5307408960922\\
222.121659299164	54.1285848027327\\
227.265802560411	53.7261820636999\\
232.529079678192	53.3238238003997\\
243.424135523692	52.5197437973602\\
254.829674797935	51.7167055876066\\
266.76961599521	50.9145460963666\\
272.947766864229	50.5136771105483\\
279.268998301168	50.1128616929399\\
285.736623926777	49.7120480921085\\
292.354034102362	49.3113672719515\\
295.71998930458	49.1113351976314\\
299.124697707033	48.9119219605726\\
302.568605486346	48.7136347440305\\
306.052163956102	48.5166318070372\\
309.575829625983	48.3200048318658\\
313.140064261602	48.1224611313787\\
316.745334945005	47.9236661657258\\
320.392114135892	47.72402493951\\
327.812115139346	47.3237360505624\\
335.403956873149	46.9231324676628\\
343.171619018247	46.5224734620836\\
351.119173421513	46.1217175380767\\
367.57072007601	45.3195415819974\\
384.793097285523	44.515845511869\\
402.822422003492	43.7098765321637\\
412.15143680631	43.305797562642\\
416.896653601689	43.1034399615929\\
421.696503428582	42.900852434544\\
426.551615292629	42.6980210063767\\
431.462625441392	42.4949310939466\\
436.430177447732	42.2915673486869\\
441.454922294149	42.0879134483515\\
446.537518458087	41.8839518216905\\
451.67863199823	41.6796632846446\\
462.139113872775	41.2700176373138\\
483.792454869961	40.4456279366535\\
494.996664780933	40.0301710104177\\
506.460354389171	39.6117165389449\\
518.189533017405	39.1890943745857\\
530.190349159021	38.7601365592054\\
542.469093701133	38.3205212057841\\
555.032203222293	37.8616374343821\\
561.422446947064	37.6220081127484\\
567.886263366582	37.3827967794708\\
571.146025664529	37.275219799377\\
574.42449954422	37.1935947019577\\
577.721792413272	37.158019710395\\
581.038012295835	37.1703708962468\\
584.373267836139	37.1896913555637\\
587.727668302048	37.1684438940701\\
589.412082199718	37.1390093142592\\
591.101323588642	37.0995126619941\\
594.494344221819	37.000355948281\\
597.906841361912	36.8870726785213\\
601.338926807334	36.7685878035277\\
604.790712998241	36.6489577988562\\
608.26231302021	36.5297996339052\\
615.265410149037	36.2945060001899\\
622.349135928277	36.0627579043766\\
629.514418658529	35.8329968527198\\
636.762197328184	35.603999575433\\
644.09342173647	35.3765394527097\\
647.79062589155	35.2665744608002\\
651.509052617927	35.1648078495286\\
655.248823736715	35.0789910910341\\
659.010061768303	35.0137203744367\\
662.792889936366	34.9583558879427\\
666.597432171907	34.8921922403384\\
670.42381311731	34.8067965608164\\
674.272158130428	34.7072890288192\\
678.142593288691	34.6007253094058\\
682.035245393233	34.4914788132612\\
685.950241973047	34.3816429918689\\
689.887711289165	34.2720929231413\\
697.830584859866	34.0548670740737\\
705.864906994628	33.8402097390122\\
713.991730566796	33.6276672389885\\
730.527154266445	33.2071644345615\\
764.755708189258	32.3773310511009\\
800.588027142301	31.5560501281448\\
877.368056013194	29.9279817339174\\
961.511638464145	28.3121571460538\\
1053.72497273607	26.7044668510464\\
1154.78198468946	25.1025930362067\\
1265.53082319074	23.5050701166724\\
1386.90097843579	21.9109597510598\\
1519.91108295293	20.3196845579551\\
1665.6774607576	18.7309302303035\\
1825.42349640976	17.1445875740294\\
2000.4899026065	15.5607244930115\\
2046.8194982171	15.1651702169928\\
2094.22204672121	14.7697912632859\\
2142.72239676895	14.3745939849703\\
2192.34597248345	13.9795857858874\\
2402.60191106288	12.4016356393924\\
2633.02234934391	10.8276775628025\\
2885.54115445514	9.25921993271109\\
3020.74201649693	8.47798807861884\\
3162.27766016838	7.69982367620309\\
3310.44489909691	6.92658336640904\\
3387.11190614678	6.54305269551566\\
3465.55445399226	6.16302972803014\\
3545.8136626045	5.78893068674375\\
3627.93160425717	5.4261575166482\\
3669.70101337147	5.25263261998931\\
3711.951325581	5.08784749907585\\
3754.68807765997	4.9329966828408\\
3776.24061630309	4.85423627787382\\
3797.91687012903	4.76007420721356\\
3808.80161199718	4.69876986615034\\
3819.71754928366	4.6218328418634\\
3830.66477139382	4.52577756359172\\
3841.64336798923	4.41122124560596\\
3852.65342898845	4.28566241720842\\
3863.69504456772	4.16259068071987\\
3874.76830516175	4.05477933571634\\
3885.87330146441	3.96767011471198\\
3908.17886527153	3.84447101877811\\
3930.61246675208	3.75633260150761\\
3975.86672678303	3.60095428189011\\
4021.64201198964	3.43971332947689\\
4067.94432108305	3.26917717850101\\
4091.29500304778	3.18079475664086\\
4114.77972183926	3.09036033375698\\
4138.39924685135	2.99824441145208\\
4162.15435189432	2.90542056104912\\
4186.04581522028	2.81267505027959\\
4210.07441954861	2.7200865500635\\
4234.24095209165	2.62744154541467\\
4258.54620458046	2.53458248442429\\
4307.57605906905	2.34804576100296\\
4357.17040822687	2.16051094500333\\
4561.32386289021	1.404496893129\\
4775.04284498216	0.644955939119882\\
4885.62865885857	0.265116914069821\\
4941.87829211874	0.0752696455048973\\
4998.77554341597	-0.114553779401029\\
5056.32786896106	-0.304442681051982\\
5114.54281081025	-0.494568702645644\\
5173.42799785366	-0.685085700407381\\
5232.99114681494	-0.875819378032926\\
5293.24006326264	-1.06622219661686\\
5354.18264263299	-1.25594244607763\\
5415.82687126464	-1.44504297466066\\
5478.18082744525	-1.63370671595073\\
5605.05070171284	-2.0101496859299\\
5734.85877125066	-2.38561008564976\\
6003.56325614907	-3.13335208570015\\
6284.8577808522	-3.87564671140876\\
6430.40958747598	-4.24352796887115\\
6504.44472323119	-4.42893978735917\\
6541.7813257265	-4.52493665124437\\
6579.33224657568	-4.61884609191658\\
6655.08197129036	-4.80161141788746\\
6731.70382414499	-4.98367812898373\\
6887.60419411766	-5.34724832625543\\
7210.32009890024	-6.06912463589719\\
7901.82255283782	-7.48059891258066\\
8272.05924802253	-8.16278023347685\\
8659.64323360066	-8.8200427663075\\
9065.38730983729	-9.43633410557735\\
9275.33374724294	-9.71825145669484\\
9490.14236042473	-9.96969012448155\\
9709.925753119	-10.1681728217072\\
9821.71889188038	-10.2334174668388\\
9934.79913686605	-10.2614833001375\\
10049.1813068963	-10.2338455194812\\
10164.8803914047	-10.1313542755611\\
10281.9115524024	-10.0258790619317\\
10340.9314473909	-10.1575630042645\\
10370.5683176359	-10.3713286643411\\
10400.2901264652	-10.7421062847741\\
10430.0971173108	-11.2895927475765\\
10459.9895343025	-11.9757423765557\\
10489.9676222696	-12.6987953116737\\
10520.0316267432	-13.3380923010378\\
10550.1817939579	-13.8157261754545\\
10580.4183708542	-14.1188027229038\\
10641.1517449938	-14.3222015613514\\
10671.6490396648	-14.2800842533975\\
10702.2337388766	-14.151419800078\\
10732.9060931286	-13.9207979638084\\
10763.6663536382	-13.5673317560454\\
10794.5147723426	-13.0883360698209\\
10825.4516019012	-12.524271594786\\
10856.4770956975	-11.9558501518247\\
10887.591507841	-11.4622656537368\\
10918.7950931698	-11.0797332533552\\
10950.0881072522	-10.7990978932678\\
10981.4708063887	-10.5909802952765\\
11012.9434476149	-10.4300567900802\\
11076.1595881623	-10.2623230802386\\
11107.903605246	-10.3716126172991\\
11139.738599948	-10.7944406510505\\
11171.6648330083	-11.6744582075667\\
11203.6825659137	-12.916847879959\\
11235.7920609008	-14.1142002770022\\
11267.9935809575	-14.9011352058596\\
11300.2873898256	-15.2456870424667\\
11332.6737520026	-15.311238586568\\
11365.1529327442	-15.248686281593\\
11397.7251980663	-15.1426235947235\\
11463.1500503294	-14.9295838391176\\
11528.9504522061	-14.7693864737343\\
11661.6865400451	-14.5968970878874\\
11728.6265746365	-14.5612133609804\\
11762.2405470056	-14.5520805004736\\
11795.9508562418	-14.547718328894\\
11829.7577784442	-14.5475107329754\\
11863.6615905034	-14.5509351039464\\
11897.6625701034	-14.557525887736\\
11931.7609957241	-14.566816781657\\
11965.9571466437	-14.5782318054412\\
12000.2513029406	-14.5908760102645\\
12034.6437454958	-14.6032170415591\\
12069.1347559956	-14.613033982738\\
12103.7246169334	-14.6189644110698\\
12138.4136116122	-14.62367610805\\
12173.2020241471	-14.632562951772\\
12208.0901394673	-14.6477663032006\\
12243.0782433188	-14.6677631605161\\
12278.1666222663	-14.6905231361989\\
12348.6453558174	-14.7398780500962\\
12490.8188243771	-14.8448259837132\\
12634.6291765447	-14.9545632905398\\
12780.095258227	-15.0678230868132\\
12927.2361323091	-15.1836454259652\\
13076.0710811527	-15.3012101703943\\
13226.6196091226	-15.4198385746154\\
13302.5426217264	-15.47937317368\\
13378.901445143	-15.5389722192746\\
13417.2450671046	-15.5687784428623\\
13455.6985809995	-15.5985803905469\\
13494.2623017755	-15.628371826673\\
13532.9365452828	-15.6581467499141\\
13571.7216282771	-15.6878993753027\\
13610.6178684219	-15.717624117211\\
13649.6255842908	-15.7473155732062\\
13688.7450953708	-15.7769685086989\\
13767.3207856923	-15.8361386318043\\
13846.3475136411	-15.8950954251088\\
13925.8278682488	-15.953801632318\\
14005.7644534084	-16.0122213981124\\
14086.1598879599	-16.0703198725178\\
14167.0168057754	-16.1280628083076\\
14207.6191481241	-16.1567903072189\\
14248.3378558464	-16.1854161324542\\
14268.7409509042	-16.1996895722977\\
14289.1732624428	-16.2139359736154\\
14330.1257023696	-16.2423454670638\\
14371.1955110417	-16.2706401757218\\
14412.383024835	-16.2988155664164\\
14495.1125181132	-16.3547896229021\\
14578.3168925436	-16.4102283728343\\
14661.9988740236	-16.4650888984605\\
14746.1612040979	-16.5193229669708\\
14830.8066400476	-16.5728746579583\\
15001.5579379267	-16.6776462239801\\
15174.2751440961	-16.7786202427391\\
15348.9808926177	-16.8744216110094\\
15437.0866145787	-16.9197489696875\\
15525.6980781454	-16.963357215793\\
15570.1943695815	-16.9850629873581\\
15614.8181863593	-17.0078152223375\\
15659.5698939634	-17.0337199385817\\
15704.449858926	-17.0662524303097\\
15749.4584488297	-17.1080582374865\\
15794.5960323105	-17.1552967370653\\
15839.8629790611	-17.1981662519335\\
15885.2596598337	-17.2314915958976\\
15930.7864464429	-17.2572378741347\\
15976.4437117691	-17.2789437929567\\
16068.15117544	-17.3182772170848\\
16160.3850553174	-17.3567148230812\\
16253.1483731187	-17.3953135419195\\
16440.2754961867	-17.4723189419849\\
16629.5570670813	-17.5474861565304\\
16821.0178905736	-17.6195489302545\\
17014.6830570188	-17.6877082659888\\
17210.5779456448	-17.7513738553575\\
17408.7282278777	-17.8100384600316\\
17508.6572446425	-17.8373435357664\\
17558.8366511653	-17.850462672416\\
17609.159870706	-17.8632161028334\\
17659.6273154295	-17.8755962939042\\
17710.2393986818	-17.8875956674394\\
17760.9965349936	-17.8992064636928\\
17811.8991400835	-17.9104206328585\\
17914.1424254334	-17.9316253544729\\
18016.9726043715	-17.9511398255308\\
18224.4071378203	-17.9847999077415\\
18434.2299240911	-18.010763126069\\
18861.1505582134	-18.0366127723378\\
19297.9583006439	-18.0214701175289\\
19744.8821281594	-17.9552491505336\\
20202.1563204383	-17.8229695208293\\
20670.0205828715	-17.6006691690581\\
20908.0004127872	-17.44401645582\\
21148.7201722168	-17.2474385680137\\
21392.2114067485	-17.0003712338624\\
21515.0062843707	-16.8535901784543\\
21638.506025164	-16.6881376636998\\
21762.7146751612	-16.4992950276846\\
21825.0861118434	-16.3928123757148\\
21887.6363036199	-16.2756752367535\\
21950.3657627986	-16.1480768051878\\
22013.2750031558	-16.014143476898\\
22076.3645399402	-15.8779902246267\\
22139.6348898772	-15.7405091595488\\
22203.086571173	-15.6015816273608\\
22266.7201035192	-15.4624627365281\\
22394.53480758	-15.2004852833593\\
22523.0831894567	-15.0215169706599\\
22652.369460583	-15.0661512311651\\
22782.3978565667	-15.5465565373979\\
22913.172637329	-16.6069837130289\\
23044.6980872434	-18.0726387333545\\
23110.7436587202	-18.8072497023119\\
23176.9785152767	-19.4541601075164\\
23310.0182551297	-20.3279809572186\\
23443.8216653796	-20.6318834690443\\
23578.3931296224	-20.5529671125708\\
23713.7370566166	-20.2864451676482\\
23849.8578804279	-19.9484976787299\\
23986.7600605741	-19.5930536625763\\
24124.4480821716	-19.2412484422242\\
24262.926456082	-18.8993930781142\\
24402.1997190599	-18.5676014979504\\
24542.2724339017	-18.2436243780881\\
24683.1491895952	-17.9245507931743\\
24824.8346014694	-17.6076552591344\\
24967.3333113465	-17.2910429789726\\
25110.6499876931	-16.9744417361007\\
25254.7893257738	-16.659820828592\\
25399.7560478049	-16.3492966191928\\
25545.5549031088	-16.0369534263997\\
25692.19066827	-15.704689543364\\
25839.6681472912	-15.336268890894\\
25987.992171751	-14.9274263668019\\
26137.1676009621	-14.4818184385403\\
26287.1993221304	-14.0058720252234\\
26438.0922505152	-13.5016510385064\\
26589.8513295902	-12.9644325675124\\
26742.4815312055	-12.386573145968\\
26895.9878557504	-11.7600325482554\\
27050.3753323174	-11.0766107907117\\
27205.6490188666	-10.3276766687772\\
27361.8140023919	-9.50422281055473\\
27518.8753990872	-8.59801454741078\\
27835.7080437713	-6.53366826151546\\
27995.4896716624	-5.42134220867063\\
28156.1884728682	-4.36732702358963\\
28317.8097121171	-3.56961704574979\\
28480.358684358	-3.29692181140775\\
28643.8407149338	-3.7082247833355\\
28808.2611597556	-4.69009280759959\\
28973.6254054784	-5.97593302846807\\
29139.9388696775	-7.34779095704591\\
29307.2070010261	-8.69017937316044\\
29475.4352794734	-9.95712882501956\\
29814.7943549218	-12.2312344152204\\
30158.0605679915	-14.1957226737064\\
30505.2789026702	-15.9166798151358\\
30680.3843145634	-16.7051795349142\\
30856.4948608587	-17.4560222929639\\
31033.6163111962	-18.1787140964275\\
31122.5579374439	-18.5331225688197\\
31211.7544683343	-18.8848653929069\\
31301.2066344183	-19.2348479343514\\
31346.0288095274	-19.4091659112757\\
31390.9151683405	-19.5828381977578\\
31435.8658027662	-19.7555882806464\\
31480.880804845	-19.9270501702673\\
31525.9602667489	-20.0967960099398\\
31571.104280782	-20.2643731628735\\
31616.3129393806	-20.4293433846259\\
31661.5863351134	-20.5913161111924\\
31752.3277089187	-20.9050614285323\\
31843.3291454017	-21.2039425620859\\
31934.5913898959	-21.4873223772541\\
32026.1151898711	-21.7553964829381\\
32117.9012949392	-22.0093391371569\\
32209.9504568605	-22.2516801840285\\
32302.26342955	-22.4863322387005\\
32394.8409690831	-22.7177920598803\\
32487.6838337023	-22.9498206426081\\
32674.1685820406	-23.4222447448724\\
32861.7237840789	-23.903640591585\\
33050.3555844007	-24.385782166344\\
33240.0701628606	-24.8626110457047\\
33335.3354347911	-25.0980489624836\\
33430.8737347865	-25.3312543812579\\
33526.685845339	-25.562153165944\\
33622.7725511833	-25.7907491911454\\
33670.9191231843	-25.904207460813\\
33719.1346393032	-26.0171290226916\\
33743.268282253	-26.0733955526262\\
33767.4191982654	-26.1295367367424\\
33791.5873997032	-26.1855558513582\\
33815.7728989378	-26.2414562213194\\
33839.97570835	-26.297241148409\\
33852.0836082439	-26.3250913284468\\
33864.1958403288	-26.3529138385866\\
33870.2535814273	-26.3668148349089\\
33876.3124061549	-26.3807090529607\\
33882.3723147054	-26.394596537209\\
33888.4333072726	-26.4084773310862\\
33894.4953840506	-26.4223514769335\\
33900.5585452333	-26.436219015945\\
33912.6881215885	-26.4639344321905\\
33924.8220378905	-26.4916238844931\\
33936.9602956923	-26.5192876560324\\
33961.249842009	-26.5745391741188\\
33985.5567729722	-26.6296907744982\\
34009.8811010246	-26.6847438307072\\
34058.5819982122	-26.7945576089793\\
34107.3526332909	-26.9039825626782\\
34156.1931061229	-27.013013394945\\
34205.1035167132	-27.1216374312935\\
34303.1345519055	-27.3375769258404\\
34401.4465417762	-27.5515442818728\\
34500.0402915351	-27.7631380517398\\
34598.9166086993	-27.971786436306\\
34797.5201868915	-28.3771052202817\\
34997.2637828976	-28.7604664282066\\
35198.1539406106	-29.1147900152565\\
35400.1972414869	-29.4269631952498\\
35603.4003047615	-29.6759799057127\\
35807.7697876649	-29.8695247066655\\
36220.0348325673	-30.3301337186281\\
36637.0464022674	-30.9948399515154\\
37058.8591448561	-31.7100643869213\\
37485.5283376034	-32.4106401377987\\
37917.1098942021	-33.088521991249\\
38353.6603720955	-33.7510554648684\\
38795.2369798886	-34.4250887282674\\
39017.9281400819	-34.7867780104213\\
39241.8975848453	-35.1752629548937\\
39467.1526517466	-35.5773360450297\\
39693.7007204721	-35.9435627821286\\
39921.549213069	-36.1394374130752\\
40150.7055941882	-36.1336995903566\\
40381.1773713289	-36.3029918016344\\
40612.9720950847	-36.6183630863023\\
40846.0973593907	-36.9466949278783\\
41080.5608017727	-37.2592252192106\\
41316.3701035971	-37.5562451233832\\
41553.5329903224	-37.8424697074261\\
41792.057231753	-38.1292343420305\\
41911.8323007348	-38.2829859221495\\
42031.9506422927	-38.4537636564282\\
42152.4132402381	-38.643905335045\\
42273.2210812018	-38.8384064389694\\
42394.3751546422	-39.0158828566402\\
42515.8764528537	-39.1711968022112\\
42637.7259709744	-39.3117847120591\\
42759.9247069945	-39.4450303944886\\
42882.4736617645	-39.5744970890963\\
43005.3738390031	-39.7005583861223\\
43128.6262453058	-39.8215740460433\\
43252.231890153	-39.9364032772082\\
43376.1917859181	-40.0485357914391\\
43500.5069478762	-40.1647619478303\\
43625.1783942118	-40.2878174251818\\
43750.2071460278	-40.4157663615185\\
43875.5942273535	-40.5460374805642\\
44001.3406651528	-40.6770608800186\\
44253.9157327536	-40.9388350673982\\
44507.9406235599	-41.1990541601048\\
44763.4236598	-41.4575257069965\\
45020.3732114728	-41.7143503247818\\
45149.4005593511	-41.8421819372524\\
45278.7976966228	-41.9696432073752\\
45343.6352673526	-42.0332383317223\\
45408.5656830957	-42.0967447332972\\
45473.5890768029	-42.1601635267853\\
45506.1356819921	-42.1918403994493\\
45538.7055816151	-42.2234957566598\\
45571.2987923443	-42.2551297191131\\
45587.6041445871	-42.2709387140418\\
45603.915330864	-42.2867424039339\\
45620.2323532625	-42.3025408029019\\
45636.5552138706	-42.3183339248573\\
45644.7188341561	-42.3262285112489\\
45652.8839147773	-42.3341217835159\\
45661.0504559957	-42.3420137433428\\
45665.1342744104	-42.3459592316146\\
45669.2184580723	-42.3499043924029\\
45671.2606868812	-42.3518768500556\\
45673.3030070141	-42.3538492259151\\
45675.3454184752	-42.3558215200072\\
45677.3879212686	-42.3577937323578\\
45679.4305153982	-42.3597658629925\\
45681.4732008683	-42.361737911937\\
45683.5159776828	-42.363709879217\\
45685.5588458459	-42.365681764858\\
45689.6448562341	-42.3696252913253\\
45693.7312320656	-42.3735684915427\\
45701.9050801892	-42.3814539140401\\
45710.0803904783	-42.3893380339677\\
45718.2571631943	-42.3972208529321\\
45726.4353985989	-42.4051023725294\\
45734.6150969537	-42.4129825943453\\
45750.9788835607	-42.4287391509243\\
45767.3485251097	-42.4444905351506\\
45783.7240236954	-42.4602367593478\\
45800.1053814134	-42.4759778356849\\
45832.885682633	-42.5074445927075\\
45865.6894455486	-42.5388909006345\\
45898.5166869522	-42.5703168516576\\
45931.3674236482	-42.6017225358568\\
45997.1394501936	-42.6644734541783\\
46063.0056598586	-42.7271443378984\\
46128.9661875102	-42.7897358417329\\
46195.0211682081	-42.8522485954298\\
46327.4150299497	-42.9770402602424\\
46460.1883294355	-43.1015239529832\\
46593.3421541253	-43.2257040189434\\
46860.7957445484	-43.4731695304403\\
47129.7845633909	-43.7194675135927\\
47400.3174231211	-43.9646263146577\\
47672.4031867925	-44.208672440344\\
48221.2691328414	-44.6935254991327\\
48776.4543287412	-45.1742128551466\\
49338.031529814	-45.650905122814\\
50480.6571666747	-46.592924451253\\
51649.7450134276	-47.5207194725993\\
52845.9079116981	-48.4352813713287\\
54069.7728959871	-49.337480207804\\
55321.981522366	-50.2280827783768\\
56603.1902047836	-51.1077669731588\\
57914.0705591611	-51.9771336188342\\
58580.851736574	-52.4081170158882\\
59255.3097554567	-52.8367163755488\\
59937.53300147	-53.2629892785426\\
60281.5844831026	-53.4752704152539\\
60627.6108778838	-53.6869900797742\\
60975.6235221459	-53.8981545945234\\
61325.6338172936	-54.1087701039573\\
61501.3916647737	-54.2138738544798\\
61589.4593926043	-54.2663750500693\\
61677.6532301777	-54.3188425799088\\
61765.9733580785	-54.3712765337212\\
61854.4199571496	-54.4236770005949\\
61942.9932084933	-54.4760440689879\\
62031.6932934708	-54.528377826733\\
62120.5203937032	-54.5806783610424\\
62209.4746910718	-54.6329457585123\\
62387.7656060446	-54.7373814862646\\
62566.5674986541	-54.8416856906095\\
62745.8818333505	-54.945859042597\\
63106.0537078016	-55.1538158266906\\
63468.2930291568	-55.3612570208177\\
63832.6116649078	-55.5681876628514\\
64199.0215506676	-55.7746126504069\\
64938.1631576211	-56.1859645751005\\
65685.8147122643	-56.5953493192068\\
66442.074192047	-57.0028014050998\\
67980.8144900291	-57.8120363340889\\
69555.1906668338	-58.6139095053253\\
71166.0280182314	-59.4086353792037\\
74500.4834361692	-60.9773902414387\\
77991.1734121374	-62.5195963977551\\
81645.418253072	-64.0362803481705\\
85470.8812559251	-65.5282514980607\\
93667.9270622123	-68.4404573480487\\
102651.106800466	-71.2598124983587\\
123284.673944207	-76.628388654014\\
148065.727718586	-81.6473985376589\\
177827.941003892	-86.3335254238495\\
213572.560571114	-90.7133963347084\\
256502.090568004	-94.8238224489833\\
369983.041440696	-102.4097721042\\
533669.923120631	-109.42402985489\\
769774.705712372	-116.117731670121\\
1110336.31816764	-122.644399942191\\
2310129.70008316	-135.489516979739\\
10000000	-160.977858807061\\
};


\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1	93.3755177794948\\
1.44241725524107	93.3939375634758\\
2.08056753821717	93.4323873197803\\
3.00104651781887	93.5129380970971\\
4.32876128108306	93.6829735022913\\
6.24387996565363	94.0478410992485\\
9.00628020211278	94.8602218656953\\
10.8166034714649	95.6180457399987\\
12.9908139690635	96.8432254027858\\
14.2366920459084	97.7517769119504\\
15.6020554903414	98.9861246273704\\
17.0983634919358	100.746487518936\\
17.8995003878849	101.943694191841\\
18.7381742286038	103.478229550388\\
19.6161437924359	105.544073065\\
20.0704365175123	106.89081680994\\
20.5352502645715	108.565231380582\\
21.010828691276	110.744926210985\\
21.2527323419421	112.125644295352\\
21.497421098187	113.799914527501\\
21.744927025724	115.905455632099\\
21.9952825594481	118.689269409114\\
22.121539166528	120.462890925648\\
22.2485205076862	122.571249048692\\
22.3762307430176	124.961293047209\\
22.4403605025539	126.106988883491\\
22.504674056497	126.979023878059\\
22.5691719315976	127.309007563075\\
22.6338546561158	126.95528747678\\
22.6987227598257	126.049764746313\\
22.7637767740198	124.860273034444\\
22.8290172315133	123.596604621984\\
22.8944446666484	122.367603321574\\
23.0258626148733	120.152114457768\\
23.1580349241394	118.272129984668\\
23.2909659246055	116.668368532943\\
23.5591214441942	114.057570462153\\
23.8303643146004	111.985351587924\\
24.1047300813727	110.267489107613\\
24.3822546993058	108.798001987494\\
24.6629745371521	107.511473116545\\
25.234147446034	105.329030759152\\
25.8185482196793	103.509406714807\\
26.4164832038609	101.939392434999\\
27.0282658390516	100.551322797296\\
27.6542168247314	99.3015767498479\\
28.2946642874995	98.1604056748131\\
28.9499439530802	97.1066196847224\\
29.6203993223115	96.1245932476377\\
31.0082511352083	94.3310569433113\\
32.4611301826673	92.7125807407274\\
35.5743000379592	89.8412655264342\\
38.9860370254907	87.2993547337747\\
42.7249750896329	84.9734505433689\\
44.7268364922728	83.8703425136421\\
45.762670887102	83.3318636765193\\
46.8224943001059	82.8015991430584\\
47.9068622959538	82.2785090659141\\
49.0163433057066	81.7608409951574\\
50.151518924791	81.2469347558932\\
51.3129842178752	80.7358862937274\\
52.501348030804	80.2273518082917\\
53.7172333097596	79.721099717225\\
56.2341325190349	78.7139733558001\\
58.8689600213242	77.7105413857281\\
60.2323136219851	77.2088115906339\\
61.6272412990313	76.7065344234418\\
63.0544742804428	76.2037552161409\\
64.5147607288001	75.7013712504616\\
66.0088661334739	75.2020877313391\\
67.5375737118992	74.7122714651264\\
69.1016848201414	74.2446610338908\\
69.8972721846752	74.0254857630108\\
70.7020193729711	73.8204030183444\\
71.5160318446868	73.6328489817313\\
72.3394162736675	73.4657935399799\\
72.7546566431499	73.3905950722732\\
73.1722805619245	73.3211023601773\\
73.5923017119634	73.2572889033884\\
73.8032155457859	73.2274706465791\\
74.0147338537757	73.1990073718788\\
74.2268583683418	73.1718614707927\\
74.4395908268582	73.1459876645857\\
74.5461855793883	73.1335115548885\\
74.6529329716783	73.1213330231863\\
74.7598332223026	73.1094442597743\\
74.8668865501487	73.0978369778598\\
74.9740931744177	73.0865024135921\\
75.0814533146243	73.0754313261492\\
75.1889671905977	73.0646139980178\\
75.2966350224819	73.0540402356342\\
75.5124334361351	73.0335802615673\\
75.7288503230483	73.0139604014295\\
75.9458874557517	72.9950822159108\\
76.1635466118553	72.9768400498174\\
76.6007381301909	72.9418073723544\\
77.0404392010909	72.9078906395024\\
77.4826642298073	72.8740444091562\\
77.927427704281	72.8391884382199\\
78.3747441956157	72.8022569755143\\
79.2770949319676	72.7183001286251\\
80.1898346891673	72.6158842693995\\
81.1130830789687	72.4916287534007\\
82.9915911048683	72.1783123126205\\
84.9136037328545	71.7965692856411\\
86.8801284914429	71.372932514772\\
88.8921962426276	70.9278876987464\\
93.0572040929699	70.0178403159742\\
97.4173616991588	69.1110054879237\\
101.981812723962	68.2173970192191\\
106.760129252761	67.3374405769498\\
111.762331867124	66.4693838002755\\
116.998910658907	65.6112724348272\\
128.219637716641	63.9184274633775\\
140.516483474927	62.248847279006\\
147.100326393805	61.4206063002595\\
153.992652605949	60.5958545155371\\
161.207915971118	59.7740681772341\\
168.761247578815	58.9548947803612\\
176.668487479614	58.1385035894544\\
184.946217903241	57.3267775838055\\
189.229410472223	56.9241486102793\\
193.611798033083	56.5244557606876\\
198.095677855034	56.1271324890038\\
202.683400410031	55.7303080856752\\
207.377370604903	55.3321612475729\\
212.180049042017	54.9321540867665\\
217.09395330914	54.5307409121473\\
222.121659299164	54.1285848195504\\
227.265802560411	53.7261820813167\\
232.529079678192	53.3238238188534\\
243.424135523692	52.5197438176071\\
254.829674797935	51.7167056098179\\
266.76961599521	50.9145461207301\\
272.947766864229	50.5136771360642\\
279.268998301168	50.1128617196625\\
285.736623926777	49.7120481200948\\
292.354034102362	49.311367301261\\
295.71998930458	49.1113352276248\\
299.124697707033	48.9119219912637\\
302.568605486346	48.7136347754317\\
306.052163956102	48.5166318391599\\
309.575829625983	48.3200048647246\\
313.140064261602	48.1224611649936\\
316.745334945005	47.923666200119\\
320.392114135892	47.724024974703\\
327.812115139346	47.3237360874157\\
335.403956873149	46.9231325062563\\
343.171619018247	46.5224735024998\\
351.119173421513	46.1217175804023\\
367.57072007601	45.3195416284195\\
384.793097285523	44.5158455627925\\
402.822422003492	43.709876588039\\
412.15143680631	43.3057976211779\\
416.896653601689	43.1034400215084\\
421.696503428582	42.9008524958732\\
426.551615292629	42.6980210691547\\
431.462625441392	42.4949311582095\\
436.430177447732	42.2915674144717\\
441.454922294149	42.0879135156967\\
446.537518458087	41.8839518906353\\
451.67863199823	41.6796633552297\\
462.139113872775	41.2700177113065\\
483.792454869961	40.4456280180104\\
494.996664780933	40.0301710957593\\
506.460354389171	39.6117166284976\\
518.189533017405	39.1890944686029\\
530.190349159021	38.7601366579832\\
542.469093701133	38.320521309694\\
555.032203222293	37.8616375439425\\
561.422446947064	37.6220082253884\\
567.886263366582	37.3827968952802\\
571.146025664529	37.2752199166428\\
574.42449954422	37.1935948203386\\
577.721792413272	37.1580198292595\\
581.038012295835	37.1703710149373\\
584.373267836139	37.1896914739949\\
587.727668302048	37.168444012797\\
589.412082199718	37.1390094333886\\
591.101323588642	37.0995127816635\\
594.494344221819	37.0003560693137\\
597.906841361912	36.8870728011302\\
601.338926807334	36.7685879278089\\
604.790712998241	36.6489579248513\\
608.26231302021	36.5297997616329\\
615.265410149037	36.2945061314144\\
622.349135928277	36.0627580391439\\
629.514418658529	35.8329969910985\\
636.762197328184	35.6039997175131\\
644.09342173647	35.3765395985737\\
647.79062589155	35.2665746085344\\
651.509052617927	35.1648079990184\\
655.248823736715	35.0789912420227\\
659.010061768303	35.0137205265733\\
662.792889936366	34.9583560410516\\
666.597432171907	34.8921923946082\\
670.42381311731	34.8067967165955\\
674.272158130428	34.7072891863784\\
678.142593288691	34.6007254688975\\
682.035245393233	34.4914789747619\\
685.950241973047	34.3816431554175\\
689.887711289165	34.2720930887603\\
697.830584859866	34.0548672438797\\
705.864906994628	33.8402099130628\\
713.991730566796	33.6276674173485\\
730.527154266445	33.2071646217674\\
764.755708189258	32.377331257078\\
800.588027142301	31.5560503545559\\
877.368056013194	29.927982007027\\
961.511638464145	28.31215747503\\
1053.72497273607	26.7044672469448\\
1154.78198468946	25.102593512308\\
1265.53082319074	23.5050706889445\\
1386.90097843579	21.9109604386509\\
1519.91108295293	20.3196853838279\\
1665.6774607576	18.7309312219748\\
1825.42349640976	17.1445887644482\\
2000.4899026065	15.5607259216051\\
2046.8194982171	15.1651717121733\\
2094.22204672121	14.7697928281\\
2142.72239676895	14.3745956226311\\
2192.34597248345	13.9795874997518\\
2402.60191106288	12.4016376947282\\
2633.02234934391	10.8276800264979\\
2885.54115445514	9.25922288399665\\
3020.74201649693	8.4779913076378\\
3162.27766016838	7.69982720783902\\
3310.44489909691	6.92658722677317\\
3387.11190614678	6.54305673007887\\
3465.55445399226	6.16303394290711\\
3545.8136626045	5.78893508689647\\
3627.93160425717	5.42616210397423\\
3669.70101337147	5.25263729936187\\
3711.951325581	5.08785226705282\\
3754.68807765997	4.93300153423176\\
3776.24061630309	4.8542411710779\\
3797.91687012903	4.76007914980493\\
3808.80161199718	4.69877484105997\\
3819.71754928366	4.62183785798857\\
3830.66477139382	4.52578263244703\\
3841.64336798923	4.41122637937944\\
3852.65342898845	4.2856676249434\\
3863.69504456772	4.16259596407487\\
3874.76830516175	4.05478468796908\\
3885.87330146441	3.96767552438095\\
3908.17886527153	3.84447651162707\\
3930.61246675208	3.75633815406152\\
3975.86672678303	3.60095993819319\\
4021.64201198964	3.43971909315385\\
4067.94432108305	3.26918305689938\\
4091.29500304778	3.18080069513343\\
4114.77972183926	3.09036633460511\\
4138.39924685135	2.99825047749081\\
4162.15435189432	2.90542669445162\\
4186.04581522028	2.81268125146986\\
4210.07441954861	2.72009281876192\\
4234.24095209165	2.62744788170131\\
4258.54620458046	2.53458888884018\\
4307.57605906905	2.34805230416472\\
4357.17040822687	2.16051763044528\\
4561.32386289021	1.40450410073044\\
4775.04284498216	0.644964037359437\\
4885.62865885857	0.265125326937179\\
4941.87829211874	0.0752782336083392\\
4998.77554341597	-0.114545006021701\\
5056.32786896106	-0.304433714621975\\
5114.54281081025	-0.494559538632912\\
5173.42799785366	-0.685076339958692\\
5232.99114681494	-0.875809828321219\\
5293.24006326264	-1.06621246297625\\
5354.18264263299	-1.25593252419521\\
5415.82687126464	-1.44503285401505\\
5478.18082744525	-1.63369638581852\\
5605.05070171284	-2.01013891183557\\
5734.85877125066	-2.38559884244005\\
6003.56325614907	-3.13333984326762\\
6284.8577808522	-3.87563342085334\\
6430.40958747598	-4.24351438308141\\
6504.44472323119	-4.42892617850819\\
6541.7813257265	-4.52492202584436\\
6579.33224657568	-4.61883116357007\\
6655.08197129036	-4.80159651263225\\
6731.70382414499	-4.98366299000714\\
6887.60419411766	-5.34723257227747\\
7210.32009890024	-6.06910754250591\\
7901.82255283782	-7.48057888491679\\
8272.05924802253	-8.16275863292433\\
8659.64323360066	-8.82001955513179\\
9065.38730983729	-9.43630930919375\\
9275.33374724294	-9.71822592071\\
9490.14236042473	-9.9696639363594\\
9709.925753119	-10.1681461593508\\
9821.71889188038	-10.2333906913241\\
9934.79913686605	-10.2614565539338\\
10049.1813068963	-10.2338190267088\\
10164.8803914047	-10.1313283833045\\
10281.9115524024	-10.0258541759207\\
10340.9314473909	-10.1575385482637\\
10370.5683176359	-10.3713042032394\\
10400.2901264652	-10.7420814584757\\
10430.0971173108	-11.2895669432809\\
10459.9895343025	-11.9757147509629\\
10489.9676222696	-12.6987650320352\\
10520.0316267432	-13.3380589394836\\
10550.1817939579	-13.8156899197458\\
10580.4183708542	-14.1187641937296\\
10641.1517449938	-14.3221603990619\\
10671.6490396648	-14.2800423909889\\
10702.2337388766	-14.1513775970225\\
10732.9060931286	-13.9207561621806\\
10763.6663536382	-13.567291909236\\
10794.5147723426	-13.0883004459809\\
10825.4516019012	-12.5242417956294\\
10856.4770956975	-11.9558250865664\\
10887.591507841	-11.4622412155529\\
10918.7950931698	-11.079704368185\\
10950.0881072522	-10.7990607463428\\
10981.4708063887	-10.5909332508696\\
11012.9434476149	-10.4300007387576\\
11076.1595881623	-10.2622699764474\\
11107.903605246	-10.3715899892525\\
11139.738599948	-10.7944793143118\\
11171.6648330083	-11.6745635772856\\
11203.6825659137	-12.9169592100008\\
11235.7920609008	-14.1142335258549\\
11267.9935809575	-14.901071199669\\
11300.2873898256	-15.2455650328202\\
11332.6737520026	-15.3110989093146\\
11365.1529327442	-15.2485499796532\\
11397.7251980663	-15.142498097394\\
11463.1500503294	-14.9294815984926\\
11528.9504522061	-14.7693024472111\\
11661.6865400451	-14.5968402281761\\
11728.6265746365	-14.5611719154201\\
11762.2405470056	-14.5520494100908\\
11795.9508562418	-14.5477009393544\\
11829.7577784442	-14.5475123986221\\
11863.6615905034	-14.5509643857344\\
11897.6625701034	-14.5575964979228\\
11931.7609957241	-14.5669504549644\\
11965.9571466437	-14.5784612537282\\
12000.2513029406	-14.5912423675157\\
12034.6437454958	-14.6037415488979\\
12069.1347559956	-14.6136286848543\\
12103.7246169334	-14.6193473369383\\
12138.4136116122	-14.6235954936565\\
12173.2020241471	-14.6321323299945\\
12208.0901394673	-14.6472526496234\\
12243.0782433188	-14.6673097161887\\
12278.1666222663	-14.6901594659569\\
12348.6453558174	-14.7396504721443\\
12490.8188243771	-14.8447100577475\\
12634.6291765447	-14.9544821432374\\
12780.095258227	-15.0677555409108\\
12927.2361323091	-15.1835840477042\\
13076.0710811527	-15.3011517248868\\
13226.6196091226	-15.4197813582078\\
13302.5426217264	-15.4793161412722\\
13378.901445143	-15.5389151362945\\
13417.2450671046	-15.5687212526272\\
13455.6985809995	-15.5985230399234\\
13494.2623017755	-15.6283142627449\\
13532.9365452828	-15.6580889193054\\
13571.7216282771	-15.6878412235261\\
13610.6178684219	-15.717565588026\\
13649.6255842908	-15.7472566079722\\
13688.7450953708	-15.776909045709\\
13767.3207856923	-15.8360779723741\\
13846.3475136411	-15.8950332671432\\
13925.8278682488	-15.9537376199508\\
14005.7644534084	-16.0121551039631\\
14086.1598879599	-16.0702507749886\\
14167.0168057754	-16.1279902618247\\
14207.6191481241	-16.1567157449031\\
14248.3378558464	-16.1853393276846\\
14268.7409509042	-16.1996115524167\\
14289.1732624428	-16.2138566707389\\
14330.1257023696	-16.2422633767891\\
14371.1955110417	-16.2705549696717\\
14412.383024835	-16.2987268706582\\
14495.1125181132	-16.3546926036047\\
14578.3168925436	-16.410120763166\\
14661.9988740236	-16.4649676632897\\
14746.1612040979	-16.5191839771032\\
14830.8066400476	-16.5727121975946\\
15001.5579379267	-16.6774091158055\\
15174.2751440961	-16.7782378937921\\
15348.9808926177	-16.87374604522\\
15437.0866145787	-16.9188636719198\\
15525.6980781454	-16.9624066704226\\
15570.1943695815	-16.9843951406434\\
15614.8181863593	-17.0080647256664\\
15659.5698939634	-17.0361255023291\\
15704.449858926	-17.0723282567441\\
15749.4584488297	-17.1175164826864\\
15794.5960323105	-17.1644391443616\\
15839.8629790611	-17.2036767638191\\
15885.2596598337	-17.2334400730917\\
15930.7864464429	-17.2571022682583\\
15976.4437117691	-17.277874557259\\
16068.15117544	-17.3168335768752\\
16160.3850553174	-17.3554363509689\\
16253.1483731187	-17.3942480633763\\
16440.2754961867	-17.4715650943301\\
16629.5570670813	-17.5469142587708\\
16821.0178905736	-17.6190873750568\\
17014.6830570188	-17.6873177023366\\
17210.5779456448	-17.751031538923\\
17408.7282278777	-17.8097320054518\\
17508.6572446425	-17.8370534802697\\
17558.8366511653	-17.8501808974932\\
17609.159870706	-17.8629426283032\\
17659.6273154295	-17.8753309362044\\
17710.2393986818	-17.8873379578345\\
17760.9965349936	-17.8989556860465\\
17811.8991400835	-17.9101759535445\\
17914.1424254334	-17.9313905406278\\
18016.9726043715	-17.9509125729948\\
18224.4071378203	-17.9845839640058\\
18434.2299240911	-18.0105556994893\\
18861.1505582134	-18.0364171023896\\
19297.9583006439	-18.0212798009575\\
19744.8821281594	-17.9550557374104\\
20202.1563204383	-17.8227663140826\\
20670.0205828715	-17.6005508911834\\
20908.0004127872	-17.4439413848594\\
21148.7201722168	-17.2473491318247\\
21392.2114067485	-17.0002439513301\\
21515.0062843707	-16.8534385655076\\
21638.506025164	-16.6879311921209\\
21762.7146751612	-16.4987972515139\\
21825.0861118434	-16.3918876055467\\
21887.6363036199	-16.274167834649\\
21950.3657627986	-16.1463588427927\\
22013.2750031558	-16.0129881092614\\
22076.3645399402	-15.8776937152869\\
22139.6348898772	-15.7408393583757\\
22203.086571173	-15.6022321860614\\
22266.7201035192	-15.4632331015378\\
22394.53480758	-15.2012357953156\\
22523.0831894567	-15.0221648996107\\
22652.369460583	-15.0667514679165\\
22782.3978565667	-15.5471902027236\\
22913.172637329	-16.6075080108569\\
23044.6980872434	-18.0724932322124\\
23110.7436587202	-18.8065374096123\\
23176.9785152767	-19.4528281895173\\
23310.0182551297	-20.3257460966892\\
23443.8216653796	-20.6297244578592\\
23578.3931296224	-20.5519115845287\\
23713.7370566166	-20.2873287755368\\
23849.8578804279	-19.9514338839838\\
23986.7600605741	-19.5962296207849\\
24124.4480821716	-19.2430949835804\\
24262.926456082	-18.9002499832721\\
24402.1997190599	-18.5681646267772\\
24542.2724339017	-18.2443757746883\\
24683.1491895952	-17.9258040203225\\
24824.8346014694	-17.6095934139081\\
24967.3333113465	-17.2936162529373\\
25110.6499876931	-16.9770189749403\\
25254.7893257738	-16.6605658633158\\
25399.7560478049	-16.3450465528299\\
25545.5549031088	-16.0255591673543\\
25692.19066827	-15.6884461200339\\
25839.6681472912	-15.3213641416492\\
25987.992171751	-14.920939787645\\
26137.1676009621	-14.4872842736837\\
26287.1993221304	-14.0188048447784\\
26438.0922505152	-13.5130180569788\\
26589.8513295902	-12.9694996691734\\
26742.4815312055	-12.3870059562802\\
26895.9878557504	-11.7588170773257\\
27050.3753323174	-11.0752036465797\\
27205.6490188666	-10.3263233787712\\
27361.8140023919	-9.50278354352448\\
27518.8753990872	-8.59646002200394\\
27835.7080437713	-6.53223613424935\\
27995.4896716624	-5.42016028250608\\
28156.1884728682	-4.36659177446368\\
28317.8097121171	-3.56957414888792\\
28480.358684358	-3.2974699456022\\
28643.8407149338	-3.70826083550557\\
28808.2611597556	-4.6894432403686\\
28973.6254054784	-5.97624248169126\\
29139.9388696775	-7.34752011570474\\
29307.2070010261	-8.68946234660033\\
29475.4352794734	-9.956407330029\\
29814.7943549218	-12.2318249209633\\
30158.0605679915	-14.2006282350881\\
30505.2789026702	-15.9315168001833\\
30680.3843145634	-16.7262322057829\\
30856.4948608587	-17.4805412000271\\
31033.6163111962	-18.1978393545275\\
31122.5579374439	-18.5435737441219\\
31211.7544683343	-18.8812345868419\\
31301.2066344183	-19.2112402057218\\
31346.0288095274	-19.3735036920825\\
31390.9151683405	-19.5340101722534\\
31435.8658027662	-19.6928104542367\\
31480.880804845	-19.8499541670572\\
31525.9602667489	-20.0054895783664\\
31571.104280782	-20.1594634668381\\
31616.3129393806	-20.3119210431751\\
31661.5863351134	-20.4629059121756\\
31752.3277089187	-20.7606239154173\\
31843.3291454017	-21.0529346117175\\
31934.5913898959	-21.3401312864181\\
32026.1151898711	-21.622485426731\\
32117.9012949392	-21.9002489764047\\
32209.9504568605	-22.1736565535544\\
32302.26342955	-22.4429275139657\\
32394.8409690831	-22.7082678159298\\
32487.6838337023	-22.9698716830396\\
32674.1685820406	-23.4825970313096\\
32861.7237840789	-23.9824748962148\\
33050.3555844007	-24.4707684845481\\
33240.0701628606	-24.9486623780061\\
33335.3354347911	-25.1840641404696\\
33430.8737347865	-25.4172864846635\\
33526.685845339	-25.6484649358379\\
33622.7725511833	-25.8777331532466\\
33670.9191231843	-25.991692118619\\
33719.1346393032	-26.1052226274082\\
33743.268282253	-26.1618322070588\\
33767.4191982654	-26.2183406349038\\
33791.5873997032	-26.2747498597409\\
33815.7728989378	-26.3310618074353\\
33839.97570835	-26.3872783778441\\
33852.0836082439	-26.4153514823066\\
33864.1958403288	-26.4434014413091\\
33870.2535814273	-26.4574178127684\\
33876.3124061549	-26.4714284833786\\
33882.3723147054	-26.4854334813339\\
33888.4333072726	-26.4994328346706\\
33894.4953840506	-26.5134265712622\\
33900.5585452333	-26.5274147188139\\
33912.6881215885	-26.5553743567465\\
33924.8220378905	-26.5833119665405\\
33936.9602956923	-26.6112277632167\\
33961.249842009	-26.6669947608455\\
33985.5567729722	-26.7226770009664\\
34009.8811010246	-26.778276072147\\
34058.5819982122	-26.8892306976142\\
34107.3526332909	-26.9998697506327\\
34156.1931061229	-27.1102026959345\\
34205.1035167132	-27.220236904016\\
34303.1345519055	-27.4394246352981\\
34401.4465417762	-27.6574251068962\\
34500.0402915351	-27.8741437287204\\
34598.9166086993	-28.0893503589131\\
34797.5201868915	-28.5131505797592\\
34997.2637828976	-28.9204913933826\\
35198.1539406106	-29.291843671562\\
35400.1972414869	-29.5914630462576\\
35603.4003047615	-29.7836603492548\\
35807.7697876649	-29.8938330327375\\
36220.0348325673	-30.2550972395987\\
36637.0464022674	-30.913871511672\\
37058.8591448561	-31.6421766109306\\
37485.5283376034	-32.3554042316618\\
37917.1098942021	-33.0420340375799\\
38353.6603720955	-33.7042694391544\\
38795.2369798886	-34.3456553087972\\
39017.9281400819	-34.6594670657531\\
39241.8975848453	-34.9690893980129\\
39467.1526517466	-35.2747631168706\\
39693.7007204721	-35.5766879855893\\
39921.549213069	-35.8750257454528\\
40150.7055941882	-36.1699015055631\\
40381.1773713289	-36.4614031029468\\
40612.9720950847	-36.7495778852273\\
40846.0973593907	-37.0344260179828\\
41080.5608017727	-37.3158888141579\\
41316.3701035971	-37.5938295996392\\
41553.5329903224	-37.8680031192459\\
41792.057231753	-38.1380075557246\\
41911.8323007348	-38.271260830214\\
42031.9506422927	-38.4032126933276\\
42152.4132402381	-38.5337334975757\\
42273.2210812018	-38.662669276778\\
42394.3751546422	-38.7898454495967\\
42515.8764528537	-38.9150834293682\\
42637.7259709744	-39.0382484945375\\
42759.9247069945	-39.1593709795448\\
42882.4736617645	-39.278934633406\\
43005.3738390031	-39.3985258458115\\
43128.6262453058	-39.5221552816101\\
43252.231890153	-39.6583107388544\\
43376.1917859181	-39.8206049305698\\
43500.5069478762	-40.0195516638991\\
43625.1783942118	-40.2433492233429\\
43750.2071460278	-40.4583500204388\\
43875.5942273535	-40.6422715836699\\
44001.3406651528	-40.7970552556792\\
44253.9157327536	-41.0609743536283\\
44507.9406235599	-41.305622397229\\
44763.4236598	-41.5478815647135\\
45020.3732114728	-41.79109840974\\
45149.4005593511	-41.9131592742401\\
45278.7976966228	-42.0354629238921\\
45343.6352673526	-42.0966877414949\\
45408.5656830957	-42.1579515814453\\
45473.5890768029	-42.2192474929793\\
45506.1356819921	-42.2499053910172\\
45538.7055816151	-42.2805688504231\\
45571.2987923443	-42.3112371007796\\
45587.6041445871	-42.3265727884562\\
45603.915330864	-42.3419093960042\\
45620.2323532625	-42.3572468339973\\
45636.5552138706	-42.372585014544\\
45644.7188341561	-42.3802543562273\\
45652.8839147773	-42.3879238512828\\
45661.0504559957	-42.3955934891532\\
45665.1342744104	-42.399428358371\\
45669.2184580723	-42.4032632593765\\
45671.2606868812	-42.4051807213954\\
45673.3030070141	-42.4070981908768\\
45675.3454184752	-42.40901566766\\
45677.3879212686	-42.4109331515847\\
45679.4305153982	-42.4128506424909\\
45681.4732008683	-42.4147681402189\\
45683.5159776828	-42.4166856446097\\
45685.5588458459	-42.4186031555041\\
45689.6448562341	-42.4224381961707\\
45693.7312320656	-42.426273260955\\
45701.9050801892	-42.4339434578507\\
45710.0803904783	-42.4416137361979\\
45718.2571631943	-42.4492840860958\\
45726.4353985989	-42.4569544977357\\
45734.6150969537	-42.4646249614007\\
45750.9788835607	-42.4799660063943\\
45767.3485251097	-42.495307145158\\
45783.7240236954	-42.5106483032089\\
45800.1053814134	-42.5259894074836\\
45832.885682633	-42.5566711694384\\
45865.6894455486	-42.5873518742068\\
45898.5166869522	-42.6180309864859\\
45931.3674236482	-42.648707991852\\
45997.1394501936	-42.71005372464\\
46063.0056598586	-42.7713853499329\\
46128.9661875102	-42.8326994372518\\
46195.0211682081	-42.8939928276755\\
46327.4150299497	-43.0165061217787\\
46460.1883294355	-43.1389046626941\\
46593.3421541253	-43.2611710642246\\
46860.7957445484	-43.5052510231872\\
47129.7845633909	-43.7486540913717\\
47400.3174231211	-43.9913152616612\\
47672.4031867925	-44.2331890623795\\
48221.2691328414	-44.7144604338156\\
48776.4543287412	-45.1923300902845\\
49338.031529814	-45.6667583830334\\
50480.6571666747	-46.6053881371214\\
51649.7450134276	-47.5307874765706\\
52845.9079116981	-48.4435797029253\\
54069.7728959871	-49.3444246202126\\
55321.981522366	-50.2339610897979\\
56603.1902047836	-51.1127851923152\\
57914.0705591611	-51.9814432850374\\
58580.851736574	-52.4121170350676\\
59255.3097554567	-52.8404315270217\\
59937.53300147	-53.2664413209395\\
60281.5844831026	-53.4785982426987\\
60627.6108778838	-53.6901981965979\\
60975.6235221459	-53.9012472400947\\
61325.6338172936	-54.1117512717213\\
61501.3916647737	-54.216800708831\\
61589.4593926043	-54.269275092095\\
61677.6532301777	-54.3217160347902\\
61765.9733580785	-54.374123623408\\
61854.4199571496	-54.4264979438619\\
61942.9932084933	-54.4788390814915\\
62031.6932934708	-54.5311471210653\\
62120.5203937032	-54.5834221467844\\
62209.4746910718	-54.6356642422866\\
62387.7656060446	-54.7400499743919\\
62566.5674986541	-54.8443049753368\\
62745.8818333505	-54.9484298942763\\
63106.0537078016	-55.1562920394088\\
63468.2930291568	-55.3636414311258\\
63832.6116649078	-55.570482956808\\
64199.0215506676	-55.7768213732103\\
64938.1631576211	-56.1880072715615\\
65685.8147122643	-56.5972346898506\\
66442.074192047	-57.0045373030497\\
67980.8144900291	-57.8134939306586\\
69555.1906668338	-58.6151122444443\\
71166.0280182314	-59.4096026817112\\
74500.4834361692	-60.9779326048317\\
77991.1734121374	-62.5197598706435\\
81645.418253072	-64.0360979404834\\
85470.8812559251	-65.5277472186425\\
93667.9270622123	-68.4393579975585\\
102651.106800466	-71.2581595896267\\
123284.673944207	-76.6257024313621\\
148065.727718586	-81.6437601732289\\
177827.941003892	-86.3290322677975\\
213572.560571114	-90.7081675993308\\
256502.090568004	-94.8179866595108\\
369983.041440696	-102.403069345521\\
533669.923120631	-109.416774393949\\
769774.705712372	-116.110030380346\\
1110336.31816764	-122.636137054258\\
2310129.70008316	-135.478307927568\\
10000000	-160.901103554464\\
};

\addplot [color=black!35!green, dashed, forget plot]
  table[row sep=crcr]{%
1	93.3755187274609\\
1.44241725524107	93.3939385409917\\
2.08056753821717	93.4323884982213\\
3.00104651781887	93.5129387241028\\
4.32876128108306	93.6829742437474\\
6.24387996565363	94.0478418159127\\
9.00628020211278	94.8602224881778\\
10.8166034714649	95.6180462812216\\
12.9908139690635	96.8432258328586\\
14.2366920459084	97.7517772739849\\
15.6020554903414	98.9861249131601\\
17.0983634919358	100.74648772144\\
17.8995003878849	101.943694350843\\
18.7381742286038	103.478229665345\\
19.6161437924359	105.544073136123\\
20.0704365175123	106.890816859526\\
20.5352502645715	108.565231409078\\
21.010828691276	110.744926219029\\
21.2527323419421	112.125644293506\\
21.497421098187	113.799914516108\\
21.744927025724	115.905455611788\\
21.9952825594481	118.689269381582\\
22.121539166528	120.462890896368\\
22.2485205076862	122.571249021174\\
22.3762307430176	124.961293029826\\
22.4403605025539	126.106988876369\\
22.504674056497	126.979023883516\\
22.5691719315976	127.309007577981\\
22.6338546561158	126.955287492061\\
22.6987227598257	126.049764753662\\
22.7637767740198	124.86027303078\\
22.8290172315133	123.59660460783\\
22.8944446666484	122.367603298578\\
23.0258626148733	120.152114421631\\
23.1580349241394	118.272129939383\\
23.2909659246055	116.668368480762\\
23.5591214441942	114.057570399728\\
23.8303643146004	111.985351517809\\
24.1047300813727	110.267489031361\\
24.3822546993058	108.798001906301\\
24.6629745371521	107.51147303148\\
25.234147446034	105.329030669455\\
25.8185482196793	103.509406624844\\
26.4164832038609	101.939392349611\\
27.0282658390516	100.551322721951\\
27.6542168247314	99.3015766907372\\
28.2946642874995	98.1604056389294\\
28.9499439530802	97.1066196799289\\
29.6203993223115	96.1245932827211\\
31.0082511352083	94.3310570883402\\
32.4611301826673	92.7125810421123\\
35.5743000379592	89.8412662976209\\
38.9860370254907	87.2993561347977\\
42.7249750896329	84.9734518779907\\
44.7268364922728	83.8703409353748\\
45.762670887102	83.3318600455094\\
46.8224943001059	82.8015961981379\\
47.9068622959538	82.2785106614395\\
49.0163433057066	81.7608462374922\\
50.151518924791	81.2469384470332\\
51.3129842178752	80.7358850154075\\
52.501348030804	80.2273461473897\\
53.7172333097596	79.7210924946637\\
56.2341325190349	78.7139716471166\\
58.8689600213242	77.7105494854989\\
60.2323136219851	77.2088213210965\\
61.6272412990313	76.7065405318964\\
63.0544742804428	76.2037529895695\\
64.5147607288001	75.7013612881408\\
66.0088661334739	75.2020772253528\\
67.5375737118992	74.7122700328896\\
69.1016848201414	74.2446728458979\\
69.8972721846752	74.0255009223611\\
70.7020193729711	73.8204161309761\\
71.5160318446868	73.6328538947148\\
72.3394162736675	73.4657866145167\\
72.7546566431499	73.3905826361259\\
73.1722805619245	73.3210858691523\\
73.5923017119634	73.2572705929822\\
73.8032155457859	73.2274524302207\\
74.0147338537757	73.1989899549345\\
74.2268583683418	73.1718455471288\\
74.4395908268582	73.1459738839443\\
74.5461855793883	73.1334990668542\\
74.6529329716783	73.1213219593449\\
74.7598332223026	73.1094347376958\\
74.8668865501487	73.0978290995599\\
74.9740931744177	73.0864962641802\\
75.0814533146243	73.0754269726877\\
75.1889671905977	73.0646114886117\\
75.2966350224819	73.0540395987664\\
75.5124334361351	73.0335833749771\\
75.7288503230483	73.0139671385229\\
75.9458874557517	72.9950922961154\\
76.1635466118553	72.976853052979\\
76.6007381301909	72.9418245159664\\
77.0404392010909	72.9079092015339\\
77.4826642298073	72.874061583512\\
77.927427704281	72.839201815687\\
78.3747441956157	72.8022648926752\\
79.2770949319676	72.7182957488524\\
80.1898346891673	72.6158707632918\\
81.1130830789687	72.4916120914086\\
82.9915911048683	72.1783032944921\\
84.9136037328545	71.7965725843083\\
86.8801284914429	71.3729438135555\\
88.8921962426276	70.9279019693943\\
93.0572040929699	70.0178522061199\\
97.4173616991588	69.1110113891528\\
101.981812723962	68.2173966203085\\
106.760129252761	67.3374343064925\\
111.762331867124	66.4693721830276\\
116.998910658907	65.6112559659151\\
128.219637716641	63.9184026954355\\
140.516483474927	62.2488163365373\\
147.100326393805	61.4205733696107\\
153.992652605949	60.5958206692993\\
161.207915971118	59.774034959472\\
168.761247578815	58.9548645484877\\
176.668487479614	58.1384800512396\\
184.946217903241	57.3267657386392\\
189.229410472223	56.924143738212\\
193.611798033083	56.5244566753891\\
198.095677855034	56.127136071567\\
202.683400410031	55.7303109052562\\
207.377370604903	55.3321616324897\\
212.180049042017	54.9321524157967\\
217.09395330914	54.5307386395606\\
222.121659299164	54.1285836355328\\
227.265802560411	53.7261835518273\\
232.529079678192	53.323829303801\\
243.424135523692	52.5197606776137\\
254.829674797935	51.7167373307652\\
266.76961599521	50.9145950388809\\
272.947766864229	50.5137350416745\\
279.268998301168	50.1129284603082\\
285.736623926777	49.7121230457399\\
292.354034102362	49.311449082043\\
295.71998930458	49.1114198149199\\
299.124697707033	48.9120092662723\\
302.568605486346	48.7137254953468\\
306.052163956102	48.5167280129719\\
309.575829625983	48.3201086265152\\
313.140064261602	48.1225729148856\\
316.745334945005	47.9237846827178\\
320.392114135892	47.724148512264\\
327.812115139346	47.3238656134627\\
335.403956873149	46.9232638380008\\
343.171619018247	46.5226028866925\\
351.119173421513	46.121841054316\\
367.57072007601	45.3196397784725\\
384.793097285523	44.5158981389403\\
402.822422003492	43.7098630334293\\
412.15143680631	43.3057444261162\\
416.896653601689	43.1033657888488\\
421.696503428582	42.9007566507415\\
426.551615292629	42.6979032518319\\
431.462625441392	42.4947912551017\\
436.430177447732	42.2914055893858\\
441.454922294149	42.0877302410587\\
446.537518458087	41.8837479783238\\
451.67863199823	41.6794399867693\\
462.139113872775	41.2697606001972\\
483.792454869961	40.445337099995\\
494.996664780933	40.0298887404033\\
506.460354389171	39.6114669454208\\
518.189533017405	39.1889090912307\\
530.190349159021	38.7600587069802\\
542.469093701133	38.3206122601209\\
555.032203222293	37.8619709069912\\
561.422446947064	37.6224485185222\\
567.886263366582	37.3831771898179\\
571.146025664529	37.2754186803692\\
574.42449954422	37.1935403506672\\
577.721792413272	37.1579414017442\\
581.038012295835	37.1709022729551\\
584.373267836139	37.1910909883814\\
587.727668302048	37.1701530696854\\
589.412082199718	37.1406352642719\\
591.101323588642	37.1009665421391\\
594.494344221819	37.0013868873344\\
597.906841361912	36.8877331454972\\
601.338926807334	36.7689789292141\\
604.790712998241	36.6491675995976\\
608.26231302021	36.5298923553941\\
615.265410149037	36.2944804266707\\
622.349135928277	36.0626701064488\\
629.514418658529	35.8327306900031\\
636.762197328184	35.6032066030103\\
644.09342173647	35.3753734953271\\
647.79062589155	35.2655514545034\\
651.509052617927	35.1642887387033\\
655.248823736715	35.0793783662466\\
659.010061768303	35.0149971929972\\
662.792889936366	34.9597513207394\\
666.597432171907	34.8930215647853\\
670.42381311731	34.8070677388376\\
674.272158130428	34.7072714053595\\
678.142593288691	34.6006133546698\\
682.035245393233	34.4913645713099\\
685.950241973047	34.3815611663656\\
689.887711289165	34.2720529239526\\
697.830584859866	34.0549060320319\\
705.864906994628	33.8403104944737\\
713.991730566796	33.6278144969633\\
730.527154266445	33.2073733958941\\
764.755708189258	32.3775925861939\\
800.588027142301	31.5563125765503\\
877.368056013194	29.9281742135771\\
961.511638464145	28.3122537152209\\
1053.72497273607	26.7044765224394\\
1154.78198468946	25.1025255650713\\
1265.53082319074	23.5049217939034\\
1386.90097843579	21.9107094836416\\
1519.91108295293	20.3192949291682\\
1665.6774607576	18.7303488472312\\
1825.42349640976	17.1437473552736\\
2000.4899026065	15.5595422518874\\
2046.8194982171	15.1638877522834\\
2094.22204672121	14.7684015064788\\
2142.72239676895	14.373089709808\\
2192.34597248345	13.9779594893852\\
2402.60191106288	12.3994364189572\\
2633.02234934391	10.8247389837017\\
2885.54115445514	9.25531164627884\\
3020.74201649693	8.47347189607218\\
3162.27766016838	7.69457506400952\\
3310.44489909691	6.92041388723773\\
3387.11190614678	6.53630512171681\\
3465.55445399226	6.15557044334644\\
3545.8136626045	5.780530536807\\
3627.93160425717	5.4163733566982\\
3669.70101337147	5.24187260993546\\
3711.951325581	5.07595818503714\\
3754.68807765997	4.92099205641721\\
3776.24061630309	4.84460842076486\\
3797.91687012903	4.75785059674916\\
3808.80161199718	4.70280774295696\\
3819.71754928366	4.63279148519901\\
3830.66477139382	4.54190996300549\\
3841.64336798923	4.428266537158\\
3852.65342898845	4.29896937050641\\
3863.69504456772	4.16970558940377\\
3874.76830516175	4.05593880046073\\
3885.87330146441	3.9644452549869\\
3908.17886527153	3.83682015478093\\
3930.61246675208	3.74717190787916\\
3975.86672678303	3.59081209928894\\
4021.64201198964	3.42887768421295\\
4067.94432108305	3.25797509932816\\
4091.29500304778	3.17000259153654\\
4114.77972183926	3.08076356525651\\
4138.39924685135	2.99049742707899\\
4162.15435189432	2.89939428195479\\
4186.04581522028	2.80760473838477\\
4210.07441954861	2.71524854848408\\
4234.24095209165	2.62242154546453\\
4258.54620458046	2.52920101535663\\
4307.57605906905	2.3418194175502\\
4357.17040822687	2.15348436635122\\
4561.32386289021	1.39488683305482\\
4775.04284498216	0.633012782640166\\
4885.62865885857	0.251937100988675\\
4941.87829211874	0.0614700883412094\\
4998.77554341597	-0.128920812113052\\
5056.32786896106	-0.319217175436181\\
5114.54281081025	-0.509402504831992\\
5173.42799785366	-0.699461819618607\\
5232.99114681494	-0.889381330728406\\
5293.24006326264	-1.07914818189202\\
5354.18264263299	-1.26875024055565\\
5415.82687126464	-1.45817592673294\\
5478.18082744525	-1.64741407095464\\
5605.05070171284	-2.02528440754619\\
5734.85877125066	-2.40227595781753\\
6003.56325614907	-3.1532812068489\\
6284.8577808522	-3.89971639871016\\
6430.40958747598	-4.27097357631947\\
6504.44472323119	-4.45606375636772\\
6541.7813257265	-4.54846762536426\\
6579.33224657568	-4.6407746834735\\
6655.08197129036	-4.8250900169436\\
6731.70382414499	-5.00899239744886\\
6887.60419411766	-5.37548297123202\\
7210.32009890024	-6.10259698501452\\
7901.82255283782	-7.52647458425536\\
8272.05924802253	-8.21674166091632\\
8659.64323360066	-8.88389070697789\\
9065.38730983729	-9.51200394451442\\
9275.33374724294	-9.80008960602455\\
9490.14236042473	-10.0564944239725\\
9709.925753119	-10.2544598052371\\
9821.71889188038	-10.313283902653\\
9934.79913686605	-10.3244960732035\\
10049.1813068963	-10.2568036049384\\
10164.8803914047	-10.0633703218958\\
10281.9115524024	-9.82667235734399\\
10340.9314473909	-10.0370475793478\\
10370.5683176359	-10.3976038565055\\
10400.2901264652	-10.9585049819675\\
10430.0971173108	-11.6355012515609\\
10459.9895343025	-12.2819343478054\\
10489.9676222696	-12.7840740108761\\
10520.0316267432	-13.1128364804775\\
10550.1817939579	-13.2991823581561\\
10580.4183708542	-13.390052610155\\
10641.1517449938	-13.4285657322999\\
10671.6490396648	-13.4180818546103\\
10702.2337388766	-13.4019712506593\\
10732.9060931286	-13.385109252721\\
10763.6663536382	-13.3700274949449\\
10794.5147723426	-13.3579399842515\\
10825.4516019012	-13.3493325047679\\
10856.4770956975	-13.3442968425681\\
10887.591507841	-13.3427192145068\\
10918.7950931698	-13.3443859814101\\
10950.0881072522	-13.3490424422865\\
10981.4708063887	-13.356424961937\\
11012.9434476149	-13.3662779252769\\
11076.1595881623	-13.3924580074685\\
11107.903605246	-13.4083669610869\\
11139.738599948	-13.4259102061789\\
11171.6648330083	-13.4449276991276\\
11203.6825659137	-13.4652764457847\\
11235.7920609008	-13.4868287921093\\
11267.9935809575	-13.5094707671987\\
11300.2873898256	-13.5331005405414\\
11332.6737520026	-13.5576270197881\\
11365.1529327442	-13.5829685952988\\
11397.7251980663	-13.6090520268609\\
11463.1500503294	-13.6631875770119\\
11528.9504522061	-13.7195807411754\\
11661.6865400451	-13.8377229181834\\
11728.6265746365	-13.8989123610299\\
11762.2405470056	-13.9299370191352\\
11795.9508562418	-13.9612164884693\\
11829.7577784442	-13.9927292734436\\
11863.6615905034	-14.0244555460308\\
11897.6625701034	-14.0563769837224\\
11931.7609957241	-14.0884766255114\\
11965.9571466437	-14.1207387436613\\
12000.2513029406	-14.153148729328\\
12034.6437454958	-14.1856929903552\\
12069.1347559956	-14.2183588597886\\
12103.7246169334	-14.2511345138423\\
12138.4136116122	-14.2840088982171\\
12173.2020241471	-14.3169716618087\\
12208.0901394673	-14.3500130969681\\
12243.0782433188	-14.3831240855795\\
12278.1666222663	-14.4162960503122\\
12348.6453558174	-14.4827910420348\\
12490.8188243771	-14.6161858366813\\
12634.6291765447	-14.74979166486\\
12780.095258227	-14.8832760643054\\
12927.2361323091	-15.0163605217696\\
13076.0710811527	-15.1488065899456\\
13226.6196091226	-15.2804057594496\\
13302.5426217264	-15.3458288914532\\
13378.901445143	-15.4109719305788\\
13417.2450671046	-15.4434319170308\\
13455.6985809995	-15.4758141820755\\
13494.2623017755	-15.5081162570048\\
13532.9365452828	-15.5403357135922\\
13571.7216282771	-15.5724701608593\\
13610.6178684219	-15.6045172420174\\
13649.6255842908	-15.6364746315716\\
13688.7450953708	-15.6683400325763\\
13767.3207856923	-15.7317858083917\\
13846.3475136411	-15.7948366689882\\
13925.8278682488	-15.8574750164436\\
14005.7644534084	-15.9196834880763\\
14086.1598879599	-15.9814448947152\\
14167.0168057754	-16.0427421637245\\
14207.6191481241	-16.0732114301845\\
14248.3378558464	-16.1035582860665\\
14268.7409509042	-16.1186851462556\\
14289.1732624428	-16.133780607054\\
14330.1257023696	-16.1638762667745\\
14371.1955110417	-16.1938431354001\\
14412.383024835	-16.2236790782814\\
14495.1125181132	-16.2829496161162\\
14578.3168925436	-16.3416706565297\\
14661.9988740236	-16.3998248156546\\
14746.1612040979	-16.4573945098435\\
14830.8066400476	-16.5143619168527\\
15001.5579379267	-16.626417157984\\
15174.2751440961	-16.7358417388985\\
15348.9808926177	-16.8424805949106\\
15437.0866145787	-16.8947048963602\\
15525.6980781454	-16.9461711359287\\
15570.1943695815	-16.9716132202999\\
15614.8181863593	-16.9968575960815\\
15659.5698939634	-17.021901447948\\
15704.449858926	-17.0467419175003\\
15749.4584488297	-17.0713761017184\\
15794.5960323105	-17.095801051373\\
15839.8629790611	-17.1200137693932\\
15885.2596598337	-17.1440112091862\\
15930.7864464429	-17.1677902729076\\
15976.4437117691	-17.1913478096784\\
16068.15117544	-17.2377854225822\\
16160.3850553174	-17.2832977087491\\
16253.1483731187	-17.3278573562147\\
16440.2754961867	-17.4140042070792\\
16629.5570670813	-17.4959852882348\\
16821.0178905736	-17.573539377766\\
17014.6830570188	-17.6463816053825\\
17210.5779456448	-17.714199757217\\
17408.7282278777	-17.7766498445094\\
17508.6572446425	-17.8057443809468\\
17558.8366511653	-17.8197369158355\\
17609.159870706	-17.8333507342225\\
17659.6273154295	-17.8465789264066\\
17710.2393986818	-17.8594143813454\\
17760.9965349936	-17.8718497776295\\
17811.8991400835	-17.8838775739304\\
17914.1424254334	-17.906679040372\\
18016.9726043715	-17.9277536517369\\
18224.4071378203	-17.9644402027602\\
18434.2299240911	-17.9933234890322\\
18861.1505582134	-18.0247459223758\\
19297.9583006439	-18.014839918723\\
19744.8821281594	-17.9534318821482\\
20202.1563204383	-17.8252265586553\\
20670.0205828715	-17.6054587187191\\
20908.0004127872	-17.4487534037931\\
21148.7201722168	-17.2502988057809\\
21392.2114067485	-16.9980963328899\\
21515.0062843707	-16.8467779487263\\
21638.506025164	-16.6752287331455\\
21762.7146751612	-16.4804830577228\\
21825.0861118434	-16.373462019875\\
21887.6363036199	-16.2595524068369\\
21950.3657627986	-16.138510157337\\
22013.2750031558	-16.010253579397\\
22076.3645399402	-15.8749803552042\\
22139.6348898772	-15.7333497799367\\
22203.086571173	-15.5867636310652\\
22266.7201035192	-15.4377928327773\\
22394.53480758	-15.1528994562261\\
22523.0831894567	-14.9535972059187\\
22652.369460583	-14.9976040614545\\
22782.3978565667	-15.5222103854777\\
22913.172637329	-16.6687594140677\\
23044.6980872434	-18.1995884194325\\
23110.7436587202	-18.937767612145\\
23176.9785152767	-19.5672876263564\\
23310.0182551297	-20.3707536901615\\
23443.8216653796	-20.6091007459681\\
23578.3931296224	-20.4958087220564\\
23713.7370566166	-20.2198135303622\\
23849.8578804279	-19.885591681112\\
23986.7600605741	-19.5395672628174\\
24124.4480821716	-19.1991939334167\\
24262.926456082	-18.8691676857609\\
24402.1997190599	-18.5489555273256\\
24542.2724339017	-18.2360624476138\\
24683.1491895952	-17.9273941515331\\
24824.8346014694	-17.6197934568684\\
24967.3333113465	-17.3102219970541\\
25110.6499876931	-16.9957915980118\\
25254.7893257738	-16.6737336096691\\
25399.7560478049	-16.3413437986352\\
25545.5549031088	-15.9959180433533\\
25692.19066827	-15.6346840824784\\
25839.6681472912	-15.2547300451573\\
25987.992171751	-14.8529284132913\\
26137.1676009621	-14.4258531219254\\
26287.1993221304	-13.9696872072293\\
26438.0922505152	-13.4801187785992\\
26589.8513295902	-12.9522246623046\\
26742.4815312055	-12.3803452704733\\
26895.9878557504	-11.7579643986863\\
27050.3753323174	-11.0776312740007\\
27205.6490188666	-10.3310165141222\\
27361.8140023919	-9.50931857401656\\
27518.8753990872	-8.60452429314773\\
27835.7080437713	-6.54168856240745\\
27995.4896716624	-5.42859367215736\\
28156.1884728682	-4.37201356040088\\
28317.8097121171	-3.56989334654059\\
28480.358684358	-3.29249346075997\\
28643.8407149338	-3.70135280060456\\
28808.2611597556	-4.68377636587816\\
28973.6254054784	-5.97210067568225\\
29139.9388696775	-7.34740009381595\\
29307.2070010261	-8.69356743546945\\
29475.4352794734	-9.96424084368443\\
29814.7943549218	-12.245116614679\\
30158.0605679915	-14.2154975902659\\
30505.2789026702	-15.9407693892867\\
30680.3843145634	-16.7293593976163\\
30856.4948608587	-17.4762584964488\\
31033.6163111962	-18.186190396095\\
31122.5579374439	-18.5285792138169\\
31211.7544683343	-18.8631929504499\\
31301.2066344183	-19.1904469313284\\
31346.0288095274	-19.3514354936098\\
31390.9151683405	-19.5107263579262\\
31435.8658027662	-19.6683633896598\\
31480.880804845	-19.8243888805908\\
31525.9602667489	-19.97884361717\\
31571.104280782	-20.1317669456096\\
31616.3129393806	-20.2831968339214\\
31661.5863351134	-20.4331699310277\\
31752.3277089187	-20.7288860870654\\
31843.3291454017	-21.0191842973079\\
31934.5913898959	-21.3043156764816\\
32026.1151898711	-21.5845150198663\\
32117.9012949392	-21.8600021184055\\
32209.9504568605	-22.1309829524958\\
32302.26342955	-22.3976507763223\\
32394.8409690831	-22.660187103526\\
32487.6838337023	-22.9187626039588\\
32674.1685820406	-23.4246644125621\\
32861.7237840789	-23.9165339679684\\
33050.3555844007	-24.3954208851271\\
33240.0701628606	-24.8622640993878\\
33335.3354347911	-25.0914361314402\\
33430.8737347865	-25.317906540681\\
33526.685845339	-25.541767722545\\
33622.7725511833	-25.7631075137204\\
33670.9191231843	-25.8728581618263\\
33719.1346393032	-25.9820094811935\\
33743.268282253	-26.0363634713905\\
33767.4191982654	-26.0905712943493\\
33791.5873997032	-26.1446341412887\\
33815.7728989378	-26.1985531892214\\
33839.97570835	-26.2523296011751\\
33852.0836082439	-26.2791646783352\\
33864.1958403288	-26.3059645264087\\
33870.2535814273	-26.3193512838021\\
33876.3124061549	-26.3327292869363\\
33882.3723147054	-26.3460985533737\\
33888.4333072726	-26.3594591006247\\
33894.4953840506	-26.3728109461486\\
33900.5585452333	-26.3861541073528\\
33912.6881215885	-26.4128144461779\\
33924.8220378905	-26.4394402553423\\
33936.9602956923	-26.4660316722794\\
33961.249842009	-26.5191118751979\\
33985.5567729722	-26.5720561384561\\
34009.8811010246	-26.6248655330241\\
34058.5819982122	-26.7300839383426\\
34107.3526332909	-26.8347754149852\\
34156.1931061229	-26.9389480977253\\
34205.1035167132	-27.0426099378628\\
34303.1345519055	-27.2484320102752\\
34401.4465417762	-27.4523017729974\\
34500.0402915351	-27.6542767564592\\
34598.9166086993	-27.8544120273671\\
34797.5201868915	-28.2493721902267\\
34997.2637828976	-28.6375784877418\\
35198.1539406106	-29.0193955734514\\
35400.1972414869	-29.3951597538373\\
35603.4003047615	-29.7651818166848\\
35807.7697876649	-30.1297495188442\\
36220.0348325673	-30.8435706289707\\
36637.0464022674	-31.5385418592207\\
37058.8591448561	-32.2163304161798\\
37485.5283376034	-32.8783936508711\\
37917.1098942021	-33.5260125192501\\
38353.6603720955	-34.1603186625696\\
38795.2369798886	-34.7823165053414\\
39017.9281400819	-35.0889834494973\\
39241.8975848453	-35.3929014259259\\
39467.1526517466	-35.694167785609\\
39693.7007204721	-35.992874804336\\
39921.549213069	-36.2891100241816\\
40150.7055941882	-36.5829565667741\\
40381.1773713289	-36.8744934210935\\
40612.9720950847	-37.1637957082307\\
40846.0973593907	-37.450934925277\\
41080.5608017727	-37.7359791702757\\
41316.3701035971	-38.0189933499678\\
41553.5329903224	-38.3000393718768\\
41792.057231753	-38.5791763221233\\
41911.8323007348	-38.7180466291112\\
42031.9506422927	-38.8564606302164\\
42152.4132402381	-38.9944249891124\\
42273.2210812018	-39.1319462219435\\
42394.3751546422	-39.2690307015211\\
42515.8764528537	-39.4056846613721\\
42637.7259709744	-39.5419141996439\\
42759.9247069945	-39.6777252828733\\
42882.4736617645	-39.8131237496234\\
43005.3738390031	-39.9481153139957\\
43128.6262453058	-40.0827055690207\\
43252.231890153	-40.2168999899337\\
43376.1917859181	-40.3507039373391\\
43500.5069478762	-40.4841226602683\\
43625.1783942118	-40.6171612991352\\
43750.2071460278	-40.7498248885937\\
43875.5942273535	-40.8821183603009\\
44001.3406651528	-41.0140465455891\\
44253.9157327536	-41.2768258960421\\
44507.9406235599	-41.5381996802865\\
44763.4236598	-41.7982031904772\\
45020.3732114728	-42.0568703420862\\
45149.4005593511	-42.1857130221618\\
45278.7976966228	-42.3142337409726\\
45343.6352673526	-42.3783745807711\\
45408.5656830957	-42.4424363799534\\
45473.5890768029	-42.5064196121209\\
45506.1356819921	-42.5383819123353\\
45538.7055816151	-42.5703247463485\\
45571.2987923443	-42.6022481720965\\
45587.6041445871	-42.6182026249005\\
45603.915330864	-42.634152247239\\
45620.2323532625	-42.6500970462768\\
45636.5552138706	-42.6660370291613\\
45644.7188341561	-42.6740052167751\\
45652.8839147773	-42.6819722030231\\
45661.0504559957	-42.6899379887941\\
45665.1342744104	-42.6939204317781\\
45669.2184580723	-42.6979025749756\\
45671.2606868812	-42.6998935341891\\
45673.3030070141	-42.7018844184975\\
45675.3454184752	-42.7038752279146\\
45677.3879212686	-42.7058659624543\\
45679.4305153982	-42.7078566221305\\
45681.4732008683	-42.7098472069568\\
45683.5159776828	-42.7118377169473\\
45685.5588458459	-42.7138281521157\\
45689.6448562341	-42.7178087980412\\
45693.7312320656	-42.721789144844\\
45701.9050801892	-42.7297489415229\\
45710.0803904783	-42.7377075430346\\
45718.2571631943	-42.7456649502604\\
45726.4353985989	-42.7536211640806\\
45734.6150969537	-42.7615761853744\\
45750.9788835607	-42.7774826538944\\
45767.3485251097	-42.7933843628332\\
45783.7240236954	-42.8092813191872\\
45800.1053814134	-42.8251735299359\\
45832.885682633	-42.8569437424539\\
45865.6894455486	-42.8886950558955\\
45898.5166869522	-42.9204275255067\\
45931.3674236482	-42.9521412062735\\
45997.1394501936	-43.0155124199245\\
46063.0056598586	-43.0788091315852\\
46128.9661875102	-43.1420317719229\\
46195.0211682081	-43.205180767582\\
46327.4150299497	-43.331259511605\\
46460.1883294355	-43.4570486980968\\
46593.3421541253	-43.5825516000296\\
46860.7957445484	-43.8327113430359\\
47129.7845633909	-44.0817637467028\\
47400.3174231211	-44.3297329182908\\
47672.4031867925	-44.5766421052068\\
48221.2691328414	-45.0673694341726\\
48776.4543287412	-45.5541158647199\\
49338.031529814	-46.0370399263075\\
50480.6571666747	-46.9920024729908\\
51649.7450134276	-47.9333259423179\\
52845.9079116981	-48.8619435441843\\
54069.7728959871	-49.7786713372731\\
55321.981522366	-50.684223395945\\
56603.1902047836	-51.5792243062339\\
57914.0705591611	-52.4642195070685\\
58580.851736574	-52.9031159185024\\
59255.3097554567	-53.3396838786124\\
59937.53300147	-53.7739728952097\\
60281.5844831026	-53.9902772867646\\
60627.6108778838	-54.2060288936035\\
60975.6235221459	-54.4212329231916\\
61325.6338172936	-54.6358943785585\\
61501.3916647737	-54.7430231495219\\
61589.4593926043	-54.796537302409\\
61677.6532301777	-54.8500180626156\\
61765.9733580785	-54.9034655009853\\
61854.4199571496	-54.9568796876117\\
61942.9932084933	-55.010260691842\\
62031.6932934708	-55.0636085822807\\
62120.5203937032	-55.1169234267934\\
62209.4746910718	-55.1702052925102\\
62387.7656060446	-55.2766703524218\\
62566.5674986541	-55.3830042844843\\
62745.8818333505	-55.4892075996253\\
63106.0537078016	-55.7012243657973\\
63468.2930291568	-55.9127245116045\\
63832.6116649078	-56.1237117197621\\
64199.0215506676	-56.3341894981744\\
64938.1631576211	-56.7536299411932\\
65685.8147122643	-57.1710705183676\\
66442.074192047	-57.5865332889351\\
67980.8144900291	-58.4116010165918\\
69555.1906668338	-59.2289600283744\\
71166.0280182314	-60.0386996623583\\
74500.4834361692	-61.6354999708991\\
77991.1734121374	-63.2020218066265\\
81645.418253072	-64.7377664005479\\
85470.8812559251	-66.2417451419873\\
93667.9270622123	-69.1481826948709\\
102651.106800466	-71.9049734484945\\
123284.673944207	-76.8849350831508\\
148065.727718586	-81.0352785365092\\
177827.941003892	-84.3507073280412\\
213572.560571114	-87.0018722837158\\
256502.090568004	-89.2169150275926\\
369983.041440696	-92.9873650781535\\
533669.923120631	-96.3943188853052\\
769774.705712372	-99.6715197895177\\
1110336.31816764	-102.896355294759\\
2310129.70008316	-109.289522041512\\
10000000	-122.025031116604\\
};

\addplot [color=red, dashdotted, forget plot]
  table[row sep=crcr]{%
1	93.3755187240678\\
1.44241725524107	93.3939385376047\\
2.08056753821717	93.4323884948471\\
3.00104651781887	93.5129387207556\\
4.32876128108306	93.6829742404573\\
6.24387996565363	94.0478418127466\\
9.00628020211278	94.8602224852897\\
10.8166034714649	95.6180462785897\\
12.9908139690635	96.8432258306221\\
14.2366920459084	97.7517772720205\\
15.6020554903414	98.9861249115315\\
17.0983634919358	100.74648772022\\
17.8995003878849	101.943694349857\\
18.7381742286038	103.47822966461\\
19.6161437924359	105.544073135655\\
20.0704365175123	106.890816859196\\
20.5352502645715	108.565231408888\\
21.010828691276	110.744926218979\\
21.2527323419421	112.125644293525\\
21.497421098187	113.799914516194\\
21.744927025724	115.905455611937\\
21.9952825594481	118.689269381782\\
22.121539166528	120.462890896577\\
22.2485205076862	122.571249021367\\
22.3762307430176	124.961293029938\\
22.4403605025539	126.106988876401\\
22.504674056497	126.979023883452\\
22.5691719315976	127.309007577848\\
22.6338546561158	126.95528749193\\
22.6987227598257	126.049764753596\\
22.7637767740198	124.860273030802\\
22.8290172315133	123.596604607934\\
22.8944446666484	122.36760329875\\
23.0258626148733	120.152114421904\\
23.1580349241394	118.272129939726\\
23.2909659246055	116.668368481157\\
23.5591214441942	114.0575704002\\
23.8303643146004	111.98535151834\\
24.1047300813727	110.267489031937\\
24.3822546993058	108.798001906911\\
24.6629745371521	107.511473032114\\
25.234147446034	105.329030670106\\
25.8185482196793	103.509406625459\\
26.4164832038609	101.939392350128\\
27.0282658390516	100.55132272229\\
27.6542168247314	99.3015766907975\\
28.2946642874995	98.1604056385872\\
28.9499439530802	97.1066196790299\\
29.6203993223115	96.1245932810752\\
31.0082511352083	94.3310570844535\\
32.4611301826673	92.7125810346288\\
35.5743000379592	89.8412662772348\\
38.9860370254907	87.2993561016604\\
42.7249750896329	84.9734519263591\\
44.7268364922728	83.870341026715\\
45.762670887102	83.3318600470976\\
46.8224943001059	82.8015960616218\\
47.9068622959538	82.2785105361068\\
49.0163433057066	81.7608463072407\\
50.151518924791	81.2469386320836\\
51.3129842178752	80.7358851213727\\
52.501348030804	80.2273461065587\\
53.7172333097596	79.7210923595404\\
56.2341325190349	78.7139715533829\\
58.8689600213242	77.7105495557384\\
60.2323136219851	77.208821431219\\
61.6272412990313	76.7065406117685\\
63.0544742804428	76.203752971577\\
64.5147607288001	75.7013611721158\\
66.0088661334739	75.2020771173433\\
67.5375737118992	74.7122700625241\\
69.1016848201414	74.2446729982038\\
69.8972721846752	74.0255010663271\\
70.7020193729711	73.8204162090331\\
71.5160318446868	73.6328538734827\\
72.3394162736675	73.4657865079523\\
72.7546566431499	73.390582507557\\
73.1722805619245	73.3210857373473\\
73.5923017119634	73.2572704767612\\
73.8032155457859	73.2274523279547\\
74.0147338537757	73.1989898698795\\
74.2268583683418	73.171845481721\\
74.4395908268582	73.1459738397087\\
74.5461855793883	73.1334990334796\\
74.6529329716783	73.1213219368561\\
74.7598332223026	73.1094347260015\\
74.8668865501487	73.0978290984566\\
74.9740931744177	73.0864962733584\\
75.0814533146243	73.0754269917389\\
75.1889671905977	73.0646115170363\\
75.2966350224819	73.0540396359837\\
75.5124334361351	73.0335834277639\\
75.7288503230483	73.0139672038483\\
75.9458874557517	72.9950923706996\\
76.1635466118553	72.976853133477\\
76.6007381301909	72.9418245988204\\
77.0404392010909	72.9079092763041\\
77.4826642298073	72.8740616433505\\
77.927427704281	72.8392018574404\\
78.3747441956157	72.8022649161451\\
79.2770949319676	72.7182957413324\\
80.1898346891673	72.6158707334869\\
81.1130830789687	72.4916120449999\\
82.9915911048683	72.1783032304841\\
84.9136037328545	71.7965725350752\\
86.8801284914429	71.3729438074848\\
88.8921962426276	70.9279020146598\\
93.0572040929699	70.0178523226025\\
97.4173616991588	69.1110115177902\\
101.981812723962	68.2173967211283\\
106.760129252761	67.3374343597252\\
111.762331867124	66.4693721809569\\
116.998910658907	65.6112559069903\\
128.219637716641	63.9184025285342\\
140.516483474927	62.2488160761677\\
147.100326393805	61.4205730696281\\
153.992652605949	60.5958203356209\\
161.207915971118	59.7740345993784\\
168.761247578815	58.954864171296\\
176.668487479614	58.1384796693072\\
184.946217903241	57.3267653679347\\
189.229410472223	56.9241433792222\\
193.611798033083	56.5244563306108\\
198.095677855034	56.1271357415509\\
202.683400410031	55.7303105899378\\
207.377370604903	55.3321613333878\\
212.180049042017	54.9321521368381\\
217.09395330914	54.5307383864591\\
222.121659299164	54.1285834149434\\
227.265802560411	53.7261833708406\\
232.529079678192	53.3238291697311\\
243.424135523692	52.5197606598743\\
254.829674797935	51.7167374598182\\
266.76961599521	50.9145953445264\\
272.947766864229	50.5137354458862\\
279.268998301168	50.1129289689078\\
285.736623926777	49.7121236632185\\
292.354034102362	49.3114498108661\\
295.71998930458	49.1114205995592\\
299.124697707033	48.9120101066392\\
302.568605486346	48.7137263919533\\
306.052163956102	48.5167289677479\\
309.575829625983	48.3201096420678\\
313.140064261602	48.1225739921124\\
316.745334945005	47.9237858200914\\
320.392114135892	47.7241497069564\\
327.812115139346	47.3238669127077\\
335.403956873149	46.9232652262706\\
343.171619018247	46.5226043446364\\
351.119173421513	46.1218425575569\\
367.57072007601	45.3196412758073\\
384.793097285523	44.5158994606456\\
402.822422003492	43.7098639655015\\
412.15143680631	43.305745074111\\
416.896653601689	43.1033662721046\\
421.696503428582	42.9007569544445\\
426.551615292629	42.6979033616777\\
431.462625441392	42.4947911575401\\
436.430177447732	42.2914052718881\\
441.454922294149	42.0877296924096\\
446.537518458087	41.8837471889367\\
451.67863199823	41.6794389490257\\
462.139113872775	41.2697590526145\\
483.792454869961	40.44533457242\\
494.996664780933	40.0298858146452\\
506.460354389171	39.6114637512035\\
518.189533017405	39.188905837281\\
530.190349159021	38.7600557295808\\
542.469093701133	38.3206101343608\\
555.032203222293	37.8619706948991\\
561.422446947064	37.6224498478837\\
567.886263366582	37.3831800761894\\
571.146025664529	37.2754217668689\\
574.42449954422	37.1935426401774\\
577.721792413272	37.1579419939541\\
581.038012295835	37.1709018114655\\
584.373267836139	37.1910909904975\\
587.727668302048	37.1701534370864\\
589.412082199718	37.1406354321172\\
591.101323588642	37.1009663183537\\
594.494344221819	37.0013856824003\\
597.906841361912	36.8877310993107\\
601.338926807334	36.7689763476934\\
604.790712998241	36.649164778139\\
608.26231302021	36.5298895355518\\
615.265410149037	36.2944781491583\\
622.349135928277	36.0626689109621\\
629.514418658529	35.832731005346\\
636.762197328184	35.6032086594648\\
644.09342173647	35.3753765958357\\
647.79062589155	35.2655539744441\\
651.509052617927	35.1642893702954\\
655.248823736715	35.0793765329652\\
659.010061768303	35.0149951552496\\
662.792889936366	34.9597523162248\\
666.597432171907	34.8930247197074\\
670.42381311731	34.8070700708889\\
674.272158130428	34.7072715405381\\
678.142593288691	34.6006114169288\\
682.035245393233	34.4913611489924\\
685.950241973047	34.3815568214737\\
689.887711289165	34.2720480776094\\
697.830584859866	34.0549009614362\\
705.864906994628	33.8403057465072\\
713.991730566796	33.6278103192124\\
730.527154266445	33.2073706383364\\
764.755708189258	32.3775928626727\\
800.588027142301	31.5563157340557\\
877.368056013194	29.9281822658018\\
961.511638464145	28.312265255862\\
1053.72497273607	26.7044900487578\\
1154.78198468946	25.1025396029643\\
1265.53082319074	23.5049349297371\\
1386.90097843579	21.9107203394039\\
1519.91108295293	20.3193021103297\\
1665.6774607576	18.730350878375\\
1825.42349640976	17.1437426080855\\
2000.4899026065	15.5595288634608\\
2046.8194982171	15.1638718759286\\
2094.22204672121	14.7683829992106\\
2142.72239676895	14.3730684217666\\
2192.34597248345	13.9779352632389\\
2402.60191106288	12.3993986926105\\
2633.02234934391	10.8246844256657\\
2885.54115445514	9.25523587843157\\
3020.74201649693	8.47338333646633\\
3162.27766016838	7.69447173041089\\
3310.44489909691	6.92029303363229\\
3387.11190614678	6.53617405048706\\
3465.55445399226	6.15542778623145\\
3545.8136626045	5.78037447913338\\
3627.93160425717	5.41620182850177\\
3669.70101337147	5.24169319814526\\
3711.951325581	5.07577320389023\\
3754.68807765997	4.92081315059598\\
3776.24061630309	4.84444698327289\\
3797.91687012903	4.75773154107997\\
3808.80161199718	4.70272596963073\\
3819.71754928366	4.63276139124031\\
3830.66477139382	4.54194551410919\\
3841.64336798923	4.42837438598835\\
3852.65342898845	4.29914091086831\\
3863.69504456772	4.16991611513044\\
3874.76830516175	4.05615761208404\\
3885.87330146441	3.96464789602783\\
3908.17886527153	3.83695926923324\\
3930.61246675208	3.7472478339376\\
3975.86672678303	3.59080216403549\\
4021.64201198964	3.42881860518626\\
4067.94432108305	3.25788476400048\\
4091.29500304778	3.16990036381764\\
4114.77972183926	3.08065107951811\\
4138.39924685135	2.9903759162998\\
4162.15435189432	2.89926469262705\\
4186.04581522028	2.80746780814603\\
4210.07441954861	2.71510485970379\\
4234.24095209165	2.6222715629981\\
4258.54620458046	2.52904511365684\\
4307.57605906905	2.34165253310567\\
4357.17040822687	2.15330732049578\\
4561.32386289021	1.39467310140649\\
4775.04284498216	0.632763923966513\\
4885.62865885857	0.251670286371613\\
4941.87829211874	0.0611941021936727\\
4998.77554341597	-0.129206126117628\\
5056.32786896106	-0.319511991696876\\
5114.54281081025	-0.509707014500684\\
5173.42799785366	-0.699776229646118\\
5232.99114681494	-0.889705863200648\\
5293.24006326264	-1.07948307360054\\
5354.18264263299	-1.26909574276175\\
5415.82687126464	-1.45853230509578\\
5478.18082744525	-1.64778160560132\\
5605.05070171284	-2.02567515411266\\
5734.85877125066	-2.40269121750078\\
6003.56325614907	-3.15374992874515\\
6284.8577808522	-3.9002455253595\\
6430.40958747598	-4.27153596864727\\
6504.44472323119	-4.45664364379526\\
6541.7813257265	-4.54905648970738\\
6579.33224657568	-4.64137268332372\\
6655.08197129036	-4.82570678169648\\
6731.70382414499	-5.00962861777613\\
6887.60419411766	-5.37616034507009\\
7210.32009890024	-6.10336707694869\\
7901.82255283782	-7.52748934558117\\
8272.05924802253	-8.21792621217462\\
8659.64323360066	-8.88530149699631\\
9065.38730983729	-9.51374216338468\\
9275.33374724294	-9.80205878177127\\
9490.14236042473	-10.058770105235\\
9709.925753119	-10.2571518653057\\
9821.71889188038	-10.3162256246573\\
9934.79913686605	-10.3276699850856\\
10049.1813068963	-10.2599864191103\\
10164.8803914047	-10.0653826287405\\
10281.9115524024	-9.82254162163135\\
10340.9314473909	-10.0282304958123\\
10370.5683176359	-10.3889469192152\\
10400.2901264652	-10.9533563808762\\
10430.0971173108	-11.6360431747427\\
10459.9895343025	-12.2873702204772\\
10489.9676222696	-12.791699706508\\
10520.0316267432	-13.1202494104711\\
10550.1817939579	-13.3052033905021\\
10580.4183708542	-13.3944477292603\\
10641.1517449938	-13.4304289438611\\
10671.6490396648	-13.4191331922128\\
10702.2337388766	-13.4024472107026\\
10732.9060931286	-13.3851868958015\\
10763.6663536382	-13.3698354682146\\
10794.5147723426	-13.3575705231705\\
10825.4516019012	-13.348851397408\\
10856.4770956975	-13.3437509469644\\
10887.591507841	-13.3421419016857\\
10918.7950931698	-13.3438010077419\\
10950.0881072522	-13.3484666880116\\
10981.4708063887	-13.3558703682059\\
11012.9434476149	-13.3657528690822\\
11076.1595881623	-13.3920075292701\\
11107.903605246	-13.4079582745455\\
11139.738599948	-13.4255448562358\\
11171.6648330083	-13.44460650098\\
11203.6825659137	-13.4649996836661\\
11235.7920609008	-13.4865963660988\\
11267.9935809575	-13.5092823020768\\
11300.2873898256	-13.532955466757\\
11332.6737520026	-13.5575246338108\\
11365.1529327442	-13.5829081046527\\
11397.7251980663	-13.6090325837199\\
11463.1500503294	-13.6632475826326\\
11528.9504522061	-13.719716653486\\
11661.6865400451	-13.8380005797107\\
11728.6265746365	-13.8992563126189\\
11762.2405470056	-13.9303130795617\\
11795.9508562418	-13.9616240093371\\
11829.7577784442	-13.9931676375486\\
11863.6615905034	-14.0249241666195\\
11897.6625701034	-14.0568753036112\\
11931.7609957241	-14.0890041161139\\
11965.9571466437	-14.1212949039593\\
12000.2513029406	-14.1537330848126\\
12034.6437454958	-14.1863050919595\\
12069.1347559956	-14.2189982828268\\
12103.7246169334	-14.2518008569662\\
12138.4136116122	-14.2847017823992\\
12173.2020241471	-14.3176907293565\\
12208.0901394673	-14.3507580105743\\
12243.0782433188	-14.3838945274103\\
12278.1666222663	-14.4170917211357\\
12348.6453558174	-14.4836363434347\\
12490.8188243771	-14.6171275394645\\
12634.6291765447	-14.7508267156617\\
12780.095258227	-14.8844021955827\\
12927.2361323091	-15.01757613498\\
13076.0710811527	-15.1501106634773\\
13226.6196091226	-15.2817977764441\\
13302.5426217264	-15.3472648283512\\
13378.901445143	-15.412451822715\\
13417.2450671046	-15.4449338155549\\
13455.6985809995	-15.4773381141775\\
13494.2623017755	-15.5096622557321\\
13532.9365452828	-15.5419038177404\\
13571.7216282771	-15.5740604148707\\
13610.6178684219	-15.6061296958867\\
13649.6255842908	-15.6381093407601\\
13688.7450953708	-15.6699970579328\\
13767.3207856923	-15.7334876698258\\
13846.3475136411	-15.7965836728639\\
13925.8278682488	-15.8592675100486\\
14005.7644534084	-15.9215218589599\\
14086.1598879599	-15.9833295702016\\
14167.0168057754	-16.0446736105928\\
14207.6191481241	-16.0751664500671\\
14248.3378558464	-16.1055370103888\\
14268.7409509042	-16.1206757736166\\
14289.1732624428	-16.1357831721524\\
14330.1257023696	-16.1659028139052\\
14371.1955110417	-16.1958938107522\\
14412.383024835	-16.2257540329943\\
14495.1125181132	-16.2850736028841\\
14578.3168925436	-16.3438443399443\\
14661.9988740236	-16.4020489009865\\
14746.1612040979	-16.4596697437399\\
14830.8066400476	-16.5166890881759\\
15001.5579379267	-16.6288507446513\\
15174.2751440961	-16.7383854302094\\
15348.9808926177	-16.8451384629849\\
15437.0866145787	-16.8974215070283\\
15525.6980781454	-16.9489476638293\\
15570.1943695815	-16.9744201649331\\
15614.8181863593	-16.9996952725662\\
15659.5698939634	-17.0247701788875\\
15704.449858926	-17.0496420331538\\
15749.4584488297	-17.0743079401796\\
15794.5960323105	-17.0987649587568\\
15839.8629790611	-17.1230101000295\\
15885.2596598337	-17.1470403258225\\
15930.7864464429	-17.1708525469199\\
15976.4437117691	-17.1944436212908\\
16068.15117544	-17.2409494866139\\
16160.3850553174	-17.2865316581817\\
16253.1483731187	-17.3311629037109\\
16440.2754961867	-17.4174584302762\\
16629.5570670813	-17.4995961138738\\
16821.0178905736	-17.5773155594783\\
17014.6830570188	-17.6503328328842\\
17210.5779456448	-17.7183367857483\\
17408.7282278777	-17.7809846488075\\
17508.6572446425	-17.810182994077\\
17558.8366511653	-17.8242287466954\\
17609.159870706	-17.8378966923964\\
17659.6273154295	-17.851179948229\\
17710.2393986818	-17.8640714309321\\
17760.9965349936	-17.8765638479584\\
17811.8991400835	-17.8886496879752\\
17914.1424254334	-17.9115704367549\\
18016.9726043715	-17.9327688131549\\
18224.4071378203	-17.9697175139409\\
18434.2299240911	-17.9988846537535\\
18861.1505582134	-18.0309527987056\\
19297.9583006439	-18.0218246379876\\
19744.8821281594	-17.9613731422452\\
20202.1563204383	-17.8343694781128\\
20670.0205828715	-17.6161350562961\\
20908.0004127872	-17.4603449114151\\
21148.7201722168	-17.2628976765576\\
21392.2114067485	-17.0117379729835\\
21515.0062843707	-16.8609039674153\\
21638.506025164	-16.6897543087386\\
21762.7146751612	-16.4952353410564\\
21825.0861118434	-16.3882186175406\\
21887.6363036199	-16.2742052656948\\
21950.3657627986	-16.1529139907442\\
22013.2750031558	-16.024214118665\\
22076.3645399402	-15.8882392472298\\
22139.6348898772	-15.7455657008528\\
22203.086571173	-15.5974898406566\\
22266.7201035192	-15.4464530883489\\
22394.53480758	-15.1550982066799\\
22523.0831894567	-14.9455089185593\\
22652.369460583	-14.9770463019272\\
22782.3978565667	-15.4957325579522\\
22913.172637329	-16.6555161052232\\
23044.6980872434	-18.2154787461958\\
23110.7436587202	-18.9671778043229\\
23176.9785152767	-19.6057151394716\\
23310.0182551297	-20.4110320760819\\
23443.8216653796	-20.6379251313427\\
23578.3931296224	-20.5116869579242\\
23713.7370566166	-20.2260524622619\\
23849.8578804279	-19.8856684924567\\
23986.7600605741	-19.5359693900345\\
24124.4480821716	-19.1935081070668\\
24262.926456082	-18.8623690041583\\
24402.1997190599	-18.5416373582036\\
24542.2724339017	-18.2285854394073\\
24683.1491895952	-17.91997721348\\
24824.8346014694	-17.6125685431343\\
24967.3333113465	-17.3032672287037\\
25110.6499876931	-16.9891515152525\\
25254.7893257738	-16.6674317283018\\
25399.7560478049	-16.3353905088728\\
25545.5549031088	-15.9903156510749\\
25692.19066827	-15.6294300746061\\
25839.6681472912	-15.2498192402494\\
25987.992171751	-14.8483544093129\\
26137.1676009621	-14.4216093040318\\
26287.1993221304	-13.9657674886944\\
26438.0922505152	-13.4765181945185\\
26589.8513295902	-12.9489399049891\\
26742.4815312055	-12.3773752394596\\
26895.9878557504	-11.7553108312562\\
27050.3753323174	-11.075299516828\\
27205.6490188666	-10.3290164770353\\
27361.8140023919	-9.50766582767492\\
27518.8753990872	-8.6032410035146\\
27835.7080437713	-6.54123054600884\\
27995.4896716624	-5.42857506074288\\
28156.1884728682	-4.3723799216832\\
28317.8097121171	-3.57044346017013\\
28480.358684358	-3.29286922684848\\
28643.8407149338	-3.70125935111477\\
28808.2611597556	-4.68320623937373\\
28973.6254054784	-5.97123517635505\\
29139.9388696775	-7.34642334028005\\
29307.2070010261	-8.69260239870491\\
29475.4352794734	-9.96335783407409\\
29814.7943549218	-12.244492011631\\
30158.0605679915	-14.2151725562564\\
30505.2789026702	-15.9407482837728\\
30680.3843145634	-16.7294882010702\\
30856.4948608587	-17.4765351832503\\
31033.6163111962	-18.1866127987485\\
31122.5579374439	-18.5290736566333\\
31211.7544683343	-18.8637588967993\\
31301.2066344183	-19.1910838555305\\
31346.0288095274	-19.3521077137254\\
31390.9151683405	-19.5114337477186\\
31435.8658027662	-19.669105824839\\
31480.880804845	-19.8251662388889\\
31525.9602667489	-19.9796557784021\\
31571.104280782	-20.1326137917233\\
31616.3129393806	-20.2840782490356\\
31661.5863351134	-20.4340858014618\\
31752.3277089187	-20.7298705360003\\
31843.3291454017	-21.0202368968368\\
31934.5913898959	-21.3054360166624\\
32026.1151898711	-21.5857027086325\\
32117.9012949392	-21.8612567813738\\
32209.9504568605	-22.1323042326945\\
32302.26342955	-22.3990383338646\\
32394.8409690831	-22.6616406152432\\
32487.6838337023	-22.9202817630071\\
32674.1685820406	-23.4263140089806\\
32861.7237840789	-23.9183129598968\\
33050.3555844007	-24.3973283462791\\
33240.0701628606	-24.8642992125374\\
33335.3354347911	-25.0935347965048\\
33430.8737347865	-25.320068591463\\
33526.685845339	-25.543993004798\\
33622.7725511833	-25.7653958848112\\
33670.9191231843	-25.875178027388\\
33719.1346393032	-25.9843608097758\\
33743.268282253	-26.0387305201155\\
33767.4191982654	-26.0929540558638\\
33791.5873997032	-26.1470326084067\\
33815.7728989378	-26.2009673549231\\
33839.97570835	-26.2547594586058\\
33852.0836082439	-26.2816023791112\\
33864.1958403288	-26.3084100688776\\
33870.2535814273	-26.3218007465042\\
33876.3124061549	-26.3351826694661\\
33882.3723147054	-26.3485558553283\\
33888.4333072726	-26.3619203216037\\
33894.4953840506	-26.375276085754\\
33900.5585452333	-26.3886231651894\\
33912.6881215885	-26.4152913393007\\
33924.8220378905	-26.4419249821998\\
33936.9602956923	-26.4685242313403\\
33961.249842009	-26.5216200941506\\
33985.5567729722	-26.5745800114129\\
34009.8811010246	-26.6274050542547\\
34058.5819982122	-26.732654739554\\
34107.3526332909	-26.8373774751189\\
34156.1931061229	-26.9415813969448\\
34205.1035167132	-27.0452744575382\\
34303.1345519055	-27.2511589197207\\
34401.4465417762	-27.4550910117872\\
34500.0402915351	-27.6571282732807\\
34598.9166086993	-27.8573257797978\\
34797.5201868915	-28.2524103211094\\
34997.2637828976	-28.6407409288977\\
35198.1539406106	-29.0226823207111\\
35400.1972414869	-29.3985708642919\\
35603.4003047615	-29.7687174061665\\
35807.7697876649	-30.1334097596178\\
36220.0348325673	-30.8474809044488\\
36637.0464022674	-31.5427034860063\\
37058.8591448561	-32.2207450969317\\
37485.5283376034	-32.8830634523553\\
37917.1098942021	-33.5309398539689\\
38353.6603720955	-34.1655062734519\\
38795.2369798886	-34.7877674530692\\
39017.9281400819	-35.0945673098052\\
39241.8975848453	-35.3986190785489\\
39467.1526517466	-35.7000201474084\\
39693.7007204721	-35.9988628288876\\
39921.549213069	-36.2952347014132\\
40150.7055941882	-36.5892189226512\\
40381.1773713289	-36.8808945173496\\
40612.9720950847	-37.1703366421403\\
40846.0973593907	-37.4576168294689\\
41080.5608017727	-37.742803212585\\
41316.3701035971	-38.0259607333249\\
41553.5329903224	-38.3071513342308\\
41792.057231753	-38.5864341364002\\
41911.8323007348	-38.7253778576235\\
42031.9506422927	-38.8638656043088\\
42152.4132402381	-39.0019040445044\\
42273.2210812018	-39.1394996987319\\
42394.3751546422	-39.2766589441844\\
42515.8764528537	-39.4133880187757\\
42637.7259709744	-39.5496930250456\\
42759.9247069945	-39.6855799339305\\
42882.4736617645	-39.8210545884005\\
43005.3738390031	-39.9561227069724\\
43128.6262453058	-40.0907898871016\\
43252.231890153	-40.2250616084583\\
43376.1917859181	-40.3589432360928\\
43500.5069478762	-40.4924400234939\\
43625.1783942118	-40.6255571155457\\
43750.2071460278	-40.7582995513858\\
43875.5942273535	-40.8906722671684\\
44001.3406651528	-41.0226800987383\\
44253.9157327536	-41.2856199665014\\
44507.9406235599	-41.5471559314329\\
44763.4236598	-41.8073233223966\\
45020.3732114728	-42.0661560918816\\
45149.4005593511	-42.1950822439666\\
45278.7976966228	-42.3236868830952\\
45343.6352673526	-42.3878698526435\\
45408.5656830957	-42.4519738954261\\
45473.5890768029	-42.5159994856384\\
45506.1356819921	-42.547983007978\\
45538.7055816151	-42.5799470929511\\
45571.2987923443	-42.6118917985683\\
45587.6041445871	-42.6278569021712\\
45603.915330864	-42.6438171825641\\
45620.2323532625	-42.6597726469209\\
45636.5552138706	-42.6757233023987\\
45644.7188341561	-42.6836968290397\\
45652.8839147773	-42.6916691561372\\
45661.0504559957	-42.6996402845808\\
45665.1342744104	-42.7036253995852\\
45669.2184580723	-42.7076102152593\\
45671.2606868812	-42.7096025108822\\
45673.3030070141	-42.7115947317142\\
45675.3454184752	-42.713586877769\\
45677.3879212686	-42.7155789490606\\
45679.4305153982	-42.7175709456028\\
45681.4732008683	-42.7195628674094\\
45683.5159776828	-42.7215547144942\\
45685.5588458459	-42.7235464868712\\
45689.6448562341	-42.7275298075569\\
45693.7312320656	-42.7315128295769\\
45701.9050801892	-42.7394779780621\\
45710.0803904783	-42.7474419332104\\
45718.2571631943	-42.7554046959043\\
45726.4353985989	-42.7633662670251\\
45734.6150969537	-42.7713266474534\\
45750.9788835607	-42.7872438397484\\
45767.3485251097	-42.8031562798115\\
45783.7240236954	-42.8190639746486\\
45800.1053814134	-42.8349669312485\\
45832.885682633	-42.8667586576114\\
45865.6894455486	-42.8985315144839\\
45898.5166869522	-42.9302855571878\\
45931.3674236482	-42.9620208407849\\
45997.1394501936	-43.0254353496128\\
46063.0056598586	-43.0887754763132\\
46128.9661875102	-43.1520416521634\\
46195.0211682081	-43.2152343044197\\
46327.4150299497	-43.3414007273482\\
46460.1883294355	-43.467278084472\\
46593.3421541253	-43.5928696537232\\
46860.7957445484	-43.8432082414132\\
47129.7845633909	-44.0924415367789\\
47400.3174231211	-44.3405936878673\\
47672.4031867925	-44.5876879833984\\
48221.2691328414	-45.0787920849457\\
48776.4543287412	-45.5659243143647\\
49338.031529814	-46.0492435527036\\
50480.6571666747	-47.0050260457654\\
51649.7450134276	-47.9472114659999\\
52845.9079116981	-48.8767362570244\\
54069.7728959871	-49.7944199336637\\
55321.981522366	-50.7009802718669\\
56603.1902047836	-51.5970458283056\\
57914.0705591611	-52.4831663057206\\
58580.851736574	-52.9226495104911\\
59255.3097554567	-53.3598211657802\\
59937.53300147	-53.7947314057784\\
60281.5844831026	-54.011353184112\\
60627.6108778838	-54.2274268051127\\
60975.6235221459	-54.4429575611187\\
61325.6338172936	-54.6579505415604\\
61501.3916647737	-54.765246901981\\
61589.4593926043	-54.8188453111846\\
61677.6532301777	-54.8724106373001\\
61765.9733580785	-54.9259429525792\\
61854.4199571496	-54.9794423285298\\
61942.9932084933	-55.0329088359196\\
62031.6932934708	-55.08634254478\\
62120.5203937032	-55.1397435244098\\
62209.4746910718	-55.1931118433785\\
62387.7656060446	-55.2997507699878\\
62566.5674986541	-55.4062598587195\\
62745.8818333505	-55.5126396322465\\
63106.0537078016	-55.7250132678377\\
63468.2930291568	-55.9368756334629\\
63832.6116649078	-56.1482305095517\\
64199.0215506676	-56.3590815034225\\
64938.1631576211	-56.7792854262075\\
65685.8147122643	-57.1975129095318\\
66442.074192047	-57.6137868709698\\
67980.8144900291	-58.4405534123712\\
69555.1906668338	-59.2597194045561\\
71166.0280182314	-60.0713821117056\\
74500.4834361692	-61.6724109359347\\
77991.1734121374	-63.2437325433169\\
81645.418253072	-64.7849276586504\\
85470.8812559251	-66.2950921081101\\
93667.9270622123	-69.2164490548897\\
102651.106800466	-71.9920580080082\\
123284.673944207	-77.0220470857042\\
148065.727718586	-81.2331433661434\\
177827.941003892	-84.6052955049935\\
213572.560571114	-87.2980138049574\\
256502.090568004	-89.5390136948032\\
369983.041440696	-93.3333154470341\\
533669.923120631	-96.7485606151321\\
769774.705712372	-100.029005058325\\
1110336.31816764	-103.255236293811\\
2310129.70008316	-109.649334307854\\
10000000	-122.385099028172\\
};

\end{axis}
\end{tikzpicture}%

==> _code/results/numericalExamples/results_gyro_zero_q30_bodemag.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.982\mywidth,
height=0.038\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!40!black},
every x tick label/.append style={font=\color{white!40!black}},
every x tick/.append style={white!40!black},
xmode=log,
xmin=1000,
xmax=10000000,
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
every y tick/.append style={white!40!black},
ymin=-200,
ymax=200,
ylabel style={font=\color{white!40!black}},
ylabel={To: Out(12)},
axis background/.style={fill=white}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1000	-52.763108742857\\
1930.69772888325	-46.6383971859009\\
2682.69579527972	-43.2512556481936\\
3727.59372031494	-39.3433006522921\\
4393.97056076079	-37.0361506090267\\
5179.47467923121	-34.3363012447491\\
6105.40229658532	-31.0242974977474\\
6628.70316182644	-29.0216265129642\\
7196.85673001152	-26.679054276236\\
7813.7073765181	-23.8504212870323\\
8141.68481447572	-22.1776475075316\\
8483.42898244072	-20.2637796948428\\
8839.51773374435	-18.0203666598966\\
9023.12851203823	-16.7314010520366\\
9210.55317689482	-15.2942016297913\\
9401.87094877629	-13.6656892077764\\
9499.0149552668	-12.7603170304116\\
9597.16269367922	-11.7795542371094\\
9646.61619911199	-11.2563185547565\\
9696.32453498556	-10.7081541465745\\
9746.28901442328	-10.1323136443359\\
9771.367720179	-9.8330251560793\\
9796.51095731497	-9.52555804340184\\
9821.71889188038	-9.20941044042124\\
9834.3471727063	-9.04791144758838\\
9846.99169035171	-8.88403130623202\\
9859.65246569309	-8.71769329866127\\
9872.32951963379	-8.54881549195776\\
9885.02287310404	-8.37731239983731\\
9897.73254706095	-8.20309439007844\\
9910.45856248861	-8.02606612353738\\
9923.20094039807	-7.84612822852591\\
9948.73486784172	-7.4770958077579\\
9974.33449802127	-7.09508100407145\\
10000	-6.69905864482646\\
10051.5292977844	-5.86022990591071\\
10103.3241224218	-4.94942976407131\\
10155.3858421534	-3.95207108559005\\
10207.715832271	-2.84864301331471\\
10233.9818604399	-2.24913626202787\\
10260.3154751529	-1.61226372016551\\
10286.7168503206	-0.932842145282779\\
10299.9430025443	-0.575256166123104\\
10313.186160301	-0.204561313325938\\
10326.4463454555	0.180263263231447\\
10339.7235799009	0.580356963579167\\
10353.0178855583	0.996995965259168\\
10366.329284377	1.43161671325843\\
10379.6577983345	1.88583779587798\\
10393.0034494366	2.36149199889068\\
10419.7462512395	3.38570907071159\\
10473.4384719813	5.8047771068951\\
10500.3882455106	7.25997904038725\\
10527.4073649662	8.93003077174481\\
10554.496008786	10.8459032604401\\
10581.6543558669	12.9601667480674\\
10595.2597241614	14.0012436336892\\
10608.8825855661	14.9037889102776\\
10622.5229625729	15.5096395130438\\
10636.1808777024	15.6678244316909\\
10649.8563535043	15.3373403610426\\
10663.5494125572	14.6219035545624\\
10677.2600774689	13.6874661498863\\
10690.988370876	12.6718827493186\\
10718.497933869	10.6881020969107\\
10746.0782832132	8.92916519703922\\
10773.7296010526	7.41171628642317\\
10787.5819302062	6.73261004217474\\
10801.4520700002	6.09976354471499\\
10815.3400433345	5.50844359870081\\
10829.2458731387	4.95439820808901\\
10843.1695823717	4.43386106581541\\
10857.111194022	3.94352397801827\\
10871.0707311077	3.48048860782827\\
10885.0482166764	3.04221544706582\\
10913.0571256015	2.23131055957551\\
10941.1381057719	1.49598692866359\\
10955.2056805086	1.15294109203613\\
10969.2913426378	0.824644101162319\\
10983.3951154154	0.51001412579472\\
10997.5170221271	0.208082394581811\\
11011.6570860886	-0.0820232044224985\\
11025.8153306457	-0.361089922505852\\
11039.991779174	-0.62982940206097\\
11054.1864550793	-0.888887584731554\\
11082.6305827945	-1.38025999387898\\
11139.738599948	-2.26954093502562\\
11197.1408907037	-3.05471751322824\\
11254.8389714328	-3.75455326165533\\
11312.8343663202	-4.38310052957759\\
11429.7232346205	-5.46710861635947\\
11547.8198468946	-6.36844722368162\\
11667.1366820511	-7.12719805933147\\
11787.6863479359	-7.77073900058075\\
11909.4815826642	-8.3184874367875\\
12032.5352559669	-8.78460695652238\\
12094.5380651975	-8.99046016850485\\
12156.8603705501	-9.17963724418158\\
12219.5038183658	-9.35305731280629\\
12250.9464874975	-9.4341127675032\\
12282.4700634692	-9.51152057028844\\
12298.2622565573	-9.54888305775589\\
12314.0747544669	-9.58536462277373\\
12329.907583305	-9.62097489094375\\
12345.7607692121	-9.65572309443748\\
12361.6343383622	-9.6896181741223\\
12377.5283169631	-9.72266878362317\\
12393.4427312564	-9.75488317589402\\
12409.3776075172	-9.78626939204917\\
12441.3088512111	-9.84658777747586\\
12473.3222589229	-9.90368226941267\\
12537.5964126269	-10.0084111684492\\
12602.2017665316	-10.1008391740115\\
12618.4050548444	-10.1220631438461\\
12634.6291765447	-10.14254317659\\
12650.874158419	-10.1622835439208\\
12667.1400272882	-10.1812882130498\\
12683.4268100079	-10.1995610754342\\
12699.734533468	-10.2171057322456\\
12716.0632245931	-10.2339255999053\\
12732.4129103425	-10.250023886715\\
12765.1753737238	-10.2800676296926\\
12798.0221399795	-10.3072588078501\\
12863.9694493697	-10.3531554255075\\
12930.2565806143	-10.3878279523639\\
12996.8852847914	-10.4113438057626\\
13063.8573220024	-10.4237240542446\\
13131.1744614182	-10.4249435572425\\
13164.9629998103	-10.4213474163267\\
13198.8384813263	-10.41493036545\\
13215.8088956451	-10.4106589836659\\
13232.8011296841	-10.4056759192789\\
13249.8152114979	-10.3999786513888\\
13266.8511691775	-10.3935644154908\\
13283.9090308496	-10.3864302529129\\
13300.9888246774	-10.378573007094\\
13335.2143216332	-10.360675569315\\
13369.5278860747	-10.3398425808767\\
13403.929744613	-10.3160409998593\\
13472.9992533421	-10.2593816139136\\
13507.6673596769	-10.2264389404004\\
13525.0348509072	-10.208793809985\\
13542.4246723996	-10.1903576175791\\
13559.8368528651	-10.1711236238684\\
13577.2714210518	-10.1510847892533\\
13594.7284057449	-10.1302338079444\\
13612.2078357662	-10.1085630539044\\
13647.2341472673	-10.0627302249477\\
13682.3505868734	-10.0135190522561\\
13752.8547786516	-9.90466559502194\\
13823.722273579	-9.78135157445914\\
13894.9549437314	-9.64282275240681\\
13966.554670831	-9.48820710983019\\
14038.5233462965	-9.31649702743273\\
14183.5751567818	-8.91695071158625\\
14330.1257023696	-8.43245869310185\\
14478.1904686087	-7.84712424087953\\
14627.7851010511	-7.13908622412137\\
14703.1610504909	-6.72994487990997\\
14778.9254069052	-6.27773868861008\\
14855.0801717277	-5.77616563365115\\
14931.6273567057	-5.21485478122404\\
14970.0487382571	-4.90431532826564\\
15008.5689839526	-4.56411728204525\\
15047.1883481851	-4.18393717052728\\
15066.5352794293	-3.97865246900171\\
15085.9070860018	-3.76627283521032\\
15105.3037998859	-3.54992879055696\\
15124.7254531062	-3.33150649106379\\
15163.64370586	-2.88727710706008\\
15202.6621012842	-2.42324523431514\\
15241.7808970615	-1.92779180879219\\
15320.3207237224	-0.810165422866194\\
15399.2652605949	0.524937567249179\\
15478.6165931223	2.14906641603289\\
15558.376817494	4.15413778372708\\
15598.4109221327	5.32384746365724\\
15638.548040701	6.59402926699753\\
15678.7884382697	7.89852019324256\\
15719.1323805915	9.05377010345904\\
15739.3432642695	9.47121296963656\\
15759.5801341031	9.71290308534482\\
15779.8430235039	9.73901615154792\\
15800.1319659266	9.53800102613163\\
15840.7881438718	8.56614055735443\\
15881.5489364371	7.16206742489594\\
15922.4146128123	5.64912958711617\\
15963.3854428794	4.18668942449108\\
16045.6436470927	1.58340681768097\\
16128.325722056	-0.605269787913847\\
16211.4338519455	-2.47242329740331\\
16378.9370695406	-5.54656248425451\\
16548.1709994318	-8.05243277614634\\
16719.153524052	-10.2044522865287\\
16891.9027106027	-12.1243170212527\\
17066.4368129634	-13.8886161235247\\
17242.77427362	-15.5504537177226\\
17420.9337256139	-17.1503660684998\\
17600.9339945106	-18.7225946431422\\
17691.6303714192	-19.5083755243638\\
17782.7941003892	-20.2993601920483\\
17874.4275896529	-21.0998604212353\\
17966.5332598522	-21.9145370547985\\
18012.7639226621	-22.3287812580136\\
18059.1135441022	-22.7485562697576\\
18105.5824302712	-23.1746187705195\\
18152.1708880558	-23.6077839393055\\
18198.8792251321	-24.0489352642486\\
18245.7077499681	-24.4990357274013\\
18292.6567718255	-24.9591396187706\\
18339.7266007616	-25.4304090188865\\
18434.2299240911	-26.4117346438529\\
18481.6640425966	-26.9248254576367\\
18529.2202164095	-27.4552051531926\\
18576.8987595968	-28.0049118936129\\
18624.6999870339	-28.5762615975848\\
18672.6242144062	-29.1718986549295\\
18720.6717582115	-29.7948542021652\\
18768.8429357622	-30.4486154203473\\
18817.1380651868	-31.1372012336735\\
18914.1014562679	-32.6380413842812\\
19011.5644928943	-34.3425384454957\\
19060.484182344	-35.2876521736365\\
19109.5297497044	-36.3029466173757\\
19158.7015188787	-37.3911683477976\\
19207.9998146036	-38.5463952949494\\
19257.4249624515	-39.7427521320072\\
19306.9772888325	-40.9136654975908\\
19356.6571209965	-41.9245125189612\\
19406.4647870357	-42.570357142743\\
19456.4006158863	-42.6641657234675\\
19506.464937331	-42.1883189787172\\
19556.6580820011	-41.311767330696\\
19606.9803813787	-40.2457199068629\\
19657.4321677986	-39.137738915394\\
19708.0137744511	-38.0637326238074\\
19758.7255353837	-37.0545716502115\\
19809.5677855034	-36.1185090482305\\
19860.5408605789	-35.2537855112805\\
19911.6450972433	-34.4547679123542\\
19962.8808329953	-33.7147362112475\\
20014.2484062025	-33.0270728552957\\
20117.3804228079	-31.7853257048201\\
20221.0438714528	-30.6893146669079\\
20325.2414905691	-29.7086700682696\\
20535.2502645714	-28.0077800441946\\
20747.4289358013	-26.557559350274\\
20961.7999245312	-25.2818091499022\\
21178.3858826895	-24.1311808596821\\
21397.2096962534	-23.0719534857123\\
21841.6636182868	-21.1373258144044\\
22295.3495519523	-19.3469435740125\\
22758.4592607479	-17.6176340965007\\
23231.188491403	-15.8881102241027\\
23471.2227077719	-15.0066920515405\\
23713.7370566165	-14.1055548004796\\
23958.7571636881	-13.1779187285786\\
24206.3089195135	-12.2164097383749\\
24456.4184821314	-11.2127157486187\\
24519.3486211869	-10.95410316195\\
24582.4406892019	-10.6920896689207\\
24645.6951028449	-10.4264989025914\\
24709.112279856	-10.1571454283309\\
24772.6926390506	-9.88383388092635\\
24836.4366003216	-9.60635813681333\\
24900.3445846425	-9.32450021124786\\
24964.4170140697	-9.03802914976171\\
25093.0569019029	-8.45025143926318\\
25222.3596620447	-7.84086730845635\\
25352.3287102297	-7.20741601970231\\
25482.9674797934	-6.54706851527955\\
25548.5390878447	-6.20580397701423\\
25614.279421763	-5.85654492767668\\
25680.1889157061	-5.4987938204698\\
25746.2680049487	-5.13201050145022\\
25812.5171258857	-4.75560704215938\\
25878.936716035	-4.36894227037381\\
26012.2890596734	-3.56195825699668\\
26146.3285585743	-2.70459806002824\\
26281.0587536006	-1.78904391042737\\
26552.6054868037	0.256848094521987\\
26826.9579527973	2.67934458417394\\
27104.1451415691	5.61457686618052\\
27243.8108981882	7.29866533772561\\
27384.1963426436	9.06707366960272\\
27525.3051834362	10.7020275800915\\
27596.1320415881	11.3275839971645\\
27667.1411481766	11.7248879915805\\
27738.3329721549	11.8390127675913\\
27809.7079836832	11.6645344721563\\
27881.2666541314	11.2486087958187\\
27953.009456082	10.666278867975\\
28024.936863334	9.99098932800721\\
28097.0493509052	9.27877190692919\\
28169.3473950359	8.56616558514655\\
28241.8314731917	7.87440293288122\\
28314.5020640669	7.21449221661033\\
28387.3596475876	6.59119901926568\\
28460.4047049145	6.00569922876443\\
28533.6377184469	5.45721291332091\\
28680.6695499334	4.4637563110147\\
28828.4590261228	3.59310256761221\\
29126.3265490874	2.15124826833333\\
29427.2717620928	1.01840416633434\\
29731.3264651014	0.117839612738482\\
30038.5227866455	-0.60163351345902\\
30348.8931872232	-1.1748452579078\\
30505.2789026703	-1.41448562515528\\
30662.4704627274	-1.62603782304937\\
30820.4720198553	-1.81145092916191\\
30979.2877479119	-1.97237229992664\\
31059.0022362471	-2.04409235391788\\
31138.9218422629	-2.11019337921858\\
31299.3785198923	-2.22608619444664\\
31460.6620195141	-2.32103252116933\\
31541.6151581395	-2.36091136954958\\
31622.7766016838	-2.39584718905698\\
31785.7265489115	-2.4511966993411\\
31949.5161657747	-2.48761394087959\\
32114.149779032	-2.50550974377543\\
32279.6317377376	-2.50518170189663\\
32445.966413356	-2.48682058417485\\
32613.1581998776	-2.45051474020846\\
32781.2115139346	-2.39625253974291\\
32950.130794918	-2.3239230099967\\
33290.5851297248	-2.1241128764898\\
33634.5571790684	-1.8481215352347\\
33982.0832894256	-1.49112819657214\\
34333.20018282	-1.04611732287302\\
35046.35510787	0.150450501633278\\
35774.3233897995	1.86946832096529\\
36143.9584467479	2.99220612773055\\
36517.4127254838	4.34569708066827\\
36894.7256877812	5.98420869403929\\
37275.9372031494	7.9494884628318\\
37468.0174899827	9.03892514421878\\
37661.0875530459	10.144825372325\\
37855.1524925863	11.1565375663377\\
38050.2174351327	11.8821590286771\\
38246.2875336302	12.1014136605407\\
38443.3679675769	11.7230607550621\\
38641.4639431605	10.8738010650643\\
38840.5806933957	9.77904541777664\\
39040.7234782625	8.61785687745127\\
39241.8975848454	7.48871139760893\\
39647.3610478573	5.46803201866744\\
40057.0139265182	3.798432791416\\
40470.8995075976	2.44509277616877\\
40679.4432108305	1.87387512515487\\
40889.0615251219	1.36760245923422\\
41099.759987867	0.923545401375524\\
41311.5441649952	0.539980773557813\\
41524.4196511162	0.216122962767561\\
41738.3920696688	-0.0479826404998293\\
41953.4670730687	-0.251640704954254\\
42169.6503428583	-0.39384756639665\\
42386.9475898563	-0.473967947763545\\
42605.3645543091	-0.493088577720288\\
42824.9070060422	-0.456696268879942\\
43045.5807446125	-0.379818014025147\\
43267.3915994616	-0.296239370587975\\
43490.3454300698	-0.272607956360342\\
43714.4481261109	-0.42207605656184\\
43939.7056076079	-0.89610661579205\\
44166.1238250892	-1.82503000277762\\
44393.7087597456	-3.23197945336838\\
44622.466423589	-5.01762622234539\\
44852.4028596105	-7.03639601769024\\
45083.5241419403	-9.16950720434285\\
45315.8363760082	-11.3441972461285\\
45784.0582785442	-15.6760833092486\\
46257.118042798	-19.7947187432468\\
46495.4777238254	-21.6365164741236\\
46735.0656555512	-23.1963337549627\\
46975.8881670649	-24.3593037629037\\
47217.9516200696	-25.0706926455642\\
47461.2624090495	-25.3777489826164\\
47705.8269614393	-25.398632662011\\
47951.6517377939	-25.2568673759358\\
48198.7432319589	-25.0432093434466\\
48696.7525165863	-24.5920940582132\\
48947.6834627423	-24.3961126930975\\
49199.907438443	-24.2287921622915\\
49453.4311065789	-24.0905029097875\\
49708.2611643739	-23.9796242035328\\
49964.4043435622	-23.8937203400532\\
50221.8674105661	-23.8301358506153\\
50480.6571666747	-23.7862836089062\\
50740.780448224	-23.7597728045805\\
51265.0551093049	-23.7504298834592\\
51794.7467923121	-23.7878038324258\\
52870.6056860351	-23.9616687053749\\
53968.8118723095	-24.2222930039975\\
54526.4398847948	-24.3740476654819\\
55089.8295397828	-24.5363936677385\\
55659.0403689391	-24.7075709349582\\
56234.1325190349	-24.8864914757892\\
56815.1667583028	-25.0726680572405\\
57402.2044828577	-25.2661495543651\\
57995.3077231843	-25.4674008232189\\
58594.5391506922	-25.6769784681849\\
59811.6404973142	-26.1168321848742\\
60429.6390238133	-26.3303944776094\\
61054.0229658533	-26.4962109994374\\
61684.8583001799	-26.5129050922601\\
62002.7160433936	-26.4025774403918\\
62322.2116852376	-26.1623739761828\\
62643.3536656886	-25.750662812093\\
62966.1504682137	-25.139573995356\\
63290.610619995	-24.3351480799622\\
63616.7426921543	-23.3910518297866\\
63944.5552999799	-22.4045841250691\\
64274.0571031541	-21.4938764329918\\
64605.256805982	-20.7640411256011\\
64938.1631576212	-20.2734027925919\\
65272.7849523131	-20.0146749258365\\
65609.1310296155	-19.9241746548891\\
65947.2102746354	-19.9152585849473\\
66287.0316182645	-19.9135171865649\\
66628.6040374145	-19.8736715733905\\
66971.9365552546	-19.7771920648367\\
67663.9182124005	-19.413630516301\\
68012.5856314829	-19.1606882574131\\
68363.049709292	-18.8736696134211\\
69069.4049210208	-18.2543507053289\\
69425.3147144173	-17.9630081507541\\
69783.0584859867	-17.7220554328083\\
70504.0858137839	-17.534242435991\\
71232.5630931697	-17.9247538945598\\
71968.5673001152	-18.881061137925\\
72339.4162736675	-19.4934434532228\\
72712.1762059389	-20.1433753471807\\
73463.4683855245	-21.4312866927155\\
74222.5232256239	-22.5688427873563\\
74989.4209332456	-23.4729947921617\\
75764.24254413	-24.1148051887723\\
76547.0699313123	-24.4940581049485\\
77337.9858137734	-24.6258207084544\\
78137.073765181	-24.5327159099871\\
78944.4182227202	-24.2397924885679\\
79760.1044960162	-23.7710607477345\\
80584.2187761482	-23.1474547839639\\
81416.8481447572	-22.386019171126\\
82258.0805832475	-21.5000846711609\\
83108.0049820839	-20.5003087407561\\
83966.7111501837	-19.3967312180387\\
84834.2898244072	-18.2024410663155\\
85710.8326791453	-16.9400870787213\\
86596.4323360066	-15.6531023864618\\
87491.182373604	-14.4229297120154\\
88395.1773374436	-13.3878228412945\\
89308.5127499144	-12.7429805808916\\
90231.2851203823	-12.6886014877612\\
91163.5919553875	-13.3274015562786\\
92105.5317689482	-14.5817167438412\\
93057.2040929699	-16.1973320528325\\
94018.7094877629	-17.8500969881795\\
94990.149552668	-19.2999573168907\\
95971.6269367922	-20.4676654165535\\
96963.2453498556	-21.3905152229696\\
97965.1095731497	-22.1413809938662\\
98977.3254706096	-22.7827154820988\\
100000	-23.3560203324247\\
101033.241224218	-23.8850915142579\\
102077.15832271	-24.3805002453024\\
104197.462512395	-25.2554948284623\\
106361.808777024	-25.807999050449\\
107460.782832132	-25.8292224977859\\
108571.11194022	-25.5788753661688\\
109692.913426378	-24.9967189952384\\
110826.305827945	-24.0738113016477\\
111971.408907037	-22.8638414730455\\
113128.343663202	-21.4637330166445\\
114297.232346205	-19.9852181255411\\
115478.198468946	-18.538193990464\\
116671.366820511	-17.2243951312722\\
117876.863479359	-16.1288472595814\\
119094.815826642	-15.3036279405018\\
120325.352559669	-14.7538721371112\\
121568.603705501	-14.4410890884866\\
122824.700634692	-14.3038209552995\\
124093.776075172	-14.2804275625865\\
125375.964126269	-14.3221933891982\\
126671.400272882	-14.3963937662917\\
127324.129103425	-14.4393001997015\\
127980.221399795	-14.4840832987614\\
128639.694493697	-14.5298944013914\\
128970.704280288	-14.5530204905794\\
129302.565806143	-14.5762362530304\\
129635.28126292	-14.5995084993663\\
129968.852847914	-14.622804683774\\
130303.282764076	-14.646086237732\\
130638.573220024	-14.6693012775091\\
130974.726430059	-14.6923767929319\\
131311.744614182	-14.7152104387304\\
131988.384813263	-14.7595463061455\\
132668.511691775	-14.8005978485895\\
133352.143216332	-14.8357332620749\\
134039.29744613	-14.8613578516849\\
134729.992533421	-14.8731302200565\\
136122.078357662	-14.8375049571887\\
137528.547786516	-14.7045381343311\\
138949.549437314	-14.4795358488044\\
140385.233462965	-14.1934988643998\\
141835.751567819	-13.8804061570365\\
143301.257023696	-13.5609605978368\\
144781.904686087	-13.2414956946159\\
146277.851010512	-12.9199400162925\\
147789.254069052	-12.5913040806815\\
150859.070860018	-11.8944056579395\\
153992.652605949	-11.1279767364317\\
157191.323805915	-10.2941181206642\\
160456.436470927	-9.4243641596292\\
163789.370695406	-8.59143912485484\\
167191.53524052	-7.92083218908384\\
170664.368129634	-7.57336966804758\\
174209.337256139	-7.6683857498878\\
177827.941003892	-8.19499247109904\\
181521.708880558	-9.02179148806263\\
185292.202164095	-9.99124848069641\\
189141.014562679	-10.9868894026233\\
193069.772888325	-11.9424656533151\\
197080.137744512	-12.8266686602832\\
201173.804228079	-13.6277016763933\\
205352.502645715	-14.3434496488718\\
209617.999245313	-14.9761581392518\\
213972.096962534	-15.529775322633\\
218416.636182868	-16.0087117705462\\
222953.495519523	-16.4173341444174\\
227584.592607479	-16.759849571246\\
232311.88491403	-17.040422612915\\
237137.370566165	-17.2634665922538\\
242063.089195136	-17.4341076497598\\
247091.12279856	-17.5588529467545\\
252223.596620448	-17.6465064787483\\
257462.680049487	-17.7093516304594\\
268269.579527973	-17.8352352918374\\
279530.09456082	-18.147042486868\\
285336.377184468	-18.4575189710774\\
291263.265490874	-18.9099625088061\\
303488.931872232	-20.2696903277058\\
316227.766016838	-22.1147757792613\\
329501.30794918	-24.1982425288815\\
343332.001828199	-26.3209053911658\\
357743.233897995	-28.3786948327229\\
365174.127254838	-29.369675555881\\
372759.372031494	-30.3332464732359\\
380502.174351326	-31.269648780865\\
388405.806933956	-32.179994536071\\
396473.610478573	-33.0659015644965\\
404708.995075976	-33.9291679547883\\
413115.441649951	-34.7714292934169\\
421696.503428582	-35.5937632892552\\
439397.056076079	-37.1775573445824\\
448524.028596104	-37.9347410506082\\
457840.582785441	-38.6634375171108\\
467350.656555512	-39.3586433704043\\
477058.269614393	-40.0159712495287\\
486967.525165863	-40.6329739738879\\
497082.611643739	-41.209949902609\\
507407.80448224	-41.7498448074116\\
517947.467923121	-42.257343225108\\
539688.118723095	-43.1953685871618\\
562341.325190349	-44.0562561972017\\
585945.391506921	-44.8560908645532\\
610540.229658532	-45.602586373543\\
636167.426921542	-46.306087919364\\
662870.316182644	-46.9855618918548\\
690694.049210207	-47.6683057036153\\
719685.673001153	-48.3853167591744\\
749894.209332457	-49.1656594549762\\
781370.73765181	-50.0326279006178\\
848342.898244073	-52.0854334133717\\
921055.317689483	-54.6070327158038\\
1000000	-57.6036280508649\\
1085711.11940221	-61.0596500820058\\
1178768.63479359	-64.9598386859754\\
1279802.21399796	-69.3045092791017\\
1389495.49437314	-74.1320148285425\\
1508590.70860018	-79.5681273385903\\
1571913.23805915	-82.5999856669352\\
1637893.70695406	-85.9130894003759\\
1706643.68129634	-89.5318283271646\\
1742093.37256139	-91.4024680481157\\
1778279.41003892	-93.1916190174805\\
1815217.08880558	-94.6890150619364\\
1852922.02164095	-95.6231808530122\\
1891410.14562679	-95.8570621249134\\
1930697.72888325	-95.5315525429915\\
1970801.37744511	-94.9184924264746\\
2011738.04228079	-94.2267141247521\\
2096179.99245312	-92.9695281859864\\
2184166.36182868	-92.0192727486226\\
2275845.92607479	-91.3479151168419\\
2371373.70566165	-90.8935369216309\\
2470911.2279856	-90.604931347404\\
2574626.80049487	-90.4445549475356\\
2682695.79527973	-90.3852875329152\\
2912632.65490874	-90.4957401452854\\
3162277.66016838	-90.8292652086762\\
3727593.72031494	-91.9311874113857\\
4393970.56076079	-93.3992144653418\\
5179474.67923121	-95.0962692389683\\
6105402.29658533	-96.9551520022158\\
7196856.73001152	-98.9463805485847\\
8483428.98244072	-101.062569036545\\
10000000	-103.308511279555\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1000	-52.7629890119591\\
1930.69772888325	-46.6382810957809\\
2682.69579527972	-43.2511438884948\\
3727.59372031494	-39.3431968559681\\
4393.97056076079	-37.0360529880308\\
5179.47467923121	-34.3362118440083\\
6105.40229658532	-31.0242189149796\\
6628.70316182644	-29.0215544300405\\
7196.85673001152	-26.6789895719124\\
7813.7073765181	-23.8503648526151\\
8141.68481447572	-22.1775955670813\\
8483.42898244072	-20.2637324852738\\
8839.51773374435	-18.0203244587694\\
9023.12851203823	-16.7313614405995\\
9210.55317689482	-15.2941646746105\\
9401.87094877629	-13.6656549610072\\
9499.0149552668	-12.7602842315326\\
9597.16269367922	-11.7795228536334\\
9646.61619911199	-11.2562878732877\\
9696.32453498556	-10.7081241705761\\
9746.28901442328	-10.1322844352683\\
9771.367720179	-9.83299620427823\\
9796.51095731497	-9.5255295442332\\
9821.71889188038	-9.20938226831343\\
9834.3471727063	-9.04788336690832\\
9846.99169035171	-8.88400366518115\\
9859.65246569309	-8.71766568484408\\
9872.32951963379	-8.54878805019528\\
9885.02287310404	-8.37728522296923\\
9897.73254706095	-8.20306721437737\\
9910.45856248861	-8.02603927195998\\
9923.20094039807	-7.84610153857544\\
9948.73486784172	-7.47706948139754\\
9974.33449802127	-7.09505507310099\\
10000	-6.69903294770241\\
10051.5292977844	-5.86020508864653\\
10103.3241224218	-4.94940562199106\\
10155.3858421534	-3.9520477258275\\
10207.715832271	-2.84862032328993\\
10233.9818604399	-2.24911420975234\\
10260.3154751529	-1.61224195641555\\
10286.7168503206	-0.932821008704822\\
10299.9430025443	-0.575235085609804\\
10313.186160301	-0.204540195557623\\
10326.4463454555	0.18028407845244\\
10339.7235799009	0.580377312724374\\
10353.0178855583	0.997016366471979\\
10366.329284377	1.43163673008394\\
10379.6577983345	1.88585766664276\\
10393.0034494366	2.36151175454709\\
10419.7462512395	3.38572881403619\\
10473.4384719813	5.80479520094802\\
10500.3882455106	7.25999702624607\\
10527.4073649662	8.930047974619\\
10554.496008786	10.8459207731258\\
10581.6543558669	12.9601832268905\\
10595.2597241614	14.0012595466701\\
10608.8825855661	14.9038048979906\\
10622.5229625729	15.5096552375751\\
10636.1808777024	15.6678400824614\\
10649.8563535043	15.337355746209\\
10663.5494125572	14.6219195601433\\
10677.2600774689	13.6874816463713\\
10690.988370876	12.6718979697357\\
10718.497933869	10.6881166764351\\
10746.0782832132	8.92917942644119\\
10773.7296010526	7.4117300630087\\
10787.5819302062	6.73262386236594\\
10801.4520700002	6.09977697842428\\
10815.3400433345	5.50845746268851\\
10829.2458731387	4.9544115226887\\
10843.1695823717	4.43387408296579\\
10857.111194022	3.94353696893977\\
10871.0707311077	3.48050148155857\\
10885.0482166764	3.04222800593724\\
10913.0571256015	2.23132267150496\\
10941.1381057719	1.49599855902166\\
10955.2056805086	1.15295265811266\\
10969.2913426378	0.824655269928211\\
10983.3951154154	0.510025279136052\\
10997.5170221271	0.208093273500367\\
11011.6570860886	-0.0820127477425422\\
11025.8153306457	-0.361079557068615\\
11039.991779174	-0.629819112154385\\
11054.1864550793	-0.888877482879216\\
11082.6305827945	-1.38025051563385\\
11139.738599948	-2.26953228477828\\
11197.1408907037	-3.05470960148703\\
11254.8389714328	-3.75454628827553\\
11312.8343663202	-4.38309441674084\\
11429.7232346205	-5.4671041826379\\
11547.8198468946	-6.36844459879579\\
11667.1366820511	-7.12719728382169\\
11787.6863479359	-7.77074000071467\\
11909.4815826642	-8.31849039836603\\
12032.5352559669	-8.78461184227941\\
12094.5380651975	-8.9904659998007\\
12156.8603705501	-9.17964406830968\\
12219.5038183658	-9.35306513830075\\
12250.9464874975	-9.43412106485561\\
12282.4700634692	-9.51152936476376\\
12298.2622565573	-9.54889209642197\\
12314.0747544669	-9.58537392415894\\
12329.907583305	-9.62098444350034\\
12345.7607692121	-9.65573291355506\\
12361.6343383622	-9.68962826656278\\
12377.5283169631	-9.72267911698854\\
12393.4427312564	-9.75489377018485\\
12409.3776075172	-9.78628023064149\\
12441.3088512111	-9.84659913374054\\
12473.3222589229	-9.90369413419865\\
12537.5964126269	-10.0084241164856\\
12602.2017665316	-10.1008531563136\\
12618.4050548444	-10.1220774022924\\
12634.6291765447	-10.142557706736\\
12650.874158419	-10.1622983191915\\
12667.1400272882	-10.1813032765127\\
12683.4268100079	-10.1995764062048\\
12699.734533468	-10.2171213295643\\
12716.0632245931	-10.2339414646191\\
12732.4129103425	-10.2500400288746\\
12765.1753737238	-10.2800843275578\\
12798.0221399795	-10.3072760478113\\
12863.9694493697	-10.3531737806376\\
12930.2565806143	-10.3878474748331\\
12996.8852847914	-10.4113644792619\\
13063.8573220024	-10.4237458958272\\
13131.1744614182	-10.4249665993678\\
13164.9629998103	-10.4213710545454\\
13198.8384813263	-10.4149546258262\\
13215.8088956451	-10.4106835383373\\
13232.8011296841	-10.4057007923304\\
13249.8152114979	-10.4000038343418\\
13266.8511691775	-10.3935899110128\\
13283.9090308496	-10.3864560663835\\
13300.9888246774	-10.3785991389937\\
13335.2143216332	-10.3607023437983\\
13369.5278860747	-10.3398700008457\\
13403.929744613	-10.316069077426\\
13472.9992533421	-10.2594110198543\\
13507.6673596769	-10.2264690278969\\
13525.0348509072	-10.2088242420587\\
13542.4246723996	-10.1903883974507\\
13559.8368528651	-10.1711547504484\\
13577.2714210518	-10.1511162734601\\
13594.7284057449	-10.1302656475281\\
13612.2078357662	-10.1085952545611\\
13647.2341472673	-10.0627631501512\\
13682.3505868734	-10.0135527126767\\
13752.8547786516	-9.90470076488678\\
13823.722273579	-9.78138832112577\\
13894.9549437314	-9.6428611437285\\
13966.554670831	-9.48824721629313\\
14038.5233462965	-9.31653896602943\\
14183.5751567818	-8.91699664950726\\
14330.1257023696	-8.43250934982663\\
14478.1904686087	-7.84718074471456\\
14627.7851010511	-7.1391507135593\\
14703.1610504909	-6.73001472350776\\
14778.9254069052	-6.27781532469479\\
14855.0801717277	-5.77625086190685\\
14931.6273567057	-5.21494922454019\\
14970.0487382571	-4.9044112984093\\
15008.5689839526	-4.5642070534792\\
15047.1883481851	-4.18400644776864\\
15066.5352794293	-3.97870659606493\\
15085.9070860018	-3.7663111323175\\
15105.3037998859	-3.54995333758564\\
15124.7254531062	-3.33152094515434\\
15163.64370586	-2.88728223167749\\
15202.6621012842	-2.42325047293382\\
15241.7808970615	-1.92780078393112\\
15320.3207237224	-0.810183610002919\\
15399.2652605949	0.524911352684335\\
15478.6165931223	2.14903377250099\\
15558.376817494	4.15410007988281\\
15598.4109221327	5.32380754323425\\
15638.548040701	6.59398715334863\\
15678.7884382697	7.89847597282157\\
15719.1323805915	9.05372416095695\\
15739.3432642695	9.47116586426207\\
15759.5801341031	9.71285519946251\\
15779.8430235039	9.73896739568689\\
15800.1319659266	9.53795146477771\\
15840.7881438718	8.56608937030526\\
15881.5489364371	7.16201466670508\\
15922.4146128123	5.64907533034561\\
15963.3854428794	4.18663369757209\\
16045.6436470927	1.58334827434451\\
16128.325722056	-0.605331240885248\\
16211.4338519455	-2.47248750836723\\
16378.9370695406	-5.5466323506666\\
16548.1709994318	-8.05250825938761\\
16719.153524052	-10.2045337740867\\
16891.9027106027	-12.1244047450027\\
17066.4368129634	-13.88871080305\\
17242.77427362	-15.5505559993867\\
17420.9337256139	-17.1504768279822\\
17600.9339945106	-18.7227151692801\\
17691.6303714192	-19.5085014700182\\
17782.7941003892	-20.2994920697886\\
17874.4275896529	-21.0999988043381\\
17966.5332598522	-21.9146824978582\\
18012.7639226621	-22.3289304486065\\
18059.1135441022	-22.7487094633604\\
18105.5824302712	-23.174776123099\\
18152.1708880558	-23.6079457477819\\
18198.8792251321	-24.0491018706812\\
18245.7077499681	-24.4992072169062\\
18292.6567718255	-24.9593165028958\\
18339.7266007616	-25.4305914430643\\
18434.2299240911	-26.4119294946711\\
18481.6640425966	-26.9250271424162\\
18529.2202164095	-27.4554140601802\\
18576.8987595968	-28.0051285039119\\
18624.6999870339	-28.5764865593643\\
18672.6242144062	-29.1721323775266\\
18720.6717582115	-29.7950973496958\\
18768.8429357622	-30.4488685177229\\
18817.1380651868	-31.1374647777056\\
18914.1014562679	-32.6383265322803\\
19011.5644928943	-34.3428427674978\\
19060.484182344	-35.2879619335573\\
19109.5297497044	-36.3032547407353\\
19158.7015188787	-37.3914618475698\\
19207.9998146036	-38.5466504834347\\
19257.4249624515	-39.7429264879386\\
19306.9772888325	-40.9136903755485\\
19356.6571209965	-41.9242976415247\\
19406.4647870357	-42.5698330472433\\
19456.4006158863	-42.6633604693645\\
19506.464937331	-42.1873647272461\\
19556.6580820011	-41.3108048177138\\
19606.9803813787	-40.2448293032226\\
19657.4321677986	-39.1369464693836\\
19708.0137744511	-38.063036406902\\
19758.7255353837	-37.0539609917419\\
19809.5677855034	-36.1179711133279\\
19860.5408605789	-35.2533086066748\\
19911.6450972433	-34.4543423616913\\
19962.8808329953	-33.7143537401324\\
20014.2484062025	-33.0267271201193\\
20117.3804228079	-31.7850384539206\\
20221.0438714528	-30.6890716519796\\
20325.2414905691	-29.7084615893373\\
20535.2502645714	-28.0076216160344\\
20747.4289358013	-26.5574353475445\\
20961.7999245312	-25.2817102682504\\
21178.3858826895	-24.1311011860168\\
21397.2096962534	-23.0718889793554\\
21841.6636182868	-21.1372838681103\\
22295.3495519523	-19.3469177522276\\
22758.4592607479	-17.6176204726957\\
23231.188491403	-15.8881062617872\\
23471.2227077719	-15.006692199575\\
23713.7370566165	-14.1055586862885\\
23958.7571636881	-13.1779260105841\\
24206.3089195135	-12.216420168978\\
24456.4184821314	-11.212729082709\\
24519.3486211869	-10.9541171667684\\
24582.4406892019	-10.6921043547944\\
24645.6951028449	-10.4265142528179\\
24709.112279856	-10.1571614181596\\
24772.6926390506	-9.88385051767612\\
24836.4366003216	-9.6063754025602\\
24900.3445846425	-9.32451808897867\\
24964.4170140697	-9.03804763232172\\
25093.0569019029	-8.45027109434434\\
25222.3596620447	-7.84088810418898\\
25352.3287102297	-7.20743793523777\\
25482.9674797934	-6.54709146005949\\
25548.5390878447	-6.20582745340389\\
25614.279421763	-5.85656889456327\\
25680.1889157061	-5.49881830062454\\
25746.2680049487	-5.13203546785427\\
25812.5171258857	-4.75563250641796\\
25878.936716035	-4.36896821217316\\
26012.2890596734	-3.56198510916308\\
26146.3285585743	-2.7046258486269\\
26281.0587536006	-1.78907256758693\\
26552.6054868037	0.256817803275736\\
26826.9579527973	2.67931270937006\\
27104.1451415691	5.61454358753061\\
27243.8108981882	7.29863133073769\\
27384.1963426436	9.06703899684373\\
27525.3051834362	10.7019922011246\\
27596.1320415881	11.3275483163445\\
27667.1411481766	11.7248519857809\\
27738.3329721549	11.8389764616666\\
27809.7079836832	11.6644978488853\\
27881.2666541314	11.2485719072962\\
27953.009456082	10.6662416632262\\
28024.936863334	9.99095182824795\\
28097.0493509052	9.27873413424586\\
28169.3473950359	8.56612750512862\\
28241.8314731917	7.87436460208375\\
28314.5020640669	7.21445362114974\\
28387.3596475876	6.59116017257936\\
28460.4047049145	6.00566008405008\\
28533.6377184469	5.45717350545621\\
28680.6695499334	4.46371640336953\\
28828.4590261228	3.59306217326819\\
29126.3265490874	2.15120692503233\\
29427.2717620928	1.01836193204052\\
29731.3264651014	0.117796568537221\\
30038.5227866455	-0.601677309663472\\
30348.8931872232	-1.17488976313525\\
30505.2789026703	-1.41453046559328\\
30662.4704627274	-1.62608298072774\\
30820.4720198553	-1.81149638730221\\
30979.2877479119	-1.97241804798514\\
31059.0022362471	-2.04413824470639\\
31138.9218422629	-2.11023940760518\\
31299.3785198923	-2.22613249162895\\
31460.6620195141	-2.32107907053665\\
31541.6151581395	-2.36095804019344\\
31622.7766016838	-2.39589397760585\\
31785.7265489115	-2.451243708919\\
31949.5161657747	-2.4876611633323\\
32114.149779032	-2.50555717314571\\
32279.6317377376	-2.50522931599054\\
32445.966413356	-2.4868683722301\\
32613.1581998776	-2.45056269043149\\
32781.2115139346	-2.39630063900394\\
32950.130794918	-2.32397124930759\\
33290.5851297248	-2.12416134935768\\
33634.5571790684	-1.84817019045541\\
33982.0832894256	-1.491176987356\\
34333.20018282	-1.04616619340646\\
35046.35510787	0.150401636663608\\
35774.3233897995	1.86941968711551\\
36143.9584467479	2.99215769799232\\
36517.4127254838	4.3456489271893\\
36894.7256877812	5.98416088754027\\
37275.9372031494	7.94944107268441\\
37468.0174899827	9.03887799274758\\
37661.0875530459	10.1447784760595\\
37855.1524925863	11.1564909554331\\
38050.2174351327	11.8821127224019\\
38246.2875336302	12.1013676744387\\
38443.3679675769	11.7230151103042\\
38641.4639431605	10.8737557847426\\
38840.5806933957	9.77900053483482\\
39040.7234782625	8.61781241679495\\
39241.8975848454	7.48866736935178\\
39647.3610478573	5.46798900268626\\
40057.0139265182	3.79839096026661\\
40470.8995075976	2.44505227513471\\
40679.4432108305	1.87383537527089\\
40889.0615251219	1.36756350757932\\
41099.759987867	0.923507311447272\\
41311.5441649952	0.539943613962561\\
41524.4196511162	0.216086811727563\\
41738.3920696688	-0.0480176962837578\\
41953.4670730687	-0.251674571260879\\
42169.6503428583	-0.393880138116702\\
42386.9475898563	-0.473999107035103\\
42605.3645543091	-0.493118180509155\\
42824.9070060422	-0.456724158937991\\
43045.5807446125	-0.379844005356906\\
43267.3915994616	-0.296263261666739\\
43490.3454300698	-0.272629480750488\\
43714.4481261109	-0.42209493470457\\
43939.7056076079	-0.896122490502436\\
44166.1238250892	-1.82504245083823\\
44393.7087597456	-3.23198797673205\\
44622.466423589	-5.01763023999702\\
44852.4028596105	-7.03639480015177\\
45083.5241419403	-9.16949993190038\\
45315.8363760082	-11.3441829772024\\
45784.0582785442	-15.676052287273\\
46257.118042798	-19.7946711878693\\
46495.4777238254	-21.6364656672013\\
46735.0656555512	-23.1962878016089\\
46975.8881670649	-24.3592729573369\\
47217.9516200696	-25.0706847122908\\
47461.2624090495	-25.3777651563736\\
47705.8269614393	-25.3986688272897\\
47951.6517377939	-25.2569177037336\\
48198.7432319589	-25.0432687057615\\
48696.7525165863	-24.5921615683246\\
48947.6834627423	-24.3961815069886\\
49199.907438443	-24.2288612667816\\
49453.4311065789	-24.0905717074516\\
49708.2611643739	-23.9796923170395\\
49964.4043435622	-23.8937875415795\\
50221.8674105661	-23.8302020238997\\
50480.6571666747	-23.7863486661165\\
50740.780448224	-23.7598366951687\\
51265.0551093049	-23.7504914429471\\
51794.7467923121	-23.7878630684136\\
52870.6056860351	-23.9617234645656\\
53968.8118723095	-24.2223434965709\\
54526.4398847948	-24.3740960760121\\
55089.8295397828	-24.5364400406305\\
55659.0403689391	-24.707615293141\\
56234.1325190349	-24.8865338602814\\
56815.1667583028	-25.0727085097845\\
57402.2044828577	-25.2661881410006\\
57995.3077231843	-25.4674377157241\\
58594.5391506922	-25.6770138721728\\
59811.6404973142	-26.116866278914\\
60429.6390238133	-26.3304296730639\\
61054.0229658533	-26.4962497480111\\
61684.8583001799	-26.5129510615326\\
62002.7160433936	-26.4026285723087\\
62322.2116852376	-26.1624309169477\\
62643.3536656886	-25.7507253145158\\
62966.1504682137	-25.1396406609958\\
63290.610619995	-24.3352163888944\\
63616.7426921543	-23.3911188599798\\
63944.5552999799	-22.4046473350621\\
64274.0571031541	-21.4939342315724\\
64605.256805982	-20.7640928164197\\
64938.1631576212	-20.273448432924\\
65272.7849523131	-20.0147150114254\\
65609.1310296155	-19.9242098767617\\
65947.2102746354	-19.9152896834075\\
66287.0316182645	-19.9135447003597\\
66628.6040374145	-19.8736958686177\\
66971.9365552546	-19.7772134371558\\
67663.9182124005	-19.4136464241398\\
68012.5856314829	-19.1607016294208\\
68363.049709292	-18.8736805625092\\
69069.4049210208	-18.2543573563306\\
69425.3147144173	-17.9630129888048\\
69783.0584859867	-17.7220587435611\\
70504.0858137839	-17.5342438213334\\
71232.5630931697	-17.9247552306757\\
71968.5673001152	-18.8810649284752\\
72339.4162736675	-19.493449588858\\
72712.1762059389	-20.1433846255279\\
73463.4683855245	-21.4313047893134\\
74222.5232256239	-22.5688729233592\\
74989.4209332456	-23.473039628766\\
75764.24254413	-24.1148661453893\\
76547.0699313123	-24.4941352245706\\
77337.9858137734	-24.6259126781705\\
78137.073765181	-24.5328203505595\\
78944.4182227202	-24.2399065419099\\
79760.1044960162	-23.7711814112213\\
80584.2187761482	-23.1475793066566\\
81416.8481447572	-22.3861451764286\\
82258.0805832475	-21.5002102325307\\
83108.0049820839	-20.500432374908\\
83966.7111501837	-19.3968517470318\\
84834.2898244072	-18.2025576260783\\
85710.8326791453	-16.9401990380934\\
86596.4323360066	-15.6532093125329\\
87491.182373604	-14.4230312667256\\
88395.1773374436	-13.3879188612314\\
89308.5127499144	-12.7430710926687\\
90231.2851203823	-12.688686768344\\
91163.5919553875	-13.3274823963573\\
92105.5317689482	-14.5817946171057\\
93057.2040929699	-16.1974090899436\\
94018.7094877629	-17.850175234055\\
94990.149552668	-19.3000377327974\\
95971.6269367922	-20.467747596919\\
96963.2453498556	-21.3905981033757\\
97965.1095731497	-22.1414636048945\\
98977.3254706096	-22.7827972916661\\
100000	-23.3561012480381\\
101033.241224218	-23.8851718455667\\
102077.15832271	-24.3805806212551\\
104197.462512395	-25.2555782628571\\
106361.808777024	-25.8080899753877\\
107460.782832132	-25.8293175366265\\
108571.11194022	-25.578972790914\\
109692.913426378	-24.9968153187447\\
110826.305827945	-24.0739023368862\\
111971.408907037	-22.8639238715213\\
113128.343663202	-21.4638050961175\\
114297.232346205	-19.9852796497868\\
115478.198468946	-18.5382455437258\\
116671.366820511	-17.2244375963882\\
117876.863479359	-16.1288815250129\\
119094.815826642	-15.3036547860714\\
120325.352559669	-14.753892214328\\
121568.603705501	-14.4411029366511\\
122824.700634692	-14.3038290497179\\
124093.776075172	-14.2804303601571\\
125375.964126269	-14.3221913997085\\
126671.400272882	-14.3963876361228\\
127324.129103425	-14.4392923192449\\
127980.221399795	-14.4840739403982\\
128639.694493697	-14.529883899315\\
128970.704280288	-14.5530095648315\\
129302.565806143	-14.5762250179116\\
129635.28126292	-14.5994970772929\\
129968.852847914	-14.6227932150358\\
130303.282764076	-14.6460748733674\\
130638.573220024	-14.6692901849735\\
130974.726430059	-14.6923661554071\\
131311.744614182	-14.7152004551359\\
131988.384813263	-14.7595382944022\\
132668.511691775	-14.8005927991891\\
133352.143216332	-14.8357322679327\\
134039.29744613	-14.8613620553038\\
134729.992533421	-14.8731407212598\\
136122.078357662	-14.837530596744\\
137528.547786516	-14.7045799330394\\
138949.549437314	-14.4795915713059\\
140385.233462965	-14.1935642604259\\
141835.751567819	-13.8804768073594\\
143301.257023696	-13.5610329993091\\
144781.904686087	-13.2415674686754\\
146277.851010512	-12.9200097036539\\
147789.254069052	-12.5913708605827\\
150859.070860018	-11.894465654311\\
153992.652605949	-11.1280298843959\\
157191.323805915	-10.2941649468452\\
160456.436470927	-9.42440534788545\\
163789.370695406	-8.59147535944628\\
167191.53524052	-7.92086410648418\\
170664.368129634	-7.57339784595156\\
174209.337256139	-7.66841071393673\\
177827.941003892	-8.19501470417914\\
181521.708880558	-9.02181143878534\\
185292.202164095	-9.99126657083859\\
189141.014562679	-10.9869060338179\\
193069.772888325	-11.9424812139602\\
197080.137744512	-12.8266835299759\\
201173.804228079	-13.627716230301\\
205352.502645715	-14.343464261406\\
209617.999245313	-14.9761731869539\\
213972.096962534	-15.5297911871756\\
218416.636182868	-16.0087288404049\\
222953.495519523	-16.4173528176954\\
227584.592607479	-16.7598702567336\\
232311.88491403	-17.0404457324687\\
237137.370566165	-17.2634925823\\
242063.089195136	-17.43413696253\\
247091.12279856	-17.5588860521549\\
252223.596620448	-17.6465438657808\\
257462.680049487	-17.7093938083876\\
268269.579527973	-17.8352886690793\\
279530.09456082	-18.1471093831169\\
285336.377184468	-18.4575935637056\\
291263.265490874	-18.9100454608355\\
303488.931872232	-20.2697921130839\\
316227.766016838	-22.1148994442185\\
329501.30794918	-24.1983914239813\\
343332.001828199	-26.321083220168\\
357743.233897995	-28.3789057241519\\
365174.127254838	-29.3699046885335\\
372759.372031494	-30.3334950932246\\
380502.174351326	-31.2699182305239\\
388405.806933956	-32.1802862716065\\
396473.610478573	-33.0662171755597\\
404708.995075976	-33.9295091851648\\
413115.441649951	-34.771798056238\\
421696.503428582	-35.5941616683712\\
439397.056076079	-37.1780216921129\\
448524.028596104	-37.9352417233982\\
457840.582785441	-38.6639764062402\\
467350.656555512	-39.3592218041727\\
477058.269614393	-40.0165897738285\\
486967.525165863	-40.6336322567545\\
497082.611643739	-41.210646813348\\
507407.80448224	-41.7505786440399\\
517947.467923121	-42.2581119981715\\
539688.118723095	-43.1962012044978\\
562341.325190349	-44.0571452316357\\
585945.391506921	-44.857028862076\\
610540.229658532	-45.6035642679127\\
636167.426921542	-46.3070938048609\\
662870.316182644	-46.9865804182725\\
690694.049210207	-47.6693177399902\\
719685.673001153	-48.3862988029199\\
749894.209332457	-49.1665824149308\\
781370.73765181	-50.0334551116043\\
848342.898244073	-52.0859137172845\\
921055.317689483	-54.6068383113663\\
1000000	-57.6022047034986\\
1085711.11940221	-61.056065489398\\
1178768.63479359	-64.9522512117263\\
1279802.21399796	-69.2890958558957\\
1389495.49437314	-74.102084399824\\
1508590.70860018	-79.511656851724\\
1571913.23805915	-82.5212450664363\\
1637893.70695406	-85.8008713446846\\
1706643.68129634	-89.3719509638124\\
1742093.37256139	-91.2182282750089\\
1778279.41003892	-92.9957328345245\\
1815217.08880558	-94.5161852770784\\
1852922.02164095	-95.526080963051\\
1891410.14562679	-95.8705299943192\\
1930697.72888325	-95.6464163313029\\
1970801.37744511	-95.102590616086\\
2011738.04228079	-94.451477193974\\
2096179.99245312	-93.2296772422677\\
2184166.36182868	-92.2915540755072\\
2275845.92607479	-91.6254999477595\\
2371373.70566165	-91.1733954351148\\
2470911.2279856	-90.8843201143607\\
2574626.80049487	-90.7201799433595\\
2682695.79527973	-90.6533280152181\\
2912632.65490874	-90.7368188560502\\
3162277.66016838	-91.0311433188333\\
3727593.72031494	-92.0487764207239\\
4393970.56076079	-93.4532628604306\\
5179474.67923121	-95.062622042326\\
6105402.29658533	-96.6929264831681\\
7196856.73001152	-98.1589305714375\\
8483428.98244072	-99.2705879178705\\
10000000	-99.8779202325641\\
};
\addplot [color=black!35!green, dashed, forget plot]
  table[row sep=crcr]{%
1000	-52.3010768517521\\
1930.69772888325	-46.4755920110803\\
2682.69579527972	-43.1464555304841\\
3727.59372031494	-39.2732470224862\\
4393.97056076079	-36.9793456122629\\
5179.47467923121	-34.2915760870565\\
6105.40229658532	-30.9912024359402\\
6628.70316182644	-28.9942841467408\\
7196.85673001152	-26.6574115157132\\
7813.7073765181	-23.8343625597636\\
8141.68481447572	-22.1643039861325\\
8483.42898244072	-20.2530751632814\\
8839.51773374435	-18.0122013226402\\
9023.12851203823	-16.7244593586197\\
9210.55317689482	-15.2884478774417\\
9401.87094877629	-13.6610835254293\\
9499.0149552668	-12.7562691304239\\
9597.16269367922	-11.7760524208504\\
9646.61619911199	-11.2530852136636\\
9696.32453498556	-10.7051861420761\\
9746.28901442328	-10.1296078186319\\
9771.367720179	-9.83044906197889\\
9796.51095731497	-9.52311104211192\\
9821.71889188038	-9.20709156233693\\
9834.3471727063	-9.04565623939654\\
9846.99169035171	-8.88183990140801\\
9859.65246569309	-8.71556506884106\\
9872.32951963379	-8.54675036475051\\
9885.02287310404	-8.37531024962682\\
9897.73254706095	-8.20115473343737\\
9910.45856248861	-8.02418906247875\\
9923.20094039807	-7.84431337836653\\
9948.73486784172	-7.47540474821102\\
9974.33449802127	-7.09351286332985\\
10000	-6.69761234790543\\
10051.5292977844	-5.85902492968372\\
10103.3241224218	-4.94846213558247\\
10155.3858421534	-3.95133707285814\\
10207.715832271	-2.84813860319148\\
10233.9818604399	-2.24874547875591\\
10260.3154751529	-1.61198522540379\\
10286.7168503206	-0.932675289041925\\
10299.9430025443	-0.575144502236821\\
10313.186160301	-0.204504503697321\\
10326.4463454555	0.180265121834411\\
10339.7235799009	0.58030394826048\\
10353.0178855583	0.996888831562699\\
10366.329284377	1.43145525784344\\
10379.6577983345	1.88562248454802\\
10393.0034494366	2.36122308269044\\
10419.7462512395	3.38533378125\\
10473.4384719813	5.8041893911074\\
10500.3882455106	7.25928620476511\\
10527.4073649662	8.92923154793967\\
10554.496008786	10.84499683396\\
10581.6543558669	12.9591480025557\\
10595.2597241614	14.0001672268838\\
10608.8825855661	14.9026559314688\\
10622.5229625729	15.5084529684375\\
10636.1808777024	15.6665910074219\\
10649.8563535043	15.3360665655166\\
10663.5494125572	14.6205936883425\\
10677.2600774689	13.6861190347499\\
10690.988370876	12.6704969948004\\
10718.497933869	10.6866340837893\\
10746.0782832132	8.92761143995051\\
10773.7296010526	7.41007539882863\\
10787.5819302062	6.73092580580327\\
10801.4520700002	6.09803562327486\\
10815.3400433345	5.50667296453717\\
10829.2458731387	4.9525840814327\\
10843.1695823717	4.43200393085674\\
10857.111194022	3.94162436230072\\
10871.0707311077	3.47854669496981\\
10885.0482166764	3.04023132809948\\
10913.0571256015	2.22924311964711\\
10941.1381057719	1.49383739655422\\
10955.2056805086	1.15075117904249\\
10969.2913426378	0.822413806359881\\
10983.3951154154	0.507744167198393\\
10997.5170221271	0.205772852935792\\
11011.6570860886	-0.0843721338983089\\
11025.8153306457	-0.363477562737773\\
11039.991779174	-0.63225538841522\\
11054.1864550793	-0.891351678123\\
11082.6305827945	-1.38279948386776\\
11139.738599948	-2.27222647258613\\
11197.1408907037	-3.05754312076324\\
11254.8389714328	-3.75751311286567\\
11312.8343663202	-4.38618838448247\\
11429.7232346205	-5.47043340267941\\
11547.8198468946	-6.3719827575824\\
11667.1366820511	-7.13091690096415\\
11787.6863479359	-7.77461236513848\\
11909.4815826642	-8.3224854916464\\
12032.5352559669	-8.78869824763186\\
12094.5380651975	-8.99458581379714\\
12156.8603705501	-9.18378886205256\\
12219.5038183658	-9.35722627393621\\
12250.9464874975	-9.43828706426673\\
12282.4700634692	-9.51569798558855\\
12298.2622565573	-9.55306117800992\\
12314.0747544669	-9.58954289495628\\
12329.907583305	-9.62515272819907\\
12345.7607692121	-9.65989993304258\\
12361.6343383622	-9.69379343787028\\
12377.5283169631	-9.72684185323776\\
12393.4427312564	-9.75905348053339\\
12409.3776075172	-9.79043632022654\\
12441.3088512111	-9.85074618083732\\
12473.3222589229	-9.9078297096304\\
12537.5964126269	-10.0125293225231\\
12602.2017665316	-10.1049178494944\\
12618.4050548444	-10.1261303467481\\
12634.6291765447	-10.1465982443631\\
12650.874158419	-10.1663257867843\\
12667.1400272882	-10.1853170056715\\
12683.4268100079	-10.2035757232407\\
12699.734533468	-10.2211055554009\\
12716.0632245931	-10.237909914691\\
12732.4129103425	-10.2539920130227\\
12765.1753737238	-10.2840012864571\\
12798.0221399795	-10.311155150905\\
12863.9694493697	-10.3569684826607\\
12930.2565806143	-10.3915458384885\\
12996.8852847914	-10.4149541114011\\
13063.8573220024	-10.427213902537\\
13131.1744614182	-10.4282995333583\\
13164.9629998103	-10.4246312198535\\
13198.8384813263	-10.418138424412\\
13215.8088956451	-10.4138277768447\\
13232.8011296841	-10.4088045376414\\
13249.8152114979	-10.403066141416\\
13266.8511691775	-10.396609822513\\
13283.9090308496	-10.3894326122835\\
13300.9888246774	-10.3815313361675\\
13335.2143216332	-10.3635428395644\\
13369.5278860747	-10.3426146943094\\
13403.929744613	-10.3187137458849\\
13472.9992533421	-10.2618424378356\\
13507.6673596769	-10.228786928674\\
13525.0348509072	-10.2110835917772\\
13542.4246723996	-10.1925879725474\\
13559.8368528651	-10.1732933048146\\
13577.2714210518	-10.153192537499\\
13594.7284057449	-10.1322783271576\\
13612.2078357662	-10.1105430301558\\
13647.2341472673	-10.0645770509545\\
13682.3505868734	-10.0152271243056\\
13752.8547786516	-9.90607833238894\\
13823.722273579	-9.78244325492399\\
13894.9549437314	-9.64356483461076\\
13966.554670831	-9.48856756463075\\
14038.5233462965	-9.31643948586777\\
14183.5751567818	-8.91592395256931\\
14330.1257023696	-8.43022376011946\\
14478.1904686087	-7.84331275112061\\
14627.7851010511	-7.13306280220214\\
14703.1610504909	-6.72241269126304\\
14778.9254069052	-6.26827808746188\\
14855.0801717277	-5.76424976319271\\
14931.6273567057	-5.2003816463565\\
14970.0487382571	-4.88946819809073\\
15008.5689839526	-4.55118528034245\\
15047.1883481851	-4.17701694057342\\
15066.5352794293	-3.976128366338\\
15085.9070860018	-3.76829832395197\\
15105.3037998859	-3.55590582035137\\
15124.7254531062	-3.34036759004111\\
15163.64370586	-2.89869216308178\\
15202.6621012842	-2.43451651663205\\
15241.7808970615	-1.93787587961083\\
15320.3207237224	-0.817411917131058\\
15399.2652605949	0.52011757795196\\
15478.6165931223	2.14621166288269\\
15558.376817494	4.15293499436835\\
15598.4109221327	5.32339618394984\\
15638.548040701	6.59429987279847\\
15678.7884382697	7.89949458531084\\
15719.1323805915	9.05542863254064\\
15739.3432642695	9.47319683832444\\
15759.5801341031	9.71519295153455\\
15779.8430235039	9.74158678669605\\
15800.1319659266	9.54082710257117\\
15840.7881438718	8.56942698057413\\
15881.5489364371	7.16579762040776\\
15922.4146128123	5.65331613204675\\
15963.3854428794	4.19134683374793\\
16045.6436470927	1.58903187711468\\
16128.325722056	-0.598660116378954\\
16211.4338519455	-2.46481696153633\\
16378.9370695406	-5.53691631129821\\
16548.1709994318	-8.04065381591194\\
16719.153524052	-10.1904100366187\\
16891.9027106027	-12.1078434670101\\
17066.4368129634	-13.8695053114156\\
17242.77427362	-15.528458365735\\
17420.9337256139	-17.1251941628867\\
17600.9339945106	-18.6939069607489\\
17691.6303714192	-19.4777884006573\\
17782.7941003892	-20.2667732103134\\
17874.4275896529	-21.0651709536751\\
17966.5332598522	-21.8776440203449\\
18012.7639226621	-22.2907507614151\\
18059.1135441022	-22.7093670312498\\
18105.5824302712	-23.1342523082807\\
18152.1708880558	-23.5662260263985\\
18198.8792251321	-24.0061774360755\\
18245.7077499681	-24.455077099059\\
18292.6567718255	-24.9139903814549\\
18339.7266007616	-25.3840933995021\\
18434.2299240911	-26.3632443977017\\
18481.6640425966	-26.8753886502005\\
18529.2202164095	-27.4049756464705\\
18576.8987595968	-27.9541095125924\\
18624.6999870339	-28.5251969651392\\
18672.6242144062	-29.1210079509148\\
18720.6717582115	-29.7447502803834\\
18768.8429357622	-30.4001613873603\\
18817.1380651868	-31.0916204301292\\
18914.1014562679	-32.6042376396536\\
19011.5644928943	-34.3360172256984\\
19060.484182344	-35.3059648972118\\
19109.5297497044	-36.3591238750908\\
19158.7015188787	-37.5056930632464\\
19207.9998146036	-38.751662071254\\
19257.4249624515	-40.0890144733951\\
19306.9772888325	-41.4726311003764\\
19356.6571209965	-42.7748823312125\\
19406.4647870357	-43.7362070653877\\
19456.4006158863	-44.0305554025509\\
19506.464937331	-43.5428004068299\\
19556.6580820011	-42.5035595446707\\
19606.9803813787	-41.2367848363471\\
19657.4321677986	-39.9500566075646\\
19708.0137744511	-38.7333928366049\\
19758.7255353837	-37.6140839170622\\
19809.5677855034	-36.5931742486982\\
19860.5408605789	-35.6624375490231\\
19911.6450972433	-34.8113123433327\\
19962.8808329953	-34.0295058771884\\
20014.2484062025	-33.3078420957134\\
20117.3804228079	-32.0145592823396\\
20221.0438714528	-30.8817113785625\\
20325.2414905691	-29.8736396430884\\
20535.2502645714	-28.1349217563835\\
20747.4289358013	-26.6599846126877\\
20961.7999245312	-25.3668437092333\\
21178.3858826895	-24.2032888599634\\
21397.2096962534	-23.1340393521277\\
21841.6636182868	-21.1847638282594\\
22295.3495519523	-19.3840417971376\\
22758.4592607479	-17.6469168172587\\
23231.188491403	-15.9111954507853\\
23471.2227077719	-15.0271183248568\\
23713.7370566165	-14.1235562736044\\
23958.7571636881	-13.1936971303455\\
24206.3089195135	-12.2301410797829\\
24456.4184821314	-11.224555230336\\
24519.3486211869	-10.9654918454222\\
24582.4406892019	-10.703035964028\\
24645.6951028449	-10.4370109657694\\
24709.112279856	-10.1672311905945\\
24772.6926390506	-9.89350109622251\\
24836.4366003216	-9.61561433214833\\
24900.3445846425	-9.33335271948917\\
24964.4170140697	-9.046485124437\\
25093.0569019029	-8.45793505929145\\
25222.3596620447	-7.84780502419378\\
25352.3287102297	-7.21363290248605\\
25482.9674797934	-6.55258818136899\\
25548.5390878447	-6.21098350037112\\
25614.279421763	-5.86138965546787\\
25680.1889157061	-5.50330897197562\\
25746.2680049487	-5.13620104476288\\
25812.5171258857	-4.75947777025936\\
25878.936716035	-4.37249771502737\\
26012.2890596734	-3.56489572733543\\
26146.3285585743	-2.70693245746065\\
26281.0587536006	-1.79078712831322\\
26552.6054868037	0.256268165004538\\
26826.9579527973	2.67994913075455\\
27104.1451415691	5.61649372017439\\
27243.8108981882	7.30133759694887\\
27384.1963426436	9.07056685939837\\
27525.3051834362	10.7062603249218\\
27596.1320415881	11.3320321531661\\
27667.1411481766	11.729365558909\\
27738.3329721549	11.8433198457959\\
27809.7079836832	11.6685304867784\\
27881.2666541314	11.2522538672453\\
27953.009456082	10.6696162190881\\
28024.936863334	9.9941005556144\\
28097.0493509052	9.28174125146177\\
28169.3473950359	8.56906333435353\\
28241.8314731917	7.87728201778027\\
28314.5020640669	7.21739010590885\\
28387.3596475876	6.59414128784793\\
28460.4047049145	6.00870268188403\\
28533.6377184469	5.46028823990032\\
28680.6695499334	4.46699120068961\\
28828.4590261228	3.59650185359571\\
29126.3265490874	2.15495269660464\\
29427.2717620928	1.02235717546154\\
29731.3264651014	0.121974603975507\\
30038.5227866455	-0.597385253466288\\
30348.8931872232	-1.17055194668676\\
30505.2789026703	-1.41019492239244\\
30662.4704627274	-1.62176617656868\\
30820.4720198553	-1.80721453329677\\
30979.2877479119	-1.9681870825532\\
31059.0022362471	-2.03993861062063\\
31138.9218422629	-2.10607497956039\\
31299.3785198923	-2.2220499433247\\
31460.6620195141	-2.31709342041963\\
31541.6151581395	-2.35702636485264\\
31622.7766016838	-2.39201990175486\\
31785.7265489115	-2.44749552128871\\
31949.5161657747	-2.48405279450595\\
32114.149779032	-2.502102147451\\
32279.6317377376	-2.50194072686176\\
32445.966413356	-2.48375885571293\\
32613.1581998776	-2.4476443967316\\
32781.2115139346	-2.39358520197852\\
32950.130794918	-2.32146975379215\\
33290.5851297248	-2.12211861808474\\
33634.5571790684	-1.84662305363624\\
33982.0832894256	-1.4901564550363\\
34333.20018282	-1.04569667326801\\
35046.35510787	0.149726942094254\\
35774.3233897995	1.86760765912624\\
36143.9584467479	2.98980862886575\\
36517.4127254838	4.34280297178955\\
36894.7256877812	5.98087486504437\\
37275.9372031494	7.94578789189342\\
37468.0174899827	9.03507052019309\\
37661.0875530459	10.1408321073733\\
37855.1524925863	11.1524113591681\\
38050.2174351327	11.8778935576129\\
38246.2875336302	12.0970057144791\\
38443.3679675769	11.7185395264585\\
38641.4639431605	10.8692321577537\\
38840.5806933957	9.77450587960773\\
39040.7234782625	8.61341838482147\\
39241.8975848454	7.48443936082576\\
39647.3610478573	5.46428429883376\\
40057.0139265182	3.79548394169057\\
40470.8995075976	2.44325875692264\\
40679.4432108305	1.8727328613075\\
40889.0615251219	1.36725077065551\\
41099.759987867	0.924090464772626\\
41311.5441649952	0.54153632562738\\
41524.4196511162	0.218810402377465\\
41738.3920696688	-0.044034327460774\\
41953.4670730687	-0.246295270523451\\
42169.6503428583	-0.386962175673212\\
42386.9475898563	-0.465394338790057\\
42605.3645543091	-0.482674828850655\\
42824.9070060422	-0.44428930594204\\
43045.5807446125	-0.365266761212287\\
43267.3915994616	-0.27939844291238\\
43490.3454300698	-0.253342340403136\\
43714.4481261109	-0.400272003734895\\
43939.7056076079	-0.871705461753217\\
44166.1238250892	-1.79810868581449\\
44393.7087597456	-3.20287129762358\\
44622.466423589	-4.98705127749844\\
44852.4028596105	-7.00563084839263\\
45083.5241419403	-9.14068280744207\\
45315.8363760082	-11.320812557415\\
45784.0582785442	-15.6840693853375\\
46257.118042798	-19.8917396472506\\
46495.4777238254	-21.8133197641367\\
46735.0656555512	-23.4743689845128\\
46975.8881670649	-24.740338165965\\
47217.9516200696	-25.5266336772101\\
47461.2624090495	-25.8629846536365\\
47705.8269614393	-25.8735502545985\\
47951.6517377939	-25.6990161613055\\
48198.7432319589	-25.4445440337139\\
48696.7525165863	-24.9149170214549\\
48947.6834627423	-24.6854314484253\\
49199.907438443	-24.488569260196\\
49453.4311065789	-24.3241714739985\\
49708.2611643739	-24.1900182167161\\
49964.4043435622	-24.0831170758746\\
50221.8674105661	-24.0003314748013\\
50480.6571666747	-23.9386703644669\\
50740.780448224	-23.89540692332\\
51265.0551093049	-23.8546519474671\\
51794.7467923121	-23.8620023807423\\
52870.6056860351	-23.9749743355634\\
53968.8118723095	-24.1670515230314\\
54526.4398847948	-24.2793857754054\\
55089.8295397828	-24.3975618102666\\
55659.0403689391	-24.5186567446052\\
56234.1325190349	-24.6401995525708\\
56815.1667583028	-24.7600218278017\\
57402.2044828577	-24.8761109298924\\
57995.3077231843	-24.9864289955751\\
58594.5391506922	-25.0886331945473\\
59811.6404973142	-25.2542625631064\\
60429.6390238133	-25.3038452941765\\
61054.0229658533	-25.3112007104387\\
61684.8583001799	-25.2422054061657\\
62002.7160433936	-25.1601193631711\\
62322.2116852376	-25.0305514814487\\
62643.3536656886	-24.8376837197239\\
62966.1504682137	-24.5637605638179\\
63290.610619995	-24.1928248120922\\
63616.7426921543	-23.717659806964\\
63944.5552999799	-23.1486029909677\\
64274.0571031541	-22.5192979164197\\
64605.256805982	-21.8826067491216\\
64938.1631576212	-21.2945712939303\\
65272.7849523131	-20.7943674969035\\
65609.1310296155	-20.3932764795287\\
65947.2102746354	-20.0782456355216\\
66287.0316182645	-19.8239067506513\\
66628.6040374145	-19.6037764277795\\
66971.9365552546	-19.3963836365821\\
67663.9182124005	-18.9675563782399\\
68012.5856314829	-18.7352569558591\\
68363.049709292	-18.4925136435113\\
69069.4049210208	-18.0094552432146\\
69425.3147144173	-17.7985725854077\\
69783.0584859867	-17.6356522136014\\
70504.0858137839	-17.5501470015082\\
71232.5630931697	-17.9040000551285\\
71968.5673001152	-18.6904199422474\\
72339.4162736675	-19.1953214171882\\
72712.1762059389	-19.7378690375428\\
73463.4683855245	-20.8365071344916\\
74222.5232256239	-21.8328032034166\\
74989.4209332456	-22.6421597601393\\
75764.24254413	-23.2294107547713\\
76547.0699313123	-23.5897519312847\\
77337.9858137734	-23.7357162903868\\
78137.073765181	-23.6883905633121\\
78944.4182227202	-23.4713963662663\\
79760.1044960162	-23.1070570785922\\
80584.2187761482	-22.6143766609198\\
81416.8481447572	-22.0083879598149\\
82258.0805832475	-21.3004471018194\\
83108.0049820839	-20.4992233045831\\
83966.7111501837	-19.6124158088166\\
84834.2898244072	-18.6496071707256\\
85710.8326791453	-17.627151750719\\
86596.4323360066	-16.5764628741064\\
87491.182373604	-15.5565673951842\\
88395.1773374436	-14.6672690136942\\
89308.5127499144	-14.0465008266769\\
90231.2851203823	-13.8250451300016\\
91163.5919553875	-14.0476770072907\\
92105.5317689482	-14.6407914267086\\
93057.2040929699	-15.4691718581829\\
94018.7094877629	-16.4105262215997\\
94990.149552668	-17.3856428387661\\
95971.6269367922	-18.3536476914505\\
96963.2453498556	-19.2984029365684\\
97965.1095731497	-20.2176317780466\\
98977.3254706096	-21.116256658984\\
100000	-22.0025954737852\\
101033.241224218	-22.885908005959\\
102077.15832271	-23.7739700203224\\
104197.462512395	-25.5605147264772\\
106361.808777024	-27.1187540686704\\
107460.782832132	-27.5192753781358\\
108571.11194022	-27.3923543391123\\
109692.913426378	-26.614333840103\\
110826.305827945	-25.2756287259451\\
111971.408907037	-23.6028427023204\\
113128.343663202	-21.8083947632785\\
114297.232346205	-20.038808371471\\
115478.198468946	-18.3951756737698\\
116671.366820511	-16.9588396990603\\
117876.863479359	-15.7971386772792\\
119094.815826642	-14.9501625738103\\
120325.352559669	-14.4146952588412\\
121568.603705501	-14.1448916636802\\
122824.700634692	-14.072075599069\\
124093.776075172	-14.1279056172942\\
125375.964126269	-14.2576177307559\\
126671.400272882	-14.4224537977317\\
127324.129103425	-14.5095287908484\\
127980.221399795	-14.5963168327873\\
128639.694493697	-14.6807157897578\\
128970.704280288	-14.7214150626359\\
129302.565806143	-14.76080283541\\
129635.28126292	-14.7986460417272\\
129968.852847914	-14.8347082296279\\
130303.282764076	-14.8687470104964\\
130638.573220024	-14.9005121196695\\
130974.726430059	-14.9297442132254\\
131311.744614182	-14.9561745384905\\
131988.384813263	-14.9995130990151\\
132668.511691775	-15.0282452832029\\
133352.143216332	-15.0401091540477\\
134039.29744613	-15.0330640835746\\
134729.992533421	-15.0055504345089\\
136122.078357662	-14.8868370991364\\
137528.547786516	-14.6892565413503\\
138949.549437314	-14.4317837492939\\
140385.233462965	-14.1383590882593\\
141835.751567819	-13.8282396161417\\
143301.257023696	-13.5118767658058\\
144781.904686087	-13.1921515698149\\
146277.851010512	-12.8675341857819\\
147789.254069052	-12.5347738165044\\
150859.070860018	-11.8320619133282\\
153992.652605949	-11.0671854469641\\
157191.323805915	-10.242622248767\\
160456.436470927	-9.38836628530561\\
163789.370695406	-8.57509882814525\\
167191.53524052	-7.92551320658445\\
170664.368129634	-7.59640189625155\\
174209.337256139	-7.70319799719839\\
177827.941003892	-8.23418387243782\\
181521.708880558	-9.06033659467453\\
185292.202164095	-10.0268492279559\\
189141.014562679	-11.018699367107\\
193069.772888325	-11.9700545426643\\
197080.137744512	-12.8495971619214\\
201173.804228079	-13.6454499733129\\
205352.502645715	-14.3554792217623\\
209617.999245313	-14.9820073953954\\
213972.096962534	-15.5291561639891\\
218416.636182868	-16.0016001984726\\
222953.495519523	-16.4040559164118\\
227584.592607479	-16.7411628307508\\
232311.88491403	-17.0175972112234\\
237137.370566165	-17.238355065043\\
242063.089195136	-17.4091944562837\\
247091.12279856	-17.5372545775945\\
252223.596620448	-17.6318732371723\\
257462.680049487	-17.7055927159623\\
268269.579527973	-17.8628280635412\\
279530.09456082	-18.2040347075871\\
285336.377184468	-18.5185526392718\\
291263.265490874	-18.9625779418822\\
303488.931872232	-20.2664869266216\\
316227.766016838	-22.0295141514868\\
329501.30794918	-24.0443305853507\\
343332.001828199	-26.1339434833349\\
357743.233897995	-28.2004350120608\\
365174.127254838	-29.2113188293369\\
372759.372031494	-30.2046209385098\\
380502.174351326	-31.179856096249\\
388405.806933956	-32.1370417390471\\
396473.610478573	-33.0762058550002\\
404708.995075976	-33.9969380670641\\
413115.441649951	-34.8979705172691\\
421696.503428582	-35.7768136501589\\
439397.056076079	-37.4507309408726\\
448524.028596104	-38.23407882033\\
457840.582785441	-38.9731577580951\\
467350.656555512	-39.6628369200986\\
477058.269614393	-40.300641912768\\
486967.525165863	-40.8876659605935\\
497082.611643739	-41.4286081478614\\
507407.80448224	-41.9309045227163\\
517947.467923121	-42.4033190328935\\
539688.118723095	-43.2920684050591\\
562341.325190349	-44.1481493203881\\
585945.391506921	-44.9998875008385\\
610540.229658532	-45.8570078155142\\
636167.426921542	-46.7197730912646\\
662870.316182644	-47.5850044350373\\
690694.049210207	-48.4489758827134\\
719685.673001153	-49.3084920876031\\
749894.209332457	-50.1611339050567\\
781370.73765181	-51.0051892080577\\
848342.898244073	-52.6632927253336\\
921055.317689483	-54.2775310221119\\
1000000	-55.8455780367199\\
1085711.11940221	-57.3660470808329\\
1178768.63479359	-58.8375512702136\\
1279802.21399796	-60.2583836215994\\
1389495.49437314	-61.6265607031077\\
1508590.70860018	-62.9400819348724\\
1571913.23805915	-63.5758069623603\\
1637893.70695406	-64.1972992013334\\
1706643.68129634	-64.8044712675064\\
1742093.37256139	-65.1026780301172\\
1778279.41003892	-65.3973027353875\\
1815217.08880558	-65.6883544311439\\
1852922.02164095	-65.9758470734613\\
1891410.14562679	-66.2597995940677\\
1930697.72888325	-66.5402359222385\\
1970801.37744511	-66.8171849614968\\
2011738.04228079	-67.0906805221599\\
2096179.99245312	-67.6274702835976\\
2184166.36182868	-68.1509686718688\\
2275845.92607479	-68.6616067390806\\
2371373.70566165	-69.1598747575254\\
2470911.2279856	-69.6463124870357\\
2574626.80049487	-70.1214986380364\\
2682695.79527973	-70.5860400757578\\
2912632.65490874	-71.4856943071091\\
3162277.66016838	-72.3503102224804\\
3727593.72031494	-73.9937015055597\\
4393970.56076079	-75.5509317250666\\
5179474.67923121	-77.04944072612\\
6105402.29658533	-78.5096490022598\\
7196856.73001152	-79.946278926945\\
8483428.98244072	-81.3696555931158\\
10000000	-82.7867142826772\\
};
\addplot [color=red, dashdotted, forget plot]
  table[row sep=crcr]{%
1000	-52.3019383343649\\
1930.69772888325	-46.4757472959657\\
2682.69579527972	-43.1464815084057\\
3727.59372031494	-39.2732138254653\\
4393.97056076079	-36.9793001254358\\
5179.47467923121	-34.2915270449197\\
6105.40229658532	-30.9911571195036\\
6628.70316182644	-28.9942429957313\\
7196.85673001152	-26.6573758062082\\
7813.7073765181	-23.8343333298862\\
8141.68481447572	-22.1642782974727\\
8483.42898244072	-20.2530531626029\\
8839.51773374435	-18.0121831110561\\
9023.12851203823	-16.724443064083\\
9210.55317689482	-15.2884335061934\\
9401.87094877629	-13.6610710768024\\
9499.0149552668	-12.7562576406242\\
9597.16269367922	-11.7760418869972\\
9646.61619911199	-11.2530751564103\\
9696.32453498556	-10.7051765603487\\
9746.28901442328	-10.1295987112363\\
9771.367720179	-9.83044019126376\\
9796.51095731497	-9.52310240773323\\
9821.71889188038	-9.20708316393547\\
9834.3471727063	-9.04564795884421\\
9846.99169035171	-8.8818317386093\\
9859.65246569309	-8.71555702369851\\
9872.32951963379	-8.54674243716473\\
9885.02287310404	-8.37530243949655\\
9897.73254706095	-8.20114704065941\\
9910.45856248861	-8.02418148694798\\
9923.20094039807	-7.84430591997591\\
9948.73486784172	-7.47539752377195\\
9974.33449802127	-7.0935058723913\\
10000	-6.69760559000118\\
10051.5292977844	-5.85901863638969\\
10103.3241224218	-4.94845630485764\\
10155.3858421534	-3.95133170255393\\
10207.715832271	-2.84813369107065\\
10233.9818604399	-2.24874079487023\\
10260.3154751529	-1.61198076918142\\
10286.7168503206	-0.93267105992\\
10299.9430025443	-0.575140386460161\\
10313.186160301	-0.204500501134753\\
10326.4463454555	0.180269011308039\\
10339.7235799009	0.580307724762204\\
10353.0178855583	0.996892495198757\\
10366.329284377	1.43145880870574\\
10379.6577983345	1.88562592270936\\
10393.0034494366	2.36122640819826\\
10419.7462512395	3.38533688144554\\
10473.4384719813	5.8041920386458\\
10500.3882455106	7.25928862247271\\
10527.4073649662	8.92923372948878\\
10554.496008786	10.8449987656293\\
10581.6543558669	12.9591496560827\\
10595.2597241614	14.0001687254907\\
10608.8825855661	14.9026572666402\\
10622.5229625729	15.5084541434211\\
10636.1808777024	15.666592044794\\
10649.8563535043	15.3360674991555\\
10663.5494125572	14.6205945442041\\
10677.2600774689	13.6861198224976\\
10690.988370876	12.670497712877\\
10718.497933869	10.6866346448182\\
10746.0782832132	8.92761182334242\\
10773.7296010526	7.41007559224343\\
10787.5819302062	6.73092590145258\\
10801.4520700002	6.09803561994125\\
10815.3400433345	5.50667286132815\\
10829.2458731387	4.95258387769899\\
10843.1695823717	4.43200362613289\\
10857.111194022	3.94162395626191\\
10871.0707311077	3.47854618740006\\
10885.0482166764	3.04023071886801\\
10913.0571256015	2.22924230695693\\
10941.1381057719	1.49383638053717\\
10955.2056805086	1.15075006149821\\
10969.2913426378	0.822412587414019\\
10983.3951154154	0.507742846997699\\
10997.5170221271	0.205771431644922\\
11011.6570860886	-0.0843736560992735\\
11025.8153306457	-0.363479185655356\\
11039.991779174	-0.632257111844233\\
11054.1864550793	-0.891353501847917\\
11082.6305827945	-1.38280150750208\\
11139.738599948	-2.27222889310443\\
11197.1408907037	-3.05754593394285\\
11254.8389714328	-3.75751631419183\\
11312.8343663202	-4.38619196920269\\
11429.7232346205	-5.47043773912715\\
11547.8198468946	-6.37198782449621\\
11667.1366820511	-7.13092267578256\\
11787.6863479359	-7.77461882407135\\
11909.4815826642	-8.32249260971575\\
12032.5352559669	-8.78870599870131\\
12094.5380651975	-8.99459387121089\\
12156.8603705501	-9.18379721885461\\
12219.5038183658	-9.35723492303406\\
12250.9464874975	-9.4382958568108\\
12282.4700634692	-9.51570691975565\\
12298.2622565573	-9.55307018229974\\
12314.0747544669	-9.58955196890693\\
12329.907583305	-9.62516187134664\\
12345.7607692121	-9.65990914492118\\
12361.6343383622	-9.69380271801203\\
12377.5283169631	-9.72685120117283\\
12393.4427312564	-9.75906289579\\
12409.3776075172	-9.79044580233096\\
12441.3088512111	-9.85075579520863\\
12473.3222589229	-9.90783945435099\\
12537.5964126269	-10.0125393221308\\
12602.2017665316	-10.1049280961459\\
12618.4050548444	-10.1261406539224\\
12634.6291765447	-10.1466086115615\\
12650.874158419	-10.1663362135068\\
12667.1400272882	-10.1853274914163\\
12683.4268100079	-10.2035862675045\\
12699.734533468	-10.2211161576791\\
12716.0632245931	-10.2379205744775\\
12732.4129103425	-10.2540027298099\\
12765.1753737238	-10.2840121157176\\
12798.0221399795	-10.3111660905929\\
12863.9694493697	-10.3569796370274\\
12930.2565806143	-10.3915571992447\\
12996.8852847914	-10.4149656702056\\
13063.8573220024	-10.427225651015\\
13131.1744614182	-10.4283114631238\\
13164.9629998103	-10.4246432371216\\
13198.8384813263	-10.4181505270945\\
13215.8088956451	-10.4138399214533\\
13232.8011296841	-10.408816723657\\
13249.8152114979	-10.4030783683206\\
13266.8511691775	-10.3966220897901\\
13283.9090308496	-10.3894449194182\\
13300.9888246774	-10.3815436826466\\
13335.2143216332	-10.3635552632013\\
13369.5278860747	-10.3426271930786\\
13403.929744613	-10.318726317783\\
13472.9992533421	-10.261855150092\\
13507.6673596769	-10.2287997082267\\
13525.0348509072	-10.2110964042746\\
13542.4246723996	-10.1926008175282\\
13559.8368528651	-10.1733061818236\\
13577.2714210518	-10.1532054460878\\
13594.7284057449	-10.1322912668848\\
13612.2078357662	-10.1105560005876\\
13647.2341472673	-10.0645900815273\\
13682.3505868734	-10.0152402133895\\
13752.8547786516	-9.90609153394449\\
13823.722273579	-9.78245656357096\\
13894.9549437314	-9.64357824600157\\
13966.554670831	-9.48858107574921\\
14038.5233462965	-9.31645309541581\\
14183.5751567818	-8.91593776462942\\
14330.1257023696	-8.43023780599039\\
14478.1904686087	-7.84332710690531\\
14627.7851010511	-7.13307760796891\\
14703.1610504909	-6.72242778212622\\
14778.9254069052	-6.26829344587532\\
14855.0801717277	-5.76426509973083\\
14931.6273567057	-5.20039547182861\\
14970.0487382571	-4.88947950720914\\
15008.5689839526	-4.55119159641752\\
15047.1883481851	-4.17701555109043\\
15066.5352794293	-3.97612294950153\\
15085.9070860018	-3.76828963222349\\
15105.3037998859	-3.55589508266281\\
15124.7254531062	-3.34035609229326\\
15163.64370586	-2.89868179435322\\
15202.6621012842	-2.43450861119711\\
15241.7808970615	-1.93787037682779\\
15320.3207237224	-0.817409915124825\\
15399.2652605949	0.52011749931692\\
15478.6165931223	2.14621033849451\\
15558.376817494	4.15293288516017\\
15598.4109221327	5.32339377616388\\
15638.548040701	6.59429719627907\\
15678.7884382697	7.89949165911549\\
15719.1323805915	9.05542550776196\\
15739.3432642695	9.47319366616525\\
15759.5801341031	9.7151897916549\\
15779.8430235039	9.74158370991245\\
15800.1319659266	9.54082417401873\\
15840.7881438718	8.56942445333514\\
15881.5489364371	7.1657954934426\\
15922.4146128123	5.65331434612951\\
15963.3854428794	4.19134534403832\\
16045.6436470927	1.5890309342911\\
16128.325722056	-0.598660493207682\\
16211.4338519455	-2.46481671554984\\
16378.9370695406	-5.53691460515508\\
16548.1709994318	-8.04065033232384\\
16719.153524052	-10.1904044208336\\
16891.9027106027	-12.1078353095959\\
17066.4368129634	-13.8694941228316\\
17242.77427362	-15.5284435410954\\
17420.9337256139	-17.1251749306297\\
17600.9339945106	-18.6938823038115\\
17691.6303714192	-19.4777605404664\\
17782.7941003892	-20.2667417387671\\
17874.4275896529	-21.065135381573\\
17966.5332598522	-21.8776037540935\\
18012.7639226621	-22.2907078844204\\
18059.1135441022	-22.7093213408088\\
18105.5824302712	-23.1342035775099\\
18152.1708880558	-23.5661740002766\\
18198.8792251321	-24.0061218266628\\
18245.7077499681	-24.4550175796845\\
18292.6567718255	-24.9139265795982\\
18339.7266007616	-25.3840248880091\\
18434.2299240911	-26.3631649095189\\
18481.6640425966	-26.8753027190521\\
18529.2202164095	-27.4048824848719\\
18576.8987595968	-27.9540081854691\\
18624.6999870339	-28.5250863522395\\
18672.6242144062	-29.1208866970214\\
18720.6717582115	-29.7446167284799\\
18768.8429357622	-30.4000134876291\\
18817.1380651868	-31.091455614158\\
18914.1014562679	-32.6040282529591\\
19011.5644928943	-34.3357406386251\\
19060.484182344	-35.3056410120465\\
19109.5297497044	-36.3587388807926\\
19158.7015188787	-37.5052277314541\\
19207.9998146036	-38.7510898416008\\
19257.4249624515	-40.0883005662256\\
19306.9772888325	-41.4717379817965\\
19356.6571209965	-42.7737962011148\\
19406.4647870357	-43.7350002923273\\
19456.4006158863	-44.0294225536199\\
19506.464937331	-43.5419294092357\\
19556.6580820011	-42.502985219842\\
19606.9803813787	-41.2364389518049\\
19657.4321677986	-39.9498612583398\\
19708.0137744511	-38.7332919910269\\
19758.7255353837	-37.6140421809245\\
19809.5677855034	-36.5931699249804\\
19860.5408605789	-35.6624572543392\\
19911.6450972433	-34.811347664785\\
19962.8808329953	-34.0295514076224\\
20014.2484062025	-33.3078942837698\\
20117.3804228079	-32.014618408409\\
20221.0438714528	-30.8817728026459\\
20325.2414905691	-29.8737010936483\\
20535.2502645714	-28.1349804274692\\
20747.4289358013	-26.6600393252285\\
20961.7999245312	-25.3668943825183\\
21178.3858826895	-24.2033357271582\\
21397.2096962534	-23.1340827163496\\
21841.6636182868	-21.1848010389735\\
22295.3495519523	-19.3840737687308\\
22758.4592607479	-17.646944224428\\
23231.188491403	-15.9112187981922\\
23471.2227077719	-15.0271397948774\\
23713.7370566165	-14.1235759540763\\
23958.7571636881	-13.1937151016146\\
24206.3089195135	-12.2301574166737\\
24456.4184821314	-11.224570003975\\
24519.3486211869	-10.9655062390992\\
24582.4406892019	-10.7030499820495\\
24645.6951028449	-10.4370246124383\\
24709.112279856	-10.1672444702183\\
24772.6926390506	-9.89351401312177\\
24836.4366003216	-9.61562689066594\\
24900.3445846425	-9.33336492399979\\
24964.4170140697	-9.04649697935759\\
25093.0569019029	-8.45794622850885\\
25222.3596620447	-7.8478155261835\\
25352.3287102297	-7.21364275654418\\
25482.9674797934	-6.552597407909\\
25548.5390878447	-6.21099242125699\\
25614.279421763	-5.86139827639924\\
25680.1889157061	-5.50331729891715\\
25746.2680049487	-5.13620908398485\\
25812.5171258857	-4.75948552838489\\
25878.936716035	-4.37250519908783\\
26012.2890596734	-3.56490268632936\\
26146.3285585743	-2.70693892628142\\
26281.0587536006	-1.79079314843138\\
26552.6054868037	0.256262877467357\\
26826.9579527973	2.67994423897693\\
27104.1451415691	5.61648862505028\\
27243.8108981882	7.30133206358378\\
27384.1963426436	9.07056070839397\\
27525.3051834362	10.7062538349195\\
27596.1320415881	11.3320259437381\\
27667.1411481766	11.7293601374447\\
27738.3329721549	11.8433157246154\\
27809.7079836832	11.6685279845451\\
27881.2666541314	11.2522530161495\\
27953.009456082	10.6696168336511\\
28024.936863334	9.99410236427172\\
28097.0493509052	9.28174399208068\\
28169.3473950359	8.56906679382315\\
28241.8314731917	7.87728603675994\\
28314.5020640669	7.21739456997303\\
28387.3596475876	6.59414611618629\\
28460.4047049145	6.00870781760745\\
28533.6377184469	5.46029364276223\\
28680.6695499334	4.46699705945335\\
28828.4590261228	3.59650810508882\\
29126.3265490874	2.1549596371329\\
29427.2717620928	1.02236473356153\\
29731.3264651014	0.121982728486614\\
30038.5227866455	-0.597376611054037\\
30348.8931872232	-1.17054283708263\\
30505.2789026703	-1.41018559927238\\
30662.4704627274	-1.62175665392733\\
30820.4720198553	-1.80720482558345\\
30979.2877479119	-1.96817720466425\\
31059.0022362471	-2.03992865336707\\
31138.9218422629	-2.10606494682958\\
31299.3785198923	-2.22203977151373\\
31460.6620195141	-2.31708312570924\\
31541.6151581395	-2.35701601488921\\
31622.7766016838	-2.39200950073744\\
31785.7265489115	-2.44748503096246\\
31949.5161657747	-2.48404223227078\\
32114.149779032	-2.50209153110632\\
32279.6317377376	-2.50193007460629\\
32445.966413356	-2.48374818614649\\
32613.1581998776	-2.44763372885924\\
32781.2115139346	-2.39357455521713\\
32950.130794918	-2.3214591479799\\
33290.5851297248	-2.12210815543735\\
33634.5571790684	-1.84661281895561\\
33982.0832894256	-1.490146537256\\
34333.20018282	-1.04568716613692\\
35046.35510787	0.149735321402364\\
35774.3233897995	1.8676144355394\\
36143.9584467479	2.98981438241538\\
36517.4127254838	4.34280751266721\\
36894.7256877812	5.98087795342798\\
37275.9372031494	7.94578924707587\\
37468.0174899827	9.03507093403433\\
37661.0875530459	10.1408316296302\\
37855.1524925863	11.1524102429819\\
38050.2174351327	11.8778923598416\\
38246.2875336302	12.0970051327871\\
38443.3679675769	11.7185398966746\\
38641.4639431605	10.8692332362438\\
38840.5806933957	9.77450717731289\\
39040.7234782625	8.61341948922858\\
39241.8975848454	7.48444001048477\\
39647.3610478573	5.46428366747068\\
40057.0139265182	3.79548185858838\\
40470.8995075976	2.44325520768781\\
40679.4432108305	1.87272859624603\\
40889.0615251219	1.36724581023294\\
41099.759987867	0.924084836195587\\
41311.5441649952	0.541530063559417\\
41524.4196511162	0.218803550091681\\
41738.3920696688	-0.0440417165046765\\
41953.4670730687	-0.246303130613933\\
42169.6503428583	-0.386970426144574\\
42386.9475898563	-0.465402880405656\\
42605.3645543091	-0.48268353876915\\
42824.9070060422	-0.4442980303571\\
43045.5807446125	-0.365275304079593\\
43267.3915994616	-0.279406548415505\\
43490.3454300698	-0.253349667495221\\
43714.4481261109	-0.400278098130447\\
43939.7056076079	-0.871709747856267\\
44166.1238250892	-1.79811050141153\\
44393.7087597456	-3.20286992864744\\
44622.466423589	-4.98704590874372\\
44852.4028596105	-7.00562044542867\\
45083.5241419403	-9.1406660049599\\
45315.8363760082	-11.3207875780384\\
45784.0582785442	-15.6840209539791\\
46257.118042798	-19.8916580568464\\
46495.4777238254	-21.8132222343452\\
46735.0656555512	-23.4742634024684\\
46975.8881670649	-24.7402399994265\\
47217.9516200696	-25.5265605775066\\
47461.2624090495	-25.8629471658978\\
47705.8269614393	-25.873548587618\\
47951.6517377939	-25.6990443923789\\
48198.7432319589	-25.4445950312294\\
48696.7525165863	-24.914997152784\\
48947.6834627423	-24.6855208777946\\
49199.907438443	-24.4886658916686\\
49453.4311065789	-24.3242738748332\\
49708.2611643739	-24.1901253986358\\
49964.4043435622	-24.0832283474071\\
50221.8674105661	-24.0004463432828\\
50480.6571666747	-23.9387884709837\\
50740.780448224	-23.8955279991145\\
51265.0551093049	-23.8547783771182\\
51794.7467923121	-23.8621335828683\\
52870.6056860351	-23.9751136090005\\
53968.8118723095	-24.1671965190209\\
54526.4398847948	-24.2795323920288\\
55089.8295397828	-24.3977089178364\\
55659.0403689391	-24.5188029033396\\
56234.1325190349	-24.6403429270189\\
56815.1667583028	-24.7601600778209\\
57402.2044828577	-24.8762410706306\\
57995.3077231843	-24.9865472189198\\
58594.5391506922	-25.0887346486553\\
59811.6404973142	-25.254310545683\\
60429.6390238133	-25.3038536301614\\
61054.0229658533	-25.3111598283809\\
61684.8583001799	-25.242108705336\\
62002.7160433936	-25.1599954339143\\
62322.2116852376	-25.0304042668943\\
62643.3536656886	-24.837521220375\\
62966.1504682137	-24.5635956259631\\
63290.610619995	-24.192674616198\\
63616.7426921543	-23.7175430966175\\
63944.5552999799	-23.1485351438904\\
64274.0571031541	-22.5192860629187\\
64605.256805982	-21.8826482275247\\
64938.1631576212	-21.2946565573842\\
65272.7849523131	-20.7944848366815\\
65609.1310296155	-20.3934150576254\\
65947.2102746354	-20.0783959373213\\
66287.0316182645	-19.824059843305\\
66628.6040374145	-19.6039233358925\\
66971.9365552546	-19.3965151616114\\
67663.9182124005	-18.9676291979571\\
68012.5856314829	-18.7352868499861\\
68363.049709292	-18.4924924624576\\
69069.4049210208	-18.0093148164035\\
69425.3147144173	-17.7983710825176\\
69783.0584859867	-17.6353963299941\\
70504.0858137839	-17.5498325763207\\
71232.5630931697	-17.9037284333724\\
71968.5673001152	-18.6902742685716\\
72339.4162736675	-19.1952497106353\\
72712.1762059389	-19.7378684807029\\
73463.4683855245	-20.8366245251437\\
74222.5232256239	-21.8329993791345\\
74989.4209332456	-22.6424008359285\\
75764.24254413	-23.2296716986688\\
76547.0699313123	-23.5900153139693\\
77337.9858137734	-23.7359703078394\\
78137.073765181	-23.6886274246329\\
78944.4182227202	-23.4716111363514\\
79760.1044960162	-23.1072468605976\\
80584.2187761482	-22.6145400111489\\
81416.8481447572	-22.0085244638561\\
82258.0805832475	-21.3005570673313\\
83108.0049820839	-20.4993075435149\\
83966.7111501837	-19.6124754959519\\
84834.2898244072	-18.6496437812374\\
85710.8326791453	-17.6271671006068\\
86596.4323360066	-16.576459310844\\
87491.182373604	-15.5565481758167\\
88395.1773374436	-14.6672387392492\\
89308.5127499144	-14.0464653290629\\
90231.2851203823	-13.8250099679483\\
91163.5919553875	-14.0476452448494\\
92105.5317689482	-14.6407631762778\\
93057.2040929699	-15.4691459562402\\
94018.7094877629	-16.4105018714849\\
94990.149552668	-17.3856201908451\\
95971.6269367922	-18.3536277936432\\
96963.2453498556	-19.2983875630009\\
97965.1095731497	-20.2176233343391\\
98977.3254706096	-21.1162581992522\\
100000	-22.0026108214334\\
101033.241224218	-22.8859419618595\\
102077.15832271	-23.7740286150107\\
104197.462512395	-25.5606457424979\\
106361.808777024	-27.1189786705758\\
107460.782832132	-27.5195252538169\\
108571.11194022	-27.3925828967114\\
109692.913426378	-26.6144915935703\\
110826.305827945	-25.2756975040385\\
111971.408907037	-23.6028364538034\\
113128.343663202	-21.8083385780066\\
114297.232346205	-20.0387255379343\\
115478.198468946	-18.3950849831327\\
116671.366820511	-16.9587559162183\\
117876.863479359	-15.7970724050093\\
119094.815826642	-14.9501192333357\\
120325.352559669	-14.4146748178797\\
121568.603705501	-14.144890253532\\
122824.700634692	-14.0720880999153\\
124093.776075172	-14.1279275920579\\
125375.964126269	-14.2576461609735\\
126671.400272882	-14.422487003552\\
127324.129103425	-14.509564058629\\
127980.221399795	-14.5963540380072\\
128639.694493697	-14.6807548255841\\
128970.704280288	-14.7214549659581\\
129302.565806143	-14.7608435633739\\
129635.28126292	-14.7986875385163\\
129968.852847914	-14.8347504224179\\
130303.282764076	-14.8687898052645\\
130638.573220024	-14.9005553969694\\
130974.726430059	-14.9297878240928\\
131311.744614182	-14.9562183006979\\
131988.384813263	-14.9995564695415\\
132668.511691775	-15.0282870769341\\
133352.143216332	-15.0401478947404\\
134039.29744613	-15.0330980919736\\
134729.992533421	-15.0055779970185\\
136122.078357662	-14.8868476884544\\
137528.547786516	-14.6892487281396\\
138949.549437314	-14.4317619305574\\
140385.233462965	-14.1383312680314\\
141835.751567819	-13.8282137045484\\
143301.257023696	-13.5118582049714\\
144781.904686087	-13.1921429121549\\
146277.851010512	-12.8675357472244\\
147789.254069052	-12.5347845226267\\
150859.070860018	-11.8320851010507\\
153992.652605949	-11.0672119029499\\
157191.323805915	-10.2426422935779\\
160456.436470927	-9.38837042881014\\
163789.370695406	-8.57507964770337\\
167191.53524052	-7.92546997531301\\
170664.368129634	-7.59634619144233\\
174209.337256139	-7.70315218185069\\
177827.941003892	-8.23416848612871\\
181521.708880558	-9.06035971957118\\
185292.202164095	-10.0269077302326\\
189141.014562679	-11.0187852128385\\
193069.772888325	-11.9701590930173\\
197080.137744512	-12.8497127518882\\
201173.804228079	-13.6455701222734\\
205352.502645715	-14.3555984041091\\
209617.999245313	-14.9821207479508\\
213972.096962534	-15.529259241394\\
218416.636182868	-16.0016887949298\\
222953.495519523	-16.4041259486673\\
227584.592607479	-16.7412102772738\\
232311.88491403	-17.0176181103839\\
237137.370566165	-17.2383455863782\\
242063.089195136	-17.409151073035\\
247091.12279856	-17.5371743849292\\
252223.596620448	-17.6317544748722\\
257462.680049487	-17.705435554291\\
268269.579527973	-17.8626078197635\\
279530.09456082	-18.2038018722722\\
285336.377184468	-18.5183438879762\\
291263.265490874	-18.962414487809\\
303488.931872232	-20.266454434342\\
316227.766016838	-22.0296098431699\\
329501.30794918	-24.0445102022226\\
343332.001828199	-26.1341631060128\\
357743.233897995	-28.2006690652694\\
365174.127254838	-29.2115568832349\\
372759.372031494	-30.2048640469811\\
380502.174351326	-31.1801075681631\\
388405.806933956	-32.1373070002421\\
396473.610478573	-33.0764921998112\\
404708.995075976	-33.9972541646984\\
413115.441649951	-34.8983254950531\\
421696.503428582	-35.7772155655171\\
439397.056076079	-37.451234756329\\
448524.028596104	-38.2346222849795\\
457840.582785441	-38.9737191104995\\
467350.656555512	-39.6633832439633\\
477058.269614393	-40.3011319836402\\
486967.525165863	-40.8880555142151\\
497082.611643739	-41.428855967953\\
507407.80448224	-41.9309773410704\\
517947.467923121	-42.4031939320237\\
539688.118723095	-43.2915174633437\\
562341.325190349	-44.1471745415591\\
585945.391506921	-44.9985095047096\\
610540.229658532	-45.8552441720753\\
636167.426921542	-46.7176309292413\\
662870.316182644	-47.582479937159\\
690694.049210207	-48.4460558616229\\
719685.673001153	-49.3051556866259\\
749894.209332457	-50.157353884354\\
781370.73765181	-51.0009327868806\\
848342.898244073	-52.657965272149\\
921055.317689483	-54.2709436666564\\
1000000	-55.8375053098116\\
1085711.11940221	-57.3562278876359\\
1178768.63479359	-58.8256918705481\\
1279802.21399796	-60.2441643485771\\
1389495.49437314	-61.6096476155494\\
1508590.70860018	-62.9201437282255\\
1571913.23805915	-63.5542385069441\\
1637893.70695406	-64.1740284193349\\
1706643.68129634	-64.7794326891993\\
1742093.37256139	-65.0767334463275\\
1778279.41003892	-65.3704388715728\\
1815217.08880558	-65.6605592011977\\
1852922.02164095	-65.9471096443473\\
1891410.14562679	-66.2301104429734\\
1930697.72888325	-66.509586885603\\
1970801.37744511	-66.7855692753827\\
2011738.04228079	-67.0580928535679\\
2096179.99245312	-67.5929284752833\\
2184166.36182868	-68.1144689332524\\
2275845.92607479	-68.6231568991058\\
2371373.70566165	-69.1194938853625\\
2470911.2279856	-69.6040302617\\
2574626.80049487	-70.0773545080447\\
2682695.79527973	-70.5400822565193\\
2912632.65490874	-71.4362831869723\\
3162277.66016838	-72.2977151127428\\
3727593.72031494	-73.93564367128\\
4393970.56076079	-75.4886329290915\\
5179474.67923121	-76.9840050053284\\
6105402.29658533	-78.4419877048067\\
7196856.73001152	-79.8770960130197\\
8483428.98244072	-81.2994658755204\\
10000000	-82.7158765438543\\
};
\end{axis}

\begin{axis}[%
width=0.982\mywidth,
height=0.038\myheight,
at={(0\mywidth,0.087\myheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!40!black},
every x tick label/.append style={font=\color{white!40!black}},
every x tick/.append style={white!40!black},
xmode=log,
xmin=1000,
xmax=10000000,
xtick={1000,10000,100000,1000000,10000000},
xticklabels={\empty},
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
every y tick/.append style={white!40!black},
ymin=-200,
ymax=200,
ylabel style={font=\color{white!40!black}},
ylabel={To: Out(11)},
axis background/.style={fill=white}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1000	-22.8638445884015\\
1930.69772888325	-16.8354517952504\\
2682.69579527972	-13.5693661567485\\
3727.59372031494	-9.89054088306885\\
4393.97056076079	-7.76411560091968\\
5179.47467923121	-5.30884713527231\\
6105.40229658532	-2.3240657818538\\
6628.70316182644	-0.522393701879675\\
7196.85673001152	1.59097154752086\\
7813.7073765181	4.16023442054948\\
8141.68481447572	5.6916428968954\\
8483.42898244072	7.45634148574683\\
8839.51773374435	9.54293519201383\\
9023.12851203823	10.7507196131712\\
9210.55317689482	12.1049699529775\\
9401.87094877629	13.6488463488313\\
9499.0149552668	14.5112985694541\\
9597.16269367922	15.4487591940985\\
9646.61619911199	15.9502054644321\\
9696.32453498556	16.4764911020766\\
9746.28901442328	17.0303657679785\\
9771.367720179	17.3186394252124\\
9796.51095731497	17.6150708354372\\
9821.71889188038	17.9201621988877\\
9834.3471727063	18.0761254782048\\
9846.99169035171	18.2344648790287\\
9859.65246569309	18.3952571785149\\
9872.32951963379	18.5585843360623\\
9885.02287310404	18.7245319015754\\
9897.73254706095	18.8931895365864\\
9910.45856248861	19.064652626419\\
9923.20094039807	19.2390205850446\\
9948.73486784172	19.5968990461185\\
9974.33449802127	19.9677414037323\\
10000	20.3525731955679\\
10051.5292977844	21.1689679766318\\
10103.3241224218	22.0572663661351\\
10155.3858421534	23.0320587596425\\
10207.715832271	24.1128594468756\\
10233.9818604399	24.7010307030947\\
10260.3154751529	25.3265538303211\\
10286.7168503206	25.9946125327615\\
10299.9430025443	26.3465121908461\\
10313.186160301	26.7115175297343\\
10326.4463454555	27.0906494700629\\
10339.7235799009	27.485047494636\\
10353.0178855583	27.8959878054189\\
10366.329284377	28.3249069453553\\
10379.6577983345	28.773423553242\\
10393.0034494366	29.2433704862881\\
10419.7462512395	30.2561648593358\\
10473.4384719813	32.652356858362\\
10500.3882455106	34.0961065455441\\
10527.4073649662	35.7546973027921\\
10554.496008786	37.6591006860672\\
10581.6543558669	39.7618874982365\\
10595.2597241614	40.797223410463\\
10608.8825855661	41.6940260579603\\
10622.5229625729	42.294132438538\\
10636.1808777024	42.4465716356513\\
10649.8563535043	42.1103404184825\\
10663.5494125572	41.3891551280645\\
10677.2600774689	40.4489679778355\\
10690.988370876	39.4276336544864\\
10718.497933869	37.4323479421448\\
10746.0782832132	35.6619022659036\\
10773.7296010526	34.1329415616392\\
10787.5819302062	33.4480785014212\\
10801.4520700002	32.8094746964834\\
10815.3400433345	32.2123970358935\\
10829.2458731387	31.6525936268954\\
10843.1695823717	31.1262982391554\\
10857.111194022	30.6302027838779\\
10871.0707311077	30.1614090142449\\
10885.0482166764	29.7173775111835\\
10913.0571256015	28.8949564893603\\
10941.1381057719	28.1481181507744\\
10955.2056805086	27.7993157275235\\
10969.2913426378	27.4652628051286\\
10983.3951154154	27.1448776438456\\
10997.5170221271	26.8371915897325\\
11011.6570860886	26.5413326179338\\
11025.8153306457	26.2565135895516\\
11039.991779174	25.9820229693407\\
11054.1864550793	25.7172149241834\\
11082.6305827945	25.2143470429674\\
11139.738599948	24.3020952968006\\
11197.1408907037	23.4939808140468\\
11254.8389714328	22.7712476258336\\
11312.8343663202	22.1198512201718\\
11429.7232346205	20.9903228051078\\
11547.8198468946	20.0437597203025\\
11667.1366820511	19.2401557540367\\
11787.6863479359	18.5522149246875\\
11909.4815826642	17.9606087062692\\
12032.5352559669	17.4512699904198\\
12094.5380651975	17.224079054572\\
12156.8603705501	17.0137638832478\\
12219.5038183658	16.8194198654497\\
12250.9464874975	16.7279874498932\\
12282.4700634692	16.6402619466675\\
12298.2622565573	16.5977634514372\\
12314.0747544669	16.5561614513739\\
12329.907583305	16.5154465656191\\
12345.7607692121	16.4756098188403\\
12361.6343383622	16.4366425522213\\
12377.5283169631	16.3985363626157\\
12393.4427312564	16.3612832555428\\
12409.3776075172	16.3248754783537\\
12441.3088512111	16.2545664728756\\
12473.3222589229	16.1875532502727\\
12537.5964126269	16.063211621117\\
12602.2017665316	15.9514862092873\\
12618.4050548444	15.9254894208474\\
12634.6291765447	15.9002578088381\\
12650.874158419	15.87578741694\\
12667.1400272882	15.8520745808998\\
12683.4268100079	15.8291157588734\\
12699.734533468	15.8069076587745\\
12716.0632245931	15.7854472086683\\
12732.4129103425	15.7647315111728\\
12765.1753737238	15.7255238736498\\
12798.0221399795	15.6892656371331\\
12863.9694493697	15.6255367028732\\
12930.2565806143	15.573453655184\\
12996.8852847914	15.5329733005352\\
13063.8573220024	15.5040998397331\\
13131.1744614182	15.4868848134313\\
13164.9629998103	15.482678399319\\
13198.8384813263	15.4814277545098\\
13215.8088956451	15.4819170017165\\
13232.8011296841	15.483153006047\\
13249.8152114979	15.4851387680483\\
13266.8511691775	15.4878775337042\\
13283.9090308496	15.491372726659\\
13300.9888246774	15.495627984521\\
13335.2143216332	15.5064343678797\\
13369.5278860747	15.5203301818938\\
13403.929744613	15.5373525145591\\
13472.9992533421	15.5809438716442\\
13507.6673596769	15.6076063130935\\
13525.0348509072	15.6221766874717\\
13542.4246723996	15.6375824412338\\
13559.8368528651	15.6538308935776\\
13577.2714210518	15.6709296284517\\
13594.7284057449	15.6888865563614\\
13612.2078357662	15.7077098765689\\
13647.2341472673	15.7479900561277\\
13682.3505868734	15.7918422088698\\
13752.8547786516	15.8905781265363\\
13823.722273579	16.0046088442377\\
13894.9549437314	16.1347301352783\\
13966.554670831	16.2818567883688\\
14038.5233462965	16.4470402213616\\
14183.5751567818	16.8365980043284\\
14330.1257023696	17.3154770336186\\
14478.1904686087	17.8998702856484\\
14627.7851010511	18.6117520248073\\
14703.1610504909	19.0245187255707\\
14778.9254069052	19.481331511953\\
14855.0801717277	19.9883856640778\\
14931.6273567057	20.5568712725661\\
14970.0487382571	20.8733152100297\\
15008.5689839526	21.2239530930281\\
15047.1883481851	21.6223167756368\\
15066.5352794293	21.8393453318922\\
15085.9070860018	22.0638824204382\\
15105.3037998859	22.2914868017543\\
15124.7254531062	22.5194577935548\\
15163.64370586	22.9776364700366\\
15202.6621012842	23.4515144524103\\
15241.7808970615	23.9555955536233\\
15320.3207237224	25.0915452736266\\
15399.2652605949	26.4483465818316\\
15478.6165931223	28.0978277449723\\
15558.376817494	30.1318485376037\\
15598.4109221327	31.3173771016012\\
15638.548040701	32.6042813790443\\
15678.7884382697	33.9264093500527\\
15719.1323805915	35.1002254972969\\
15739.3432642695	35.5273053584917\\
15759.5801341031	35.7788716186059\\
15779.8430235039	35.8151026326837\\
15800.1319659266	35.6244500580244\\
15840.7881438718	34.674060384094\\
15881.5489364371	33.2924734458238\\
15922.4146128123	31.8030644643593\\
15963.3854428794	30.3652249802985\\
16045.6436470927	27.8144856259072\\
16128.325722056	25.6830375917844\\
16211.4338519455	23.8781001374442\\
16378.9370695406	20.9447261844695\\
16548.1709994318	18.6040458149\\
16719.153524052	16.6454151359445\\
16891.9027106027	14.9517552325842\\
17066.4368129634	13.4521823281423\\
17242.77427362	12.1007349668969\\
17420.9337256139	10.8659597949184\\
17600.9339945106	9.72538208754504\\
17691.6303714192	9.18504722734465\\
17782.7941003892	8.66236395980095\\
17874.4275896529	8.15585611824856\\
17966.5332598522	7.66421677525605\\
18012.7639226621	7.42360420436177\\
18059.1135441022	7.18628248069861\\
18105.5824302712	6.95212497691068\\
18152.1708880558	6.72101167840769\\
18198.8792251321	6.49282856698252\\
18245.7077499681	6.2674670226127\\
18292.6567718255	6.04482394729197\\
18339.7266007616	5.82480068943875\\
18434.2299240911	5.39224198538423\\
18481.6640425966	5.17953066658689\\
18529.2202164095	4.96908698148093\\
18576.8987595968	4.76083194903296\\
18624.6999870339	4.55468972149632\\
18672.6242144062	4.35058727583081\\
18720.6717582115	4.14845446769765\\
18768.8429357622	3.94822359937648\\
18817.1380651868	3.74982935912942\\
18914.1014562679	3.35830047295175\\
19011.5644928943	2.97338704609942\\
19060.484182344	2.78326882888138\\
19109.5297497044	2.59463689511927\\
19158.7015188787	2.40743862148949\\
19207.9998146036	2.22162265685989\\
19257.4249624515	2.03713880684403\\
19306.9772888325	1.85393809209243\\
19356.6571209965	1.67197251139713\\
19406.4647870357	1.49119500970866\\
19456.4006158863	1.31155940860031\\
19506.464937331	1.13302028957691\\
19556.6580820011	0.955532865226849\\
19606.9803813787	0.779053025895528\\
19657.4321677986	0.603537144220501\\
19708.0137744511	0.428942141802703\\
19758.7255353837	0.25522514611317\\
19809.5677855034	0.0823437213053273\\
19860.5408605789	-0.0897443579745198\\
19911.6450972433	-0.261081205837176\\
19962.8808329953	-0.431708765039159\\
20014.2484062025	-0.601669100429098\\
20117.3804228079	-0.939756372173242\\
20221.0438714528	-1.27568160595263\\
20325.2414905691	-1.60978818277295\\
20535.2502645714	-2.27395803887791\\
20747.4289358013	-2.93521057977089\\
20961.7999245312	-3.59675457444563\\
21178.3858826895	-4.26218619475134\\
21397.2096962534	-4.93564587021339\\
21841.6636182868	-6.32725183965004\\
22295.3495519523	-7.82566117911308\\
22758.4592607479	-9.51923067046575\\
23231.188491403	-11.5689352115672\\
23471.2227077719	-12.8194035842113\\
23713.7370566165	-14.3089505040328\\
23958.7571636881	-16.1523109958468\\
24206.3089195135	-18.5200231260982\\
24456.4184821314	-21.4966677460672\\
24519.3486211869	-22.251879198019\\
24582.4406892019	-22.916052890901\\
24645.6951028449	-23.3933086649485\\
24709.112279856	-23.5766426114731\\
24772.6926390506	-23.3948042136694\\
24836.4366003216	-22.856417949913\\
24900.3445846425	-22.0439948075282\\
24964.4170140697	-21.0649278377424\\
25093.0569019029	-18.9363350507389\\
25222.3596620447	-16.8548323179364\\
25352.3287102297	-14.9214273736391\\
25482.9674797934	-13.1355192067187\\
25548.5390878447	-12.2898704537647\\
25614.279421763	-11.4707916287375\\
25680.1889157061	-10.6746583103434\\
25746.2680049487	-9.89804546758662\\
25812.5171258857	-9.13774858739405\\
25878.936716035	-8.39077525874046\\
26012.2890596734	-6.92574467925494\\
26146.3285585743	-5.48224397074435\\
26281.0587536006	-4.04108902936197\\
26552.6054868037	-1.09084631537412\\
26826.9579527973	2.0830537215264\\
27104.1451415691	5.65379888463155\\
27243.8108981882	7.62067546868263\\
27384.1963426436	9.65210193705418\\
27525.3051834362	11.5325013216016\\
27596.1320415881	12.2747965538175\\
27667.1411481766	12.785141492272\\
27738.3329721549	13.0088103295142\\
27809.7079836832	12.9405676748302\\
27881.2666541314	12.6277461708134\\
27953.009456082	12.1455552354057\\
28024.936863334	11.5675960846853\\
28097.0493509052	10.9500480419809\\
28169.3473950359	10.3295892876439\\
28241.8314731917	9.72758402738462\\
28314.5020640669	9.15516497304284\\
28387.3596475876	8.61721562013318\\
28460.4047049145	8.11502357965702\\
28533.6377184469	7.64791502749029\\
28680.6695499334	6.81182222551158\\
28828.4590261228	6.09195980278111\\
29126.3265490874	4.93463219861418\\
29427.2717620928	4.06745109007942\\
29731.3264651014	3.41769956604341\\
30038.5227866455	2.93761500533175\\
30348.8931872232	2.59532623762782\\
30505.2789026703	2.46879296630804\\
30662.4704627274	2.36917553017356\\
30820.4720198553	2.29480101974664\\
30979.2877479119	2.24428290013975\\
31059.0022362471	2.22760384323596\\
31138.9218422629	2.2164765131591\\
31299.3785198923	2.21044397304951\\
31460.6620195141	2.22542608617647\\
31541.6151581395	2.2406036877289\\
31622.7766016838	2.26082012039299\\
31785.7265489115	2.31616208461571\\
31949.5161657747	2.39111287860353\\
32114.149779032	2.48544754512225\\
32279.6317377376	2.5990470781413\\
32445.966413356	2.73189273998903\\
32613.1581998776	2.88406222217607\\
32781.2115139346	3.05572776872099\\
32950.130794918	3.24715603873229\\
33290.5851297248	3.69085116867654\\
33634.5571790684	4.21927629463981\\
33982.0832894256	4.83836904686321\\
34333.20018282	5.55622617530197\\
35046.35510787	7.33495140516419\\
35774.3233897995	9.69177165755088\\
36143.9584467479	11.1569808908539\\
36517.4127254838	12.8701797874303\\
36894.7256877812	14.8868612800805\\
37275.9372031494	17.2500911922992\\
37468.0174899827	18.5463643187885\\
37661.0875530459	19.8645961191635\\
37855.1524925863	21.0943384675588\\
38050.2174351327	22.0439038245279\\
38246.2875336302	22.4932442849781\\
38443.3679675769	22.3513618638921\\
38641.4639431605	21.7452162125014\\
38840.5806933957	20.9004950913946\\
39040.7234782625	19.9965585417738\\
39241.8975848454	19.1322018944675\\
39647.3610478573	17.6651158781043\\
40057.0139265182	16.5837717105025\\
40470.8995075976	15.8570197593387\\
40679.4432108305	15.6148072950923\\
40889.0615251219	15.4488307887957\\
41099.759987867	15.3570506260092\\
41311.5441649952	15.3385049170861\\
41524.4196511162	15.393250618932\\
41738.3920696688	15.5222682204971\\
41953.4670730687	15.727293708834\\
42169.6503428583	16.0104921070359\\
42386.9475898563	16.373798215203\\
42605.3645543091	16.8175831875007\\
42824.9070060422	17.3379994638574\\
43045.5807446125	17.9218668512915\\
43267.3915994616	18.5374828137601\\
43490.3454300698	19.1205497662611\\
43714.4481261109	19.5605623521392\\
43939.7056076079	19.7090262232671\\
44166.1238250892	19.4389105211299\\
44393.7087597456	18.7306874109725\\
44622.466423589	17.6875008886509\\
44852.4028596105	16.4587137950791\\
45083.5241419403	15.1663605829364\\
45315.8363760082	13.8848936243585\\
45784.0582785442	11.4821151982884\\
46257.118042798	9.34313722568801\\
46495.4777238254	8.36786572089311\\
46735.0656555512	7.44912548092458\\
46975.8881670649	6.58197297333645\\
47217.9516200696	5.76175802322745\\
47461.2624090495	4.98424885577065\\
47705.8269614393	4.24565826094175\\
47951.6517377939	3.54262437428204\\
48198.7432319589	2.87217299634739\\
48696.7525165863	1.61880116035556\\
48947.6834627423	1.03148886742824\\
49199.907438443	0.467902015631669\\
49453.4311065789	-0.0735963113372957\\
49708.2611643739	-0.594470292364044\\
49964.4043435622	-1.09603360069944\\
50221.8674105661	-1.57946842882339\\
50480.6571666747	-2.04584175295539\\
50740.780448224	-2.49611920797963\\
51265.0551093049	-3.35181236645523\\
51794.7467923121	-4.1526597063649\\
52870.6056860351	-5.60940227605582\\
53968.8118723095	-6.89824653102023\\
54526.4398847948	-7.48713216550487\\
55089.8295397828	-8.0420760661082\\
55659.0403689391	-8.56494333349305\\
56234.1325190349	-9.05728791963453\\
56815.1667583028	-9.52037805162655\\
57402.2044828577	-9.95521237188754\\
57995.3077231843	-10.3625286185419\\
58594.5391506922	-10.7428077541829\\
59811.6404973142	-11.4229491407189\\
60429.6390238133	-11.7226757325027\\
61054.0229658533	-11.9954239225995\\
61684.8583001799	-12.2419336682844\\
62002.7160433936	-12.3561767111593\\
62322.2116852376	-12.4654425651463\\
62643.3536656886	-12.5711757559295\\
62966.1504682137	-12.6756560168444\\
63290.610619995	-12.7822473107149\\
63616.7426921543	-12.8954427250954\\
63944.5552999799	-13.0203030340592\\
64274.0571031541	-13.1607763375736\\
64605.256805982	-13.3168571373661\\
64938.1631576212	-13.4819822240643\\
65272.7849523131	-13.6433812813686\\
65609.1310296155	-13.7866397095708\\
65947.2102746354	-13.9015910532432\\
66287.0316182645	-13.9851107678179\\
66628.6040374145	-14.0398506121074\\
66971.9365552546	-14.071399944298\\
67663.9182124005	-14.0909168722362\\
68012.5856314829	-14.0926773974251\\
68363.049709292	-14.1001465093272\\
69069.4049210208	-14.1821459378142\\
69425.3147144173	-14.2932511474134\\
69783.0584859867	-14.4843088063443\\
70504.0858137839	-15.2180119842157\\
71232.5630931697	-16.506101576101\\
71968.5673001152	-18.1310156804323\\
72339.4162736675	-18.9143153876129\\
72712.1762059389	-19.5977428486693\\
73463.4683855245	-20.5579029108664\\
74222.5232256239	-21.0249792230347\\
74989.4209332456	-21.1909795826211\\
75764.24254413	-21.2217048948441\\
76547.0699313123	-21.2101277901218\\
77337.9858137734	-21.1995497290256\\
78137.073765181	-21.2080777302059\\
78944.4182227202	-21.242075800262\\
79760.1044960162	-21.3018129090165\\
80584.2187761482	-21.3824863918829\\
81416.8481447572	-21.4716905783587\\
82258.0805832475	-21.5427232339914\\
83108.0049820839	-21.5424427290438\\
83966.7111501837	-21.3753738718019\\
84834.2898244072	-20.8990343982627\\
85710.8326791453	-19.9665820221127\\
86596.4323360066	-18.5307522591941\\
87491.182373604	-16.7223137536293\\
88395.1773374436	-14.8109382915169\\
89308.5127499144	-13.1017220932426\\
90231.2851203823	-11.8341704714279\\
91163.5919553875	-11.0930016743652\\
92105.5317689482	-10.7839175485411\\
93057.2040929699	-10.7138756920021\\
94018.7094877629	-10.7102806998068\\
94990.149552668	-10.6800352649705\\
95971.6269367922	-10.5931716788886\\
96963.2453498556	-10.4472501912537\\
97965.1095731497	-10.2467129245944\\
98977.3254706096	-9.99591669473054\\
100000	-9.69779184710649\\
101033.241224218	-9.35398733085056\\
102077.15832271	-8.96521421163575\\
104197.462512395	-8.05253892363157\\
106361.808777024	-6.95624407648884\\
107460.782832132	-6.33817222758903\\
108571.11194022	-5.67424126957895\\
109692.913426378	-4.96721795133989\\
110826.305827945	-4.22333125022362\\
111971.408907037	-3.45457756440379\\
113128.343663202	-2.68194359722277\\
114297.232346205	-1.93914770036695\\
115478.198468946	-1.27513456310432\\
116671.366820511	-0.751379388644675\\
117876.863479359	-0.429282592830207\\
119094.815826642	-0.348463631360894\\
120325.352559669	-0.508367996309103\\
121568.603705501	-0.868605612598695\\
122824.700634692	-1.36772278866506\\
124093.776075172	-1.94479441660774\\
125375.964126269	-2.55172936819014\\
126671.400272882	-3.15573303912372\\
127324.129103425	-3.44994439128516\\
127980.221399795	-3.73660839878035\\
128639.694493697	-4.01448521328809\\
128970.704280288	-4.14981678727301\\
129302.565806143	-4.28259939902654\\
129635.28126292	-4.41273129768546\\
129968.852847914	-4.54011106630574\\
130303.282764076	-4.66463353476867\\
130638.573220024	-4.78618573560434\\
130974.726430059	-4.9046430291495\\
131311.744614182	-5.01986554817354\\
131988.384813263	-5.23995339149034\\
132668.511691775	-5.44493458356912\\
133352.143216332	-5.63297424914733\\
134039.29744613	-5.80203385491919\\
134729.992533421	-5.95013477337101\\
136122.078357662	-6.17824478318992\\
137528.547786516	-6.31752568468334\\
138949.549437314	-6.38690058006253\\
140385.233462965	-6.41459362592243\\
141835.751567819	-6.42325503329849\\
143301.257023696	-6.42314365038237\\
144781.904686087	-6.41449012802849\\
146277.851010512	-6.39272847527564\\
147789.254069052	-6.35237733294565\\
150859.070860018	-6.1993021595066\\
153992.652605949	-5.93751852032833\\
157191.323805915	-5.57399752652115\\
160456.436470927	-5.1441487000689\\
163789.370695406	-4.72380696171914\\
167191.53524052	-4.44103439316958\\
170664.368129634	-4.45883542729854\\
174209.337256139	-4.89841738486735\\
177827.941003892	-5.75052103682528\\
181521.708880558	-6.88517619280005\\
185292.202164095	-8.14610939472886\\
189141.014562679	-9.41796628729273\\
193069.772888325	-10.6354977110449\\
197080.137744512	-11.7682912789698\\
201173.804228079	-12.8053571307688\\
205352.502645715	-13.7453093643387\\
209617.999245313	-14.5910546106253\\
213972.096962534	-15.3471421586289\\
218416.636182868	-16.0185306276626\\
222953.495519523	-16.610087554174\\
227584.592607479	-17.1264788585515\\
232311.88491403	-17.572290267948\\
237137.370566165	-17.9523225992444\\
242063.089195136	-18.2720594073772\\
247091.12279856	-18.5383385381882\\
252223.596620448	-18.7602711755363\\
257462.680049487	-18.950427649736\\
268269.579527973	-19.3110981102334\\
279530.09456082	-19.8329203467704\\
285336.377184468	-20.2397319340378\\
291263.265490874	-20.7830710921785\\
303488.931872232	-22.3094320008756\\
316227.766016838	-24.3033396865675\\
329501.30794918	-26.5218825504929\\
343332.001828199	-28.7723628307457\\
357743.233897995	-30.9615056598683\\
365174.127254838	-32.0247362239557\\
372759.372031494	-33.0689754549547\\
380502.174351326	-34.0985094925358\\
388405.806933956	-35.1194641997463\\
396473.610478573	-36.1394997073464\\
404708.995075976	-37.1673863006289\\
413115.441649951	-38.2122437942639\\
421696.503428582	-39.2821480195641\\
439397.056076079	-41.5084985037112\\
448524.028596104	-42.6477958688556\\
457840.582785441	-43.7680067191181\\
467350.656555512	-44.8194836448675\\
477058.269614393	-45.7432040678158\\
486967.525165863	-46.4915208903126\\
497082.611643739	-47.0511108181918\\
507407.80448224	-47.4494951147698\\
517947.467923121	-47.739285142908\\
539688.118723095	-48.1981899187433\\
562341.325190349	-48.6960478649067\\
585945.391506921	-49.3053696137015\\
610540.229658532	-50.0121168916328\\
636167.426921542	-50.784766406526\\
662870.316182644	-51.5977857251166\\
690694.049210207	-52.4359997905693\\
719685.673001153	-53.2931818927025\\
749894.209332457	-54.1695053056861\\
781370.73765181	-55.0691733494279\\
848342.898244073	-56.9641881756211\\
921055.317689483	-59.0267033750363\\
1000000	-61.2767739531381\\
1085711.11940221	-63.6884322200035\\
1178768.63479359	-66.1963233862343\\
1279802.21399796	-68.7159350828103\\
1389495.49437314	-71.162167684408\\
1508590.70860018	-73.4619812584093\\
1571913.23805915	-74.5400509322341\\
1637893.70695406	-75.5648812026855\\
1706643.68129634	-76.5351054370156\\
1742093.37256139	-76.999890837792\\
1778279.41003892	-77.4514490627384\\
1815217.08880558	-77.8901565623741\\
1852922.02164095	-78.3164800414677\\
1891410.14562679	-78.7309610284824\\
1930697.72888325	-79.1341998441797\\
1970801.37744511	-79.5268396625134\\
2011738.04228079	-79.9095512756226\\
2096179.99245312	-80.6479284950256\\
2184166.36182868	-81.3547575475377\\
2275845.92607479	-82.0351851102143\\
2371373.70566165	-82.6938828080504\\
2470911.2279856	-83.3349530214478\\
2574626.80049487	-83.9619117180608\\
2682695.79527973	-84.5777222929824\\
2912632.65490874	-85.7853765632825\\
3162277.66016838	-86.9731588848259\\
3727593.72031494	-89.3298022735705\\
4393970.56076079	-91.7091404615351\\
5179474.67923121	-94.1572788843129\\
6105402.29658533	-96.7140911568533\\
7196856.73001152	-99.4129144607203\\
8483428.98244072	-102.278049645633\\
10000000	-105.323139326719\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1000	-22.8638444065209\\
1930.69772888325	-16.8354517608584\\
2682.69579527972	-13.5693661349328\\
3727.59372031494	-9.89054076633988\\
4393.97056076079	-7.76411540183556\\
5179.47467923121	-5.30884680567632\\
6105.40229658532	-2.32406523527674\\
6628.70316182644	-0.522392987912511\\
7196.85673001152	1.59097244372316\\
7813.7073765181	4.16023558974599\\
8141.68481447572	5.6916442226832\\
8483.42898244072	7.45634298822159\\
8839.51773374435	9.54293689473531\\
9023.12851203823	10.7507214285547\\
9210.55317689482	12.1049718952218\\
9401.87094877629	13.648848448635\\
9499.0149552668	14.5113006827839\\
9597.16269367922	15.4487613735582\\
9646.61619911199	15.950207687065\\
9696.32453498556	16.476493373634\\
9746.28901442328	17.0303680245928\\
9771.367720179	17.3186418055554\\
9796.51095731497	17.6150731538406\\
9821.71889188038	17.9201645728963\\
9834.3471727063	18.0761279424091\\
9846.99169035171	18.2344670980433\\
9859.65246569309	18.3952595597555\\
9872.32951963379	18.5585867453925\\
9885.02287310404	18.7245342358453\\
9897.73254706095	18.8931920630128\\
9910.45856248861	19.0646550229543\\
9923.20094039807	19.2390230169045\\
9948.73486784172	19.5969015032047\\
9974.33449802127	19.9677438544409\\
10000	20.3525758075658\\
10051.5292977844	21.1689705021251\\
10103.3241224218	22.0572690062643\\
10155.3858421534	23.0320614197731\\
10207.715832271	24.112862243318\\
10233.9818604399	24.7010332673931\\
10260.3154751529	25.3265565099764\\
10286.7168503206	25.9946149970966\\
10299.9430025443	26.3465147963131\\
10313.186160301	26.7115203814422\\
10326.4463454555	27.0906522313082\\
10339.7235799009	27.4850499846983\\
10353.0178855583	27.8959905639749\\
10366.329284377	28.3249095233476\\
10379.6577983345	28.7734261903973\\
10393.0034494366	29.2433732087058\\
10419.7462512395	30.2561679929358\\
10473.4384719813	32.6523591738135\\
10500.3882455106	34.0961091734357\\
10527.4073649662	35.7546995706087\\
10554.496008786	37.6591036745466\\
10581.6543558669	39.7618898847762\\
10595.2597241614	40.7972254410827\\
10608.8825855661	41.6940283702576\\
10622.5229625729	42.2941347068734\\
10636.1808777024	42.4465740466272\\
10649.8563535043	42.1103427825557\\
10663.5494125572	41.3891583262869\\
10677.2600774689	40.448970881064\\
10690.988370876	39.4276364937069\\
10718.497933869	37.4323505733176\\
10746.0782832132	35.6619049842745\\
10773.7296010526	34.1329442567752\\
10787.5819302062	33.4480814582783\\
10801.4520700002	32.8094774843076\\
10815.3400433345	32.2124004762912\\
10829.2458731387	31.6525967326088\\
10843.1695823717	31.1263012695857\\
10857.111194022	30.6302060053709\\
10871.0707311077	30.1614123345943\\
10885.0482166764	29.717380737016\\
10913.0571256015	28.894959726434\\
10941.1381057719	28.1481213437766\\
10955.2056805086	27.7993190821336\\
10969.2913426378	27.4652659832734\\
10983.3951154154	27.1448810335169\\
10997.5170221271	26.8371949233225\\
11011.6570860886	26.5413357556717\\
11025.8153306457	26.256516862896\\
11039.991779174	25.9820263931983\\
11054.1864550793	25.7172183836613\\
11082.6305827945	25.2143503340111\\
11139.738599948	24.3020986697701\\
11197.1408907037	23.4939843738917\\
11254.8389714328	22.7712511648733\\
11312.8343663202	22.1198548247705\\
11429.7232346205	20.9903266233416\\
11547.8198468946	20.0437636589861\\
11667.1366820511	19.240159799705\\
11787.6863479359	18.552219180702\\
11909.4815826642	17.9606130299159\\
12032.5352559669	17.4512744636731\\
12094.5380651975	17.2240836305998\\
12156.8603705501	17.0137685256976\\
12219.5038183658	16.8194245782399\\
12250.9464874975	16.7279922284416\\
12282.4700634692	16.6402667719313\\
12298.2622565573	16.5977683083638\\
12314.0747544669	16.5561663163162\\
12329.907583305	16.515451456104\\
12345.7607692121	16.475614727167\\
12361.6343383622	16.4366474585529\\
12377.5283169631	16.398541299854\\
12393.4427312564	16.3612882125775\\
12409.3776075172	16.3248804619276\\
12441.3088512111	16.2545715032491\\
12473.3222589229	16.187558331405\\
12537.5964126269	16.0632167595096\\
12602.2017665316	15.9514914615161\\
12618.4050548444	15.9254946892848\\
12634.6291765447	15.900263094961\\
12650.874158419	15.8757927453863\\
12667.1400272882	15.8520799235077\\
12683.4268100079	15.8291211250719\\
12699.734533468	15.806913055527\\
12716.0632245931	15.7854526271223\\
12732.4129103425	15.7647369562036\\
12765.1753737238	15.7255293577841\\
12798.0221399795	15.6892711819716\\
12863.9694493697	15.6255423471461\\
12930.2565806143	15.573459379291\\
12996.8852847914	15.5329791323875\\
13063.8573220024	15.5041057833622\\
13131.1744614182	15.4868908619672\\
13164.9629998103	15.4826845126464\\
13198.8384813263	15.4814339136763\\
13215.8088956451	15.481923196655\\
13232.8011296841	15.4831592260079\\
13249.8152114979	15.4851450227284\\
13266.8511691775	15.4878838128095\\
13283.9090308496	15.4913790299994\\
13300.9888246774	15.4956343187506\\
13335.2143216332	15.5064407613538\\
13369.5278860747	15.5203366350611\\
13403.929744613	15.5373590287632\\
13472.9992533421	15.580950510333\\
13507.6673596769	15.6076130124174\\
13525.0348509072	15.6221834192967\\
13542.4246723996	15.6375892076534\\
13559.8368528651	15.653837687391\\
13577.2714210518	15.6709364581933\\
13594.7284057449	15.6888934169372\\
13612.2078357662	15.7077167654706\\
13647.2341472673	15.7479970135046\\
13682.3505868734	15.7918492366304\\
13752.8547786516	15.8905852926748\\
13823.722273579	16.0046161545823\\
13894.9549437314	16.134737589159\\
13966.554670831	16.2818644053063\\
14038.5233462965	16.4470479948166\\
14183.5751567818	16.8366061390016\\
14330.1257023696	17.3154855588759\\
14478.1904686087	17.8998792935595\\
14627.7851010511	18.6117615851508\\
14703.1610504909	19.0245286524414\\
14778.9254069052	19.4813418913786\\
14855.0801717277	19.9883966622602\\
14931.6273567057	20.5568827799301\\
14970.0487382571	20.8733268207041\\
15008.5689839526	21.2239642310761\\
15047.1883481851	21.6223266847246\\
15066.5352794293	21.8393543725571\\
15085.9070860018	22.0638906581659\\
15105.3037998859	22.2914942584047\\
15124.7254531062	22.5194646545628\\
15163.64370586	22.9776429778041\\
15202.6621012842	23.451521025756\\
15241.7808970615	23.9556024436321\\
15320.3207237224	25.0915529074345\\
15399.2652605949	26.4483546777654\\
15478.6165931223	28.0978362167935\\
15558.376817494	30.1318575127101\\
15598.4109221327	31.3173863227995\\
15638.548040701	32.6042906851324\\
15678.7884382697	33.9264186885806\\
15719.1323805915	35.1002351244943\\
15739.3432642695	35.527314786245\\
15759.5801341031	35.778881222279\\
15779.8430235039	35.8151123040713\\
15800.1319659266	35.6244598378236\\
15840.7881438718	34.674070305844\\
15881.5489364371	33.2924835278093\\
15922.4146128123	31.8030747101532\\
15963.3854428794	30.3652353976706\\
16045.6436470927	27.8144964078897\\
16128.325722056	25.6830485636131\\
16211.4338519455	23.8781114034434\\
16378.9370695406	20.9447378919235\\
16548.1709994318	18.6040581075812\\
16719.153524052	16.6454279025944\\
16891.9027106027	14.9517686196825\\
17066.4368129634	13.4521962199451\\
17242.77427362	12.1007494303246\\
17420.9337256139	10.8659748986221\\
17600.9339945106	9.72539781310866\\
17691.6303714192	9.1850632808956\\
17782.7941003892	8.66238036216022\\
17874.4275896529	8.1558728109595\\
17966.5332598522	7.66423382819939\\
18012.7639226621	7.42362147464371\\
18059.1135441022	7.18629992530248\\
18105.5824302712	6.95214262700148\\
18152.1708880558	6.72102951782213\\
18198.8792251321	6.49284654915371\\
18245.7077499681	6.26748524875104\\
18292.6567718255	6.04484232054248\\
18339.7266007616	5.82481927743033\\
18434.2299240911	5.3922609444929\\
18481.6640425966	5.1795498185053\\
18529.2202164095	4.96910635360256\\
18576.8987595968	4.76085154123752\\
18624.6999870339	4.55470950902215\\
18672.6242144062	4.35060730937507\\
18720.6717582115	4.14847472279967\\
18768.8429357622	3.94824407444026\\
18817.1380651868	3.74985006269498\\
18914.1014562679	3.35832165626257\\
19011.5644928943	2.9734087009437\\
19060.484182344	2.78329071438015\\
19109.5297497044	2.5946590569399\\
19158.7015188787	2.40746104575571\\
19207.9998146036	2.22164532076772\\
19257.4249624515	2.03716174244393\\
19306.9772888325	1.85396129401461\\
19356.6571209965	1.67199598775638\\
19406.4647870357	1.49121877489142\\
19456.4006158863	1.31158345869529\\
19506.464937331	1.13304461042914\\
19556.6580820011	0.955557487733764\\
19606.9803813787	0.779077955139212\\
19657.4321677986	0.603562406359364\\
19708.0137744511	0.428967688052382\\
19758.7255353837	0.255251024738309\\
19809.5677855034	0.0823699445720406\\
19860.5408605789	-0.0897177943241168\\
19911.6450972433	-0.261054277261655\\
19962.8808329953	-0.431681506412091\\
20014.2484062025	-0.601641474552064\\
20117.3804228079	-0.939727999002401\\
20221.0438714528	-1.27565245594112\\
20325.2414905691	-1.60975818217401\\
20535.2502645714	-2.27392620410807\\
20747.4289358013	-2.9351766993416\\
20961.7999245312	-3.5967183765698\\
21178.3858826895	-4.26214727673266\\
21397.2096962534	-4.93560381078891\\
21841.6636182868	-6.32720152320092\\
22295.3495519523	-7.82559820957577\\
22758.4592607479	-9.51914610928741\\
23231.188491403	-11.5688077332565\\
23471.2227077719	-12.819236082799\\
23713.7370566165	-14.3087148125624\\
23958.7571636881	-16.1519455619386\\
24206.3089195135	-18.5193714343398\\
24456.4184821314	-21.4953018161065\\
24519.3486211869	-22.2502251476448\\
24582.4406892019	-22.9140883691287\\
24645.6951028449	-23.39106995924\\
24709.112279856	-23.5742540973203\\
24772.6926390506	-23.3924571177371\\
24836.4366003216	-22.8542892758554\\
24900.3445846425	-22.0421787377297\\
24964.4170140697	-21.0634337408738\\
25093.0569019029	-18.9353566377151\\
25222.3596620447	-16.8541788840459\\
25352.3287102297	-14.9209717958662\\
25482.9674797934	-13.1351869181245\\
25548.5390878447	-12.2895825564421\\
25614.279421763	-11.4705398411689\\
25680.1889157061	-10.6744363552705\\
25746.2680049487	-9.89784834201185\\
25812.5171258857	-9.1375723165593\\
25878.936716035	-8.39061664751433\\
26012.2890596734	-6.92561392653264\\
26146.3285585743	-5.48213419978935\\
26281.0587536006	-4.04099514311969\\
26552.6054868037	-1.09077468353332\\
26826.9579527973	2.0831108204343\\
27104.1451415691	5.65384607218747\\
27243.8108981882	7.62071873694506\\
27384.1963426436	9.65214188065311\\
27525.3051834362	11.5325383088465\\
27596.1320415881	12.2748322759048\\
27667.1411481766	12.7851759638731\\
27738.3329721549	13.0088436527964\\
27809.7079836832	12.9405999027528\\
27881.2666541314	12.6277773926242\\
27953.009456082	12.145585465541\\
28024.936863334	11.5676253908304\\
28097.0493509052	10.9500764616824\\
28169.3473950359	10.3296168578104\\
28241.8314731917	9.7276108178047\\
28314.5020640669	9.15519100680225\\
28387.3596475876	8.6172409149619\\
28460.4047049145	8.11504813409966\\
28533.6377184469	7.64793889489439\\
28680.6695499334	6.81184481311257\\
28828.4590261228	6.09198118131914\\
29126.3265490874	4.93465133486725\\
29427.2717620928	4.0674681889344\\
29731.3264651014	3.41771479200037\\
30038.5227866455	2.93762846926294\\
30348.8931872232	2.5953380085978\\
30505.2789026703	2.46880392739147\\
30662.4704627274	2.36918568756063\\
30820.4720198553	2.29481040606901\\
30979.2877479119	2.24429150781827\\
31059.0022362471	2.22761207102027\\
31138.9218422629	2.2164843638925\\
31299.3785198923	2.21045107620532\\
31460.6620195141	2.2254324634009\\
31541.6151581395	2.24060970140163\\
31622.7766016838	2.26082577813344\\
31785.7265489115	2.31616704212193\\
31949.5161657747	2.3911171544249\\
32114.149779032	2.48545113366614\\
32279.6317377376	2.59905001372105\\
32445.966413356	2.73189503737441\\
32613.1581998776	2.88406389316211\\
32781.2115139346	3.05572882419513\\
32950.130794918	3.24715650981035\\
33290.5851297248	3.69085053146551\\
33634.5571790684	4.21927462715552\\
33982.0832894256	4.83836645421553\\
34333.20018282	5.55622277094495\\
35046.35510787	7.33494672234166\\
35774.3233897995	9.69176622740526\\
36143.9584467479	11.156975292342\\
36517.4127254838	12.8701741876884\\
36894.7256877812	14.8868558249805\\
37275.9372031494	17.2500860273635\\
37468.0174899827	18.5463593628881\\
37661.0875530459	19.8645914014077\\
37855.1524925863	21.0943340375875\\
38050.2174351327	22.0438997166089\\
38246.2875336302	22.4932405280053\\
38443.3679675769	22.351358490509\\
38641.4639431605	21.745213259376\\
38840.5806933957	20.9004925920124\\
39040.7234782625	19.9965565380622\\
39241.8975848454	19.1322004020547\\
39647.3610478573	17.665115548352\\
40057.0139265182	16.5837726721864\\
40470.8995075976	15.8570221298024\\
40679.4432108305	15.6148104137989\\
40889.0615251219	15.4488346809539\\
41099.759987867	15.3570553143047\\
41311.5441649952	15.338510428878\\
41524.4196511162	15.3932569784466\\
41738.3920696688	15.5222754456777\\
41953.4670730687	15.7273018237976\\
42169.6503428583	16.0105011278688\\
42386.9475898563	16.3738081616249\\
42605.3645543091	16.8175940703033\\
42824.9070060422	17.3380113087802\\
43045.5807446125	17.9218796517321\\
43267.3915994616	18.5374965961429\\
43490.3454300698	19.1205645343591\\
43714.4481261109	19.5605781170893\\
43939.7056076079	19.709042995509\\
44166.1238250892	19.438928312268\\
44393.7087597456	18.7307062263071\\
44622.466423589	17.6875207339389\\
44852.4028596105	16.4587346729533\\
45083.5241419403	15.1663824971706\\
45315.8363760082	13.8849165723331\\
45784.0582785442	11.4821402038456\\
46257.118042798	9.34316427182357\\
46495.4777238254	8.36789377144378\\
46735.0656555512	7.44915452225584\\
46975.8881670649	6.58200300745841\\
47217.9516200696	5.76178903474195\\
47461.2624090495	4.98428083278879\\
47705.8269614393	4.24569118183214\\
47951.6517377939	3.54265822926768\\
48198.7432319589	2.87220776810268\\
48696.7525165863	1.6188376985108\\
48947.6834627423	1.03152626547123\\
49199.907438443	0.467940244071047\\
49453.4311065789	-0.0735572738762936\\
49708.2611643739	-0.594430468425349\\
49964.4043435622	-1.09599301973907\\
50221.8674105661	-1.57942712213632\\
50480.6571666747	-2.04579974143253\\
50740.780448224	-2.49607652604782\\
51265.0551093049	-3.35176844619468\\
51794.7467923121	-4.1526146863945\\
52870.6056860351	-5.60935553198325\\
53968.8118723095	-6.89819879099066\\
54526.4398847948	-7.48708424219083\\
55089.8295397828	-8.04202819820483\\
55659.0403689391	-8.56489578487778\\
56234.1325190349	-9.0572409828165\\
56815.1667583028	-9.52033204861867\\
57402.2044828577	-9.95516767302048\\
57995.3077231843	-10.3624856574349\\
58594.5391506922	-10.7427670302312\\
59811.6404973142	-11.4229148604476\\
60429.6390238133	-11.7226460162325\\
61054.0229658533	-11.9954000604706\\
61684.8583001799	-12.2419174314158\\
62002.7160433936	-12.3561651777759\\
62322.2116852376	-12.4654364907624\\
62643.3536656886	-12.5711760308361\\
62966.1504682137	-12.6756636964997\\
63290.610619995	-12.7822635788567\\
63616.7426921543	-12.8954688205115\\
63944.5552999799	-13.0203400595882\\
64274.0571031541	-13.1608249630872\\
64605.256805982	-13.3169172458595\\
64938.1631576212	-13.4820527308198\\
65272.7849523131	-13.6434603638093\\
65609.1310296155	-13.7867254807182\\
65947.2102746354	-13.9016823346011\\
66287.0316182645	-13.9852074765113\\
66628.6040374145	-14.0399537858716\\
66971.9365552546	-14.0715115406607\\
67663.9182124005	-14.0910537237116\\
68012.5856314829	-14.0928321996022\\
68363.049709292	-14.1003235855948\\
69069.4049210208	-14.182383615886\\
69425.3147144173	-14.2935289860554\\
69783.0584859867	-14.4846347017755\\
70504.0858137839	-15.2184603294529\\
71232.5630931697	-16.5067015058479\\
71968.5673001152	-18.1317568050693\\
72339.4162736675	-18.9150993820932\\
72712.1762059389	-19.5985392893414\\
73463.4683855245	-20.5586314733119\\
74222.5232256239	-21.0255676968491\\
74989.4209332456	-21.1914229370008\\
75764.24254413	-21.2220270566241\\
76547.0699313123	-21.2103541818781\\
77337.9858137734	-21.1996985474314\\
78137.073765181	-21.2081591161092\\
78944.4182227202	-21.242092617717\\
79760.1044960162	-21.3017612559043\\
80584.2187761482	-21.3823553732515\\
81416.8481447572	-21.4714616256654\\
82258.0805832475	-21.5423700233025\\
83108.0049820839	-21.5419346719152\\
83966.7111501837	-21.3746895016361\\
84834.2898244072	-20.8981893738187\\
85710.8326791453	-19.965654999385\\
86596.4323360066	-18.5298634808259\\
87491.182373604	-16.7215587319804\\
88395.1773374436	-14.8103517485751\\
89308.5127499144	-13.1012945412193\\
90231.2851203823	-11.8338758903148\\
91163.5919553875	-11.0928126414808\\
92105.5317689482	-10.7838096911028\\
93057.2040929699	-10.7138285158709\\
94018.7094877629	-10.7102782740757\\
94990.149552668	-10.6800663907172\\
95971.6269367922	-10.5932289238052\\
96963.2453498556	-10.4473285640923\\
97965.1095731497	-10.2468088721115\\
98977.3254706096	-9.99602752517376\\
100000	-9.69791540884921\\
101033.241224218	-9.35412183940468\\
102077.15832271	-8.96535814237789\\
104197.462512395	-8.05269785921455\\
106361.808777024	-6.95641371296766\\
107460.782832132	-6.33834581470482\\
108571.11194022	-5.67441795166634\\
109692.913426378	-4.96739691869244\\
110826.305827945	-4.22351172900212\\
111971.408907037	-3.45475881010368\\
113128.343663202	-2.68212489574247\\
114297.232346205	-1.93932835411567\\
115478.198468946	-1.27531389710334\\
116671.366820511	-0.751556743531361\\
117876.863479359	-0.429457327586224\\
119094.815826642	-0.348635116670742\\
120325.352559669	-0.508535617608773\\
121568.603705501	-0.868768763713411\\
122824.700634692	-1.36788087373573\\
124093.776075172	-1.94494684251567\\
125375.964126269	-2.55187553892362\\
126671.400272882	-3.15587234765112\\
127324.129103425	-3.45008003692214\\
127980.221399795	-3.73674022261291\\
128639.694493697	-4.01461305538029\\
128970.704280288	-4.14994257708692\\
129302.565806143	-4.28272309714005\\
129635.28126292	-4.41285286183202\\
129968.852847914	-4.54023045620263\\
130303.282764076	-4.66475070896327\\
130638.573220024	-4.78630065323171\\
130974.726430059	-4.90475564917339\\
131311.744614182	-5.01997582864485\\
131988.384813263	-5.2400588701712\\
132668.511691775	-5.44503509180374\\
133352.143216332	-5.63306961075934\\
134039.29744613	-5.80212388029629\\
134729.992533421	-5.95021924647075\\
136122.078357662	-6.17831737084497\\
137528.547786516	-6.3175851302263\\
138949.549437314	-6.38694556504019\\
140385.233462965	-6.41462309325781\\
141835.751567819	-6.42326836705899\\
143301.257023696	-6.42314063371644\\
144781.904686087	-6.41447079973718\\
146277.851010512	-6.39269298997599\\
147789.254069052	-6.35232587400851\\
150859.070860018	-6.19921924831093\\
153992.652605949	-5.93740469171041\\
157191.323805915	-5.57385328668497\\
160456.436470927	-5.14397468664182\\
163789.370695406	-4.72360406667524\\
167191.53524052	-4.44080384806141\\
170664.368129634	-4.45857886300242\\
174209.337256139	-4.89813687828697\\
177827.941003892	-5.75021914866873\\
181521.708880558	-6.88485599601478\\
185292.202164095	-8.14577450207738\\
189141.014562679	-9.41762087637372\\
193069.772888325	-10.6351465480091\\
197080.137744512	-11.7679397406841\\
201173.804228079	-12.8050112259065\\
205352.502645715	-13.7449757533253\\
209617.999245313	-14.5907406247789\\
213972.096962534	-15.3468558174826\\
218416.636182868	-16.018280654494\\
222953.495519523	-16.6098833910588\\
227584.592607479	-17.1263306778067\\
232311.88491403	-17.5722089820302\\
237137.370566165	-17.9523198673852\\
242063.089195136	-18.2721476381778\\
247091.12279856	-18.5385308882607\\
252223.596620448	-18.7605815422378\\
257462.680049487	-18.9508706574907\\
268269.579527973	-19.3118530651462\\
279530.09456082	-19.8340537410439\\
285336.377184468	-20.2410808727721\\
291263.265490874	-20.7846537074412\\
303488.931872232	-22.3115374353798\\
316227.766016838	-24.3060421398651\\
329501.30794918	-26.5252536946458\\
343332.001828199	-28.7764677500599\\
357743.233897995	-30.9663983604164\\
365174.127254838	-32.0300386689435\\
372759.372031494	-33.0746959215992\\
380502.174351326	-34.1046552171285\\
388405.806933956	-35.1260428079562\\
396473.610478573	-36.1465219645845\\
404708.995075976	-37.1748709961671\\
413115.441649951	-38.2202259677888\\
421696.503428582	-39.2906921640486\\
439397.056076079	-41.5185841499353\\
448524.028596104	-42.6590414993548\\
457840.582785441	-43.7808218614071\\
467350.656555512	-44.8343492692185\\
477058.269614393	-45.7605390903927\\
486967.525165863	-46.5114919503746\\
497082.611643739	-47.0735202045262\\
507407.80448224	-47.4738565449389\\
517947.467923121	-47.7650202425817\\
539688.118723095	-48.2252803823815\\
562341.325190349	-48.7234376258896\\
585945.391506921	-49.3325519276312\\
610540.229658532	-50.0387182927963\\
636167.426921542	-50.8103477598517\\
662870.316182644	-51.6217565828452\\
690694.049210207	-52.4575748928897\\
719685.673001153	-53.3113513366597\\
749894.209332457	-54.1830078054964\\
781370.73765181	-55.0764683681079\\
848342.898244073	-56.9531728925466\\
921055.317689483	-58.987041325492\\
1000000	-61.1946440142143\\
1085711.11940221	-63.5460122914065\\
1178768.63479359	-65.9714925890449\\
1279802.21399796	-68.3827035987105\\
1389495.49437314	-70.6922887283775\\
1508590.70860018	-72.8268368658412\\
1571913.23805915	-73.8118882132929\\
1637893.70695406	-74.7372432999524\\
1706643.68129634	-75.6020946510445\\
1742093.37256139	-76.0121890358004\\
1778279.41003892	-76.4078338542969\\
1815217.08880558	-76.7894854037997\\
1852922.02164095	-77.1576802757266\\
1891410.14562679	-77.5130161081574\\
1930697.72888325	-77.8561328601401\\
1970801.37744511	-78.1876956213564\\
2011738.04228079	-78.5083797453074\\
2096179.99245312	-79.11979573234\\
2184166.36182868	-79.6956083281289\\
2275845.92607479	-80.2407478838285\\
2371373.70566165	-80.7598430298779\\
2470911.2279856	-81.257294009819\\
2574626.80049487	-81.7373559053856\\
2682695.79527973	-82.2041840917115\\
2912632.65490874	-83.1141488490349\\
3162277.66016838	-84.016977389328\\
3727593.72031494	-85.8903234414716\\
4393970.56076079	-87.917865284236\\
5179474.67923121	-90.1418671413539\\
6105402.29658533	-92.9766710986208\\
7196856.73001152	-97.0366939942718\\
8483428.98244072	-98.6529143380027\\
10000000	-94.402897784876\\
};
\addplot [color=black!35!green, dashed, forget plot]
  table[row sep=crcr]{%
1000	-22.8576225717047\\
1930.69772888325	-16.8307420463263\\
2682.69579527972	-13.5650725149955\\
3727.59372031494	-9.88669956727642\\
4393.97056076079	-7.76056844952346\\
5179.47467923121	-5.30567207480727\\
6105.40229658532	-2.32136759721477\\
6628.70316182644	-0.51998140136754\\
7196.85673001152	1.5930627739064\\
7813.7073765181	4.16196809059494\\
8141.68481447572	5.69318416357291\\
8483.42898244072	7.45768164103904\\
8839.51773374435	9.54406608865609\\
9023.12851203823	10.7517430791588\\
9210.55317689482	12.1058842994199\\
9401.87094877629	13.6496500587674\\
9499.0149552668	14.5120463692438\\
9597.16269367922	15.4494508155608\\
9646.61619911199	15.9508688936981\\
9696.32453498556	16.4771262731705\\
9746.28901442328	17.030972547906\\
9771.367720179	17.3192321155814\\
9796.51095731497	17.6156492341512\\
9821.71889188038	17.9207264072939\\
9834.3471727063	18.0766826478381\\
9846.99169035171	18.2350146705233\\
9859.65246569309	18.3957999953229\\
9872.32951963379	18.559120040097\\
9885.02287310404	18.725060385746\\
9897.73254706095	18.8937110641737\\
9910.45856248861	19.0651668714392\\
9923.20094039807	19.2395277087719\\
9948.73486784172	19.5973918699591\\
9974.33449802127	19.9682198800826\\
10000	20.3530374757764\\
10051.5292977844	21.1694034043226\\
10103.3241224218	22.0576730679746\\
10155.3858421534	23.0324365533996\\
10207.715832271	24.1132083375103\\
10233.9818604399	24.7013647877573\\
10260.3154751529	25.3268734101187\\
10286.7168503206	25.994917219128\\
10299.9430025443	26.3468096527624\\
10313.186160301	26.7118078512875\\
10326.4463454555	27.0909322903847\\
10339.7235799009	27.4853226050335\\
10353.0178855583	27.8962557129538\\
10366.329284377	28.3251671626522\\
10379.6577983345	28.7736762746509\\
10393.0034494366	29.24361568372\\
10419.7462512395	30.2563950394864\\
10473.4384719813	32.6525539534618\\
10500.3882455106	34.0962864958039\\
10527.4073649662	35.7548576926244\\
10554.496008786	37.6592395275131\\
10581.6543558669	39.7619985226124\\
10595.2597241614	40.7973185746892\\
10608.8825855661	41.6941061504607\\
10622.5229625729	42.2942001783769\\
10636.1808777024	42.4466334051967\\
10649.8563535043	42.1104024259531\\
10663.5494125572	41.3892213650246\\
10677.2600774689	40.4490369608459\\
10690.988370876	39.4277036838983\\
10718.497933869	37.4324141655545\\
10746.0782832132	35.6619599549944\\
10773.7296010526	34.1329880620014\\
10787.5819302062	33.4481191506703\\
10801.4520700002	32.8095088378142\\
10815.3400433345	32.2124253250309\\
10829.2458731387	31.6526149533862\\
10843.1695823717	31.1263127699261\\
10857.111194022	30.6302107152298\\
10871.0707311077	30.1614102005364\\
10885.0482166764	29.7173717180701\\
10913.0571256015	28.8949368505139\\
10941.1381057719	28.1480845355445\\
10955.2056805086	27.7992752901954\\
10969.2913426378	27.4652151999647\\
10983.3951154154	27.1448232534868\\
10997.5170221271	26.8371301431147\\
11011.6570860886	26.541263973396\\
11025.8153306457	26.2564380779684\\
11039.991779174	25.9819406061343\\
11054.1864550793	25.7171255959109\\
11082.6305827945	25.2142435523309\\
11139.738599948	24.3019639466117\\
11197.1408907037	23.4938217942571\\
11254.8389714328	22.7710608339515\\
11312.8343663202	22.119636863271\\
11429.7232346205	20.9900538142396\\
11547.8198468946	20.0434366307295\\
11667.1366820511	19.2397792695859\\
11787.6863479359	18.5517859552101\\
11909.4815826642	17.9601280069886\\
12032.5352559669	17.4507386355051\\
12094.5380651975	17.2235228021082\\
12156.8603705501	17.0131829815195\\
12219.5038183658	16.8188146155121\\
12250.9464874975	16.7273701718015\\
12282.4700634692	16.6396327003974\\
12298.2622565573	16.5971282595111\\
12314.0747544669	16.5555203104949\\
12329.907583305	16.5147995138632\\
12345.7607692121	16.4749568692549\\
12361.6343383622	16.4359837059165\\
12377.5283169631	16.3978716736393\\
12393.4427312564	16.3606127341295\\
12409.3776075172	16.32419915279\\
12441.3088512111	16.2538785981578\\
12473.3222589229	16.1868539189156\\
12537.5964126269	16.0624896042066\\
12602.2017665316	15.9507419364817\\
12618.4050548444	15.9247396315643\\
12634.6291765447	15.8995025288356\\
12650.874158419	15.8750266953268\\
12667.1400272882	15.8513084141724\\
12683.4268100079	15.8283441813062\\
12699.734533468	15.806130702361\\
12716.0632245931	15.7846648897695\\
12732.4129103425	15.7639438600592\\
12765.1753737238	15.7247256209589\\
12798.0221399795	15.6884569081752\\
12863.9694493697	15.6247073159935\\
12930.2565806143	15.5726040215331\\
12996.8852847914	15.5321038883556\\
13063.8573220024	15.503211101864\\
13131.1744614182	15.485977198903\\
13164.9629998103	15.4817615315173\\
13198.8384813263	15.4805017303134\\
13215.8088956451	15.480986455722\\
13232.8011296841	15.4822179565749\\
13249.8152114979	15.484199253881\\
13266.8511691775	15.4869335736375\\
13283.9090308496	15.4904243495846\\
13300.9888246774	15.4946752261539\\
13335.2143216332	15.5054729314248\\
13369.5278860747	15.5193601834421\\
13403.929744613	15.5363740703921\\
13472.9992533421	15.5799488790025\\
13507.6673596769	15.606603211918\\
13525.0348509072	15.6211695752089\\
13542.4246723996	15.6365713469216\\
13559.8368528651	15.6528158366341\\
13577.2714210518	15.6699106436735\\
13594.7284057449	15.687863664528\\
13612.2078357662	15.706683100622\\
13647.2341472673	15.7469555982491\\
13682.3505868734	15.7908001667337\\
13752.8547786516	15.8895211806076\\
13823.722273579	16.0035373144483\\
13894.9549437314	16.1336442703439\\
13966.554670831	16.2807567721915\\
14038.5233462965	16.4459261008864\\
14183.5751567818	16.8354552659652\\
14330.1257023696	17.3143035822611\\
14478.1904686087	17.8986614040993\\
14627.7851010511	18.6105001389376\\
14703.1610504909	19.0232438347358\\
14778.9254069052	19.4800399620683\\
14855.0801717277	19.9871111763648\\
14931.6273567057	20.5557572005233\\
14970.0487382571	20.872438780299\\
15008.5689839526	21.2235216646707\\
15047.1883481851	21.6225320270241\\
15066.5352794293	21.8398785264645\\
15085.9070860018	22.064657775443\\
15105.3037998859	22.2923949900586\\
15124.7254531062	22.5203923550366\\
15163.64370586	22.9784215426728\\
15202.6621012842	23.4520639273368\\
15241.7808970615	23.9559300445957\\
15320.3207237224	25.0915796384406\\
15399.2652605949	26.4482128684739\\
15478.6165931223	28.097609111196\\
15558.376817494	30.1316085001847\\
15598.4109221327	31.3171514109798\\
15638.548040701	32.6040904712575\\
15678.7884382697	33.9262759332824\\
15719.1323805915	35.100163220459\\
15739.3432642695	35.5272724571422\\
15759.5801341031	35.7788548971351\\
15779.8430235039	35.8150824018866\\
15800.1319659266	35.6244059829242\\
15840.7881438718	34.6739311417124\\
15881.5489364371	33.2922570944828\\
15922.4146128123	31.802785264582\\
15963.3854428794	30.364906701288\\
16045.6436470927	27.8141346263578\\
16128.325722056	25.6826857961532\\
16211.4338519455	23.877763874225\\
16378.9370695406	20.944447463541\\
16548.1709994318	18.6038477450625\\
16719.153524052	16.6453154518176\\
16891.9027106027	14.9517703565715\\
17066.4368129634	13.4523280869611\\
17242.77427362	12.1010276088842\\
17420.9337256139	10.8664161418031\\
17600.9339945106	9.72601967911592\\
17691.6303714192	9.18578234700444\\
17782.7941003892	8.66320140530589\\
17874.4275896529	8.15680075996277\\
17966.5332598522	7.66527377470126\\
18012.7639226621	7.42471938319877\\
18059.1135441022	7.18745713498433\\
18105.5824302712	6.95336050046257\\
18152.1708880558	6.72230944205618\\
18198.8792251321	6.49418993627916\\
18245.7077499681	6.26889353681733\\
18292.6567718255	6.04631697436144\\
18339.7266007616	5.82636178943457\\
18434.2299240911	5.39394376511973\\
18481.6640425966	5.18130514937925\\
18529.2202164095	4.97093580684623\\
18576.8987595968	4.7627567613738\\
18624.6999870339	4.55669217404461\\
18672.6242144062	4.35266913186288\\
18720.6717582115	4.15061745107977\\
18768.8429357622	3.95046949379996\\
18817.1380651868	3.7521599966485\\
18914.1014562679	3.36080624953346\\
19011.5644928943	2.9760757405911\\
19060.484182344	2.78605200814541\\
19109.5297497044	2.5975166877754\\
19158.7015188787	2.41041714553571\\
19207.9998146036	2.22470207213197\\
19257.4249624515	2.04032138073645\\
19306.9772888325	1.85722610932375\\
19356.6571209965	1.67536832706312\\
19406.4647870357	1.49470104433312\\
19456.4006158863	1.31517812595289\\
19506.464937331	1.13675420724615\\
19556.6580820011	0.959384612576347\\
19606.9803813787	0.783025276007095\\
19657.4321677986	0.607632663758455\\
19708.0137744511	0.433163698140435\\
19758.7255353837	0.259575682656217\\
19809.5677855034	0.0868262279743118\\
19860.5408605789	-0.0851268215250407\\
19911.6450972433	-0.256325460921309\\
19962.8808329953	-0.426811597932876\\
20014.2484062025	-0.596627126396196\\
20117.3804228079	-0.934414308943137\\
20221.0438714528	-1.27002472117111\\
20325.2414905691	-1.60380071453607\\
20535.2502645714	-2.26725772149794\\
20747.4289358013	-2.92771967520265\\
20961.7999245312	-3.58838240238859\\
21178.3858826895	-4.25282556780493\\
21397.2096962534	-4.9251684108276\\
21841.6636182868	-6.31403369417449\\
22295.3495519523	-7.80869632449129\\
22758.4592607479	-9.49675449217782\\
23231.188491403	-11.537374980415\\
23471.2227077719	-12.7805998449659\\
23713.7370566165	-14.2593367233934\\
23958.7571636881	-16.0851130774431\\
24206.3089195135	-18.4211542803009\\
24456.4184821314	-21.3399319196774\\
24519.3486211869	-22.0783311483507\\
24582.4406892019	-22.7294719577675\\
24645.6951028449	-23.2030895022091\\
24709.112279856	-23.3976524582544\\
24772.6926390506	-23.242550055886\\
24836.4366003216	-22.7399901086996\\
24900.3445846425	-21.9634161302488\\
24964.4170140697	-21.0142730592685\\
25093.0569019029	-18.9238340731525\\
25222.3596620447	-16.8601857551365\\
25352.3287102297	-14.9344562994252\\
25482.9674797934	-13.1514834452627\\
25548.5390878447	-12.3063787729172\\
25614.279421763	-11.48747633362\\
25680.1889157061	-10.6912661091922\\
25746.2680049487	-9.91440192100903\\
25812.5171258857	-9.15373425433995\\
25878.936716035	-8.4063092813864\\
26012.2890596734	-6.94023361531096\\
26146.3285585743	-5.4956011165644\\
26281.0587536006	-4.05329466812713\\
26552.6054868037	-1.1007973369823\\
26826.9579527973	2.07526929900183\\
27104.1451415691	5.64818949545557\\
27243.8108981882	7.61621303907918\\
27384.1963426436	9.6488291034974\\
27525.3051834362	11.5303165407792\\
27596.1320415881	12.2729947212786\\
27667.1411481766	12.7835324858574\\
27738.3329721549	13.0071904640364\\
27809.7079836832	12.9387928667319\\
27881.2666541314	12.6257732658336\\
27953.009456082	12.143424462421\\
28024.936863334	11.5653862651927\\
28097.0493509052	10.9478408334271\\
28169.3473950359	10.327452660199\\
28241.8314731917	9.72556873271731\\
28314.5020640669	9.15330650791261\\
28387.3596475876	8.6155377264045\\
28460.4047049145	8.11354143075213\\
28533.6377184469	7.64663780286718\\
28680.6695499334	6.81096669548671\\
28828.4590261228	6.09152628961042\\
29126.3265490874	4.93500881807693\\
29427.2717620928	4.06857189453005\\
29731.3264651014	3.41949234590362\\
30038.5227866455	2.94000797460698\\
30348.8931872232	2.59824963571669\\
30505.2789026703	2.47195613375116\\
30662.4704627274	2.37256184045773\\
30820.4720198553	2.2983941196436\\
30979.2877479119	2.2480666279035\\
31059.0022362471	2.23147690526944\\
31138.9218422629	2.22043495479133\\
31299.3785198923	2.21456141001297\\
31460.6620195141	2.22968701214298\\
31541.6151581395	2.24493059565903\\
31622.7766016838	2.2652092087863\\
31785.7265489115	2.320664214464\\
31949.5161657747	2.39571312160145\\
32114.149779032	2.49013114531425\\
32279.6317377376	2.60379952148604\\
32445.966413356	2.73669970264347\\
32613.1581998776	2.88890959684337\\
32781.2115139346	3.06060167837672\\
32950.130794918	3.25204287114408\\
33290.5851297248	3.69572403158229\\
33634.5571790684	4.22408402827544\\
33982.0832894256	4.84306310277794\\
34333.20018282	5.56076093737794\\
35046.35510787	7.33904434605911\\
35774.3233897995	9.69528568200029\\
36143.9584467479	11.1601662613563\\
36517.4127254838	12.8730182284066\\
36894.7256877812	14.8893409344321\\
37275.9372031494	17.2522043247786\\
37468.0174899827	18.5482889545462\\
37661.0875530459	19.8663220501252\\
37855.1524925863	21.0958436483898\\
38050.2174351327	22.0451518789385\\
38246.2875336302	22.4941994500454\\
38443.3679675769	22.3520180783018\\
38641.4639431605	21.7456009078525\\
38840.5806933957	20.9006439723009\\
39040.7234782625	19.9964985447894\\
39241.8975848454	19.1319499919241\\
39647.3610478573	17.6645100045639\\
40057.0139265182	16.5828406992539\\
40470.8995075976	15.8557926766425\\
40679.4432108305	15.6134444316535\\
40889.0615251219	15.4473411367048\\
41099.759987867	15.3554437646959\\
41311.5441649952	15.3367909649061\\
41524.4196511162	15.3914401523564\\
41738.3920696688	15.5203721869761\\
41953.4670730687	15.7253233567718\\
42169.6503428583	16.0084589207483\\
42386.9475898563	16.3717139792996\\
42605.3645543091	16.8154602954529\\
42824.9070060422	17.3358518918519\\
43045.5807446125	17.9197124178747\\
43267.3915994616	18.5353481367345\\
43490.3454300698	19.118478791849\\
43714.4481261109	19.5586261989719\\
43939.7056076079	19.707321415493\\
44166.1238250892	19.4375287255221\\
44393.7087597456	18.7296738112443\\
44622.466423589	17.6868496791168\\
44852.4028596105	16.4583999197074\\
45083.5241419403	15.1663664621192\\
45315.8363760082	13.8852168613916\\
45784.0582785442	11.4831138657569\\
46257.118042798	9.34491043460503\\
46495.4777238254	8.37007222700517\\
46735.0656555512	7.45179862968453\\
46975.8881670649	6.58514755326089\\
47217.9516200696	5.76547000684653\\
47461.2624090495	4.9885352923538\\
47705.8269614393	4.25055719118557\\
47951.6517377939	3.54817481213477\\
48198.7432319589	2.87841488831827\\
48696.7525165863	1.62654949615221\\
48947.6834627423	1.04005404749943\\
49199.907438443	0.477327665739313\\
49453.4311065789	-0.063265643063468\\
49708.2611643739	-0.583189150476006\\
49964.4043435622	-1.08375563694962\\
50221.8674105661	-1.56614640976862\\
50480.6571666747	-2.03142756521533\\
50740.780448224	-2.48056390551812\\
51265.0551093049	-3.33382477091312\\
51794.7467923121	-4.13203480848071\\
52870.6056860351	-5.58286921964177\\
53968.8118723095	-6.86494907107965\\
54526.4398847948	-7.45013953855216\\
55089.8295397828	-8.00119507032737\\
55659.0403689391	-8.52000384904686\\
56234.1325190349	-9.00815726753019\\
56815.1667583028	-9.46698217663862\\
57402.2044828577	-9.89756746482117\\
57995.3077231843	-10.3007889290072\\
58594.5391506922	-10.6773390416497\\
59811.6404973142	-11.3526083811007\\
60429.6390238133	-11.6525069622551\\
61054.0229658533	-11.9287223038866\\
61684.8583001799	-12.1840520858138\\
62002.7160433936	-12.3056530413531\\
62322.2116852376	-12.4249000414894\\
62643.3536656886	-12.5437968070773\\
62966.1504682137	-12.6651319430842\\
63290.610619995	-12.7925063772214\\
63616.7426921543	-12.9299546047974\\
63944.5552999799	-13.0807295449242\\
64274.0571031541	-13.2449537384032\\
64605.256805982	-13.4168225832012\\
64938.1631576212	-13.5837819617883\\
65272.7849523131	-13.7302315635166\\
65609.1310296155	-13.8443720344927\\
65947.2102746354	-13.9227684628691\\
66287.0316182645	-13.969536305441\\
66628.6040374145	-13.9925124340946\\
66971.9365552546	-14.0000398446229\\
67663.9182124005	-13.9983893296788\\
68012.5856314829	-14.0033130892936\\
68363.049709292	-14.022849100793\\
69069.4049210208	-14.1514821235385\\
69425.3147144173	-14.2915769955361\\
69783.0584859867	-14.5080335223792\\
70504.0858137839	-15.2489308548871\\
71232.5630931697	-16.4584934617198\\
71968.5673001152	-17.9974077076837\\
72339.4162736675	-18.7817085013429\\
72712.1762059389	-19.5083340407775\\
73463.4683855245	-20.6448808447435\\
74222.5232256239	-21.2941103285165\\
74989.4209332456	-21.5630513367157\\
75764.24254413	-21.6155387159373\\
76547.0699313123	-21.5713052176828\\
77337.9858137734	-21.4958271227015\\
78137.073765181	-21.4193286754794\\
78944.4182227202	-21.353026963775\\
79760.1044960162	-21.2978697656018\\
80584.2187761482	-21.2478567550485\\
81416.8481447572	-21.189810230335\\
82258.0805832475	-21.1003824791978\\
83108.0049820839	-20.9407062066128\\
83966.7111501837	-20.6503673717128\\
84834.2898244072	-20.1467105869444\\
85710.8326791453	-19.3417904672157\\
86596.4323360066	-18.1862731314026\\
87491.182373604	-16.7229027658018\\
88395.1773374436	-15.1062228434324\\
89308.5127499144	-13.564430280263\\
90231.2851203823	-12.313003506447\\
91163.5919553875	-11.4566093833716\\
92105.5317689482	-10.9565621050953\\
93057.2040929699	-10.6944085226207\\
94018.7094877629	-10.5532016097031\\
94990.149552668	-10.4523708667473\\
95971.6269367922	-10.3458391950931\\
96963.2453498556	-10.2100288468297\\
97965.1095731497	-10.0338576528661\\
98977.3254706096	-9.81258349330794\\
100000	-9.54444057597846\\
101033.241224218	-9.22890402145899\\
102077.15832271	-8.8658320371729\\
104197.462512395	-7.99632241614729\\
106361.808777024	-6.93316262507974\\
107460.782832132	-6.32829936701356\\
108571.11194022	-5.67541056879019\\
109692.913426378	-4.97716296555272\\
110826.305827945	-4.23952603577917\\
111971.408907037	-3.47406776128061\\
113128.343663202	-2.70123148419212\\
114297.232346205	-1.95428263176211\\
115478.198468946	-1.28226842425388\\
116671.366820511	-0.748012650942973\\
117876.863479359	-0.415934327835514\\
119094.815826642	-0.329614280733484\\
120325.352559669	-0.491450204744456\\
121568.603705501	-0.861438504031492\\
122824.700634692	-1.37618472003602\\
124093.776075172	-1.97178962654066\\
125375.964126269	-2.59706087804357\\
126671.400272882	-3.21607742377694\\
127324.129103425	-3.51548754366668\\
127980.221399795	-3.80517717279722\\
128639.694493697	-4.08339018382994\\
128970.704280288	-4.21771703640828\\
129302.565806143	-4.34862818775857\\
129635.28126292	-4.47596333939549\\
129968.852847914	-4.59956970971465\\
130303.282764076	-4.71930111282945\\
130638.573220024	-4.83501757324993\\
130974.726430059	-4.94658550485136\\
131311.744614182	-5.05387847411694\\
131988.384813263	-5.25517824691369\\
132668.511691775	-5.43811384665288\\
133352.143216332	-5.60213749664163\\
134039.29744613	-5.74705969653198\\
134729.992533421	-5.87314769579401\\
136122.078357662	-6.07248937957617\\
137528.547786516	-6.21211820439045\\
138949.549437314	-6.30810029524781\\
140385.233462965	-6.37473608422959\\
141835.751567819	-6.42059359332432\\
143301.257023696	-6.44830890626221\\
144781.904686087	-6.45668733852798\\
146277.851010512	-6.44298875254568\\
147789.254069052	-6.40442078274085\\
150859.070860018	-6.24505801493319\\
153992.652605949	-5.97300801642571\\
157191.323805915	-5.60048568568439\\
160456.436470927	-5.16475695669399\\
163789.370695406	-4.74181863233656\\
167191.53524052	-4.45831502485137\\
170664.368129634	-4.4740572968287\\
174209.337256139	-4.90685092557823\\
177827.941003892	-5.74689039705768\\
181521.708880558	-6.86672713729627\\
185292.202164095	-8.11287330650155\\
189141.014562679	-9.37142744289212\\
193069.772888325	-10.5775204918799\\
197080.137744512	-11.7006704231814\\
201173.804228079	-12.7297299143993\\
205352.502645715	-13.6632065201338\\
209617.999245313	-14.5039887119676\\
213972.096962534	-15.2566993912182\\
218416.636182868	-15.9264582539896\\
222953.495519523	-16.5183775390536\\
227584.592607479	-17.0374491843268\\
232311.88491403	-17.4886633563957\\
237137.370566165	-17.8772955501553\\
242063.089195136	-18.2093524234452\\
247091.12279856	-18.4921938944916\\
252223.596620448	-18.7353532579069\\
257462.680049487	-18.9515453533119\\
268269.579527973	-19.376109485433\\
279530.09456082	-19.9619569844578\\
285336.377184468	-20.3905298991737\\
291263.265490874	-20.9432038179987\\
303488.931872232	-22.4484491725931\\
316227.766016838	-24.3919279784718\\
329501.30794918	-26.5668645724331\\
343332.001828199	-28.7971843269933\\
357743.233897995	-30.9868091745551\\
365174.127254838	-32.0537374395229\\
372759.372031494	-33.1003557886683\\
380502.174351326	-34.127261784764\\
388405.806933956	-35.135966977012\\
396473.610478573	-36.1285194627676\\
404708.995075976	-37.1071690767067\\
413115.441649951	-38.0740296599162\\
421696.503428582	-39.0307057966705\\
439397.056076079	-40.9148494315818\\
448524.028596104	-41.8392116538397\\
457840.582785441	-42.7466406456687\\
467350.656555512	-43.6311128263103\\
477058.269614393	-44.4855785648272\\
486967.525165863	-45.3030795895249\\
497082.611643739	-46.0780551436464\\
507407.80448224	-46.8074336939998\\
517947.467923121	-47.4911433039157\\
539688.118723095	-48.7344899233944\\
562341.325190349	-49.8485133358474\\
585945.391506921	-50.8780620149618\\
610540.229658532	-51.8567641393504\\
636167.426921542	-52.8049816220879\\
662870.316182644	-53.7335075343868\\
690694.049210207	-54.6475612799433\\
719685.673001153	-55.5495005521616\\
749894.209332457	-56.440353418633\\
781370.73765181	-57.3205997524379\\
848342.898244073	-59.0504540368116\\
921055.317689483	-60.7415254851936\\
1000000	-62.3969216513562\\
1085711.11940221	-64.0202620477074\\
1178768.63479359	-65.6153194401147\\
1279802.21399796	-67.185761592314\\
1389495.49437314	-68.7350064045581\\
1508590.70860018	-70.2661532138954\\
1571913.23805915	-71.0258145407249\\
1637893.70695406	-71.7819573815375\\
1706643.68129634	-72.534871808267\\
1742093.37256139	-72.9102031422601\\
1778279.41003892	-73.2848264408747\\
1815217.08880558	-73.6587719638634\\
1852922.02164095	-74.032068654807\\
1891410.14562679	-74.4047441455713\\
1930697.72888325	-74.7768247597168\\
1970801.37744511	-75.1483355147193\\
2011738.04228079	-75.5193001228771\\
2096179.99245312	-76.2596792173917\\
2184166.36182868	-76.9981255803596\\
2275845.92607479	-77.7347816701299\\
2371373.70566165	-78.4697686151396\\
2470911.2279856	-79.2031858499577\\
2574626.80049487	-79.9351106373857\\
2682695.79527973	-80.6655974790535\\
2912632.65490874	-82.1223572664713\\
3162277.66016838	-83.5734174252245\\
3727593.72031494	-86.456135799018\\
4393970.56076079	-89.3045526387386\\
5179474.67923121	-92.1018923802214\\
6105402.29658533	-94.8246273239236\\
7196856.73001152	-97.4454895745519\\
8483428.98244072	-99.9386754460179\\
10000000	-102.285761298688\\
};
\addplot [color=red, dashdotted, forget plot]
  table[row sep=crcr]{%
1000	-22.8576279654246\\
1930.69772888325	-16.8307458025516\\
2682.69579527972	-13.5650758587018\\
3727.59372031494	-9.8867025020024\\
4393.97056076079	-7.76057113127095\\
5179.47467923121	-5.30567444325064\\
6105.40229658532	-2.32136957001731\\
6628.70316182644	-0.519983139065071\\
7196.85673001152	1.59306129873875\\
7813.7073765181	4.16196690612374\\
8141.68481447572	5.69318313480543\\
8483.42898244072	7.4576807744848\\
8839.51773374435	9.54406539029669\\
9023.12851203823	10.7517424669146\\
9210.55317689482	12.1058837744863\\
9401.87094877629	13.6496496222089\\
9499.0149552668	14.5120459772274\\
9597.16269367922	15.4494504682981\\
9646.61619911199	15.9508685688854\\
9696.32453498556	16.4771259708531\\
9746.28901442328	17.0309722681266\\
9771.367720179	17.3192318470862\\
9796.51095731497	17.6156489769498\\
9821.71889188038	17.9207261613955\\
9834.3471727063	18.0766824075945\\
9846.99169035171	18.2350144359367\\
9859.65246569309	18.3957997663954\\
9872.32951963379	18.5591198168306\\
9885.02287310404	18.7250601681427\\
9897.73254706095	18.8937108522353\\
9910.45856248861	19.0651666651676\\
9923.20094039807	19.2395275081688\\
9948.73486784172	19.5973916806979\\
9974.33449802127	19.9682197021691\\
10000	20.3530373092154\\
10051.5292977844	21.1694032604766\\
10103.3241224218	22.0576729468442\\
10155.3858421534	23.0324364549621\\
10207.715832271	24.1132082616992\\
10233.9818604399	24.7013647232105\\
10260.3154751529	25.3268733567822\\
10286.7168503206	25.9949171769219\\
10299.9430025443	26.34680961608\\
10313.186160301	26.7118078200931\\
10326.4463454555	27.0909322646343\\
10339.7235799009	27.4853225846729\\
10353.0178855583	27.8962556979158\\
10366.329284377	28.3251671528532\\
10379.6577983345	28.7736762699861\\
10393.0034494366	29.2436156840569\\
10419.7462512395	30.2563950492737\\
10473.4384719813	32.6525539778653\\
10500.3882455106	34.0962865228526\\
10527.4073649662	35.754857715194\\
10554.496008786	37.6592395310679\\
10581.6543558669	39.7619984780581\\
10595.2597241614	40.7973184899142\\
10608.8825855661	41.694106016735\\
10622.5229625729	42.2941999987314\\
10636.1808777024	42.4466332019889\\
10649.8563535043	42.1104022328401\\
10663.5494125572	41.3892212077389\\
10677.2600774689	40.4490368488255\\
10690.988370876	39.427703615358\\
10718.497933869	37.4324141655771\\
10746.0782832132	35.6619600020527\\
10773.7296010526	34.1329881427997\\
10787.5819302062	33.4481192451976\\
10801.4520700002	32.8095089446074\\
10815.3400433345	32.2124254429498\\
10829.2458731387	31.6526150815312\\
10843.1695823717	31.1263129075794\\
10857.111194022	30.630210861812\\
10871.0707311077	30.1614103555745\\
10885.0482166764	29.7173718811742\\
10913.0571256015	28.8949370288279\\
10941.1381057719	28.1480847281363\\
10955.2056805086	27.7992754896576\\
10969.2913426378	27.4652154061502\\
10983.3951154154	27.1448234662671\\
10997.5170221271	26.8371303623769\\
11011.6570860886	26.5412641990406\\
11025.8153306457	26.2564383099069\\
11039.991779174	25.9819408442875\\
11054.1864550793	25.7171258402078\\
11082.6305827945	25.2142438087283\\
11139.738599948	24.3019642266039\\
11197.1408907037	23.4938220972216\\
11254.8389714328	22.7710611594089\\
11312.8343663202	22.1196372108299\\
11429.7232346205	20.990054205029\\
11547.8198468946	20.0434370636256\\
11667.1366820511	19.23977974355\\
11787.6863479359	18.5517864692133\\
11909.4815826642	17.96012855997\\
12032.5352559669	17.4507392263459\\
12094.5380651975	17.2235234114361\\
12156.8603705501	17.0131836090253\\
12219.5038183658	16.818815260875\\
12250.9464874975	16.7273708259689\\
12282.4700634692	16.6396333632844\\
12298.2622565573	16.5971289267256\\
12314.0747544669	16.555520982015\\
12329.907583305	16.5148001896669\\
12345.7607692121	16.4749575493199\\
12361.6343383622	16.4359843902203\\
12377.5283169631	16.3978723621594\\
12393.4427312564	16.3606134268427\\
12409.3776075172	16.3241998496733\\
12441.3088512111	16.253879303311\\
12473.3222589229	16.1868546322432\\
12537.5964126269	16.0624903335894\\
12602.2017665316	15.9507426815152\\
12618.4050548444	15.9247403804452\\
12634.6291765447	15.8995032815376\\
12650.874158419	15.8750274518229\\
12667.1400272882	15.8513091744355\\
12683.4268100079	15.828344945309\\
12699.734533468	15.8061314700758\\
12716.0632245931	15.7846656611684\\
12732.4129103425	15.763944635114\\
12765.1753737238	15.7247264032397\\
12798.0221399795	15.6884576975659\\
12863.9694493697	15.6247081192457\\
12930.2565806143	15.5726048381529\\
12996.8852847914	15.5321047178289\\
13063.8573220024	15.5032119436553\\
13131.1744614182	15.4859780524541\\
13164.9629998103	15.4817623907315\\
13198.8384813263	15.4805025950421\\
13215.8088956451	15.4809873231513\\
13232.8011296841	15.4822188266664\\
13249.8152114979	15.484200126596\\
13266.8511691775	15.4869344489367\\
13283.9090308496	15.4904252274284\\
13300.9888246774	15.4946761065022\\
13335.2143216332	15.5054738166601\\
13369.5278860747	15.5193610733986\\
13403.929744613	15.5363749649002\\
13472.9992533421	15.5799497820884\\
13507.6673596769	15.6066041190217\\
13525.0348509072	15.6211704842517\\
13542.4246723996	15.6365722578562\\
13559.8368528651	15.6528167494125\\
13577.2714210518	15.6699115582473\\
13594.7284057449	15.6878645808478\\
13612.2078357662	15.706684018638\\
13647.2341472673	15.746956519505\\
13682.3505868734	15.7908010910212\\
13752.8547786516	15.8895221103081\\
13823.722273579	16.003538248647\\
13894.9549437314	16.1336452080592\\
13966.554670831	16.2807577123603\\
14038.5233462965	16.4459270423442\\
14183.5751567818	16.8354562059367\\
14330.1257023696	17.3143045137657\\
14478.1904686087	17.8986623163275\\
14627.7851010511	18.6105010105879\\
14703.1610504909	19.0232446688064\\
14778.9254069052	19.4800407326483\\
14855.0801717277	19.9871118260023\\
14931.6273567057	20.5557575837699\\
14970.0487382571	20.872438914806\\
15008.5689839526	21.2235214415308\\
15047.1883481851	21.6225314189276\\
15066.5352794293	21.8398777963001\\
15085.9070860018	22.0646570156512\\
15105.3037998859	22.2923942949029\\
15124.7254531062	22.5203917908217\\
15163.64370586	22.9784212968201\\
15202.6621012842	23.4520639437676\\
15241.7808970615	23.9559302375169\\
15320.3207237224	25.091580006373\\
15399.2652605949	26.4482132792045\\
15478.6165931223	28.0976094824166\\
15558.376817494	30.1316087457511\\
15598.4109221327	31.3171515483309\\
15638.548040701	32.6040904594726\\
15678.7884382697	33.9262757321514\\
15719.1323805915	35.1001628305861\\
15739.3432642695	35.5272720080566\\
15759.5801341031	35.7788544382882\\
15779.8430235039	35.8150819945025\\
15800.1319659266	35.6244056830917\\
15840.7881438718	34.6739311365786\\
15881.5489364371	33.29225735197\\
15922.4146128123	31.8027856970088\\
15963.3854428794	30.3649072374042\\
16045.6436470927	27.8141352512094\\
16128.325722056	25.6826864384355\\
16211.4338519455	23.8777645055676\\
16378.9370695406	20.9444480395345\\
16548.1709994318	18.6038482457754\\
16719.153524052	16.6453158653099\\
16891.9027106027	14.9517706726162\\
17066.4368129634	13.4523282954525\\
17242.77427362	12.1010276993243\\
17420.9337256139	10.8664161030895\\
17600.9339945106	9.72601949942512\\
17691.6303714192	9.18578209214142\\
17782.7941003892	8.66320107200456\\
17874.4275896529	8.15680034484275\\
17966.5332598522	7.66527327426219\\
18012.7639226621	7.42471883874845\\
18059.1135441022	7.18745654559997\\
18105.5824302712	6.95335986520467\\
18152.1708880558	6.72230875996806\\
18198.8792251321	6.49418920638658\\
18245.7077499681	6.26889275812794\\
18292.6567718255	6.04631614586437\\
18339.7266007616	5.82636091009991\\
18434.2299240911	5.39394278094137\\
18481.6640425966	5.18130411115398\\
18529.2202164095	4.97093471346253\\
18576.8987595968	4.76275561169824\\
18624.6999870339	4.55669096692125\\
18672.6242144062	4.35266786611256\\
18720.6717582115	4.15061612549938\\
18768.8429357622	3.95046810716175\\
18817.1380651868	3.7521585476993\\
18914.1014562679	3.36080467209679\\
19011.5644928943	2.97607402932775\\
19060.484182344	2.7860502278935\\
19109.5297497044	2.59751483711055\\
19158.7015188787	2.41041522300139\\
19207.9998146036	2.22470007623851\\
19257.4249624515	2.04031930995972\\
19306.9772888325	1.85722396210399\\
19356.6571209965	1.67536610180349\\
19406.4647870357	1.49469873939837\\
19456.4006158863	1.31517573966784\\
19506.464937331	1.13675173789413\\
19556.6580820011	0.959382058397512\\
19606.9803813787	0.783022635196678\\
19657.4321677986	0.607629934464983\\
19708.0137744511	0.433160878463645\\
19758.7255353837	0.259572770645109\\
19809.5677855034	0.0868232216248713\\
19860.5408605789	-0.085129924272156\\
19911.6450972433	-0.256328662183211\\
19962.8808329953	-0.426814899887136\\
20014.2484062025	-0.596630531283551\\
20117.3804228079	-0.934417926686747\\
20221.0438714528	-1.27002856157011\\
20325.2414905691	-1.60380478801523\\
20535.2502645714	-2.26726229524921\\
20747.4289358013	-2.92772480024827\\
20961.7999245312	-3.58838813782184\\
21178.3858826895	-4.25283198291218\\
21397.2096962534	-4.92517558797706\\
21841.6636182868	-6.3140427165626\\
22295.3495519523	-7.80870781758771\\
22758.4592607479	-9.49676952339042\\
23231.188491403	-11.5373956293042\\
23471.2227077719	-12.7806248101387\\
23713.7370566165	-14.2593678998194\\
23958.7571636881	-16.0851538493372\\
24206.3089195135	-18.4212109518301\\
24456.4184821314	-21.3400127348265\\
24519.3486211869	-22.0784169784825\\
24582.4406892019	-22.7295595426656\\
24645.6951028449	-23.2031729833371\\
24709.112279856	-23.3977241595339\\
24772.6926390506	-23.2426033899454\\
24836.4366003216	-22.7400227267985\\
24900.3445846425	-21.963430258633\\
24964.4170140697	-21.0142732351524\\
25093.0569019029	-18.9238190929004\\
25222.3596620447	-16.8601658346365\\
25352.3287102297	-14.9344357641063\\
25482.9674797934	-13.1514639308822\\
25548.5390878447	-12.3063600111097\\
25614.279421763	-11.4874583903382\\
25680.1889157061	-10.6912490115334\\
25746.2680049487	-9.91438567212033\\
25812.5171258857	-9.15371884294632\\
25878.936716035	-8.40629468791658\\
26012.2890596734	-6.94022058420087\\
26146.3285585743	-5.49558954588895\\
26281.0587536006	-4.05328446649799\\
26552.6054868037	-1.10078968283202\\
26826.9579527973	2.07527446528494\\
27104.1451415691	5.64819189238967\\
27243.8108981882	7.61621381474582\\
27384.1963426436	9.64882813715136\\
27525.3051834362	11.5303141648451\\
27596.1320415881	12.2729921094766\\
27667.1411481766	12.7835301575261\\
27738.3329721549	13.0071889430262\\
27809.7079836832	12.9387924828507\\
27881.2666541314	12.6257740620606\\
27953.009456082	12.1434262637387\\
28024.936863334	11.5653888101963\\
28097.0493509052	10.9478438698647\\
28169.3473950359	10.3274559845841\\
28241.8314731917	9.72557219509723\\
28314.5020640669	9.15331000303159\\
28387.3596475876	8.615541182421\\
28460.4047049145	8.1135447995605\\
28533.6377184469	7.64664105283355\\
28680.6695499334	6.81096965461497\\
28828.4590261228	6.09152892744632\\
29126.3265490874	4.93501081142492\\
29427.2717620928	4.06857329323709\\
29731.3264651014	3.41949321593454\\
30038.5227866455	2.94000838167625\\
30348.8931872232	2.59824964137728\\
30505.2789026703	2.47195596030314\\
30662.4704627274	2.3725615015303\\
30820.4720198553	2.29839362832226\\
30979.2877479119	2.24806599675673\\
31059.0022362471	2.23147620876828\\
31138.9218422629	2.2204341958948\\
31299.3785198923	2.21456053497001\\
31460.6620195141	2.22968603210079\\
31541.6151581395	2.24492956715818\\
31622.7766016838	2.26520813444759\\
31785.7265489115	2.3206630560943\\
31949.5161657747	2.39571188903191\\
32114.149779032	2.49012984794035\\
32279.6317377376	2.60379816826201\\
32445.966413356	2.7366983020727\\
32613.1581998776	2.8889081569647\\
32781.2115139346	3.06060020674648\\
32950.130794918	3.25204137481379\\
33290.5851297248	3.69572250484673\\
33634.5571790684	4.22408249250289\\
33982.0832894256	4.84306157393036\\
34333.20018282	5.56075942499458\\
35046.35510787	7.33904286161824\\
35774.3233897995	9.69528413420927\\
36143.9584467479	11.1601645956129\\
36517.4127254838	12.8730163390888\\
36894.7256877812	14.889338660539\\
37275.9372031494	17.2522014581433\\
37468.0174899827	18.5482857417427\\
37661.0875530459	19.8663185561753\\
37855.1524925863	21.0958401405607\\
38050.2174351327	22.0451489269692\\
38246.2875336302	22.4941977631167\\
38443.3679675769	22.3520180022595\\
38641.4639431605	21.7456022074254\\
38840.5806933957	20.9006461649644\\
39040.7234782625	19.9965012225351\\
39241.8975848454	19.1319528955463\\
39647.3610478573	17.6645129847314\\
40057.0139265182	16.5828435595819\\
40470.8995075976	15.8557953460247\\
40679.4432108305	15.6134469893456\\
40889.0615251219	15.4473435728803\\
41099.759987867	15.3554460690932\\
41311.5441649952	15.3367931263636\\
41524.4196511162	15.3914421585354\\
41738.3920696688	15.5203740241968\\
41953.4670730687	15.725325009943\\
42169.6503428583	16.0084603734334\\
42386.9475898563	16.3717152140551\\
42605.3645543091	16.8154612947545\\
42824.9070060422	17.3358526402677\\
43045.5807446125	17.9197129067345\\
43267.3915994616	18.5353483731882\\
43490.3454300698	19.1184788133582\\
43714.4481261109	19.5586260870191\\
43939.7056076079	19.7073212848861\\
44166.1238250892	19.4375286649569\\
44393.7087597456	18.7296738158896\\
44622.466423589	17.6868496570893\\
44852.4028596105	16.4583997551586\\
45083.5241419403	15.1663660596659\\
45315.8363760082	13.8852161548467\\
45784.0582785442	11.4831124330625\\
46257.118042798	9.34490818326634\\
46495.4777238254	8.37006954176123\\
46735.0656555512	7.4517954961453\\
46975.8881670649	6.58514395769931\\
47217.9516200696	5.76546593591461\\
47461.2624090495	4.98853073295494\\
47705.8269614393	4.25055213043374\\
47951.6517377939	3.54816923736275\\
48198.7432319589	2.87840878711425\\
48696.7525165863	1.62654230614848\\
48947.6834627423	1.04004629594609\\
49199.907438443	0.477319341874411\\
49453.4311065789	-0.0632745493956461\\
49708.2611643739	-0.583198648735955\\
49964.4043435622	-1.08376573580771\\
50221.8674105661	-1.56615711700335\\
50480.6571666747	-2.03143888760418\\
50740.780448224	-2.48057584871964\\
51265.0551093049	-3.33383796758993\\
51794.7467923121	-4.13204926442114\\
52870.6056860351	-5.58288615062038\\
53968.8118723095	-6.86496828041894\\
54526.4398847948	-7.45015974232316\\
55089.8295397828	-8.00121612019289\\
55659.0403689391	-8.52002554556421\\
56234.1325190349	-9.00817934686133\\
56815.1667583028	-9.46700429311611\\
57402.2044828577	-9.89758916785406\\
57995.3077231843	-10.3008096322293\\
58594.5391506922	-10.6773579814721\\
59811.6404973142	-11.3526204982385\\
60429.6390238133	-11.6525133142967\\
61054.0229658533	-11.9287206891373\\
61684.8583001799	-12.1840397562957\\
62002.7160433936	-12.3056341986572\\
62322.2116852376	-12.4248739382177\\
62643.3536656886	-12.5437628601625\\
62966.1504682137	-12.665089978076\\
63290.610619995	-12.7924570506173\\
63616.7426921543	-12.9299000542741\\
63944.5552999799	-13.0806741922418\\
64274.0571031541	-13.2449048249966\\
64605.256805982	-13.4167895431464\\
64938.1631576212	-13.5837738451912\\
65272.7849523131	-13.7302532831866\\
65609.1310296155	-13.8444220304201\\
65947.2102746354	-13.9228395424182\\
66287.0316182645	-13.9696185134934\\
66628.6040374145	-13.9925956678774\\
66971.9365552546	-14.0001151593422\\
67663.9182124005	-13.9984274280523\\
68012.5856314829	-14.0033241609225\\
68363.049709292	-14.0228290111724\\
69069.4049210208	-14.1513947092648\\
69425.3147144173	-14.2914599449168\\
69783.0584859867	-14.5078963060459\\
70504.0858137839	-15.2488062276123\\
71232.5630931697	-16.4584685075575\\
71968.5673001152	-17.9975155865976\\
72339.4162736675	-18.7818625036088\\
72712.1762059389	-19.5085076114671\\
73463.4683855245	-20.6450156425892\\
74222.5232256239	-21.2941561468982\\
74989.4209332456	-21.5630220338838\\
75764.24254413	-21.615468910099\\
76547.0699313123	-21.5712228074144\\
77337.9858137734	-21.4957486563677\\
78137.073765181	-21.4192625387039\\
78944.4182227202	-21.3529768449046\\
79760.1044960162	-21.2978368783089\\
80584.2187761482	-21.2478410179271\\
81416.8481447572	-21.1898107609825\\
82258.0805832475	-21.1003976120889\\
83108.0049820839	-20.9407331252329\\
83966.7111501837	-20.6504014843121\\
84834.2898244072	-20.1467451225237\\
85710.8326791453	-19.341817329929\\
86596.4323360066	-18.1862857527742\\
87491.182373604	-16.7228994796589\\
88395.1773374436	-15.1062078445251\\
89308.5127499144	-13.5644114421848\\
90231.2851203823	-12.3129885914378\\
91163.5919553875	-11.4566027046754\\
92105.5317689482	-10.956563905955\\
93057.2040929699	-10.6944168610105\\
94018.7094877629	-10.5532142494079\\
94990.149552668	-10.452386034413\\
95971.6269367922	-10.3458556217797\\
96963.2453498556	-10.2100456124598\\
97965.1095731497	-10.0338740419991\\
98977.3254706096	-9.81259890040036\\
100000	-9.54445445012896\\
101033.241224218	-9.22891583600035\\
102077.15832271	-8.86584127409294\\
104197.462512395	-7.99632495520261\\
106361.808777024	-6.93315649188076\\
107460.782832132	-6.32828826918491\\
108571.11194022	-5.67539424346043\\
109692.913426378	-4.9771413872402\\
110826.305827945	-4.23949958257691\\
111971.408907037	-3.47403746266639\\
113128.343663202	-2.70119934815985\\
114297.232346205	-1.95425196980714\\
115478.198468946	-1.28224391776243\\
116671.366820511	-0.747999693865841\\
117876.863479359	-0.415937303129779\\
119094.815826642	-0.329634350974362\\
120325.352559669	-0.491484270507044\\
121568.603705501	-0.861480344977741\\
122824.700634692	-1.37622729156209\\
124093.776075172	-1.97182682852844\\
125375.964126269	-2.59708822239927\\
126671.400272882	-3.21609198972109\\
127324.129103425	-3.51549504504469\\
127980.221399795	-3.80517735462946\\
128639.694493697	-4.08338292684316\\
128970.704280288	-4.21770605677251\\
129302.565806143	-4.34861350548245\\
129635.28126292	-4.47594499138019\\
129968.852847914	-4.59954775012547\\
130303.282764076	-4.71927561359652\\
130638.573220024	-4.83498862469772\\
130974.726430059	-4.9465532164568\\
131311.744614182	-5.05384297539637\\
131988.384813263	-5.25513680142561\\
132668.511691775	-5.4380672402857\\
133352.143216332	-5.60208671777499\\
134039.29744613	-5.74700595403372\\
134729.992533421	-5.87309242728376\\
136122.078357662	-6.07243619261934\\
137528.547786516	-6.21207463990161\\
138949.549437314	-6.30807311083774\\
140385.233462965	-6.37472937519287\\
141835.751567819	-6.42060801062064\\
143301.257023696	-6.44834222945654\\
144781.904686087	-6.4567356914279\\
146277.851010512	-6.44304770553519\\
147789.254069052	-6.40448603445833\\
150859.070860018	-6.24512471070883\\
153992.652605949	-5.97306411569233\\
157191.323805915	-5.60052131697486\\
160456.436470927	-5.16476360073903\\
163789.370695406	-4.74179035227523\\
167191.53524052	-4.45825281029683\\
170664.368129634	-4.47397454445668\\
174209.337256139	-4.90677186012612\\
177827.941003892	-5.74683743058465\\
181521.708880558	-6.86671021569411\\
185292.202164095	-8.11289113602961\\
189141.014562679	-9.37147379245064\\
193069.772888325	-10.5775884743568\\
197080.137744512	-11.7007540594926\\
201173.804228079	-12.7298243282794\\
205352.502645715	-13.6633076918645\\
209617.999245313	-14.5040931678001\\
213972.096962534	-15.2568039397206\\
218416.636182868	-15.9265597877513\\
222953.495519523	-16.5184728966665\\
227584.592607479	-17.0375350676156\\
232311.88491403	-17.4887363056819\\
237137.370566165	-17.8773519916002\\
242063.089195136	-18.209388816575\\
247091.12279856	-18.4922070242036\\
252223.596620448	-18.7353407295852\\
257462.680049487	-18.9515063495739\\
268269.579527973	-19.3760267150178\\
279530.09456082	-19.9618719349136\\
285336.377184468	-20.3904694612501\\
291263.265490874	-20.9431853667525\\
303488.931872232	-22.4485410053891\\
316227.766016838	-24.3921038129869\\
329501.30794918	-26.5670501591512\\
343332.001828199	-28.797298477798\\
357743.233897995	-30.9867814947533\\
365174.127254838	-32.0536167434709\\
372759.372031494	-33.1001298735869\\
380502.174351326	-34.1269208054293\\
388405.806933956	-35.1355041638427\\
396473.610478573	-36.1279322008571\\
404708.995075976	-37.1064603781673\\
413115.441649951	-38.0732100106109\\
421696.503428582	-39.0297952581466\\
439397.056076079	-40.9138654056416\\
448524.028596104	-41.8382715697731\\
457840.582785441	-42.7458141206826\\
467350.656555512	-43.6304759349376\\
477058.269614393	-44.4852060236725\\
486967.525165863	-45.3030351979455\\
497082.611643739	-46.078382762254\\
507407.80448224	-46.8081513706596\\
517947.467923121	-47.4922422347217\\
539688.118723095	-48.7362391289853\\
562341.325190349	-49.8506907420425\\
585945.391506921	-50.8804421303072\\
610540.229658532	-51.8591641615053\\
636167.426921542	-52.807266678317\\
662870.316182644	-53.7355803072557\\
690694.049210207	-54.6493500611084\\
719685.673001153	-55.5509500563323\\
749894.209332457	-56.4414186344694\\
781370.73765181	-57.3212420735634\\
848342.898244073	-59.0501495643308\\
921055.317689483	-60.7401537130417\\
1000000	-62.3943734485558\\
1085711.11940221	-64.0164388915988\\
1178768.63479359	-65.6101354876991\\
1279802.21399796	-67.1791468283475\\
1389495.49437314	-68.7269099682896\\
1508590.70860018	-70.2565463438872\\
1571913.23805915	-71.0154491953669\\
1637893.70695406	-71.7708355881717\\
1706643.68129634	-72.5229987983681\\
1742093.37256139	-72.8979574880351\\
1778279.41003892	-73.272210649466\\
1815217.08880558	-73.6457889367724\\
1852922.02164095	-74.018721683364\\
1891410.14562679	-74.3910369053608\\
1930697.72888325	-74.7627613040023\\
1970801.37744511	-75.13392026692\\
2011738.04228079	-75.5045378681558\\
2096179.99245312	-76.2442387043398\\
2184166.36182868	-76.9820300456995\\
2275845.92607479	-77.7180568665492\\
2371373.70566165	-78.4524426153826\\
2470911.2279856	-79.1852888401128\\
2574626.80049487	-79.9166747043342\\
2682695.79527973	-80.6466563968184\\
2912632.65490874	-82.1025129116825\\
3162277.66016838	-83.5528200376586\\
3727593.72031494	-86.4345070042377\\
4393970.56076079	-89.2825445412483\\
5179474.67923121	-92.0801610094981\\
6105402.29658533	-94.8038156313959\\
7196856.73001152	-97.42620207396\\
8483428.98244072	-99.9214329945326\\
10000000	-102.270940816827\\
};
\end{axis}

\begin{axis}[%
width=0.982\mywidth,
height=0.038\myheight,
at={(0\mywidth,0.175\myheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!40!black},
every x tick label/.append style={font=\color{white!40!black}},
every x tick/.append style={white!40!black},
xmode=log,
xmin=1000,
xmax=10000000,
xtick={1000,10000,100000,1000000,10000000},
xticklabels={\empty},
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
every y tick/.append style={white!40!black},
ymin=-200,
ymax=200,
ylabel style={font=\color{white!40!black}},
ylabel={To: Out(10)},
axis background/.style={fill=white}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1000	-47.5326371034188\\
1930.69772888325	-41.6215041453879\\
2682.69579527972	-38.5159213780968\\
3727.59372031494	-35.1861881074377\\
4393.97056076079	-33.3839878190529\\
5179.47467923121	-31.45209154233\\
6105.40229658532	-29.3675343619208\\
6628.70316182644	-28.2740885079197\\
7196.85673001152	-27.1739378818873\\
7813.7073765181	-26.1433192310383\\
8141.68481447572	-25.717385742467\\
8483.42898244072	-25.4374791773056\\
8839.51773374435	-25.4723865799109\\
9023.12851203823	-25.7289899205459\\
9210.55317689482	-26.2975299137133\\
9401.87094877629	-27.4638254477964\\
9499.0149552668	-28.4745558634988\\
9597.16269367922	-30.0305396873808\\
9646.61619911199	-31.1491193898922\\
9696.32453498556	-32.6376637859736\\
9746.28901442328	-34.7019871702601\\
9771.367720179	-36.0510833341729\\
9796.51095731497	-37.6714407917168\\
9821.71889188038	-39.5303505141325\\
9834.3471727063	-40.4532606644046\\
9846.99169035171	-41.2211841968669\\
9859.65246569309	-41.6383679970463\\
9872.32951963379	-41.5231749879007\\
9885.02287310404	-40.8503428032789\\
9897.73254706095	-39.7749348647816\\
9910.45856248861	-38.5007219138246\\
9923.20094039807	-37.1750140366213\\
9948.73486784172	-34.6363812274744\\
9974.33449802127	-32.3641203587702\\
10000	-30.3430877675852\\
10051.5292977844	-26.8574064882425\\
10103.3241224218	-23.8545264251487\\
10155.3858421534	-21.1319238862465\\
10207.715832271	-18.5600667267673\\
10233.9818604399	-17.3002950942326\\
10260.3154751529	-16.0439188226213\\
10286.7168503206	-14.7807792989942\\
10299.9430025443	-14.1434356468909\\
10313.186160301	-13.5004338110068\\
10326.4463454555	-12.8503396229258\\
10339.7235799009	-12.191633366993\\
10353.0178855583	-11.5226848476276\\
10366.329284377	-10.841734701588\\
10379.6577983345	-10.1468628663603\\
10393.0034494366	-9.43595614486178\\
10419.7462512395	-7.95641175901335\\
10473.4384719813	-4.68116499269016\\
10500.3882455106	-2.82205073963093\\
10527.4073649662	-0.762464778157348\\
10554.496008786	1.52968164389196\\
10581.6543558669	4.00795591499655\\
10595.2597241614	5.22672121213738\\
10608.8825855661	6.30421635644451\\
10622.5229625729	7.08237312449038\\
10636.1808777024	7.4103159975758\\
10649.8563535043	7.24712642297046\\
10663.5494125572	6.69660631283643\\
10677.2600774689	5.92478607257013\\
10690.988370876	5.06959583067026\\
10718.497933869	3.40021601507013\\
10746.0782832132	1.94760841562139\\
10773.7296010526	0.728908427624416\\
10787.5819302062	0.196476329808818\\
10801.4520700002	-0.291425601656974\\
10815.3400433345	-0.739480047617835\\
10829.2458731387	-1.15189068047882\\
10843.1695823717	-1.53237657827622\\
10857.111194022	-1.88420207394767\\
10871.0707311077	-2.21022225072203\\
10885.0482166764	-2.51293571894255\\
10913.0571256015	-3.0569307099335\\
10941.1381057719	-3.53070805328959\\
10955.2056805086	-3.74490423272668\\
10969.2913426378	-3.94559054376203\\
10983.3951154154	-4.13381574065089\\
10997.5170221271	-4.31051853787313\\
11011.6570860886	-4.47654174785947\\
11025.8153306457	-4.63264343688353\\
11039.991779174	-4.77950767514577\\
11054.1864550793	-4.91775370972454\\
11082.6305827945	-5.17058875930397\\
11139.738599948	-5.59446749155483\\
11197.1408907037	-5.92862550513354\\
11254.8389714328	-6.19055116380621\\
11312.8343663202	-6.3931622613161\\
11429.7232346205	-6.6572476453146\\
11547.8198468946	-6.77556727382248\\
11667.1366820511	-6.78238732838859\\
11787.6863479359	-6.70016499191955\\
11909.4815826642	-6.54406913429951\\
12032.5352559669	-6.32451303658446\\
12094.5380651975	-6.19327272359316\\
12156.8603705501	-6.04865101078157\\
12219.5038183658	-5.89118242885338\\
12250.9464874975	-5.80776750568762\\
12282.4700634692	-5.72129218028766\\
12298.2622565573	-5.67691942957997\\
12314.0747544669	-5.6317951099183\\
12329.907583305	-5.5859238570582\\
12345.7607692121	-5.53930869587642\\
12361.6343383622	-5.49195334742621\\
12377.5283169631	-5.4438602563313\\
12393.4427312564	-5.39503251243245\\
12409.3776075172	-5.34547218907797\\
12441.3088512111	-5.24416206216032\\
12473.3222589229	-5.13994265110888\\
12537.5964126269	-4.92280526373088\\
12602.2017665316	-4.69407418044662\\
12618.4050548444	-4.63507491552261\\
12634.6291765447	-4.57534648603916\\
12650.874158419	-4.51488702095786\\
12667.1400272882	-4.45369476555286\\
12683.4268100079	-4.3917670352575\\
12699.734533468	-4.32910157140599\\
12716.0632245931	-4.26569505343515\\
12732.4129103425	-4.20154509247908\\
12765.1753737238	-4.07099979984525\\
12798.0221399795	-3.9374354630163\\
12863.9694493697	-3.6611071424642\\
12930.2565806143	-3.3722298454132\\
12996.8852847914	-3.07039706932101\\
13063.8573220024	-2.75512184886467\\
13131.1744614182	-2.42582784822775\\
13164.9629998103	-2.25571747047584\\
13198.8384813263	-2.0818417027751\\
13215.8088956451	-1.99346038401981\\
13232.8011296841	-1.9040990886043\\
13249.8152114979	-1.8137442092508\\
13266.8511691775	-1.72238089299895\\
13283.9090308496	-1.62999456414799\\
13300.9888246774	-1.53656961236119\\
13335.2143216332	-1.34653936636443\\
13369.5278860747	-1.15215467255551\\
13403.929744613	-0.95326990023791\\
13472.9992533421	-0.541362369725479\\
13507.6673596769	-0.327989884372604\\
13525.0348509072	-0.219365994726813\\
13542.4246723996	-0.109416090862645\\
13559.8368528651	0.00188653869633647\\
13577.2714210518	0.114569604839937\\
13594.7284057449	0.228662141562357\\
13612.2078357662	0.344194402639473\\
13647.2341472673	0.579703286279652\\
13682.3505868734	0.821362112065122\\
13752.8547786516	1.32430306815757\\
13823.722273579	1.85562606977175\\
13894.9549437314	2.41842415916765\\
13966.554670831	3.01639430619607\\
14038.5233462965	3.65399707223593\\
14183.5751567818	5.07114340074016\\
14330.1257023696	6.73142330551523\\
14478.1904686087	8.73549809274696\\
14627.7851010511	11.26224066524\\
14703.1610504909	12.8197913130748\\
14778.9254069052	14.6618319890216\\
14855.0801717277	16.8874396011405\\
14931.6273567057	19.5852627339848\\
14970.0487382571	21.0689124823546\\
15008.5689839526	22.4760911434217\\
15047.1883481851	23.4666512357355\\
15066.5352794293	23.6639574783327\\
15085.9070860018	23.6134308924372\\
15105.3037998859	23.3236864342258\\
15124.7254531062	22.8383468048033\\
15163.64370586	21.5165198848733\\
15202.6621012842	20.0393377041577\\
15241.7808970615	18.6051249513977\\
15320.3207237224	16.0703809452416\\
15399.2652605949	13.9549855898153\\
15478.6165931223	12.1396287681106\\
15558.376817494	10.5359276037941\\
15598.4109221327	9.82202136637017\\
15638.548040701	9.22587598535114\\
15678.7884382697	8.87418159724765\\
15719.1323805915	8.9394430945781\\
15739.3432642695	9.13692950459946\\
15759.5801341031	9.39256109654668\\
15779.8430235039	9.63869432736355\\
15800.1319659266	9.81475185509552\\
15840.7881438718	9.86271087733435\\
15881.5489364371	9.58801977651676\\
15922.4146128123	9.16495964255824\\
15963.3854428794	8.70347486831614\\
16045.6436470927	7.82122265248383\\
16128.325722056	7.04464084337562\\
16211.4338519455	6.36459517387303\\
16378.9370695406	5.22161605433641\\
16548.1709994318	4.28549432846664\\
16719.153524052	3.4970306690513\\
16891.9027106027	2.82134856917725\\
17066.4368129634	2.235924647071\\
17242.77427362	1.72517464576844\\
17420.9337256139	1.27777021040291\\
17600.9339945106	0.885175347305488\\
17691.6303714192	0.707307852649271\\
17782.7941003892	0.540783543829505\\
17874.4275896529	0.384989648729883\\
17966.5332598522	0.239377201248875\\
18012.7639226621	0.170232835330417\\
18059.1135441022	0.103452649553663\\
18105.5824302712	0.0389826377869199\\
18152.1708880558	-0.0232287432625958\\
18198.8792251321	-0.083230313592205\\
18245.7077499681	-0.141068686283685\\
18292.6567718255	-0.196788046066405\\
18339.7266007616	-0.250430639347015\\
18434.2299240911	-0.351644136929197\\
18481.6640425966	-0.399289647396829\\
18529.2202164095	-0.445007983989645\\
18576.8987595968	-0.488832124831254\\
18624.6999870339	-0.530793678857465\\
18672.6242144062	-0.57092266395145\\
18720.6717582115	-0.609247791241992\\
18768.8429357622	-0.64579631986062\\
18817.1380651868	-0.680594279549678\\
18914.1014562679	-0.745036574490537\\
19011.5644928943	-0.802759119168192\\
19060.484182344	-0.829153388920503\\
19109.5297497044	-0.853929087989454\\
19158.7015188787	-0.877104634410597\\
19207.9998146036	-0.898697475870717\\
19257.4249624515	-0.918724181263121\\
19306.9772888325	-0.937200438595659\\
19356.6571209965	-0.954141131987957\\
19406.4647870357	-0.969560228927201\\
19456.4006158863	-0.983471032120054\\
19506.464937331	-0.995886003740459\\
19556.6580820011	-1.00681689545801\\
19606.9803813787	-1.01627472227431\\
19657.4321677986	-1.02426978507382\\
19708.0137744511	-1.03081172917049\\
19758.7255353837	-1.03590945723166\\
19809.5677855034	-1.03957132850082\\
19860.5408605789	-1.04180493482064\\
19911.6450972433	-1.04261732154958\\
19962.8808329953	-1.04201488587078\\
20014.2484062025	-1.04000339517763\\
20117.3804228079	-1.03177352386144\\
20221.0438714528	-1.01796212684321\\
20325.2414905691	-0.998594516878085\\
20535.2502645714	-0.943246356257474\\
20747.4289358013	-0.865751633384243\\
20961.7999245312	-0.765990916298353\\
21178.3858826895	-0.643700720261976\\
21397.2096962534	-0.498468285216821\\
21841.6636182868	-0.136721849528297\\
22295.3495519523	0.325980585013011\\
22758.4592607479	0.899819507166011\\
23231.188491403	1.59956666501071\\
23471.2227077719	2.00297503485358\\
23713.7370566165	2.44650173361608\\
23958.7571636881	2.93435921318786\\
24206.3089195135	3.47170436515635\\
24456.4184821314	4.06491596324457\\
24519.3486211869	4.22284181846855\\
24582.4406892019	4.38489177455059\\
24645.6951028449	4.55121833157161\\
24709.112279856	4.72198368771287\\
24772.6926390506	4.89736060099853\\
24836.4366003216	5.07753323883173\\
24900.3445846425	5.26269817540111\\
24964.4170140697	5.45306550700166\\
25093.0569019029	5.85032275279002\\
25222.3596620447	6.27130593015421\\
25352.3287102297	6.71832632845035\\
25482.9674797934	7.19407022115926\\
25548.5390878447	7.44367517015848\\
25614.279421763	7.70168057272683\\
25680.1889157061	7.96856769030137\\
25746.2680049487	8.24486073443507\\
25812.5171258857	8.53113195889438\\
25878.936716035	8.82800714163391\\
26012.2890596734	9.45637965919328\\
26146.3285585743	10.1363204720663\\
26281.0587536006	10.8755327148583\\
26552.6054868037	12.5715298303812\\
26826.9579527973	14.6471360552831\\
27104.1451415691	17.237653480022\\
27243.8108981882	18.7499474380849\\
27384.1963426436	20.3468035582723\\
27525.3051834362	21.8103484328156\\
27596.1320415881	22.3502231086028\\
27667.1411481766	22.6618440268628\\
27738.3329721549	22.6902720104982\\
27809.7079836832	22.4300707719133\\
27881.2666541314	21.9283835149771\\
27953.009456082	21.2602408856885\\
28024.936863334	20.4990749254264\\
28097.0493509052	19.7009047153109\\
28169.3473950359	18.9022565392163\\
28241.8314731917	18.1243501273211\\
28314.5020640669	17.3781808499445\\
28387.3596475876	16.668501261409\\
28460.4047049145	15.9964741153857\\
28533.6377184469	15.3613061996779\\
28680.6695499334	14.1939698141111\\
28828.4590261228	13.1486561762011\\
29126.3265490874	11.3546897736196\\
29427.2717620928	9.86522151210829\\
29731.3264651014	8.6025134612573\\
30038.5227866455	7.51428560173771\\
30348.8931872232	6.56451137486208\\
30505.2789026703	6.13325354492527\\
30662.4704627274	5.72762352362681\\
30820.4720198553	5.34548178438706\\
30979.2877479119	4.98497854515659\\
31059.0022362471	4.81233075403254\\
31138.9218422629	4.644506679726\\
31299.3785198923	4.32266373883571\\
31460.6620195141	4.01822123108468\\
31541.6151581395	3.87218250843118\\
31622.7766016838	3.73009945256758\\
31785.7265489115	3.45734687828284\\
31949.5161657747	3.19912311424386\\
32114.149779032	2.95468470962784\\
32279.6317377376	2.72337339432491\\
32445.966413356	2.50460623597605\\
32613.1581998776	2.29786735965455\\
32781.2115139346	2.10270103300801\\
32950.130794918	1.91870588602972\\
33290.5851297248	1.58286693602292\\
33634.5571790684	1.28806187957734\\
33982.0832894256	1.03263932988942\\
34333.20018282	0.815527544437133\\
35046.35510787	0.494747020852722\\
35774.3233897995	0.328786214378197\\
36143.9584467479	0.307886287451198\\
36517.4127254838	0.332091199385015\\
36894.7256877812	0.404113183942162\\
37275.9372031494	0.520280918630876\\
37468.0174899827	0.586149299911735\\
37661.0875530459	0.642276070694459\\
37855.1524925863	0.665630787172975\\
38050.2174351327	0.630279854995274\\
38246.2875336302	0.539884649295892\\
38443.3679675769	0.454857995434074\\
38641.4639431605	0.44300348543476\\
38840.5806933957	0.518449995614568\\
39040.7234782625	0.658624729719724\\
39241.8975848454	0.839908264897616\\
39647.3610478573	1.27830889113814\\
40057.0139265182	1.79654282834206\\
40470.8995075976	2.40027950894151\\
40679.4432108305	2.73956593939585\\
40889.0615251219	3.10747405467202\\
41099.759987867	3.50720912924455\\
41311.5441649952	3.94235679026237\\
41524.4196511162	4.41690315043336\\
41738.3920696688	4.93522397924472\\
41953.4670730687	5.50199552736954\\
42169.6503428583	6.12193727003509\\
42386.9475898563	6.79921186272183\\
42605.3645543091	7.53614147146564\\
42824.9070060422	8.33059432297476\\
43045.5807446125	9.17090544923884\\
43267.3915994616	10.0267159151251\\
43490.3454300698	10.834924269706\\
43714.4481261109	11.486093945598\\
43939.7056076079	11.8326891392558\\
44166.1238250892	11.7485415015113\\
44393.7087597456	11.2149018208066\\
44622.466423589	10.3356190620779\\
44852.4028596105	9.26069619351883\\
45083.5241419403	8.11275038115551\\
45315.8363760082	6.96676576229295\\
45784.0582785442	4.81008145702818\\
46257.118042798	2.88682887977903\\
46495.4777238254	2.00895478551913\\
46735.0656555512	1.18106979287989\\
46975.8881670649	0.398524853672269\\
47217.9516200696	-0.343058407127694\\
47461.2624090495	-1.04766087408189\\
47705.8269614393	-1.71883819602064\\
47951.6517377939	-2.35973865005032\\
48198.7432319589	-2.97313968237494\\
48696.7525165863	-4.12695124234201\\
48947.6834627423	-4.67143587986183\\
49199.907438443	-5.19664144359236\\
49453.4311065789	-5.70408000573693\\
49708.2611643739	-6.19510379248533\\
49964.4043435622	-6.67092719731598\\
50221.8674105661	-7.13264566780618\\
50480.6571666747	-7.58125202998286\\
50740.780448224	-8.01765041937341\\
51265.0551093049	-8.85706821597532\\
51794.7467923121	-9.65678521900395\\
52870.6056860351	-11.1569920055018\\
53968.8118723095	-12.5536286796968\\
54526.4398847948	-13.2231579066653\\
55089.8295397828	-13.8789204863682\\
55659.0403689391	-14.5253084061217\\
56234.1325190349	-15.1671591025461\\
56815.1667583028	-15.8098671481663\\
57402.2044828577	-16.4593416560025\\
57995.3077231843	-17.1215074782074\\
58594.5391506922	-17.8005508936651\\
59811.6404973142	-19.1780898500493\\
60429.6390238133	-19.7758229492379\\
61054.0229658533	-20.0892644322941\\
61684.8583001799	-19.752909864196\\
62002.7160433936	-19.2207734454378\\
62322.2116852376	-18.4272951665428\\
62643.3536656886	-17.4085867798643\\
62966.1504682137	-16.2347430604963\\
63290.610619995	-14.9951832134464\\
63616.7426921543	-13.7878548780088\\
63944.5552999799	-12.713769099362\\
64274.0571031541	-11.8699268442131\\
64605.256805982	-11.3332102361216\\
64938.1631576212	-11.1362464134131\\
65272.7849523131	-11.2491903877841\\
65609.1310296155	-11.585285192355\\
65947.2102746354	-12.0327636613869\\
66287.0316182645	-12.4939073685619\\
66628.6040374145	-12.9079515170862\\
66971.9365552546	-13.2510702053592\\
67663.9182124005	-13.7361080001201\\
68012.5856314829	-13.9023563639816\\
68363.049709292	-14.0347329375442\\
69069.4049210208	-14.2407828909569\\
69425.3147144173	-14.3337366053469\\
69783.0584859867	-14.4316312665714\\
70504.0858137839	-14.6625764782456\\
71232.5630931697	-14.9137290361321\\
71968.5673001152	-15.0803879165006\\
72339.4162736675	-15.1060794408409\\
72712.1762059389	-15.0920938724345\\
73463.4683855245	-14.9642314639641\\
74222.5232256239	-14.7376831396666\\
74989.4209332456	-14.4403580559647\\
75764.24254413	-14.0854116553997\\
76547.0699313123	-13.6774542814471\\
77337.9858137734	-13.2168849434602\\
78137.073765181	-12.7020388285569\\
78944.4182227202	-12.1301428398648\\
79760.1044960162	-11.4977311959952\\
80584.2187761482	-10.8008535175692\\
81416.8481447572	-10.0352592861461\\
82258.0805832475	-9.19670878906956\\
83108.0049820839	-8.28161147800675\\
83966.7111501837	-7.28833846979733\\
84834.2898244072	-6.21983860437078\\
85710.8326791453	-5.08863253083212\\
86596.4323360066	-3.92565665738352\\
87491.182373604	-2.79356424540394\\
88395.1773374436	-1.79932285127074\\
89308.5127499144	-1.08646902902713\\
90231.2851203823	-0.779972693273215\\
91163.5919553875	-0.903429241789632\\
92105.5317689482	-1.35667762499386\\
93057.2040929699	-1.98500738876993\\
94018.7094877629	-2.65891529583582\\
94990.149552668	-3.30152332626476\\
95971.6269367922	-3.87683007394364\\
96963.2453498556	-4.37130689267353\\
97965.1095731497	-4.78191271289148\\
98977.3254706096	-5.11005137055606\\
100000	-5.35875518578388\\
101033.241224218	-5.53139649926406\\
102077.15832271	-5.63111695988046\\
104197.462512395	-5.62208655941603\\
106361.808777024	-5.34816629305023\\
107460.782832132	-5.11630740830644\\
108571.11194022	-4.82448372745635\\
109692.913426378	-4.47714823675098\\
110826.305827945	-4.08206251587954\\
111971.408907037	-3.65262362914311\\
113128.343663202	-3.21111007589083\\
114297.232346205	-2.7924486770154\\
115478.198468946	-2.44673960593013\\
116671.366820511	-2.23659946583898\\
117876.863479359	-2.22460950857943\\
119094.815826642	-2.45168692407074\\
120325.352559669	-2.9188076885495\\
121568.603705501	-3.58752087021262\\
122824.700634692	-4.39898773890173\\
124093.776075172	-5.29597302102324\\
125375.964126269	-6.23572230313856\\
126671.400272882	-7.19317459014955\\
127324.129103425	-7.67512028217475\\
127980.221399795	-8.15905241822949\\
128639.694493697	-8.64564470099966\\
128970.704280288	-8.89026750185666\\
129302.565806143	-9.13597987386749\\
129635.28126292	-9.38293674842231\\
129968.852847914	-9.63127875631416\\
130303.282764076	-9.88111678339564\\
130638.573220024	-10.1325137575958\\
130974.726430059	-10.3854635592418\\
131311.744614182	-10.6398671133977\\
131988.384813263	-11.1520147569107\\
132668.511691775	-11.6652767366701\\
133352.143216332	-12.172794640605\\
134039.29744613	-12.6640756724841\\
134729.992533421	-13.1254138981929\\
136122.078357662	-13.8995097787309\\
137528.547786516	-14.4166319500614\\
138949.549437314	-14.7100426472038\\
140385.233462965	-14.8957771947606\\
141835.751567819	-15.0783765843579\\
143301.257023696	-15.3075573097495\\
144781.904686087	-15.5905638161238\\
146277.851010512	-15.9157237871812\\
147789.254069052	-16.2673257027492\\
150859.070860018	-16.999196213504\\
153992.652605949	-17.7194435582163\\
157191.323805915	-18.4042798453801\\
160456.436470927	-19.0559549453247\\
163789.370695406	-19.6941671698937\\
167191.53524052	-20.3484449182592\\
170664.368129634	-21.0370219568514\\
174209.337256139	-21.7340623039663\\
177827.941003892	-22.3723918905681\\
181521.708880558	-22.9001123183252\\
185292.202164095	-23.3134096544983\\
189141.014562679	-23.635538008221\\
193069.772888325	-23.8907014570417\\
197080.137744512	-24.0952725921408\\
201173.804228079	-24.258569406431\\
205352.502645715	-24.385433711674\\
209617.999245313	-24.4781938894095\\
213972.096962534	-24.5378434316032\\
218416.636182868	-24.5647128063722\\
222953.495519523	-24.5588761418861\\
227584.592607479	-24.520446429068\\
232311.88491403	-24.4498559146352\\
237137.370566165	-24.3481917918908\\
242063.089195136	-24.2176497420438\\
247091.12279856	-24.0621685983761\\
252223.596620448	-23.8883051595604\\
257462.680049487	-23.7063756317772\\
268269.579527973	-23.3862444019587\\
279530.09456082	-23.3008397316403\\
285336.377184468	-23.4281259393118\\
291263.265490874	-23.7063683220393\\
303488.931872232	-24.7413922641908\\
316227.766016838	-26.2887146151129\\
329501.30794918	-28.0966617750087\\
343332.001828199	-29.9621527448979\\
357743.233897995	-31.7778369597957\\
365174.127254838	-32.6525223992484\\
372759.372031494	-33.5025435862923\\
380502.174351326	-34.3278505492034\\
388405.806933956	-35.1292878711829\\
396473.610478573	-35.908234427928\\
404708.995075976	-36.6662881633397\\
413115.441649951	-37.4049411861648\\
421696.503428582	-38.1252114153008\\
439397.056076079	-39.5099056604656\\
448524.028596104	-40.1706691211841\\
457840.582785441	-40.8057428103886\\
467350.656555512	-41.4108248575422\\
477058.269614393	-41.9822516717924\\
486967.525165863	-42.5182089421943\\
497082.611643739	-43.0194672706911\\
507407.80448224	-43.4892948487948\\
517947.467923121	-43.9326283458436\\
539688.118723095	-44.7612335134222\\
562341.325190349	-45.5407435093328\\
585945.391506921	-46.2906937435873\\
610540.229658532	-47.0195205216566\\
636167.426921542	-47.7326853833053\\
662870.316182644	-48.4378446686033\\
690694.049210207	-49.1467262383955\\
719685.673001153	-49.8747719572259\\
749894.209332457	-50.6396265355083\\
781370.73765181	-51.459411884188\\
848342.898244073	-53.3309257553871\\
921055.317689483	-55.6020807719188\\
1000000	-58.3394807544696\\
1085711.11940221	-61.5529067826525\\
1178768.63479359	-65.1982479420178\\
1279802.21399796	-69.1941015360594\\
1389495.49437314	-73.4412123498887\\
1508590.70860018	-77.8353910676809\\
1571913.23805915	-80.0547837311879\\
1637893.70695406	-82.2705191897486\\
1706643.68129634	-84.4660780354832\\
1742093.37256139	-85.5497917656047\\
1778279.41003892	-86.6196392579961\\
1815217.08880558	-87.671328762012\\
1852922.02164095	-88.6996216033685\\
1891410.14562679	-89.698193688191\\
1930697.72888325	-90.6595830846116\\
1970801.37744511	-91.5752931453582\\
2011738.04228079	-92.4361261647207\\
2096179.99245312	-93.9568423440127\\
2184166.36182868	-95.1634206458341\\
2275845.92607479	-96.0406616596803\\
2371373.70566165	-96.6273723466085\\
2470911.2279856	-96.9978396899936\\
2574626.80049487	-97.2315263198844\\
2682695.79527973	-97.3929954609783\\
2912632.65490874	-97.6599619785373\\
3162277.66016838	-97.9795677746367\\
3727593.72031494	-98.930738029792\\
4393970.56076079	-100.26432642145\\
5179474.67923121	-101.897577315881\\
6105402.29658533	-103.782886437899\\
7196856.73001152	-105.909870096053\\
8483428.98244072	-108.295383263106\\
10000000	-110.975220800541\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1000	-47.5326792179952\\
1930.69772888325	-41.6215466117069\\
2682.69579527972	-38.5159640776412\\
3727.59372031494	-35.1862313481211\\
4393.97056076079	-33.3840317767129\\
5179.47467923121	-31.4521365700926\\
6105.40229658532	-29.3675817379452\\
6628.70316182644	-28.2741381863055\\
7196.85673001152	-27.1739911108031\\
7813.7073765181	-26.1433787521366\\
8141.68481447572	-25.7174508587303\\
8483.42898244072	-25.4375526637886\\
8839.51773374435	-25.4724750814055\\
9023.12851203823	-25.7290907721989\\
9210.55317689482	-26.297650673052\\
9401.87094877629	-27.4639802273531\\
9499.0149552668	-28.4747392716174\\
9597.16269367922	-30.0307677447157\\
9646.61619911199	-31.1493797150902\\
9696.32453498556	-32.6379616274071\\
9746.28901442328	-34.7023279581514\\
9771.367720179	-36.0514280163832\\
9796.51095731497	-37.6717432024587\\
9821.71889188038	-39.530458417581\\
9834.3471727063	-40.4531491425315\\
9846.99169035171	-41.2207325272047\\
9859.65246569309	-41.6375021984416\\
9872.32951963379	-41.5219433884042\\
9885.02287310404	-40.8489314021172\\
9897.73254706095	-39.77352807199\\
9910.45856248861	-38.4994343890806\\
9923.20094039807	-37.1738709824181\\
9948.73486784172	-34.6355051133597\\
9974.33449802127	-32.36343572697\\
10000	-30.3425337052317\\
10051.5292977844	-26.8570182942672\\
10103.3241224218	-23.8542344251042\\
10155.3858421534	-21.1316928488371\\
10207.715832271	-18.5598765951167\\
10233.9818604399	-17.300122073169\\
10260.3154751529	-16.0437599001071\\
10286.7168503206	-14.7806331413976\\
10299.9430025443	-14.1432940054671\\
10313.186160301	-13.5002973074921\\
10326.4463454555	-12.850208405491\\
10339.7235799009	-12.1915064307821\\
10353.0178855583	-11.522562805047\\
10366.329284377	-10.8416169445422\\
10379.6577983345	-10.1467485246345\\
10393.0034494366	-9.43584564780715\\
10419.7462512395	-7.95630660049246\\
10473.4384719813	-4.68107365154955\\
10500.3882455106	-2.82196425386988\\
10527.4073649662	-0.762383628315459\\
10554.496008786	1.52975956264452\\
10581.6543558669	4.00802910484354\\
10595.2597241614	5.22679225389026\\
10608.8825855661	6.30428517755762\\
10622.5229625729	7.08244104910757\\
10636.1808777024	7.41038167834908\\
10649.8563535043	7.24719107527811\\
10663.5494125572	6.69666997214185\\
10677.2600774689	5.92484787320225\\
10690.988370876	5.06965636163368\\
10718.497933869	3.40027349635919\\
10746.0782832132	1.94766329213151\\
10773.7296010526	0.728960857090292\\
10787.5819302062	0.196527599426278\\
10801.4520700002	-0.291375723149445\\
10815.3400433345	-0.73943058857555\\
10829.2458731387	-1.151842376356\\
10843.1695823717	-1.53232969486676\\
10857.111194022	-1.88415609320379\\
10871.0707311077	-2.21017738909045\\
10885.0482166764	-2.51289196910478\\
10913.0571256015	-3.05688824540513\\
10941.1381057719	-3.53066745245555\\
10955.2056805086	-3.74486468738201\\
10969.2913426378	-3.94555162721223\\
10983.3951154154	-4.13377761673961\\
10997.5170221271	-4.31048139870134\\
11011.6570860886	-4.47650535362375\\
11025.8153306457	-4.63260763419535\\
11039.991779174	-4.77947253270943\\
11054.1864550793	-4.91771936459953\\
11082.6305827945	-5.17055596569015\\
11139.738599948	-5.5944370431191\\
11197.1408907037	-5.92859699053221\\
11254.8389714328	-6.19052523848526\\
11312.8343663202	-6.39313819204486\\
11429.7232346205	-6.65722676232271\\
11547.8198468946	-6.77554954277521\\
11667.1366820511	-6.78237205710177\\
11787.6863479359	-6.70015211859014\\
11909.4815826642	-6.54405817051689\\
12032.5352559669	-6.32450382201686\\
12094.5380651975	-6.19326426578627\\
12156.8603705501	-6.04864332261956\\
12219.5038183658	-5.89117552975156\\
12250.9464874975	-5.80776087628676\\
12282.4700634692	-5.72128614604757\\
12298.2622565573	-5.67691336501467\\
12314.0747544669	-5.63178940779219\\
12329.907583305	-5.58591818156504\\
12345.7607692121	-5.53930326749704\\
12361.6343383622	-5.49194792756624\\
12377.5283169631	-5.44385511093649\\
12393.4427312564	-5.39502745988352\\
12409.3776075172	-5.34546731529124\\
12441.3088512111	-5.24415743215991\\
12473.3222589229	-5.13993834400759\\
12537.5964126269	-4.92280150313144\\
12602.2017665316	-4.69407089588943\\
12618.4050548444	-4.63507181621461\\
12634.6291765447	-4.57534353540924\\
12650.874158419	-4.51488427844918\\
12667.1400272882	-4.45369200768593\\
12683.4268100079	-4.39176442255066\\
12699.734533468	-4.32909895895768\\
12716.0632245931	-4.26569278840656\\
12732.4129103425	-4.20154281678236\\
12765.1753737238	-4.07099775645626\\
12798.0221399795	-3.93743364796417\\
12863.9694493697	-3.66110578231373\\
12930.2565806143	-3.37222878979795\\
12996.8852847914	-3.07039650325973\\
13063.8573220024	-2.7551214995061\\
13131.1744614182	-2.42582789199363\\
13164.9629998103	-2.25571774827236\\
13198.8384813263	-2.08184216580692\\
13215.8088956451	-1.99346096494653\\
13232.8011296841	-1.90409981823935\\
13249.8152114979	-1.81374485537713\\
13266.8511691775	-1.72238169361135\\
13283.9090308496	-1.62999542014671\\
13300.9888246774	-1.53657057356288\\
13335.2143216332	-1.34654045351969\\
13369.5278860747	-1.15215589697779\\
13403.929744613	-0.95327131593972\\
13472.9992533421	-0.541364061781788\\
13507.6673596769	-0.327991751477975\\
13525.0348509072	-0.219367843084606\\
13542.4246723996	-0.109418017763529\\
13559.8368528651	0.0018845170554642\\
13577.2714210518	0.114567593162752\\
13594.7284057449	0.228660129812285\\
13612.2078357662	0.344192184954064\\
13647.2341472673	0.579701106073115\\
13682.3505868734	0.821359750884432\\
13752.8547786516	1.32430052775559\\
13823.722273579	1.85562332173191\\
13894.9549437314	2.41842112423724\\
13966.554670831	3.01639097642768\\
14038.5233462965	3.6539937113169\\
14183.5751567818	5.07113959720591\\
14330.1257023696	6.73141919964334\\
14478.1904686087	8.73549369745999\\
14627.7851010511	11.2622357303028\\
14703.1610504909	12.8197864872008\\
14778.9254069052	14.6618271613761\\
14855.0801717277	16.8874344158585\\
14931.6273567057	19.5852575936439\\
14970.0487382571	21.0689073583213\\
15008.5689839526	22.4760858290598\\
15047.1883481851	23.4666457985034\\
15066.5352794293	23.6639517548044\\
15085.9070860018	23.613425149228\\
15105.3037998859	23.3236809059728\\
15124.7254531062	22.8383410211676\\
15163.64370586	21.5165143804084\\
15202.6621012842	20.0393320170049\\
15241.7808970615	18.605118782509\\
15320.3207237224	16.0703749731313\\
15399.2652605949	13.9549793029246\\
15478.6165931223	12.1396221141668\\
15558.376817494	10.5359202703386\\
15598.4109221327	9.8220138450609\\
15638.548040701	9.22586830408783\\
15678.7884382697	8.87417364868158\\
15719.1323805915	8.93943526932645\\
15739.3432642695	9.13692167767317\\
15759.5801341031	9.39255371329638\\
15779.8430235039	9.63868754718024\\
15800.1319659266	9.81474500525706\\
15840.7881438718	9.86270480008234\\
15881.5489364371	9.58801351974489\\
15922.4146128123	9.1649538245125\\
15963.3854428794	8.70346896739479\\
16045.6436470927	7.82121658839471\\
16128.325722056	7.04463503005901\\
16211.4338519455	6.36458931024773\\
16378.9370695406	5.22161003578292\\
16548.1709994318	4.28548814594777\\
16719.153524052	3.49702442605023\\
16891.9027106027	2.82134231667164\\
17066.4368129634	2.23591832429512\\
17242.77427362	1.72516833589431\\
17420.9337256139	1.27776389721532\\
17600.9339945106	0.885168956327846\\
17691.6303714192	0.707301462819669\\
17782.7941003892	0.540777163279333\\
17874.4275896529	0.384983314606152\\
17966.5332598522	0.239370863371517\\
18012.7639226621	0.170226467838375\\
18059.1135441022	0.1034463135353\\
18105.5824302712	0.0389762797530365\\
18152.1708880558	-0.0232350711310073\\
18198.8792251321	-0.0832366506412608\\
18245.7077499681	-0.141074988930025\\
18292.6567718255	-0.196794368381331\\
18339.7266007616	-0.250436947106905\\
18434.2299240911	-0.351650390824979\\
18481.6640425966	-0.399295938056994\\
18529.2202164095	-0.445014238469626\\
18576.8987595968	-0.48883838570509\\
18624.6999870339	-0.530799922361777\\
18672.6242144062	-0.570928913402959\\
18720.6717582115	-0.609254014553636\\
18768.8429357622	-0.645802536072479\\
18817.1380651868	-0.680600502249953\\
18914.1014562679	-0.745042765494506\\
19011.5644928943	-0.80276530031988\\
19060.484182344	-0.829159535173997\\
19109.5297497044	-0.853935223004533\\
19158.7015188787	-0.877110753422044\\
19207.9998146036	-0.898703584994774\\
19257.4249624515	-0.918730277672283\\
19306.9772888325	-0.937206523106275\\
19356.6571209965	-0.954147172996463\\
19406.4647870357	-0.969566265579041\\
19456.4006158863	-0.983477050365589\\
19506.464937331	-0.995892011230549\\
19556.6580820011	-1.00682288793824\\
19606.9803813787	-1.01628069619264\\
19657.4321677986	-1.02427574628532\\
19708.0137744511	-1.03081766041196\\
19758.7255353837	-1.03591538872106\\
19809.5677855034	-1.03957722415309\\
19860.5408605789	-1.0418108161237\\
19911.6450972433	-1.04262318309931\\
19962.8808329953	-1.04202072410964\\
20014.2484062025	-1.04000922923689\\
20117.3804228079	-1.0317793034939\\
20221.0438714528	-1.01796788504286\\
20325.2414905691	-0.998600221239893\\
20535.2502645714	-0.943251976307795\\
20747.4289358013	-0.865757178243968\\
20961.7999245312	-0.765996362687129\\
21178.3858826895	-0.643706063825526\\
21397.2096962534	-0.498473527070185\\
21841.6636182868	-0.136726887939712\\
22295.3495519523	0.325975769527372\\
22758.4592607479	0.89981491930317\\
23231.188491403	1.59956231775005\\
23471.2227077719	2.00297081133144\\
23713.7370566165	2.44649763861106\\
23958.7571636881	2.93435524775026\\
24206.3089195135	3.47170052351398\\
24456.4184821314	4.06491224783132\\
24519.3486211869	4.22283814050864\\
24582.4406892019	4.38488812979212\\
24645.6951028449	4.55121471343098\\
24709.112279856	4.72198010711917\\
24772.6926390506	4.89735705462953\\
24836.4366003216	5.07752972295976\\
24900.3445846425	5.26269469310423\\
24964.4170140697	5.45306205858614\\
25093.0569019029	5.85031937100698\\
25222.3596620447	6.27130261494779\\
25352.3287102297	6.71832307411813\\
25482.9674797934	7.19406704384652\\
25548.5390878447	7.44367201837017\\
25614.279421763	7.70167746681153\\
25680.1889157061	7.96856460929202\\
25746.2680049487	8.24485769220158\\
25812.5171258857	8.53112893791151\\
25878.936716035	8.82800415796629\\
26012.2890596734	9.45637675463684\\
26146.3285585743	10.1363176098527\\
26281.0587536006	10.8755299215758\\
26552.6054868037	12.5715271960831\\
26826.9579527973	14.6471335383051\\
27104.1451415691	17.237651156656\\
27243.8108981882	18.7499451619341\\
27384.1963426436	20.3468013647507\\
27525.3051834362	21.8103462691853\\
27596.1320415881	22.3502209948203\\
27667.1411481766	22.66184194524\\
27738.3329721549	22.6902699730685\\
27809.7079836832	22.4300687541926\\
27881.2666541314	21.9283815804218\\
27953.009456082	21.2602389612251\\
28024.936863334	20.4990730326431\\
28097.0493509052	19.7009028823619\\
28169.3473950359	18.9022547112874\\
28241.8314731917	18.1243483684978\\
28314.5020640669	17.3781791383297\\
28387.3596475876	16.668499609052\\
28460.4047049145	15.9964724651635\\
28533.6377184469	15.3613045810258\\
28680.6695499334	14.1939682845492\\
28828.4590261228	13.1486547335758\\
29126.3265490874	11.354688471201\\
29427.2717620928	9.86522034271453\\
29731.3264651014	8.60251245891591\\
30038.5227866455	7.51428477380059\\
30348.8931872232	6.56451069490038\\
30505.2789026703	6.13325294514661\\
30662.4704627274	5.72762300426954\\
30820.4720198553	5.34548135285585\\
30979.2877479119	4.98497820370321\\
31059.0022362471	4.81233044798187\\
31138.9218422629	4.64450641588984\\
31299.3785198923	4.3226635579995\\
31460.6620195141	4.01822113237583\\
31541.6151581395	3.87218245592865\\
31622.7766016838	3.73009944662456\\
31785.7265489115	3.45734697270002\\
31949.5161657747	3.19912329949325\\
32114.149779032	2.95468498520983\\
32279.6317377376	2.72337376803292\\
32445.966413356	2.50460671006118\\
32613.1581998776	2.29786793940064\\
32781.2115139346	2.1027017252775\\
32950.130794918	1.91870667608148\\
33290.5851297248	1.5828679557282\\
33634.5571790684	1.28806315982505\\
33982.0832894256	1.03264087814213\\
34333.20018282	0.815529390223184\\
35046.35510787	0.494749616958521\\
35774.3233897995	0.328789830617321\\
36143.9584467479	0.30789058895744\\
36517.4127254838	0.332096345293981\\
36894.7256877812	0.404119348163565\\
37275.9372031494	0.520288153669488\\
37468.0174899827	0.586156864424559\\
37661.0875530459	0.642283510971462\\
37855.1524925863	0.665637187250831\\
38050.2174351327	0.630283652808813\\
38246.2875336302	0.539884279572938\\
38443.3679675769	0.454853135353202\\
38641.4639431605	0.442995429200017\\
38840.5806933957	0.518440484848052\\
39040.7234782625	0.658614959105926\\
39241.8975848454	0.839898852261006\\
39647.3610478573	1.27830069630983\\
40057.0139265182	1.79653573873669\\
40470.8995075976	2.40027333924033\\
40679.4432108305	2.7395601379253\\
40889.0615251219	3.10746857030473\\
41099.759987867	3.50720392964098\\
41311.5441649952	3.94235184430705\\
41524.4196511162	4.41689842069494\\
41738.3920696688	4.93521944225383\\
41953.4670730687	5.50199115363488\\
42169.6503428583	6.12193304347162\\
42386.9475898563	6.79920776737852\\
42605.3645543091	7.53613748545939\\
42824.9070060422	8.33059043750879\\
43045.5807446125	9.17090163636228\\
43267.3915994616	10.026712183082\\
43490.3454300698	10.8349205816948\\
43714.4481261109	11.4860903127836\\
43939.7056076079	11.8326855492173\\
44166.1238250892	11.7485379523906\\
44393.7087597456	11.2148982976226\\
44622.466423589	10.3356155688659\\
44852.4028596105	9.26069271721352\\
45083.5241419403	8.11274692173086\\
45315.8363760082	6.9667623088654\\
45784.0582785442	4.81007799860766\\
46257.118042798	2.88682539222539\\
46495.4777238254	2.00895127351058\\
46735.0656555512	1.18106624575761\\
46975.8881670649	0.398521280614124\\
47217.9516200696	-0.343062018186299\\
47461.2624090495	-1.04766452347068\\
47705.8269614393	-1.71884189301813\\
47951.6517377939	-2.35974240022525\\
48198.7432319589	-2.97314348723575\\
48696.7525165863	-4.12695517865558\\
48947.6834627423	-4.67143988645827\\
49199.907438443	-5.1966455238208\\
49453.4311065789	-5.70408416314992\\
49708.2611643739	-6.19510803308258\\
49964.4043435622	-6.6709315250568\\
50221.8674105661	-7.13265009957914\\
50480.6571666747	-7.58125655025215\\
50740.780448224	-8.01765503844184\\
51265.0551093049	-8.8570730553578\\
51794.7467923121	-9.6567903091106\\
52870.6056860351	-11.1569976709137\\
53968.8118723095	-12.5536350984122\\
54526.4398847948	-13.223164800282\\
55089.8295397828	-13.8789279460514\\
55659.0403689391	-14.5253165807338\\
56234.1325190349	-15.1671681791078\\
56815.1667583028	-15.8098774008389\\
57402.2044828577	-16.459353491916\\
57995.3077231843	-17.1215215701576\\
58594.5391506922	-17.8005682194482\\
59811.6404973142	-19.178119356303\\
60429.6390238133	-19.7758632240874\\
61054.0229658533	-20.0893185197459\\
61684.8583001799	-19.7529754221724\\
62002.7160433936	-19.2208408512556\\
62322.2116852376	-18.4273609014912\\
62643.3536656886	-17.4086478405789\\
62966.1504682137	-16.2347976004013\\
63290.610619995	-14.9952305905342\\
63616.7426921543	-13.7878952732065\\
63944.5552999799	-12.7138030317641\\
64274.0571031541	-11.8699550393051\\
64605.256805982	-11.3332333382379\\
64938.1631576212	-11.136265062829\\
65272.7849523131	-11.2492051901814\\
65609.1310296155	-11.5852967745881\\
65947.2102746354	-12.0327726797038\\
66287.0316182645	-12.4939144157076\\
66628.6040374145	-12.907957069824\\
66971.9365552546	-13.25107462318\\
67663.9182124005	-13.7361106177606\\
68012.5856314829	-13.9023581391298\\
68363.049709292	-14.034733858652\\
69069.4049210208	-14.2407820040839\\
69425.3147144173	-14.3337347821476\\
69783.0584859867	-14.4316285175235\\
70504.0858137839	-14.6625721598003\\
71232.5630931697	-14.9137239102627\\
71968.5673001152	-15.0803828108956\\
72339.4162736675	-15.1060744859193\\
72712.1762059389	-15.0920890667897\\
73463.4683855245	-14.9642267802293\\
74222.5232256239	-14.7376782995375\\
74989.4209332456	-14.4403528547039\\
75764.24254413	-14.0854059713207\\
76547.0699313123	-13.6774480626987\\
77337.9858137734	-13.2168781893076\\
78137.073765181	-12.7020315607727\\
78944.4182227202	-12.1301351037003\\
79760.1044960162	-11.4977230490476\\
80584.2187761482	-10.8008450266801\\
81416.8481447572	-10.0352505241097\\
82258.0805832475	-9.19669983969873\\
83108.0049820839	-8.28160241991718\\
83966.7111501837	-7.28832938618377\\
84834.2898244072	-6.21982957621213\\
85710.8326791453	-5.08862364614029\\
86596.4323360066	-3.92564799209632\\
87491.182373604	-2.79355588847481\\
88395.1773374436	-1.7993148884844\\
89308.5127499144	-1.08646155447241\\
90231.2851203823	-0.779965801289549\\
91163.5919553875	-0.903423025830709\\
92105.5317689482	-1.35667214891131\\
93057.2040929699	-1.98500268314528\\
94018.7094877629	-2.65891137035257\\
94990.149552668	-3.30152019039684\\
95971.6269367922	-3.87682774818069\\
96963.2453498556	-4.37130540376846\\
97965.1095731497	-4.7819120932906\\
98977.3254706096	-5.11005165268491\\
100000	-5.35875640069198\\
101033.241224218	-5.53139867562525\\
102077.15832271	-5.63112012677588\\
104197.462512395	-5.62209179108973\\
106361.808777024	-5.34817368968619\\
107460.782832132	-5.11631592635842\\
108571.11194022	-4.82449339373995\\
109692.913426378	-4.47715907780565\\
110826.305827945	-4.08207455957785\\
111971.408907037	-3.65263690407848\\
113128.343663202	-3.21112461504523\\
114297.232346205	-2.79246451246145\\
115478.198468946	-2.44675677042582\\
116671.366820511	-2.23661799281292\\
117876.863479359	-2.2246294303533\\
119094.815826642	-2.45170826838715\\
120325.352559669	-2.91883047760969\\
121568.603705501	-3.58754511152624\\
122824.700634692	-4.39901342261369\\
124093.776075172	-5.29600010509379\\
125375.964126269	-6.23575069562257\\
126671.400272882	-7.1932041182919\\
127324.129103425	-7.67515027952788\\
127980.221399795	-8.15908278908102\\
128639.694493697	-8.64567532476647\\
128970.704280288	-8.89029819550929\\
129302.565806143	-9.13601059568233\\
129635.28126292	-9.38296744571039\\
129968.852847914	-9.63130937430377\\
130303.282764076	-9.88114725776447\\
130638.573220024	-10.1325440155376\\
130974.726430059	-10.3854935192071\\
131311.744614182	-10.6398966822841\\
131988.384813263	-11.1520432214592\\
132668.511691775	-11.665303580703\\
133352.143216332	-12.1728192482856\\
134039.29744613	-12.664097351343\\
134729.992533421	-13.1254319345158\\
136122.078357662	-13.8995188371371\\
137528.547786516	-14.4166316051605\\
138949.549437314	-14.710034870081\\
140385.233462965	-14.8957648386677\\
141835.751567819	-15.0783619535905\\
143301.257023696	-15.307541840425\\
144781.904686087	-15.5905483033925\\
146277.851010512	-15.915708641965\\
147789.254069052	-16.2673111155584\\
150859.070860018	-16.9991828369241\\
153992.652605949	-17.7194310351324\\
157191.323805915	-18.4042673703243\\
160456.436470927	-19.0559412299358\\
163789.370695406	-19.6941503448587\\
167191.53524052	-20.3484226224573\\
170664.368129634	-21.0369920595909\\
174209.337256139	-21.7340243304635\\
177827.941003892	-22.3723477757832\\
181521.708880558	-22.900065136608\\
185292.202164095	-23.3133617890342\\
189141.014562679	-23.6354905523154\\
193069.772888325	-23.8906545565907\\
197080.137744512	-24.0952259059439\\
201173.804228079	-24.2585223965323\\
205352.502645715	-24.3853857831956\\
209617.999245313	-24.4781444467019\\
213972.096962534	-24.5377918964585\\
218416.636182868	-24.5646586196236\\
222953.495519523	-24.5588187597995\\
227584.592607479	-24.5203853176079\\
232311.88491403	-24.4497905450359\\
237137.370566165	-24.3481216354881\\
242063.089195136	-24.2175742666969\\
247091.12279856	-24.0620872660697\\
252223.596620448	-23.8882174242729\\
257462.680049487	-23.7062809378647\\
268269.579527973	-23.3861340843212\\
279530.09456082	-23.3007114506063\\
285336.377184468	-23.4279877793375\\
291263.265490874	-23.7062196778239\\
303488.931872232	-24.7412208316859\\
316227.766016838	-26.288517999876\\
329501.30794918	-28.0964376929487\\
343332.001828199	-29.9618991228063\\
357743.233897995	-31.7775520439515\\
365174.127254838	-32.6522213033651\\
372759.372031494	-33.5022260255155\\
380502.174351326	-34.3275162853545\\
388405.806933956	-35.128936698301\\
396473.610478573	-35.9078661458516\\
404708.995075976	-36.6659025380755\\
413115.441649951	-37.4045378969255\\
421696.503428582	-38.124789996122\\
439397.056076079	-39.5094458051473\\
448524.028596104	-40.1701886371096\\
457840.582785441	-40.8052407863857\\
467350.656555512	-41.4103007685439\\
477058.269614393	-41.981705760197\\
486967.525165863	-42.5176425535929\\
497082.611643739	-43.0188830263791\\
507407.80448224	-43.4886966041739\\
517947.467923121	-43.9320209805475\\
539688.118723095	-44.7606253297074\\
562341.325190349	-45.5401606683491\\
585945.391506921	-46.2901655957274\\
610540.229658532	-47.019080924585\\
636167.426921542	-47.7323746052033\\
662870.316182644	-48.4377111742937\\
690694.049210207	-49.1468282069351\\
719685.673001153	-49.8751786339373\\
749894.209332457	-50.6404196431097\\
781370.73765181	-51.4606873371799\\
848342.898244073	-53.3335217771094\\
921055.317689483	-55.6066159661397\\
1000000	-58.3468208978787\\
1085711.11940221	-61.5643355627714\\
1178768.63479359	-65.2156565638082\\
1279802.21399796	-69.2203211731366\\
1389495.49437314	-73.4815825677977\\
1508590.70860018	-77.9007626459567\\
1571913.23805915	-80.1393073296816\\
1637893.70695406	-82.3805347536551\\
1706643.68129634	-84.6099655984559\\
1742093.37256139	-85.7145654415057\\
1778279.41003892	-86.8084130442766\\
1815217.08880558	-87.8875541346192\\
1852922.02164095	-88.9469958147662\\
1891410.14562679	-89.9804756516036\\
1930697.72888325	-90.9802947778019\\
1970801.37744511	-91.9373026584713\\
2011738.04228079	-92.8411447265643\\
2096179.99245312	-94.4459993761588\\
2184166.36182868	-95.7206826761098\\
2275845.92607479	-96.6390403851722\\
2371373.70566165	-97.2415823070318\\
2470911.2279856	-97.6134063039874\\
2574626.80049487	-97.8445004750399\\
2682695.79527973	-98.0044996522729\\
2912632.65490874	-98.2693391831234\\
3162277.66016838	-98.5697978476114\\
3727593.72031494	-99.4166152055019\\
4393970.56076079	-100.76655684667\\
5179474.67923121	-102.965430275631\\
6105402.29658533	-106.245254552289\\
7196856.73001152	-110.667206036109\\
8483428.98244072	-116.968689148233\\
10000000	-130.187993062231\\
};
\addplot [color=black!35!green, dashed, forget plot]
  table[row sep=crcr]{%
1000	-46.4472594276999\\
1930.69772888325	-41.2148021840696\\
2682.69579527972	-38.2435301468284\\
3727.59372031494	-34.9888754987456\\
4393.97056076079	-33.2119289519738\\
5179.47467923121	-31.300429816607\\
6105.40229658532	-29.2327521052876\\
6628.70316182644	-28.1464182004654\\
7196.85673001152	-27.0520091273168\\
7813.7073765181	-26.0244231868517\\
8141.68481447572	-25.5978577106513\\
8483.42898244072	-25.3142206347158\\
8839.51773374435	-25.3385537033711\\
9023.12851203823	-25.5841144788415\\
9210.55317689482	-26.1327798216928\\
9401.87094877629	-27.2578623750831\\
9499.0149552668	-28.2279549861437\\
9597.16269367922	-29.7079510301722\\
9646.61619911199	-30.7589582713187\\
9696.32453498556	-32.1361211431036\\
9746.28901442328	-33.9938921724209\\
9771.367720179	-35.1668398187088\\
9796.51095731497	-36.5237794767626\\
9821.71889188038	-38.005566255651\\
9834.3471727063	-38.7180946140658\\
9846.99169035171	-39.3192431782866\\
9859.65246569309	-39.7005472922403\\
9872.32951963379	-39.7510095075289\\
9885.02287310404	-39.4139832824902\\
9897.73254706095	-38.7254422877745\\
9910.45856248861	-37.7889019307465\\
9923.20094039807	-36.7171797497166\\
9948.73486784172	-34.4761367584597\\
9974.33449802127	-32.3379235745376\\
10000	-30.3765373636476\\
10051.5292977844	-26.9267081949275\\
10103.3241224218	-23.9244648172306\\
10155.3858421534	-21.1941092937716\\
10207.715832271	-18.6130383033696\\
10233.9818604399	-17.3487914871858\\
10260.3154751529	-16.0881527391339\\
10286.7168503206	-14.8209983994806\\
10299.9430025443	-14.1817424543305\\
10313.186160301	-13.536893608954\\
10326.4463454555	-12.8850164528661\\
10339.7235799009	-12.2245889298038\\
10353.0178855583	-11.5539809760651\\
10366.329284377	-10.8714303174576\\
10379.6577983345	-10.1750148047497\\
10393.0034494366	-9.46262063586853\\
10419.7462512395	-7.98025862708696\\
10473.4384719813	-4.69996459936897\\
10500.3882455106	-2.83858814863547\\
10527.4073649662	-0.776898787835475\\
10554.496008786	1.5172058755026\\
10581.6543558669	3.99729910957277\\
10595.2597241614	5.21692567583764\\
10608.8825855661	6.29525277884715\\
10622.5229625729	7.07421764072879\\
10636.1808777024	7.40294632440387\\
10649.8563535043	7.24052409323819\\
10663.5494125572	6.69074939517777\\
10677.2600774689	5.91964922642035\\
10690.988370876	5.06515450651289\\
10718.497933869	3.39709322540642\\
10746.0782832132	1.94571669295679\\
10773.7296010526	0.728168419140626\\
10787.5819302062	0.196284556394282\\
10801.4520700002	-0.291086851238439\\
10815.3400433345	-0.738626619322915\\
10829.2458731387	-1.15053950889711\\
10843.1695823717	-1.53054354692654\\
10857.111194022	-1.8819017332136\\
10871.0707311077	-2.20746936464\\
10885.0482166764	-2.50974433258373\\
10913.0571256015	-3.05290167636893\\
10941.1381057719	-3.52589277083881\\
10955.2056805086	-3.73971398909978\\
10969.2913426378	-3.94003643023097\\
10983.3951154154	-4.12790907747637\\
10997.5170221271	-4.30427032682259\\
11011.6570860886	-4.46996222606657\\
11025.8153306457	-4.62574260846945\\
11039.991779174	-4.77229545953068\\
11054.1864550793	-4.91023979989971\\
11082.6305827945	-5.16249896319081\\
11139.738599948	-5.58532806931102\\
11197.1408907037	-5.918560751278\\
11254.8389714328	-6.17967325165156\\
11312.8343663202	-6.38157055050718\\
11429.7232346205	-6.64448956366563\\
11547.8198468946	-6.76193898277464\\
11667.1366820511	-6.76813337860924\\
11787.6863479359	-6.68549042808591\\
11909.4815826642	-6.52914653305309\\
12032.5352559669	-6.30948941229445\\
12094.5380651975	-6.17824689620393\\
12156.8603705501	-6.03365216482934\\
12219.5038183658	-5.87623768187598\\
12250.9464874975	-5.79285924730477\\
12282.4700634692	-5.70642681396775\\
12298.2622565573	-5.66207739422393\\
12314.0747544669	-5.61697823924378\\
12329.907583305	-5.57113323119976\\
12345.7607692121	-5.52454592677889\\
12361.6343383622	-5.47721956400388\\
12377.5283169631	-5.42915706859124\\
12393.4427312564	-5.38036105986394\\
12409.3776075172	-5.33083385623517\\
12441.3088512111	-5.22959366339747\\
12473.3222589229	-5.12544920195686\\
12537.5964126269	-4.90847577587955\\
12602.2017665316	-4.67992644978087\\
12618.4050548444	-4.62097534698466\\
12634.6291765447	-4.56129607146896\\
12650.874158419	-4.50088683168804\\
12667.1400272882	-4.43974557379746\\
12683.4268100079	-4.37786998135094\\
12699.734533468	-4.31525747469648\\
12716.0632245931	-4.25190521007184\\
12732.4129103425	-4.1878100783981\\
12765.1753737238	-4.0573774416396\\
12798.0221399795	-3.92392932041152\\
12863.9694493697	-3.64784368610582\\
12930.2565806143	-3.35922191792579\\
12996.8852847914	-3.05765708339518\\
13063.8573220024	-2.74266105180812\\
13131.1744614182	-2.41365728315939\\
13164.9629998103	-2.24369594366633\\
13198.8384813263	-2.06997165996998\\
13215.8088956451	-1.98166702264904\\
13232.8011296841	-1.89238303792236\\
13249.8152114979	-1.80210582745914\\
13266.8511691775	-1.71082100066576\\
13283.9090308496	-1.618513637078\\
13300.9888246774	-1.52516826778168\\
13335.2143216332	-1.33529877543822\\
13369.5278860747	-1.14107703064353\\
13403.929744613	-0.942357391660534\\
13472.9992533421	-0.530786211260643\\
13507.6673596769	-0.317584938871112\\
13525.0348509072	-0.209047280533895\\
13542.4246723996	-0.099184185833063\\
13559.8368528651	0.0120311427078341\\
13577.2714210518	0.124626541607506\\
13594.7284057449	0.238630934668376\\
13612.2078357662	0.354074384207064\\
13647.2341472673	0.58940472461967\\
13682.3505868734	0.830882988409992\\
13752.8547786516	1.33345771153965\\
13823.722273579	1.86440754533855\\
13894.9549437314	2.42682561044059\\
13966.554670831	3.02440901407307\\
14038.5233462965	3.66161858296563\\
14183.5751567818	5.07795751789907\\
14330.1257023696	6.73740072676633\\
14478.1904686087	8.74060459182899\\
14627.7851010511	11.2664318912419\\
14703.1610504909	12.8235026676569\\
14778.9254069052	14.665041512728\\
14855.0801717277	16.8901132281747\\
14931.6273567057	19.5873373057433\\
14970.0487382571	21.0706429766372\\
15008.5689839526	22.4774336586735\\
15047.1883481851	23.467575523032\\
15066.5352794293	23.6646796184774\\
15085.9070860018	23.613968368076\\
15105.3037998859	23.3240596926167\\
15124.7254531062	22.8385712254292\\
15163.64370586	21.5164625903117\\
15202.6621012842	20.0389785596801\\
15241.7808970615	18.6044244602451\\
15320.3207237224	16.0688648210492\\
15399.2652605949	13.9524492828471\\
15478.6165931223	12.1358211205537\\
15558.376817494	10.5306502772771\\
15598.4109221327	9.81614128120896\\
15638.548040701	9.21992156383332\\
15678.7884382697	8.86943851290376\\
15719.1323805915	8.93782058383864\\
15739.3432642695	9.13733876705312\\
15759.5801341031	9.39492464163814\\
15779.8430235039	9.64265300252624\\
15800.1319659266	9.8198139226633\\
15840.7881438718	9.86866021173953\\
15881.5489364371	9.59379631645611\\
15922.4146128123	9.17015668715093\\
15963.3854428794	8.70799167260345\\
16045.6436470927	7.82445847573787\\
16128.325722056	7.04681001213096\\
16211.4338519455	6.36587764673207\\
16378.9370695406	5.22147725499424\\
16548.1709994318	4.28421205303498\\
16719.153524052	3.49476415238985\\
16891.9027106027	2.81819971691533\\
17066.4368129634	2.2319652423916\\
17242.77427362	1.72045977759114\\
17420.9337256139	1.27234493212155\\
17600.9339945106	0.879078588756936\\
17691.6303714192	0.700888779594487\\
17782.7941003892	0.534050627269492\\
17874.4275896529	0.377951133792607\\
17966.5332598522	0.232041046700626\\
18012.7639226621	0.162750787057209\\
18059.1135441022	0.0958267163563754\\
18105.5824302712	0.0312147004402275\\
18152.1708880558	-0.0311367098567267\\
18198.8792251321	-0.0912764358682097\\
18245.7077499681	-0.149251015976993\\
18292.6567718255	-0.205104739358093\\
18339.7266007616	-0.25887976960023\\
18434.2299240911	-0.360352455119518\\
18481.6640425966	-0.408124797988171\\
18529.2202164095	-0.453968012505548\\
18576.8987595968	-0.497915192723006\\
18624.6999870339	-0.539997880874064\\
18672.6242144062	-0.580246140846911\\
18720.6717582115	-0.61868862663939\\
18768.8429357622	-0.655352646184038\\
18817.1380651868	-0.690264220895258\\
18914.1014562679	-0.754928018739973\\
19011.5644928943	-0.812864483803476\\
19060.484182344	-0.839362820266221\\
19109.5297497044	-0.86424069366859\\
19158.7015188787	-0.887516487963032\\
19207.9998146036	-0.909207655782001\\
19257.4249624515	-0.929330750884816\\
19306.9772888325	-0.947901458500284\\
19356.6571209965	-0.964934623692688\\
19406.4647870357	-0.980444277869106\\
19456.4006158863	-0.994443663535585\\
19506.464937331	-1.00694525740094\\
19556.6580820011	-1.01796079191907\\
19606.9803813787	-1.02750127535258\\
19657.4321677986	-1.03557701043421\\
19708.0137744511	-1.04219761169564\\
19758.7255353837	-1.04737202152777\\
19809.5677855034	-1.05110852503079\\
19860.5408605789	-1.05341476370748\\
19911.6450972433	-1.05429774804859\\
19962.8808329953	-1.05376386905418\\
20014.2484062025	-1.05181890873141\\
20117.3804228079	-1.04371588327281\\
20221.0438714528	-1.03002308562961\\
20325.2414905691	-1.01076569768288\\
20535.2502645714	-0.955612707582059\\
20747.4289358013	-0.878279000578445\\
20961.7999245312	-0.778644596993642\\
21178.3858826895	-0.656445526288075\\
21397.2096962534	-0.511268542944634\\
21841.6636182868	-0.149524106391604\\
22295.3495519523	0.313324497442849\\
22758.4592607479	0.887460995842041\\
23231.188491403	1.58766011136022\\
23471.2227077719	1.99135322926767\\
23713.7370566165	2.4352043298506\\
23958.7571636881	2.92342624455634\\
24206.3089195135	3.46117629752306\\
24456.4184821314	4.05483381120409\\
24519.3486211869	4.21287763776669\\
24582.4406892019	4.37504818084221\\
24645.6951028449	4.54149795283951\\
24709.112279856	4.71238918551977\\
24772.6926390506	4.88789464032488\\
24836.4366003216	5.06819850374612\\
24900.3445846425	5.25349737835169\\
24964.4170140697	5.44400138161296\\
25093.0569019029	5.84154027930442\\
25222.3596620447	6.26281640495182\\
25352.3287102297	6.71014136193743\\
25482.9674797934	7.18620185346831\\
25548.5390878447	7.43596975672865\\
25614.279421763	7.69414134875023\\
25680.1889157061	7.9611979410257\\
25746.2680049487	8.23766388503901\\
25812.5171258857	8.52411152445679\\
25878.936716035	8.82116681132223\\
26012.2890596734	9.44991124166545\\
26146.3285585743	10.1302409725942\\
26281.0587536006	10.869861517064\\
26552.6054868037	12.5667478403811\\
26826.9579527973	14.6433833814786\\
27104.1451415691	17.2351732430952\\
27243.8108981882	18.7482448815411\\
27384.1963426436	20.3459718142974\\
27525.3051834362	21.8103333714803\\
27596.1320415881	22.3504721126321\\
27667.1411481766	22.662177779279\\
27738.3329721549	22.6904972306095\\
27809.7079836832	22.4300534660058\\
27881.2666541314	21.9280903584428\\
27953.009456082	21.2597215787318\\
28024.936863334	20.4984175205033\\
28097.0493509052	19.700199870066\\
28169.3473950359	18.9015808879619\\
28241.8314731917	18.1237629312854\\
28314.5020640669	17.3777258480464\\
28387.3596475876	16.6682102606887\\
28460.4047049145	15.9963700993541\\
28533.6377184469	15.3614059950866\\
28680.6695499334	14.1945112945531\\
28828.4590261228	13.1496681780832\\
29126.3265490874	11.3566896330176\\
29427.2717620928	9.86824396215\\
29731.3264651014	8.60657980797846\\
30038.5227866455	7.51941134391238\\
30348.8931872232	6.57070846069196\\
30505.2789026703	6.13998987762752\\
30662.4704627274	5.7349010017632\\
30820.4720198553	5.35330194182706\\
30979.2877479119	4.99334252310539\\
31059.0022362471	4.82096693340468\\
31138.9218422629	4.65341519782935\\
31299.3785198923	4.33211710552515\\
31460.6620195141	4.02821929477236\\
31541.6151581395	3.88245272009501\\
31622.7766016838	3.74064159229995\\
31785.7265489115	3.46843195954317\\
31949.5161657747	3.21074944240409\\
32114.149779032	2.96685002034035\\
32279.6317377376	2.73607481310619\\
32445.966413356	2.51784021993783\\
32613.1581998776	2.31162965582194\\
32781.2115139346	2.11698661940918\\
32950.130794918	1.93350888208857\\
33290.5851297248	1.59868343732437\\
33634.5571790684	1.30485616845506\\
33982.0832894256	1.05036494077364\\
34333.20018282	0.834123957329196\\
35046.35510787	0.514816534475482\\
35774.3233897995	0.349683892370931\\
36143.9584467479	0.328715437729995\\
36517.4127254838	0.352209451407504\\
36894.7256877812	0.422288574585541\\
37275.9372031494	0.533940611920658\\
37468.0174899827	0.595770292409796\\
37661.0875530459	0.646046039605755\\
37855.1524925863	0.661513286021896\\
38050.2174351327	0.617209031424938\\
38246.2875336302	0.51991985190003\\
38443.3679675769	0.433593438566979\\
38641.4639431605	0.425969767440073\\
38840.5806933957	0.508012173092051\\
39040.7234782625	0.65454552132385\\
39241.8975848454	0.840988740402702\\
39647.3610478573	1.28618248632231\\
40057.0139265182	1.80802658654469\\
40470.8995075976	2.41354225733668\\
40679.4432108305	2.75326920511772\\
40889.0615251219	3.12139251903156\\
41099.759987867	3.5211532764674\\
41311.5441649952	3.95616270041503\\
41524.4196511162	4.4304252451572\\
41738.3920696688	4.94832981119887\\
41953.4670730687	5.51456193205566\\
42169.6503428583	6.13384756892052\\
42386.9475898563	6.81035383199315\\
42605.3645543091	7.54640608549103\\
42824.9070060422	8.33987551508644\\
43045.5807446125	9.17910144639055\\
43267.3915994616	10.0337334453521\\
43490.3454300698	10.8406864784943\\
43714.4481261109	11.4905498327814\\
43939.7056076079	11.8358113501463\\
44166.1238250892	11.7502957907053\\
44393.7087597456	11.2152051638717\\
44622.466423589	10.3343349773293\\
44852.4028596105	9.25766629317503\\
45083.5241419403	8.10782100541567\\
45315.8363760082	6.95979558425723\\
45784.0582785442	4.79864199502172\\
46257.118042798	2.87042863485665\\
46495.4777238254	1.98989156866432\\
46735.0656555512	1.15922091001529\\
46975.8881670649	0.373766506356678\\
47217.9516200696	-0.370851197985295\\
47461.2624090495	-1.07861412332705\\
47705.8269614393	-1.75307875099919\\
47951.6517377939	-2.39739385799836\\
48198.7432319589	-3.01433697861206\\
48696.7525165863	-4.17561277576925\\
48947.6834627423	-4.72401678906473\\
49199.907438443	-5.25326338717724\\
49453.4311065789	-5.76486104027936\\
49708.2611643739	-6.26015719624832\\
49964.4043435622	-6.74036008389726\\
50221.8674105661	-7.20655738152515\\
50480.6571666747	-7.6597322022341\\
50740.780448224	-8.10077680096943\\
51265.0551093049	-8.94965911859576\\
51794.7467923121	-9.75893418512967\\
52870.6056860351	-11.2775403042317\\
53968.8118723095	-12.6887434621026\\
54526.4398847948	-13.3622927018342\\
55089.8295397828	-14.0182684913876\\
55659.0403689391	-14.6591566587169\\
56234.1325190349	-15.2870295415363\\
56815.1667583028	-15.9032479391184\\
57402.2044828577	-16.5078291047685\\
57995.3077231843	-17.0981763713728\\
58594.5391506922	-17.6665935358895\\
59811.6404973142	-18.6492596990358\\
60429.6390238133	-18.9603642678347\\
61054.0229658533	-19.0162895714455\\
61684.8583001799	-18.6647570826464\\
62002.7160433936	-18.2911338301501\\
62322.2116852376	-17.7737362511678\\
62643.3536656886	-17.1178964376395\\
62966.1504682137	-16.3429951533423\\
63290.610619995	-15.4826523265591\\
63616.7426921543	-14.5836893688386\\
63944.5552999799	-13.7039711118648\\
64274.0571031541	-12.9077826081521\\
64605.256805982	-12.2565847467842\\
64938.1631576212	-11.7953802552941\\
65272.7849523131	-11.5404753805538\\
65609.1310296155	-11.476994671474\\
65947.2102746354	-11.56832914983\\
66287.0316182645	-11.7707033707747\\
66628.6040374145	-12.0445497876526\\
66971.9365552546	-12.3596284364436\\
67663.9182124005	-13.0391943071869\\
68012.5856314829	-13.383834909425\\
68363.049709292	-13.7253793792329\\
69069.4049210208	-14.3868805988382\\
69425.3147144173	-14.695917365093\\
69783.0584859867	-14.9758634396899\\
70504.0858137839	-15.3750901390211\\
71232.5630931697	-15.4572180048552\\
71968.5673001152	-15.2554808483352\\
72339.4162736675	-15.0994597217042\\
72712.1762059389	-14.9314603828282\\
73463.4683855245	-14.5949065544454\\
74222.5232256239	-14.2706756943295\\
74989.4209332456	-13.947434142814\\
75764.24254413	-13.608110730768\\
76547.0699313123	-13.2386405812672\\
77337.9858137734	-12.8286527365082\\
78137.073765181	-12.370403807892\\
78944.4182227202	-11.8577204028503\\
79760.1044960162	-11.2852586960465\\
80584.2187761482	-10.6480576927654\\
81416.8481447572	-9.94134099381828\\
82258.0805832475	-9.16057998589231\\
83108.0049820839	-8.30192873984924\\
83966.7111501837	-7.36329856043835\\
84834.2898244072	-6.34660661858153\\
85710.8326791453	-5.2621479644711\\
86596.4323360066	-4.13646340901987\\
87491.182373604	-3.02456198703986\\
88395.1773374436	-2.02282290017632\\
89308.5127499144	-1.26614060585843\\
90231.2851203823	-0.882476281001938\\
91163.5919553875	-0.91386003687074\\
92105.5317689482	-1.283893917695\\
93057.2040929699	-1.85440615347484\\
94018.7094877629	-2.49987690685264\\
94990.149552668	-3.13748485732836\\
95971.6269367922	-3.72225599539827\\
96963.2453498556	-4.23336098814469\\
97965.1095731497	-4.66316560710443\\
98977.3254706096	-5.01056809135024\\
100000	-5.27737423246463\\
101033.241224218	-5.46643652333896\\
102077.15832271	-5.58074481286831\\
104197.462512395	-5.59558610227948\\
106361.808777024	-5.33926117023588\\
107460.782832132	-5.11410242837778\\
108571.11194022	-4.82761564284839\\
109692.913426378	-4.4841694163626\\
110826.305827945	-4.09132037171568\\
111971.408907037	-3.66213163392364\\
113128.343663202	-3.2184730845314\\
114297.232346205	-2.79499322049447\\
115478.198468946	-2.4421071846481\\
116671.366820511	-2.2240250186281\\
117876.863479359	-2.20661160278015\\
119094.815826642	-2.43500585372778\\
120325.352559669	-2.9133442583089\\
121568.603705501	-3.60363239128132\\
122824.700634692	-4.44487128025309\\
124093.776075172	-5.37608701017098\\
125375.964126269	-6.34970213156811\\
126671.400272882	-7.3342318144981\\
127324.129103425	-7.82445091559935\\
127980.221399795	-8.31125718201895\\
128639.694493697	-8.79360889947811\\
128970.704280288	-9.03285124137307\\
129302.565806143	-9.27067777217892\\
129635.28126292	-9.50699361385327\\
129968.852847914	-9.74169845043075\\
130303.282764076	-9.97468190032425\\
130638.573220024	-10.2058189994382\\
130974.726430059	-10.4349658910109\\
131311.744614182	-10.661955857811\\
131988.384813263	-11.1086639091297\\
132668.511691775	-11.5440419277888\\
133352.143216332	-11.965703488901\\
134039.29744613	-12.3708483718678\\
134729.992533421	-12.75646209921\\
136122.078357662	-13.4580281466801\\
137528.547786516	-14.0559290666263\\
138949.549437314	-14.5538565450038\\
140385.233462965	-14.9726032689692\\
141835.751567819	-15.3391933331563\\
143301.257023696	-15.6763206339797\\
144781.904686087	-15.9982940327011\\
146277.851010512	-16.3121274962917\\
147789.254069052	-16.6202562823942\\
150859.070860018	-17.2193523523749\\
153992.652605949	-17.7921371500794\\
157191.323805915	-18.340673290378\\
160456.436470927	-18.8803606626182\\
163789.370695406	-19.4443730738884\\
167191.53524052	-20.0807387634153\\
170664.368129634	-20.8246852696319\\
174209.337256139	-21.6444272487269\\
177827.941003892	-22.4286418700228\\
181521.708880558	-23.070201394954\\
185292.202164095	-23.5407902069548\\
189141.014562679	-23.8717369408979\\
193069.772888325	-24.1057050362438\\
197080.137744512	-24.2742490328795\\
201173.804228079	-24.3961072012165\\
205352.502645715	-24.4812835587201\\
209617.999245313	-24.5347652739968\\
213972.096962534	-24.5588758113178\\
218416.636182868	-24.5546179725789\\
222953.495519523	-24.5224420506575\\
227584.592607479	-24.4627310251815\\
232311.88491403	-24.3761778680032\\
237137.370566165	-24.2641641123919\\
242063.089195136	-24.129217059987\\
247091.12279856	-23.9756070721134\\
252223.596620448	-23.8101285803447\\
257462.680049487	-23.6430654970953\\
268269.579527973	-23.3688376135871\\
279530.09456082	-23.3342145889461\\
285336.377184468	-23.4780493331396\\
291263.265490874	-23.7611692764615\\
303488.931872232	-24.7679454310012\\
316227.766016838	-26.2594813460809\\
329501.30794918	-28.0200660655813\\
343332.001828199	-29.8642970831507\\
357743.233897995	-31.6854919872425\\
365174.127254838	-32.5709141233136\\
372759.372031494	-33.4353672972867\\
380502.174351326	-34.2773216013236\\
388405.806933956	-35.095936883053\\
396473.610478573	-35.8907278641767\\
404708.995075976	-36.6613361866609\\
413115.441649951	-37.4073933245422\\
421696.503428582	-38.1284695120786\\
439397.056076079	-39.4939583565658\\
448524.028596104	-40.1379468955795\\
457840.582785441	-40.7565176988788\\
467350.656555512	-41.3508014988129\\
477058.269614393	-41.9226844008213\\
486967.525165863	-42.474715042696\\
497082.611643739	-43.0098618254728\\
507407.80448224	-43.5311869771918\\
517947.467923121	-44.0415308885058\\
539688.118723095	-45.038279163683\\
562341.325190349	-46.0126308704154\\
585945.391506921	-46.9697290590798\\
610540.229658532	-47.9104783361363\\
636167.426921542	-48.834186327153\\
662870.316182644	-49.7399669478785\\
690694.049210207	-50.6272566291784\\
719685.673001153	-51.4958973176391\\
749894.209332457	-52.3460628676248\\
781370.73765181	-53.1781542478573\\
848342.898244073	-54.7903294818403\\
921055.317689483	-56.3372719560389\\
1000000	-57.8237974536337\\
1085711.11940221	-59.2541881147296\\
1178768.63479359	-60.6320705187949\\
1279802.21399796	-61.9604541812439\\
1389495.49437314	-63.2418302531905\\
1508590.70860018	-64.4782865234581\\
1571913.23805915	-65.0802397798793\\
1637893.70695406	-65.671620052452\\
1706643.68129634	-66.2526233887738\\
1742093.37256139	-66.5392932484938\\
1778279.41003892	-66.8234397907835\\
1815217.08880558	-67.1050862265876\\
1852922.02164095	-67.3842556853012\\
1891410.14562679	-67.6609712793606\\
1930697.72888325	-67.935256165156\\
1970801.37744511	-68.207133600241\\
2011738.04228079	-68.4766269968211\\
2096179.99245312	-69.0085563912983\\
2184166.36182868	-69.5312365360593\\
2275845.92607479	-70.0448648873562\\
2371373.70566165	-70.5496452242235\\
2470911.2279856	-71.0457884679527\\
2574626.80049487	-71.533513273571\\
2682695.79527973	-72.0130464026759\\
2912632.65490874	-72.9484860153491\\
3162277.66016838	-73.8540851635187\\
3727593.72031494	-75.5842643642682\\
4393970.56076079	-77.2214707939141\\
5179474.67923121	-78.7843284821517\\
6105402.29658533	-80.2910645354488\\
7196856.73001152	-81.7583005233915\\
8483428.98244072	-83.2000214428835\\
10000000	-84.6269867542671\\
};
\addplot [color=red, dashdotted, forget plot]
  table[row sep=crcr]{%
1000	-46.44794418041\\
1930.69772888325	-41.2150380915984\\
2682.69579527972	-38.2436699417573\\
3727.59372031494	-34.9889622627289\\
4393.97056076079	-33.2119988567653\\
5179.47467923121	-31.3004870075101\\
6105.40229658532	-29.2327996557932\\
6628.70316182644	-28.1464619319388\\
7196.85673001152	-27.0520497997577\\
7813.7073765181	-26.0244619600686\\
8141.68481447572	-25.5978963341538\\
8483.42898244072	-25.3142601947007\\
8839.51773374435	-25.338596551084\\
9023.12851203823	-25.5841609419147\\
9210.55317689482	-26.1328329414494\\
9401.87094877629	-27.2579295675205\\
9499.0149552668	-28.2280362424029\\
9597.16269367922	-29.7080588422365\\
9646.61619911199	-30.7590898318774\\
9696.32453498556	-32.1362918872325\\
9746.28901442328	-33.9941351168603\\
9771.367720179	-35.1671434755649\\
9796.51095731497	-36.5241721922665\\
9821.71889188038	-38.0060835857461\\
9834.3471727063	-38.7186817156385\\
9846.99169035171	-39.3198901439263\\
9859.65246569309	-39.7012220883254\\
9872.32951963379	-39.7516584046682\\
9885.02287310404	-39.4145506141495\\
9897.73254706095	-38.7258964988365\\
9910.45856248861	-37.7892424513784\\
9923.20094039807	-36.7174246061161\\
9948.73486784172	-34.4762552276003\\
9974.33449802127	-32.3379768798781\\
10000	-30.3765575287359\\
10051.5292977844	-26.9267021798438\\
10103.3241224218	-23.9244518621518\\
10155.3858421534	-21.19409528398\\
10207.715832271	-18.6130251810432\\
10233.9818604399	-17.3487790784154\\
10260.3154751529	-16.0881411136096\\
10286.7168503206	-14.8209875830331\\
10299.9430025443	-14.181732043213\\
10313.186160301	-13.5368836004474\\
10326.4463454555	-12.8850068424894\\
10339.7235799009	-12.2245797117246\\
10353.0178855583	-11.5539721434283\\
10366.329284377	-10.8714218626503\\
10379.6577983345	-10.1750067196149\\
10393.0034494366	-9.46261291187969\\
10419.7462512395	-7.98025159902251\\
10473.4384719813	-4.69995885807172\\
10500.3882455106	-2.83858300176826\\
10527.4073649662	-0.776894208376869\\
10554.496008786	1.51720990562182\\
10581.6543558669	3.99730259220646\\
10595.2597241614	5.21692887963863\\
10608.8825855661	6.29525570218795\\
10622.5229625729	7.07422029353402\\
10636.1808777024	7.40294873571883\\
10649.8563535043	7.24052630320604\\
10663.5494125572	6.69075143581926\\
10677.2600774689	5.91965111326863\\
10690.988370876	5.06515624369018\\
10718.497933869	3.39709466183955\\
10746.0782832132	1.94571782862203\\
10773.7296010526	0.728169260931329\\
10787.5819302062	0.196285255290162\\
10801.4520700002	-0.291086292107929\\
10815.3400433345	-0.7386261966467\\
10829.2458731387	-1.15053921925931\\
10843.1695823717	-1.53054338686115\\
10857.111194022	-1.88190169924312\\
10871.0707311077	-2.20746945330272\\
10885.0482166764	-2.50974454045309\\
10913.0571256015	-3.05290211257557\\
10941.1381057719	-3.52589342236424\\
10955.2056805086	-3.73971474357498\\
10969.2913426378	-3.94003728461246\\
10983.3951154154	-4.12791002879366\\
10997.5170221271	-4.30427137217813\\
11011.6570860886	-4.46996336263517\\
11025.8153306457	-4.62574383349731\\
11039.991779174	-4.77229677033421\\
11054.1864550793	-4.91024119386416\\
11082.6305827945	-5.16250051590058\\
11139.738599948	-5.58532991098773\\
11197.1408907037	-5.91856284703961\\
11254.8389714328	-6.1796755700307\\
11312.8343663202	-6.38157306306459\\
11429.7232346205	-6.64449238968726\\
11547.8198468946	-6.76194203696063\\
11667.1366820511	-6.76813658993895\\
11787.6863479359	-6.68549373695706\\
11909.4815826642	-6.52914988908977\\
12032.5352559669	-6.30949277265411\\
12094.5380651975	-6.17825024464427\\
12156.8603705501	-6.0336554928833\\
12219.5038183658	-5.87624098169335\\
12250.9464874975	-5.79286253023873\\
12282.4700634692	-5.70643007826425\\
12298.2622565573	-5.66208064856395\\
12314.0747544669	-5.61698148321251\\
12329.907583305	-5.57113646438994\\
12345.7607692121	-5.52454914879067\\
12361.6343383622	-5.4772227744447\\
12377.5283169631	-5.42916026707566\\
12393.4427312564	-5.3803642460135\\
12409.3776075172	-5.33083702967829\\
12441.3088512111	-5.22959681033971\\
12473.3222589229	-5.12545232099096\\
12537.5964126269	-4.9084788350755\\
12602.2017665316	-4.67992944409173\\
12618.4050548444	-4.62097832432797\\
12634.6291765447	-4.56129903155699\\
12650.874158419	-4.50088977423834\\
12667.1400272882	-4.43974849853272\\
12683.4268100079	-4.37787288799894\\
12699.734533468	-4.31526036299001\\
12716.0632245931	-4.25190807974858\\
12732.4129103425	-4.18781292920063\\
12765.1753737238	-4.0573802539404\\
12798.0221399795	-3.92393209323726\\
12863.9694493697	-3.64784637720572\\
12930.2565806143	-3.35922452383042\\
12996.8852847914	-3.05765960090119\\
13063.8573220024	-2.74266347796722\\
13131.1744614182	-2.41365961526944\\
13164.9629998103	-2.24369822781365\\
13198.8384813263	-2.0699738955685\\
13215.8088956451	-1.98166923376259\\
13232.8011296841	-1.89238522441543\\
13249.8152114979	-1.80210798919986\\
13266.8511691775	-1.71082313752601\\
13283.9090308496	-1.61851574893319\\
13300.9888246774	-1.52517035451102\\
13335.2143216332	-1.33530081156809\\
13369.5278860747	-1.14107901573507\\
13403.929744613	-0.942359325304983\\
13472.9992533421	-0.530788040908003\\
13507.6673596769	-0.317586716032018\\
13525.0348509072	-0.209049031343959\\
13542.4246723996	-0.0991859102262612\\
13559.8368528651	0.0120294447931625\\
13577.2714210518	0.124624870228579\\
13594.7284057449	0.23862928987783\\
13612.2078357662	0.354072766052821\\
13647.2341472673	0.589403159862379\\
13682.3505868734	0.830881477181533\\
13752.8547786516	1.33345630758907\\
13823.722273579	1.86440624863185\\
13894.9549437314	2.42682442048553\\
13966.554670831	3.0244079298179\\
14038.5233462965	3.66161760265548\\
14183.5751567818	5.07795673627221\\
14330.1257023696	6.73740012095159\\
14478.1904686087	8.74060411447885\\
14627.7851010511	11.2664314361132\\
14703.1610504909	12.8235021395887\\
14778.9254069052	14.6650408001798\\
14855.0801717277	16.8901121283209\\
14931.6273567057	19.5873354670667\\
14970.0487382571	21.0706406337802\\
15008.5689839526	22.4774309064455\\
15047.1883481851	23.4675729231218\\
15066.5352794293	23.6646774627039\\
15085.9070860018	23.6139668834607\\
15105.3037998859	23.324058998646\\
15124.7254531062	22.8385713146238\\
15163.64370586	21.5164639228714\\
15202.6621012842	20.0389806489315\\
15241.7808970615	18.6044269835392\\
15320.3207237224	16.0688677833056\\
15399.2652605949	13.9524524901939\\
15478.6165931223	12.1358244872978\\
15558.376817494	10.5306535669949\\
15598.4109221327	9.81614425173898\\
15638.548040701	9.21992377047239\\
15678.7884382697	8.86943924028771\\
15719.1323805915	8.93781921323437\\
15739.3432642695	9.13733640579882\\
15759.5801341031	9.39492155074866\\
15779.8430235039	9.64264953353923\\
15800.1319659266	9.81981041187574\\
15840.7881438718	9.86865726052729\\
15881.5489364371	9.59379419989219\\
15922.4146128123	9.17015533836098\\
15963.3854428794	8.70799095171258\\
16045.6436470927	7.8244586609757\\
16128.325722056	7.04681080579018\\
16211.4338519455	6.36587888126842\\
16378.9370695406	5.22147911057159\\
16548.1709994318	4.28421435557716\\
16719.153524052	3.49476681562533\\
16891.9027106027	2.81820269130371\\
17066.4368129634	2.23196849600858\\
17242.77427362	1.7204632878133\\
17420.9337256139	1.27234868158221\\
17600.9339945106	0.879082563204556\\
17691.6303714192	0.700892861818113\\
17782.7941003892	0.534054814355484\\
17874.4275896529	0.377955422955431\\
17966.5332598522	0.232045435255513\\
18012.7639226621	0.162755224326703\\
18059.1135441022	0.0958312016973091\\
18105.5824302712	0.0312192332165753\\
18152.1708880558	-0.0311321302748214\\
18198.8792251321	-0.0912718101051934\\
18245.7077499681	-0.149246344652737\\
18292.6567718255	-0.205100023088446\\
18339.7266007616	-0.258875008997726\\
18434.2299240911	-0.360347607678125\\
18481.6640425966	-0.408119908036669\\
18529.2202164095	-0.453963080648169\\
18576.8987595968	-0.497910219562922\\
18624.6999870339	-0.539992867013835\\
18672.6242144062	-0.580241086888767\\
18720.6717582115	-0.618683533185514\\
18768.8429357622	-0.65534751383693\\
18817.1380651868	-0.690259050257843\\
18914.1014562679	-0.75492277333409\\
19011.5644928943	-0.812859166052632\\
19060.484182344	-0.839357467255204\\
19109.5297497044	-0.864235306007774\\
19158.7015188787	-0.887511066264682\\
19207.9998146036	-0.909202200660254\\
19257.4249624515	-0.929325262955979\\
19306.9772888325	-0.947895938382833\\
19356.6571209965	-0.964929072007451\\
19406.4647870357	-0.980438695239367\\
19456.4006158863	-0.994438050587095\\
19506.464937331	-1.00693961476211\\
19556.6580820011	-1.01795512022098\\
19606.9803813787	-1.02749557522915\\
19657.4321677986	-1.03557128252217\\
19708.0137744511	-1.04219185663469\\
19758.7255353837	-1.04736623996057\\
19809.5677855034	-1.05110271760306\\
19860.5408605789	-1.05340893106812\\
19911.6450972433	-1.05429189084961\\
19962.8808329953	-1.05375798795086\\
20014.2484062025	-1.0518130043823\\
20117.3804228079	-1.04370993442119\\
20221.0438714528	-1.03001709495035\\
20325.2414905691	-1.01075966787882\\
20535.2502645714	-0.955606607752282\\
20747.4289358013	-0.878272841886884\\
20961.7999245312	-0.778638390851953\\
21178.3858826895	-0.656439284366869\\
21397.2096962534	-0.511262277185937\\
21841.6636182868	-0.149517829947259\\
22295.3495519523	0.313330733103694\\
22758.4592607479	0.887467136226753\\
23231.188491403	1.58766609812494\\
23471.2227077719	1.99135911576562\\
23713.7370566165	2.43521009932876\\
23958.7571636881	2.92343187916068\\
24206.3089195135	3.4611817779825\\
24456.4184821314	4.05483911637542\\
24519.3486211869	4.2128828955334\\
24582.4406892019	4.37505338968079\\
24645.6951028449	4.54150311117422\\
24709.112279856	4.71239429171787\\
24772.6926390506	4.88789969269129\\
24836.4366003216	5.06820350051752\\
24900.3445846425	5.25350231768979\\
24964.4170140697	5.44400626159699\\
25093.0569019029	5.84154503444463\\
25222.3596620447	6.26282102634113\\
25352.3287102297	6.7101458396182\\
25482.9674797934	7.18620617617133\\
25548.5390878447	7.43597399721546\\
25614.279421763	7.69414550354939\\
25680.1889157061	7.96120200638539\\
25746.2680049487	8.23766785688828\\
25812.5171258857	8.52411539835999\\
25878.936716035	8.82117058242534\\
26012.2890596734	9.44991479060397\\
26146.3285585743	10.1302442731009\\
26281.0587536006	10.8698645362671\\
26552.6054868037	12.5667501579453\\
26826.9579527973	14.6433846951592\\
27104.1451415691	17.2351729888301\\
27243.8108981882	18.7482435200917\\
27384.1963426436	20.3459691753124\\
27525.3051834362	21.8103297427718\\
27596.1320415881	22.3504684426159\\
27667.1411481766	22.6621745776891\\
27738.3329721549	22.6904950121292\\
27809.7079836832	22.4300525516811\\
27881.2666541314	21.9280907828667\\
27953.009456082	21.259723158849\\
28024.936863334	20.4984199871943\\
28097.0493509052	19.7002029636647\\
28169.3473950359	18.9015843978467\\
28241.8314731917	18.123766700628\\
28314.5020640669	17.3777297649574\\
28387.3596475876	16.6682142469179\\
28460.4047049145	15.9963741005974\\
28533.6377184469	15.3614099737077\\
28680.6695499334	14.1945151574886\\
28828.4590261228	13.1496718729168\\
29126.3265490874	11.3566929283738\\
29427.2717620928	9.86824683230275\\
29731.3264651014	8.60658224943312\\
30038.5227866455	7.51941335783878\\
30348.8931872232	6.57071004814777\\
30505.2789026703	6.13999125185004\\
30662.4704627274	5.73490216250938\\
30820.4720198553	5.35330288867537\\
30979.2877479119	4.99334325546575\\
31059.0022362471	4.82096755825023\\
31138.9218422629	4.65341571495458\\
31299.3785198923	4.33211740652191\\
31460.6620195141	4.02821937861104\\
31541.6151581395	3.8824526949282\\
31622.7766016838	3.74064145782263\\
31785.7265489115	3.46843160546951\\
31949.5161657747	3.21074886733504\\
32114.149779032	2.96684922275952\\
32279.6317377376	2.73607379137873\\
32445.966413356	2.51783897230683\\
32613.1581998776	2.3116281804022\\
32781.2115139346	2.11698491417806\\
32950.130794918	1.933506944874\\
33290.5851297248	1.59868102894895\\
33634.5571790684	1.30485327798633\\
33982.0832894256	1.0503615552836\\
34333.20018282	0.834120061323078\\
35046.35510787	0.514811557088103\\
35774.3233897995	0.349677725006311\\
36143.9584467479	0.328708630403123\\
36517.4127254838	0.352201997015668\\
36894.7256877812	0.422280560976939\\
37275.9372031494	0.533932478207244\\
37468.0174899827	0.595762576589\\
37661.0875530459	0.646039435548716\\
37855.1524925863	0.661508924361955\\
38050.2174351327	0.617208305344867\\
38246.2875336302	0.519923493129144\\
38443.3679675769	0.433600447532961\\
38641.4639431605	0.425978005176675\\
38840.5806933957	0.508019930983485\\
39040.7234782625	0.654552034889249\\
39241.8975848454	0.840993858685357\\
39647.3610478573	1.28618519762024\\
40057.0139265182	1.80802756598232\\
40470.8995075976	2.41354201342986\\
40679.4432108305	2.75326848676607\\
40889.0615251219	3.12139139676506\\
41099.759987867	3.52115180912931\\
41311.5441649952	3.95616093757664\\
41524.4196511162	4.43042322896697\\
41738.3920696688	4.94832757779635\\
41953.4670730687	5.51455951268287\\
42169.6503428583	6.13384499088107\\
42386.9475898563	6.8103511196726\\
42605.3645543091	7.54640326180912\\
42824.9070060422	8.33987260408029\\
43045.5807446125	9.17909847820685\\
43267.3915994616	10.033730465562\\
43490.3454300698	10.8406835627908\\
43714.4481261109	11.4905471008552\\
43939.7056076079	11.8358089551267\\
44166.1238250892	11.7502938598346\\
44393.7087597456	11.2152037311845\\
44622.466423589	10.3343339902061\\
44852.4028596105	9.25766567549557\\
45083.5241419403	8.10782070204775\\
45315.8363760082	6.95979556983689\\
45784.0582785442	4.79864256550615\\
46257.118042798	2.87042986893431\\
46495.4777238254	1.98989317597876\\
46735.0656555512	1.15922292122794\\
46975.8881670649	0.373768953604065\\
47217.9516200696	-0.370848281348158\\
47461.2624090495	-1.07861070282733\\
47705.8269614393	-1.75307479106016\\
47951.6517377939	-2.39738932190376\\
48198.7432319589	-3.01433182844175\\
48696.7525165863	-4.17560627844925\\
48947.6834627423	-4.72400955580861\\
49199.907438443	-5.25325537432474\\
49453.4311065789	-5.76485220246167\\
49708.2611643739	-6.26014748626476\\
49964.4043435622	-6.7403494525849\\
50221.8674105661	-7.20654577762063\\
50480.6571666747	-7.65971957222726\\
50740.780448224	-8.10076308894827\\
51265.0551093049	-8.94964306437133\\
51794.7467923121	-9.75891553194362\\
52870.6056860351	-11.2775155765838\\
53968.8118723095	-12.6887112816244\\
54526.4398847948	-13.362256189677\\
55089.8295397828	-14.0182271970897\\
55659.0403689391	-14.65911010617\\
56234.1325190349	-15.2869772527604\\
56815.1667583028	-15.9031894874091\\
57402.2044828577	-16.5077642258922\\
57995.3077231843	-17.098105188102\\
58594.5391506922	-17.6665169985219\\
59811.6404973142	-18.6491833520216\\
60429.6390238133	-18.9603015852756\\
61054.0229658533	-19.0162574412843\\
61684.8583001799	-18.664774747291\\
62002.7160433936	-18.2911810903888\\
62322.2116852376	-17.7738128466497\\
62643.3536656886	-17.1179986748896\\
62966.1504682137	-16.3431158561358\\
63290.610619995	-15.4827812963168\\
63616.7426921543	-14.5838141864879\\
63944.5552999799	-13.7040783096025\\
64274.0571031541	-12.9078594974424\\
64605.256805982	-12.256621995527\\
64938.1631576212	-11.7953743926326\\
65272.7849523131	-11.5404296066381\\
65609.1310296155	-11.4769171384517\\
65947.2102746354	-11.5682298469685\\
66287.0316182645	-11.7705915414975\\
66628.6040374145	-12.0444328070733\\
66971.9365552546	-12.3595118902394\\
67663.9182124005	-13.039091658047\\
68012.5856314829	-13.3837457952887\\
68363.049709292	-13.725309322957\\
69069.4049210208	-14.386870210489\\
69425.3147144173	-14.6959484419306\\
69783.0584859867	-14.9759407568025\\
70504.0858137839	-15.3752444436556\\
71232.5630931697	-15.4573756744669\\
71968.5673001152	-15.2555813169954\\
72339.4162736675	-15.0995301373867\\
72712.1762059389	-14.9315066348469\\
73463.4683855245	-14.5949235034024\\
74222.5232256239	-14.2706803195444\\
74989.4209332456	-13.9474340816413\\
75764.24254413	-13.6081087443958\\
76547.0699313123	-13.23863743554\\
77337.9858137734	-12.8286484885905\\
78137.073765181	-12.3703983053514\\
78944.4182227202	-11.8577134573583\\
79760.1044960162	-11.2852501325166\\
80584.2187761482	-10.6480473539092\\
81416.8481447572	-9.9413287312532\\
82258.0805832475	-9.16056565078585\\
83108.0049820839	-8.30191218107311\\
83966.7111501837	-7.36327964029809\\
84834.2898244072	-6.3465852647503\\
85710.8326791453	-5.26212429315482\\
86596.4323360066	-4.13643797454388\\
87491.182373604	-3.02453620065071\\
88395.1773374436	-2.022799490844\\
89308.5127499144	-1.26612352198227\\
90231.2851203823	-0.88246919139033\\
91163.5919553875	-0.913864105571046\\
92105.5317689482	-1.28390733499441\\
93057.2040929699	-1.85442579088156\\
94018.7094877629	-2.49989992918899\\
94990.149552668	-3.13750926000147\\
95971.6269367922	-3.72228049618552\\
96963.2453498556	-4.23338477578396\\
97965.1095731497	-4.66318813743958\\
98977.3254706096	-5.01058895596963\\
100000	-5.27739308107552\\
101033.241224218	-5.46645301971789\\
102077.15832271	-5.58075861095227\\
104197.462512395	-5.59559337928526\\
106361.808777024	-5.33926032003415\\
107460.782832132	-5.11409694681275\\
108571.11194022	-4.82760526339007\\
109692.913426378	-4.48415407473586\\
110826.305827945	-4.09130037008807\\
111971.408907037	-3.6621078862798\\
113128.343663202	-3.21844744086122\\
114297.232346205	-2.79496878830489\\
115478.198468946	-2.44208839140676\\
116671.366820511	-2.2240169502317\\
117876.863479359	-2.2066182760318\\
119094.815826642	-2.43502800425734\\
120325.352559669	-2.91337829952694\\
121568.603705501	-3.60367156298452\\
122824.700634692	-4.44490796630124\\
124093.776075172	-5.3761145529947\\
125375.964126269	-6.34971558815189\\
126671.400272882	-7.33422806835948\\
127324.129103425	-7.82443796641514\\
127980.221399795	-8.31123494338086\\
128639.694493697	-8.79357754082019\\
128970.704280288	-9.03281547219141\\
129302.565806143	-9.27063774091474\\
129635.28126292	-9.50694950725419\\
129968.852847914	-9.7416504946562\\
130303.282764076	-9.97463036166261\\
130638.573220024	-10.2057641844786\\
130974.726430059	-10.4349081461032\\
131311.744614182	-10.6618955676487\\
131988.384813263	-11.1085998225237\\
132668.511691775	-11.5439759600877\\
133352.143216332	-11.9656376956929\\
134039.29744613	-12.370784820364\\
134729.992533421	-12.7564027258647\\
136122.078357662	-13.4579818242779\\
137528.547786516	-14.0558997376893\\
138949.549437314	-14.5538458346863\\
140385.233462965	-14.9726113061459\\
141835.751567819	-15.339218959252\\
143301.257023696	-15.6763613402456\\
144781.904686087	-15.9983461997754\\
146277.851010512	-16.3121868975482\\
147789.254069052	-16.6203185640839\\
150859.070860018	-17.2194081742368\\
153992.652605949	-17.7921723442696\\
157191.323805915	-18.3406761065985\\
160456.436470927	-18.8803222573721\\
163789.370695406	-19.4442906055503\\
167191.53524052	-20.0806222623952\\
170664.368129634	-20.8245645917884\\
174209.337256139	-21.6443463476506\\
177827.941003892	-22.4286346143862\\
181521.708880558	-23.0702726374531\\
185292.202164095	-23.5409222121161\\
189141.014562679	-23.8719061497746\\
193069.772888325	-24.1058916774906\\
197080.137744512	-24.2744389662185\\
201173.804228079	-24.3962907402998\\
205352.502645715	-24.4814539365958\\
209617.999245313	-24.5349174860878\\
213972.096962534	-24.5590058636726\\
218416.636182868	-24.5547224201208\\
222953.495519523	-24.5225177247396\\
227584.592607479	-24.462774888359\\
232311.88491403	-24.3761869668611\\
237137.370566165	-24.2641356249935\\
242063.089195136	-24.1291484565544\\
247091.12279856	-23.9754964281105\\
252223.596620448	-23.8099750978556\\
257462.680049487	-23.6428702916082\\
268269.579527973	-23.3685754581234\\
279530.09456082	-23.3339396192411\\
285336.377184468	-23.4777996941485\\
291263.265490874	-23.7609670891826\\
303488.931872232	-24.7678812604449\\
316227.766016838	-26.2595561101118\\
329501.30794918	-28.0202391492027\\
343332.001828199	-29.86452782325\\
357743.233897995	-31.6857568476046\\
365174.127254838	-32.5711927766809\\
372759.372031494	-33.4356600029538\\
380502.174351326	-34.2776300230266\\
388405.806933956	-35.0962636865956\\
396473.610478573	-35.8910762156629\\
404708.995075976	-36.661709101453\\
413115.441649951	-37.407792830176\\
421696.503428582	-38.1288956286012\\
439397.056076079	-39.4944241641572\\
448524.028596104	-40.1384166794593\\
457840.582785441	-40.7569742349509\\
467350.656555512	-41.3512232888273\\
477058.269614393	-41.9230472031251\\
486967.525165863	-42.4749938978987\\
497082.611643739	-43.0100330931228\\
507407.80448224	-43.5312299170146\\
517947.467923121	-44.0414285188504\\
539688.118723095	-45.0378503573972\\
562341.325190349	-46.011847346974\\
585945.391506921	-46.9685755878517\\
610540.229658532	-47.9089434859274\\
636167.426921542	-48.832257332025\\
662870.316182644	-49.7376274857472\\
690694.049210207	-50.6244861092771\\
719685.673001153	-51.4926708149273\\
749894.209332457	-52.3423512865035\\
781370.73765181	-53.1739245413652\\
848342.898244073	-54.7849496344539\\
921055.317689483	-56.3305674628348\\
1000000	-57.8155693857456\\
1085711.11940221	-59.2442169297417\\
1178768.63479359	-60.6201211787405\\
1279802.21399796	-61.9462829517625\\
1389495.49437314	-63.2251932476645\\
1508590.70860018	-64.4589497256835\\
1571913.23805915	-65.059471390841\\
1637893.70695406	-65.6493702303427\\
1706643.68129634	-66.2288466020654\\
1742093.37256139	-66.5147374265135\\
1778279.41003892	-66.7980954509571\\
1815217.08880558	-67.0789445941838\\
1852922.02164095	-67.357308725369\\
1891410.14562679	-67.633211726177\\
1930697.72888325	-67.9066775489896\\
1970801.37744511	-68.1777302712618\\
2011738.04228079	-68.4463941459997\\
2096179.99245312	-68.9766535184689\\
2184166.36182868	-69.4976548765419\\
2275845.92607479	-70.0096028237884\\
2371373.70566165	-70.5127083022709\\
2470911.2279856	-71.0071893043442\\
2574626.80049487	-71.4932713607963\\
2682695.79527973	-71.9711878174655\\
2912632.65490874	-72.9034966858494\\
3162277.66016838	-73.8061376095322\\
3727593.72031494	-75.5310476861883\\
4393970.56076079	-77.1639657743479\\
5179474.67923121	-78.7235303055004\\
6105402.29658533	-80.2278727323037\\
7196856.73001152	-81.6934566693336\\
8483428.98244072	-83.1340906938408\\
10000000	-84.5603710564402\\
};
\end{axis}

\begin{axis}[%
width=0.982\mywidth,
height=0.038\myheight,
at={(0\mywidth,0.262\myheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!40!black},
every x tick label/.append style={font=\color{white!40!black}},
every x tick/.append style={white!40!black},
xmode=log,
xmin=1000,
xmax=10000000,
xtick={1000,10000,100000,1000000,10000000},
xticklabels={\empty},
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
every y tick/.append style={white!40!black},
ymin=-100,
ymax=100,
ylabel style={font=\color{white!40!black}},
ylabel={To: Out(9)},
axis background/.style={fill=white}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1000	-49.5107127243866\\
1930.69772888325	-43.4435062066006\\
2682.69579527972	-40.1283258504036\\
3727.59372031494	-36.3556657719945\\
4393.97056076079	-34.1544417944127\\
5179.47467923121	-31.5969481480433\\
6105.40229658532	-28.4738791905268\\
6628.70316182644	-26.5865950287916\\
7196.85673001152	-24.3752064214825\\
7813.7073765181	-21.6948471236032\\
8141.68481447572	-20.102981097036\\
8483.42898244072	-18.2747017932971\\
8839.51773374435	-16.1216636262038\\
9023.12851203823	-14.8797088222671\\
9210.55317689482	-13.4907489623032\\
9401.87094877629	-11.9117136049004\\
9499.0149552668	-11.0315465301069\\
9597.16269367922	-10.0763011446398\\
9646.61619911199	-9.56594156304842\\
9696.32453498556	-9.03073167918326\\
9746.28901442328	-8.46792420919763\\
9771.367720179	-8.1751817235491\\
9796.51095731497	-7.87428028426273\\
9821.71889188038	-7.56471803702091\\
9834.3471727063	-7.40651911099012\\
9846.99169035171	-7.24594396705018\\
9859.65246569309	-7.08291587304349\\
9872.32951963379	-6.91735291613722\\
9885.02287310404	-6.7491696044478\\
9897.73254706095	-6.57827630766377\\
9910.45856248861	-6.40457769312003\\
9923.20094039807	-6.22797438124431\\
9948.73486784172	-5.86562594819654\\
9974.33449802127	-5.49031490204511\\
10000	-5.10101607674838\\
10051.5292977844	-4.27569380797666\\
10103.3241224218	-3.37847943118832\\
10155.3858421534	-2.39478592576598\\
10207.715832271	-1.30510255010663\\
10233.9818604399	-0.71249800754526\\
10260.3154751529	-0.082547602148495\\
10286.7168503206	0.589931892154765\\
10299.9430025443	0.944039354383336\\
10313.186160301	1.31125069357971\\
10326.4463454555	1.69258675703201\\
10339.7235799009	2.08918695831809\\
10353.0178855583	2.50232745564223\\
10366.329284377	2.93344469806526\\
10379.6577983345	3.38415727753148\\
10393.0034494366	3.85629797029551\\
10419.7462512395	4.87347300661935\\
10473.4384719813	7.27839679815712\\
10500.3882455106	8.72649649826294\\
10527.4073649662	10.389425898524\\
10554.496008786	12.2981559320003\\
10581.6543558669	14.4052568234974\\
10595.2597241614	15.442744852503\\
10608.8825855661	16.3416962224156\\
10622.5229625729	16.9439478816875\\
10636.1808777024	17.0985288012408\\
10649.8563535043	16.7644356819023\\
10663.5494125572	16.0453847694476\\
10677.2600774689	15.1073282067772\\
10690.988370876	14.0881205871579\\
10718.497933869	12.0970763008518\\
10746.0782832132	10.3308554872588\\
10773.7296010526	8.80610235976723\\
10787.5819302062	8.12333638521837\\
10801.4520700002	7.48682507047772\\
10815.3400433345	6.89183522249357\\
10829.2458731387	6.33411483441411\\
10843.1695823717	5.8098975989645\\
10857.111194022	5.31587531728294\\
10871.0707311077	4.84914964958837\\
10885.0482166764	4.40718108400881\\
10913.0571256015	3.58887005749452\\
10941.1381057719	2.84611981412031\\
10955.2056805086	2.49935297444834\\
10969.2913426378	2.16732986270576\\
10983.3951154154	1.84896862484398\\
10997.5170221271	1.54330049277\\
11011.6570860886	1.24945335377533\\
11025.8153306457	0.966639947187076\\
11039.991779174	0.694148622595483\\
11054.1864550793	0.431333438886782\\
11082.6305827945	-0.0675684543126674\\
11139.738599948	-0.971970454195325\\
11197.1408907037	-1.77235114942254\\
11254.8389714328	-2.48747442111683\\
11312.8343663202	-3.13139298538423\\
11429.7232346205	-4.24639662097144\\
11547.8198468946	-5.17907111157323\\
11667.1366820511	-5.96950232711045\\
11787.6863479359	-6.64507298133079\\
11909.4815826642	-7.22520607273581\\
12032.5352559669	-7.72407171571864\\
12094.5380651975	-7.94643585505349\\
12156.8603705501	-8.15221715305437\\
12219.5038183658	-8.34233587192972\\
12250.9464874975	-8.43177644367637\\
12282.4700634692	-8.5175934446205\\
12298.2622565573	-8.55916960502536\\
12314.0747544669	-8.59987093025722\\
12329.907583305	-8.63970705938683\\
12345.7607692121	-8.67868725432485\\
12361.6343383622	-8.71682046759982\\
12377.5283169631	-8.75411539481221\\
12393.4427312564	-8.79058029192185\\
12409.3776075172	-8.82622323841732\\
12441.3088512111	-8.89507384690506\\
12473.3222589229	-8.9607257473127\\
12537.5964126269	-9.08264587349537\\
12602.2017665316	-9.19236849397867\\
12618.4050548444	-9.21793249549502\\
12634.6291765447	-9.24275917265417\\
12650.874158419	-9.26685283222783\\
12667.1400272882	-9.29021747091383\\
12683.4268100079	-9.31285701223143\\
12699.734533468	-9.33477509527114\\
12716.0632245931	-9.35597517638235\\
12732.4129103425	-9.37646048900037\\
12765.1753737238	-9.41529888248327\\
12798.0221399795	-9.45131242251225\\
12863.9694493697	-9.51493816660221\\
12930.2565806143	-9.56745457847502\\
12996.8852847914	-9.60893195985648\\
13063.8573220024	-9.63939448621755\\
13131.1744614182	-9.65882042928873\\
13164.9629998103	-9.66437521015565\\
13198.8384813263	-9.66714153367819\\
13215.8088956451	-9.66747417013975\\
13232.8011296841	-9.66710343649599\\
13249.8152114979	-9.66602686933283\\
13266.8511691775	-9.66424178256102\\
13283.9090308496	-9.6617452917837\\
13300.9888246774	-9.65853431067451\\
13335.2143216332	-9.64995548101127\\
13369.5278860747	-9.63847638987809\\
13403.929744613	-9.62406465882813\\
13472.9992533421	-9.58629560388864\\
13507.6673596769	-9.56285489583523\\
13525.0348509072	-9.54997529162078\\
13542.4246723996	-9.53631446653347\\
13559.8368528651	-9.52186577756063\\
13577.2714210518	-9.50662230323411\\
13594.7284057449	-9.49057684994414\\
13612.2078357662	-9.47372191377815\\
13647.2341472673	-9.43755204685307\\
13682.3505868734	-9.39804647549921\\
13752.8547786516	-9.30873650036979\\
13823.722273579	-9.20515037682709\\
13894.9549437314	-9.08654475076975\\
13966.554670831	-8.95206026190669\\
14038.5233462965	-8.80070416133418\\
14183.5751567818	-8.44260944536542\\
14330.1257023696	-8.00073406073893\\
14478.1904686087	-7.45951040414889\\
14627.7851010511	-6.79769611097231\\
14703.1610504909	-6.41282083687506\\
14778.9254069052	-5.98597636693002\\
14855.0801717277	-5.51110407331178\\
14931.6273567057	-4.97703563954284\\
14970.0487382571	-4.67845871368079\\
15008.5689839526	-4.34575552948827\\
15047.1883481851	-3.96499329999917\\
15066.5352794293	-3.75668297099163\\
15085.9070860018	-3.54099218192007\\
15105.3037998859	-3.32253648494083\\
15124.7254531062	-3.10412454355094\\
15163.64370586	-2.66630210796869\\
15202.6621012842	-2.21408487191199\\
15241.7808970615	-1.73261407423369\\
15320.3207237224	-0.644212015124993\\
15399.2652605949	0.662027188697609\\
15478.6165931223	2.25775645341332\\
15558.376817494	4.2346002941877\\
15598.4109221327	5.39017940441079\\
15638.548040701	6.64618494254151\\
15678.7884382697	7.93643257307516\\
15719.1323805915	9.07735354056322\\
15739.3432642695	9.48759459032226\\
15759.5801341031	9.72205542853149\\
15779.8430235039	9.74090992324965\\
15800.1319659266	9.53260519570272\\
15840.7881438718	8.5460657393716\\
15881.5489364371	7.12716992772349\\
15922.4146128123	5.59925341488588\\
15963.3854428794	4.12166669488857\\
16045.6436470927	1.48754056915895\\
16128.325722056	-0.732791415432006\\
16211.4338519455	-2.63250836213076\\
16378.9370695406	-5.7749144457743\\
16548.1709994318	-8.35403017534374\\
16719.153524052	-10.5854233003252\\
16891.9027106027	-12.5922619894465\\
17066.4368129634	-14.4530725923011\\
17242.77427362	-16.2235732519909\\
17420.9337256139	-17.9479206968546\\
17600.9339945106	-19.6655189290593\\
17691.6303714192	-20.5340814323921\\
17782.7941003892	-21.4162017602159\\
17874.4275896529	-22.3177890135444\\
17966.5332598522	-23.2455241096478\\
18012.7639226621	-23.72156840882\\
18059.1135441022	-24.207161737989\\
18105.5824302712	-24.7035070435475\\
18152.1708880558	-25.2119319271283\\
18198.8792251321	-25.7339105598031\\
18245.7077499681	-26.2710896336732\\
18292.6567718255	-26.8253178292452\\
18339.7266007616	-27.3986841325925\\
18434.2299240911	-28.6126520037272\\
18481.6640425966	-29.2590645884182\\
18529.2202164095	-29.9363703233044\\
18576.8987595968	-30.6486908485687\\
18624.6999870339	-31.4007809781657\\
18672.6242144062	-32.1981027997823\\
18720.6717582115	-33.0468533548878\\
18768.8429357622	-33.9538733651573\\
18817.1380651868	-34.9262624304105\\
18914.1014562679	-37.0890736953595\\
19011.5644928943	-39.5056901720469\\
19060.484182344	-40.7066546565647\\
19109.5297497044	-41.7373660942619\\
19158.7015188787	-42.3833132682286\\
19207.9998146036	-42.4560067838221\\
19257.4249624515	-41.9515435070761\\
19306.9772888325	-41.054507373458\\
19356.6571209965	-39.9809501583486\\
19406.4647870357	-38.8758397259196\\
19456.4006158863	-37.8112466876136\\
19506.464937331	-36.8152223945866\\
19556.6580820011	-35.8943042588032\\
19606.9803813787	-35.0457576334013\\
19657.4321677986	-34.2634051384655\\
19708.0137744511	-33.540225459666\\
19758.7255353837	-32.8694345087087\\
19809.5677855034	-32.2448870473813\\
19860.5408605789	-31.6611746835248\\
19911.6450972433	-31.113599797544\\
19962.8808329953	-30.5981037065628\\
20014.2484062025	-30.1111818777701\\
20117.3804228079	-29.2113440199188\\
20221.0438714528	-28.3943157299926\\
20325.2414905691	-27.645012018667\\
20535.2502645714	-26.3052536580064\\
20747.4289358013	-25.124552167499\\
20961.7999245312	-24.0586456388213\\
21178.3858826895	-23.0769917120237\\
21397.2096962534	-22.1575709584988\\
21841.6636182868	-20.4431227926873\\
22295.3495519523	-18.8209939809329\\
22758.4592607479	-17.2267857231399\\
23231.188491403	-15.6098150855437\\
23471.2227077719	-14.7783401361399\\
23713.7370566165	-13.9237267441894\\
23958.7571636881	-13.039660138871\\
24206.3089195135	-12.1191515144656\\
24456.4184821314	-11.1542119718711\\
24519.3486211869	-10.904970147165\\
24582.4406892019	-10.6522082513262\\
24645.6951028449	-10.3957536598493\\
24709.112279856	-10.1354245420576\\
24772.6926390506	-9.87102900079324\\
24836.4366003216	-9.60236427152917\\
24900.3445846425	-9.32921561720798\\
24964.4170140697	-9.05135521440321\\
25093.0569019029	-8.48051503040757\\
25222.3596620447	-7.88770918312451\\
25352.3287102297	-7.27049872461211\\
25482.9674797934	-6.62607515573759\\
25548.5390878447	-6.29265986958799\\
25614.279421763	-5.95117806561206\\
25680.1889157061	-5.60113447406672\\
25746.2680049487	-5.24199117118213\\
25812.5171258857	-4.87316239345384\\
25878.936716035	-4.49400909571056\\
26012.2890596734	-3.70186666936322\\
26146.3285585743	-2.85911959541899\\
26281.0587536006	-1.95796558488497\\
26552.6054868037	0.059705837988679\\
26826.9579527973	2.45466041520857\\
27104.1451415691	5.36292134256398\\
27243.8108981882	7.03370552256811\\
27384.1963426436	8.78891351678743\\
27525.3051834362	10.4107584964295\\
27596.1320415881	11.0297908303676\\
27667.1411481766	11.4205889277165\\
27738.3329721549	11.52822444661\\
27809.7079836832	11.3472719843898\\
27881.2666541314	10.924885690384\\
27953.009456082	10.3361071390651\\
28024.936863334	9.65437942572465\\
28097.0493509052	8.93573272724629\\
28169.3473950359	8.21670446509624\\
28241.8314731917	7.51852565055245\\
28314.5020640669	6.85220297873476\\
28387.3596475876	6.22250045668677\\
28460.4047049145	5.63059238746969\\
28533.6377184469	5.07569724686329\\
28680.6695499334	4.06941492459074\\
28828.4590261228	3.18591385507655\\
29126.3265490874	1.71824700960637\\
29427.2717620928	0.559341914360877\\
29731.3264651014	-0.367646302710819\\
30038.5227866455	-1.11402650974208\\
30348.8931872232	-1.7147573752986\\
30505.2789026703	-1.96842952262373\\
30662.4704627274	-2.19421907171671\\
30820.4720198553	-2.39409407660171\\
30979.2877479119	-2.56972168586846\\
31059.0022362471	-2.64889290518956\\
31138.9218422629	-2.72251399602436\\
31299.3785198923	-2.85366462668073\\
31460.6620195141	-2.9641779626568\\
31541.6151581395	-3.0119636243378\\
31622.7766016838	-3.05489253258058\\
31785.7265489115	-3.12649971807279\\
31949.5161657747	-3.17955856235036\\
32114.149779032	-3.21450742752001\\
32279.6317377376	-3.231672917217\\
32445.966413356	-3.23127641995146\\
32613.1581998776	-3.21343863871979\\
32781.2115139346	-3.17818217245149\\
32950.130794918	-3.12543230875187\\
33290.5851297248	-2.96665952483196\\
33634.5571790684	-2.73449503725035\\
33982.0832894256	-2.42450079521806\\
34333.20018282	-2.03009751721211\\
35046.35510787	-0.94764636111796\\
35774.3233897995	0.635734227179527\\
36143.9584467479	1.68054252542611\\
36517.4127254838	2.94797842912386\\
36894.7256877812	4.49102355092767\\
37275.9372031494	6.34988275924731\\
37468.0174899827	7.38143309798456\\
37661.0875530459	8.42597894607731\\
37855.1524925863	9.37257049444172\\
38050.2174351327	10.0289740455101\\
38246.2875336302	10.1745452216035\\
38443.3679675769	9.71763247109834\\
38641.4639431605	8.78447698150871\\
38840.5806933957	7.59997408365278\\
39040.7234782625	6.34260696105052\\
39241.8975848454	5.11019732528468\\
39647.3610478573	2.85867179736757\\
40057.0139265182	0.91960127128572\\
40470.8995075976	-0.751248138451614\\
40679.4432108305	-1.50296211048368\\
40889.0615251219	-2.20666698745351\\
41099.759987867	-2.8672653782829\\
41311.5441649952	-3.4889663220081\\
41524.4196511162	-4.07537523271228\\
41738.3920696688	-4.62959364729757\\
41953.4670730687	-5.1543303107725\\
42169.6503428583	-5.65204058137982\\
42386.9475898563	-6.12513158749566\\
42605.3645543091	-6.57630692119653\\
42824.9070060422	-7.00918341375058\\
43045.5807446125	-7.42938172388619\\
43267.3915994616	-7.84623451733729\\
43490.3454300698	-8.27452487742597\\
43714.4481261109	-8.73306247237863\\
43939.7056076079	-9.23331788598386\\
44166.1238250892	-9.75904645595951\\
44393.7087597456	-10.2652061806818\\
44622.466423589	-10.7133698420769\\
44852.4028596105	-11.0974540402871\\
45083.5241419403	-11.4323404152818\\
45315.8363760082	-11.7351439089253\\
45784.0582785442	-12.2875165882659\\
46257.118042798	-12.800736383278\\
46495.4777238254	-13.0472493110247\\
46735.0656555512	-13.2878765624417\\
46975.8881670649	-13.5228920902608\\
47217.9516200696	-13.7524525310815\\
47461.2624090495	-13.9766591222866\\
47705.8269614393	-14.1955880982549\\
47951.6517377939	-14.4093055064041\\
48198.7432319589	-14.6178738024214\\
48696.7525165863	-15.0198086587339\\
48947.6834627423	-15.2132968242614\\
49199.907438443	-15.4018781555296\\
49453.4311065789	-15.5856096989259\\
49708.2611643739	-15.7645456449273\\
49964.4043435622	-15.9387365428087\\
50221.8674105661	-16.1082287203793\\
50480.6571666747	-16.2730636823537\\
50740.780448224	-16.4332776167227\\
51265.0551093049	-16.7399577354036\\
51794.7467923121	-17.0284352590698\\
52870.6056860351	-17.5508710297155\\
53968.8118723095	-17.9994052188198\\
54526.4398847948	-18.1949007873368\\
55089.8295397828	-18.3702601173173\\
55659.0403689391	-18.5244653116407\\
56234.1325190349	-18.6562046849451\\
56815.1667583028	-18.7638176741089\\
57402.2044828577	-18.8452305337165\\
57995.3077231843	-18.8978888932159\\
58594.5391506922	-18.9187063164137\\
59811.6404973142	-18.8501211616375\\
60429.6390238133	-18.7534200714108\\
61054.0229658533	-18.6132925889299\\
61684.8583001799	-18.4377198144651\\
62002.7160433936	-18.3448738772029\\
62322.2116852376	-18.2584420333393\\
62643.3536656886	-18.1918019562327\\
62966.1504682137	-18.1657938143563\\
63290.610619995	-18.2108926021799\\
63616.7426921543	-18.3672760094877\\
63944.5552999799	-18.6780739757572\\
64274.0571031541	-19.1679699796953\\
64605.256805982	-19.8021414755305\\
64938.1631576212	-20.4455831823979\\
65272.7849523131	-20.8925276657214\\
65609.1310296155	-21.0071824301062\\
65947.2102746354	-20.8248929054143\\
66287.0316182645	-20.4733959148838\\
66628.6040374145	-20.0564588624906\\
66971.9365552546	-19.6241171002228\\
67663.9182124005	-18.7616222894733\\
68012.5856314829	-18.3321313058851\\
68363.049709292	-17.9048076799122\\
69069.4049210208	-17.0875350003809\\
69425.3147144173	-16.730334514245\\
69783.0584859867	-16.4424318395977\\
70504.0858137839	-16.2129953380125\\
71232.5630931697	-16.6286948580787\\
71968.5673001152	-17.6765262420585\\
72339.4162736675	-18.359553120982\\
72712.1762059389	-19.0964702566503\\
73463.4683855245	-20.6048993157268\\
74222.5232256239	-22.0164642440022\\
74989.4209332456	-23.230093998908\\
75764.24254413	-24.1899971879627\\
76547.0699313123	-24.8636649327648\\
77337.9858137734	-25.2351632698831\\
78137.073765181	-25.3048136721527\\
78944.4182227202	-25.0884566365818\\
79760.1044960162	-24.6134666397662\\
80584.2187761482	-23.9125056411669\\
81416.8481447572	-23.0176482349182\\
82258.0805832475	-21.9567691362648\\
83108.0049820839	-20.7526364578268\\
83966.7111501837	-19.4244188619611\\
84834.2898244072	-17.9915263943841\\
85710.8326791453	-16.4804954523435\\
86596.4323360066	-14.9364641407989\\
87491.182373604	-13.4403092678643\\
88395.1773374436	-12.126818843545\\
89308.5127499144	-11.1834708648168\\
90231.2851203823	-10.7965734737148\\
91163.5919553875	-11.0480299218239\\
92105.5317689482	-11.8381043426033\\
93057.2040929699	-12.9073841767709\\
94018.7094877629	-13.9630911447156\\
94990.149552668	-14.8206686011748\\
95971.6269367922	-15.4381711604008\\
96963.2453498556	-15.8532390781781\\
97965.1095731497	-16.1185655164393\\
98977.3254706096	-16.2751472407277\\
100000	-16.3493781007164\\
101033.241224218	-16.3570413814115\\
102077.15832271	-16.3073294940493\\
104197.462512395	-16.0547418056154\\
106361.808777024	-15.6126660337958\\
107460.782832132	-15.3239054447182\\
108571.11194022	-14.9924943797024\\
109692.913426378	-14.6223250674361\\
110826.305827945	-14.2206747536223\\
111971.408907037	-13.8005439877573\\
113128.343663202	-13.3839028922473\\
114297.232346205	-13.0054507125972\\
115478.198468946	-12.7151262353328\\
116671.366820511	-12.5754270710014\\
117876.863479359	-12.6488204081594\\
119094.815826642	-12.9760555001092\\
120325.352559669	-13.5577942166523\\
121568.603705501	-14.3549818255175\\
122824.700634692	-15.3076677903843\\
124093.776075172	-16.356679661984\\
125375.964126269	-17.4560796913341\\
126671.400272882	-18.5759303816875\\
127324.129103425	-19.1380624378089\\
127980.221399795	-19.7002262360695\\
128639.694493697	-20.2621245843312\\
128970.704280288	-20.5430372901591\\
129302.565806143	-20.8240281160053\\
129635.28126292	-21.1052164678688\\
129968.852847914	-21.3867559511231\\
130303.282764076	-21.6688346650458\\
130638.573220024	-21.9516754456227\\
130974.726430059	-22.2355358632386\\
131311.744614182	-22.5207077024028\\
131988.384813263	-23.0963142713196\\
132668.511691775	-23.6814257789084\\
133352.143216332	-24.279257330633\\
134039.29744613	-24.892944967798\\
134729.992533421	-25.5249413023036\\
136122.078357662	-26.8447353062174\\
137528.547786516	-28.2060611605627\\
138949.549437314	-29.4984590529332\\
140385.233462965	-30.5338871779478\\
141835.751567819	-31.1262201381041\\
143301.257023696	-31.2145451404148\\
144781.904686087	-30.8904759681758\\
146277.851010512	-30.303552761868\\
147789.254069052	-29.5751320200842\\
150859.070860018	-27.9531757454876\\
153992.652605949	-26.2822309811331\\
157191.323805915	-24.6324111410612\\
160456.436470927	-23.044296520347\\
163789.370695406	-21.5836719459328\\
167191.53524052	-20.3652107976464\\
170664.368129634	-19.5388196349297\\
174209.337256139	-19.2139985470307\\
177827.941003892	-19.371394403145\\
181521.708880558	-19.8724653700512\\
185292.202164095	-20.5536983655977\\
189141.014562679	-21.2936265356478\\
193069.772888325	-22.0218274714273\\
197080.137744512	-22.7034934693693\\
201173.804228079	-23.3238830049542\\
205352.502645715	-23.8783920719915\\
209617.999245313	-24.367153093811\\
213972.096962534	-24.7923121573998\\
218416.636182868	-25.1567363812074\\
222953.495519523	-25.4634651239612\\
227584.592607479	-25.7155598482214\\
232311.88491403	-25.9161929962568\\
237137.370566165	-26.0689164224676\\
242063.089195136	-26.178106806331\\
247091.12279856	-26.2496187409116\\
252223.596620448	-26.2916884310379\\
257462.680049487	-26.316106748292\\
268269.579527973	-26.3849737289303\\
279530.09456082	-26.6641111504502\\
285336.377184468	-26.9668255372423\\
291263.265490874	-27.4170581545017\\
303488.931872232	-28.7890143274871\\
316227.766016838	-30.6696315688972\\
329501.30794918	-32.8155332915873\\
343332.001828199	-35.0352798691186\\
357743.233897995	-37.2395238920438\\
365174.127254838	-38.3298272450563\\
372759.372031494	-39.4161235524645\\
380502.174351326	-40.5047758849579\\
388405.806933956	-41.60456170028\\
396473.610478573	-42.7263916075103\\
404708.995075976	-43.8827582600942\\
413115.441649951	-45.0864816100602\\
421696.503428582	-46.3480029465153\\
439397.056076079	-49.0377083575037\\
448524.028596104	-50.4042545790055\\
457840.582785441	-51.6767698134063\\
467350.656555512	-52.7243867451767\\
477058.269614393	-53.4356244822538\\
486967.525165863	-53.7993826957165\\
497082.611643739	-53.9172243591121\\
507407.80448224	-53.9300009597151\\
517947.467923121	-53.9485489963222\\
539688.118723095	-54.215379041582\\
562341.325190349	-54.8546361430532\\
585945.391506921	-55.7757055778981\\
610540.229658532	-56.8040855845807\\
636167.426921542	-57.694972434981\\
662870.316182644	-58.1795127717901\\
690694.049210207	-58.1345280588216\\
719685.673001153	-57.6940479024232\\
749894.209332457	-57.1099878135275\\
781370.73765181	-56.5768422370332\\
848342.898244073	-55.9965319199035\\
921055.317689483	-56.1616901031359\\
1000000	-56.9841171031293\\
1085711.11940221	-58.3279333209352\\
1178768.63479359	-60.0576232092063\\
1279802.21399796	-62.0437866104831\\
1389495.49437314	-64.1624274333453\\
1508590.70860018	-66.2969724028916\\
1571913.23805915	-67.3379105319899\\
1637893.70695406	-68.3474371769989\\
1706643.68129634	-69.3181414528872\\
1742093.37256139	-69.7873733814207\\
1778279.41003892	-70.2453788655467\\
1815217.08880558	-70.6920112922612\\
1852922.02164095	-71.1272820179771\\
1891410.14562679	-71.5513455400057\\
1930697.72888325	-71.9644819062953\\
1970801.37744511	-72.3670773744653\\
2011738.04228079	-72.759604338855\\
2096179.99245312	-73.5166548259915\\
2184166.36182868	-74.2404101060554\\
2275845.92607479	-74.9359037194595\\
2371373.70566165	-75.6080480156565\\
2470911.2279856	-76.2613952038812\\
2574626.80049487	-76.9000152405757\\
2682695.79527973	-77.5274587527638\\
2912632.65490874	-78.7605544030372\\
3162277.66016838	-79.9799588008027\\
3727593.72031494	-82.4294289168151\\
4393970.56076079	-84.9489191683363\\
5179474.67923121	-87.5825462395197\\
6105402.29658533	-90.3615607382526\\
7196856.73001152	-93.3109591169325\\
8483428.98244072	-96.4511815586599\\
10000000	-99.7972474530991\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1000	-49.5105001118605\\
1930.69772888325	-43.4434764153167\\
2682.69579527972	-40.1283280164191\\
3727.59372031494	-36.3556836702321\\
4393.97056076079	-34.1544637463018\\
5179.47467923121	-31.5969721055243\\
6105.40229658532	-28.4739031092483\\
6628.70316182644	-26.5866180064616\\
7196.85673001152	-24.3752277859722\\
7813.7073765181	-21.6948660379409\\
8141.68481447572	-20.1029984326306\\
8483.42898244072	-18.2747172769759\\
8839.51773374435	-16.1216769949398\\
9023.12851203823	-14.8797210072978\\
9210.55317689482	-13.4907598841416\\
9401.87094877629	-11.9117231565132\\
9499.0149552668	-11.0315554353206\\
9597.16269367922	-10.0763093332086\\
9646.61619911199	-9.56594937436534\\
9696.32453498556	-9.03073909694478\\
9746.28901442328	-8.46793130035921\\
9771.367720179	-8.17518851532057\\
9796.51095731497	-7.87428697038736\\
9821.71889188038	-7.56472449229592\\
9834.3471727063	-7.40652537505935\\
9846.99169035171	-7.24595038326359\\
9859.65246569309	-7.08292204031708\\
9872.32951963379	-6.91735897221569\\
9885.02287310404	-6.74917564239351\\
9897.73254706095	-6.57828206376393\\
9910.45856248861	-6.40458348557191\\
9923.20094039807	-6.22798005238368\\
9948.73486784172	-5.86563141036093\\
9974.33449802127	-5.49032018169563\\
10000	-5.10102101422632\\
10051.5292977844	-4.27569846169781\\
10103.3241224218	-3.37848358328192\\
10155.3858421534	-2.39478967210132\\
10207.715832271	-1.30510576916683\\
10233.9818604399	-0.712501261174042\\
10260.3154751529	-0.0825505378351074\\
10286.7168503206	0.589928939617247\\
10299.9430025443	0.94403664496492\\
10313.186160301	1.31124832614095\\
10326.4463454555	1.69258439808292\\
10339.7235799009	2.08918443501025\\
10353.0178855583	2.50232529403002\\
10366.329284377	2.9334424634014\\
10379.6577983345	3.3841552040536\\
10393.0034494366	3.85629609220765\\
10419.7462512395	4.8734717318279\\
10473.4384719813	7.27839513416555\\
10500.3882455106	8.72649535752548\\
10527.4073649662	10.3894246052279\\
10554.496008786	12.2981555844577\\
10581.6543558669	14.4052560799099\\
10595.2597241614	15.4427438618512\\
10608.8825855661	16.3416956326462\\
10622.5229625729	16.9439473462942\\
10636.1808777024	17.0985285170688\\
10649.8563535043	16.7644354557233\\
10663.5494125572	16.0453854907345\\
10677.2600774689	15.1073287413166\\
10690.988370876	14.0881211693749\\
10718.497933869	12.0970768945001\\
10746.0782832132	10.3308563878687\\
10773.7296010526	8.80610346750253\\
10787.5819302062	8.12333786767068\\
10801.4520700002	7.48682649962535\\
10815.3400433345	6.89183741147726\\
10829.2458731387	6.33411680730568\\
10843.1695823717	5.80989960814246\\
10857.111194022	5.31587763583899\\
10871.0707311077	4.84915218771383\\
10885.0482166764	4.40718364519045\\
10913.0571256015	3.58887284339371\\
10941.1381057719	2.84612279299697\\
10955.2056805086	2.49935623674499\\
10969.2913426378	2.16733306352384\\
10983.3951154154	1.848972153834\\
10997.5170221271	1.54330409119838\\
11011.6570860886	1.24945687053648\\
11025.8153306457	0.966643714978393\\
11039.991779174	0.69415266237482\\
11054.1864550793	0.431337638293181\\
11082.6305827945	-0.0675641873172041\\
11139.738599948	-0.971965621911343\\
11197.1408907037	-1.77234564770677\\
11254.8389714328	-2.48746843340468\\
11312.8343663202	-3.13138642307162\\
11429.7232346205	-4.24638883261709\\
11547.8198468946	-5.17906216704761\\
11667.1366820511	-5.96949221099072\\
11787.6863479359	-6.64506156232019\\
11909.4815826642	-7.22519348188224\\
12032.5352559669	-7.72405784947867\\
12094.5380651975	-7.94642131233902\\
12156.8603705501	-8.15220196335503\\
12219.5038183658	-8.34232003006461\\
12250.9464874975	-8.43176023963189\\
12282.4700634692	-8.51757689296015\\
12298.2622565573	-8.55915288003755\\
12314.0747544669	-8.59985404436026\\
12329.907583305	-8.63969000348652\\
12345.7607692121	-8.67867003897722\\
12361.6343383622	-8.71680310595212\\
12377.5283169631	-8.75409784219278\\
12393.4427312564	-8.79056257681365\\
12409.3776075172	-8.82620533852086\\
12441.3088512111	-8.8950556027923\\
12473.3222589229	-8.96070714609636\\
12537.5964126269	-9.08262661156767\\
12602.2017665316	-9.19234850298069\\
12618.4050548444	-9.21791233629317\\
12634.6291765447	-9.24273884027109\\
12650.874158419	-9.26683229674797\\
12667.1400272882	-9.29019677549852\\
12683.4268100079	-9.31283613759792\\
12699.734533468	-9.3347540385759\\
12716.0632245931	-9.35595393137194\\
12732.4129103425	-9.37643906909684\\
12765.1753737238	-9.4152771078869\\
12798.0221399795	-9.45129027646919\\
12863.9694493697	-9.51491528930141\\
12930.2565806143	-9.5674310035841\\
12996.8852847914	-9.60890764132754\\
13063.8573220024	-9.63936942564323\\
13131.1744614182	-9.65879462760999\\
13164.9629998103	-9.66434902513184\\
13198.8384813263	-9.66711498574278\\
13215.8088956451	-9.66744742108212\\
13232.8011296841	-9.66707650525636\\
13249.8152114979	-9.6659997531616\\
13266.8511691775	-9.6642144813983\\
13283.9090308496	-9.66171780561673\\
13300.9888246774	-9.65850663767138\\
13335.2143216332	-9.64992743527565\\
13369.5278860747	-9.63844797244397\\
13403.929744613	-9.62403587045271\\
13472.9992533421	-9.58626606520757\\
13507.6673596769	-9.56282498948378\\
13525.0348509072	-9.54994520399446\\
13542.4246723996	-9.53628419312181\\
13559.8368528651	-9.5218353208147\\
13577.2714210518	-9.50659167012368\\
13594.7284057449	-9.49054603593551\\
13612.2078357662	-9.47369091734657\\
13647.2341472673	-9.43752069598118\\
13682.3505868734	-9.39801476883847\\
13752.8547786516	-9.30870409286193\\
13823.722273579	-9.20511729167195\\
13894.9549437314	-9.08651102106386\\
13966.554670831	-8.95202591093232\\
14038.5233462965	-8.80066927137256\\
14183.5751567818	-8.44257365089459\\
14330.1257023696	-8.00069787547134\\
14478.1904686087	-7.45947472199634\\
14627.7851010511	-6.79766280934487\\
14703.1610504909	-6.41279000927591\\
14778.9254069052	-5.98594942098219\\
14855.0801717277	-5.51108285632983\\
14931.6273567057	-4.97702104535956\\
14970.0487382571	-4.67844458759652\\
15008.5689839526	-4.34573436845073\\
15047.1883481851	-3.96495089309449\\
15066.5352794293	-3.75662496959937\\
15085.9070860018	-3.54091775894555\\
15105.3037998859	-3.32244755305319\\
15124.7254531062	-3.1040245725385\\
15163.64370586	-2.66619056222095\\
15202.6621012842	-2.21397102090424\\
15241.7808970615	-1.73250157699317\\
15320.3207237224	-0.644104191416651\\
15399.2652605949	0.662131392570651\\
15478.6165931223	2.25785864639322\\
15558.376817494	4.23470195148512\\
15598.4109221327	5.39028115971572\\
15638.548040701	6.64628687179757\\
15678.7884382697	7.93653481354351\\
15719.1323805915	9.07745653525582\\
15739.3432642695	9.48769768363339\\
15759.5801341031	9.72215901126022\\
15779.8430235039	9.74101392853981\\
15800.1319659266	9.53270970184888\\
15840.7881438718	8.5461712867042\\
15881.5489364371	7.12727663887772\\
15922.4146128123	5.59936145154675\\
15963.3854428794	4.12177616027298\\
16045.6436470927	1.48765328956742\\
16128.325722056	-0.732675132376676\\
16211.4338519455	-2.63238792115724\\
16378.9370695406	-5.77478423692919\\
16548.1709994318	-8.353887535664\\
16719.153524052	-10.5852651757975\\
16891.9027106027	-12.5920840173171\\
17066.4368129634	-14.4528692609982\\
17242.77427362	-16.2233364541198\\
17420.9337256139	-17.9476387123551\\
17600.9339945106	-19.6651742288838\\
17691.6303714192	-20.5336957809876\\
17782.7941003892	-21.4157664903616\\
17874.4275896529	-22.3172927725955\\
17966.5332598522	-23.2449518131335\\
18012.7639226621	-23.7209508481734\\
18059.1135441022	-24.2064930819879\\
18105.5824302712	-24.7027803169519\\
18152.1708880558	-25.2111389990727\\
18198.8792251321	-25.7330417569539\\
18245.7077499681	-26.2701329862944\\
18292.6567718255	-26.8242593485594\\
18339.7266007616	-27.3975062062506\\
18434.2299240911	-28.6111658609068\\
18481.6640425966	-29.2573772974399\\
18529.2202164095	-29.9344387590326\\
18576.8987595968	-30.6464593916977\\
18624.6999870339	-31.3981768343217\\
18672.6242144062	-32.1950285123636\\
18720.6717582115	-33.0431772591995\\
18768.8429357622	-33.9494138234495\\
18817.1380651868	-34.9207651630562\\
18914.1014562679	-37.0802658111498\\
19011.5644928943	-39.4906768713898\\
19060.484182344	-40.687062806594\\
19109.5297497044	-41.7127609285528\\
19158.7015188787	-42.355002471015\\
19207.9998146036	-42.4274238596514\\
19257.4249624515	-41.9262446593966\\
19306.9772888325	-41.0340296639778\\
19356.6571209965	-39.96502195629\\
19406.4647870357	-38.8635314412105\\
19456.4006158863	-37.8016396135867\\
19506.464937331	-36.8075987198384\\
19556.6580820011	-35.8881448390873\\
19606.9803813787	-35.0406937924604\\
19657.4321677986	-34.2591752196317\\
19708.0137744511	-33.5366407523425\\
19758.7255353837	-32.8663577390108\\
19809.5677855034	-32.2422161041531\\
19860.5408605789	-31.6588324905243\\
19911.6450972433	-31.1115274243072\\
19962.8808329953	-30.5962550820424\\
20014.2484062025	-30.1095209680602\\
20117.3804228079	-29.2099775563716\\
20221.0438714528	-28.3931669929469\\
20325.2414905691	-27.6440288845352\\
20535.2502645714	-26.3045016060048\\
20747.4289358013	-25.1239503111036\\
20961.7999245312	-24.058147139409\\
21178.3858826895	-23.0765676164528\\
21397.2096962534	-22.157202370825\\
21841.6636182868	-20.4428305262824\\
22295.3495519523	-18.8207511728277\\
22758.4592607479	-17.2265774440386\\
23231.188491403	-15.6096325010039\\
23471.2227077719	-14.7781681526396\\
23713.7370566165	-13.9235642669483\\
23958.7571636881	-13.0395062554439\\
24206.3089195135	-12.1190055297939\\
24456.4184821314	-11.154073298148\\
24519.3486211869	-10.9048331944529\\
24582.4406892019	-10.6520730203187\\
24645.6951028449	-10.3956201181724\\
24709.112279856	-10.1352926479538\\
24772.6926390506	-9.87089875269701\\
24836.4366003216	-9.60223564023141\\
24900.3445846425	-9.32908857031576\\
24964.4170140697	-9.05122973500836\\
25093.0569019029	-8.48039261913257\\
25222.3596620447	-7.88758977435735\\
25352.3287102297	-7.27038226683428\\
25482.9674797934	-6.62596153186505\\
25548.5390878447	-6.29254767129805\\
25614.279421763	-5.95106724667991\\
25680.1889157061	-5.60102505465185\\
25746.2680049487	-5.24188311603764\\
25812.5171258857	-4.87305571358715\\
25878.936716035	-4.49390376665\\
26012.2890596734	-3.70176398807899\\
26146.3285585743	-2.85901957748972\\
26281.0587536006	-1.95786815713367\\
26552.6054868037	0.0597982050389527\\
26826.9579527973	2.4547477775369\\
27104.1451415691	5.36300387656465\\
27243.8108981882	7.03378560965249\\
27384.1963426436	8.78899121488851\\
27525.3051834362	10.4108337584273\\
27596.1320415881	11.0298649237889\\
27667.1411481766	11.4206618284994\\
27738.3329721549	11.5282961766849\\
27809.7079836832	11.3473425263951\\
27881.2666541314	10.924955090806\\
27953.009456082	10.3361753486048\\
28024.936863334	9.65444646167035\\
28097.0493509052	8.93579860905401\\
28169.3473950359	8.21676915761306\\
28241.8314731917	7.51858920619341\\
28314.5020640669	6.85226538213417\\
28387.3596475876	6.22256171956616\\
28460.4047049145	5.63065246155896\\
28533.6377184469	5.07575616384913\\
28680.6695499334	4.0694715438352\\
28828.4590261228	3.18596818159547\\
29126.3265490874	1.71829674406139\\
29427.2717620928	0.559387075221482\\
29731.3264651014	-0.367605676540578\\
30038.5227866455	-1.11399040227206\\
30348.8931872232	-1.71472577888877\\
30505.2789026703	-1.96840017828736\\
30662.4704627274	-2.19419196841404\\
30820.4720198553	-2.39406920948041\\
30979.2877479119	-2.56969904997558\\
31059.0022362471	-2.64887138495431\\
31138.9218422629	-2.7224935896736\\
31299.3785198923	-2.85364644752419\\
31460.6620195141	-2.96416200060315\\
31541.6151581395	-3.01194876869034\\
31622.7766016838	-3.05487878218401\\
31785.7265489115	-3.12648816835708\\
31949.5161657747	-3.17954921160927\\
32114.149779032	-3.21450027285453\\
32279.6317377376	-3.23166794326794\\
32445.966413356	-3.23127362114996\\
32613.1581998776	-3.21343800742179\\
32781.2115139346	-3.17818369901367\\
32950.130794918	-3.12543598676043\\
33290.5851297248	-2.96666746958163\\
33634.5571790684	-2.73450720336425\\
33982.0832894256	-2.42451713769156\\
34333.20018282	-2.03011797913594\\
35046.35510787	-0.947674870419089\\
35774.3233897995	0.635697964365067\\
36143.9584467479	1.6805025137032\\
36517.4127254838	2.94793477182685\\
36894.7256877812	4.49097636056078\\
37275.9372031494	6.34983215131698\\
37468.0174899827	7.38138083071054\\
37661.0875530459	8.42592505182255\\
37855.1524925863	9.37251501575178\\
38050.2174351327	10.0289170211876\\
38246.2875336302	10.1744866842317\\
38443.3679675769	9.71757246076997\\
38641.4639431605	8.7844155430465\\
38840.5806933957	7.5999112754473\\
39040.7234782625	6.34254282825459\\
39241.8975848454	5.11013190759633\\
39647.3610478573	2.85860405645104\\
40057.0139265182	0.919531541657167\\
40470.8995075976	-0.751319510697435\\
40679.4432108305	-1.50303411049016\\
40889.0615251219	-2.20673949116588\\
41099.759987867	-2.86733821313918\\
41311.5441649952	-3.48903928714902\\
41524.4196511162	-4.07544809594191\\
41738.3920696688	-4.62966610567675\\
41953.4670730687	-5.15440201574766\\
42169.6503428583	-5.65211108389321\\
42386.9475898563	-6.12520032782223\\
42605.3645543091	-6.57637316946051\\
42824.9070060422	-7.00924629171587\\
43045.5807446125	-7.42944013627355\\
43267.3915994616	-7.84628738307132\\
43490.3454300698	-8.27457139206818\\
43714.4481261109	-8.73310307672023\\
43939.7056076079	-9.2333554069424\\
44166.1238250892	-9.75908633729654\\
44393.7087597456	-10.2652541707603\\
44622.466423589	-10.7134288580691\\
44852.4028596105	-11.0975237422808\\
45083.5241419403	-11.4324187630088\\
45315.8363760082	-11.7352286795824\\
45784.0582785442	-12.2876091749671\\
46257.118042798	-12.8008327764056\\
46495.4777238254	-13.0473467230194\\
46735.0656555512	-13.2879746255802\\
46975.8881670649	-13.5229904920598\\
47217.9516200696	-13.7525510590848\\
47461.2624090495	-13.9767575504769\\
47705.8269614393	-14.1956862582234\\
47951.6517377939	-14.4094032425376\\
48198.7432319589	-14.6179709767646\\
48696.7525165863	-15.0199043016968\\
48947.6834627423	-15.2133915148119\\
49199.907438443	-15.4019717581106\\
49453.4311065789	-15.5857020902354\\
49708.2611643739	-15.7646366821942\\
49964.4043435622	-15.9388260993531\\
50221.8674105661	-16.1083166592843\\
50480.6571666747	-16.2731498623292\\
50740.780448224	-16.4333618836754\\
51265.0551093049	-16.7400377251291\\
51794.7467923121	-17.028510280982\\
52870.6056860351	-17.5509338145274\\
53968.8118723095	-17.9994520198069\\
54526.4398847948	-18.1949378665721\\
55089.8295397828	-18.3702861070312\\
55659.0403689391	-18.5244785966281\\
56234.1325190349	-18.656203388603\\
56815.1667583028	-18.7637995500714\\
57402.2044828577	-18.8451928735486\\
57995.3077231843	-18.897828383174\\
58594.5391506922	-18.9186187970337\\
59811.6404973142	-18.8499620677271\\
60429.6390238133	-18.753212342905\\
61054.0229658533	-18.6130231920316\\
61684.8583001799	-18.4373699930231\\
62002.7160433936	-18.3444741818353\\
62322.2116852376	-18.2579840821823\\
62643.3536656886	-18.1912754197\\
62966.1504682137	-18.1651861171001\\
63290.610619995	-18.2101886885583\\
63616.7426921543	-18.3664587006895\\
63944.5552999799	-18.6771260684626\\
64274.0571031541	-19.1668807826001\\
64605.256805982	-19.8009214612261\\
64938.1631576212	-20.4442843749232\\
65272.7849523131	-20.8912424051888\\
65609.1310296155	-21.0059914746582\\
65947.2102746354	-20.8238157109258\\
66287.0316182645	-20.4724043973277\\
66628.6040374145	-20.0555145785892\\
66971.9365552546	-19.6231891275226\\
67663.9182124005	-18.7606690864204\\
68012.5856314829	-18.3311476331168\\
68363.049709292	-17.9037855250722\\
69069.4049210208	-17.0864178371676\\
69425.3147144173	-16.729162808987\\
69783.0584859867	-16.4412020471434\\
70504.0858137839	-16.2116425211772\\
71232.5630931697	-16.6272177832848\\
71968.5673001152	-17.6749369439545\\
72339.4162736675	-18.3579178270562\\
72712.1762059389	-19.094799428349\\
73463.4683855245	-20.6032021499989\\
74222.5232256239	-22.0148244787477\\
74989.4209332456	-23.2286223781056\\
75764.24254413	-24.1888195049627\\
76547.0699313123	-24.862898595231\\
77337.9858137734	-25.23488762215\\
78137.073765181	-25.3050473597253\\
78944.4182227202	-25.0891546047424\\
79760.1044960162	-24.6145370796348\\
80584.2187761482	-23.9138366332796\\
81416.8481447572	-23.0191310251202\\
82258.0805832475	-21.9583120439243\\
83108.0049820839	-20.7541695852564\\
83966.7111501837	-19.4258928918659\\
84834.2898244072	-17.9929089148772\\
85710.8326791453	-16.481766596772\\
86596.4323360066	-14.9376126548791\\
87491.182373604	-13.4413292541677\\
88395.1773374436	-12.1277074065666\\
89308.5127499144	-11.1842264900336\\
90231.2851203823	-10.797195483475\\
91163.5919553875	-11.0485198816397\\
92105.5317689482	-11.838469663816\\
93057.2040929699	-12.9076419569647\\
94018.7094877629	-13.963266219243\\
94990.149552668	-14.8207843302263\\
95971.6269367922	-15.4382417650967\\
96963.2453498556	-15.85326976207\\
97965.1095731497	-16.1185565116319\\
98977.3254706096	-16.2750971183163\\
100000	-16.3492853280682\\
101033.241224218	-16.3569048215272\\
102077.15832271	-16.3071484275489\\
104197.462512395	-16.0544706310797\\
106361.808777024	-15.6123038678848\\
107460.782832132	-15.3234973304953\\
108571.11194022	-14.9920398238609\\
109692.913426378	-14.6218233640916\\
110826.305827945	-14.2201249451885\\
111971.408907037	-13.7999448068571\\
113128.343663202	-13.383252722932\\
114297.232346205	-13.0047475186386\\
115478.198468946	-12.7143674899803\\
116671.366820511	-12.5746096643653\\
117876.863479359	-12.647940540495\\
119094.815826642	-12.975108531784\\
120325.352559669	-13.5567744949255\\
121568.603705501	-14.3538824447587\\
122824.700634692	-15.3064802897265\\
124093.776075172	-16.3553936123586\\
125375.964126269	-17.4546821315926\\
126671.400272882	-18.5744050273534\\
127324.129103425	-19.1364657414248\\
127980.221399795	-19.6985523268789\\
128639.694493697	-20.2603667520506\\
128970.704280288	-20.5412346699125\\
129302.565806143	-20.8221786346605\\
129635.28126292	-21.1033178839971\\
129968.852847914	-21.384805843025\\
130303.282764076	-21.6668304052701\\
130638.573220024	-21.9496141756552\\
130974.726430059	-22.2334144635873\\
131311.744614182	-22.5185227545317\\
131988.384813263	-23.0939905803425\\
132668.511691775	-23.6789449458455\\
133352.143216332	-24.2765966119758\\
134039.29744613	-24.8900759888215\\
134729.992533421	-25.5218285506827\\
136122.078357662	-26.8409927601704\\
137528.547786516	-28.2014376462123\\
138949.549437314	-29.4926864391983\\
140385.233462965	-30.5268741885534\\
141835.751567819	-31.1182855434816\\
143301.257023696	-31.2063461668519\\
144781.904686087	-30.8826231022781\\
146277.851010512	-30.2963719563446\\
147789.254069052	-29.5687048961917\\
150859.070860018	-27.9480809510722\\
153992.652605949	-26.2781101714596\\
157191.323805915	-24.6289766734538\\
160456.436470927	-23.0413518563048\\
163789.370695406	-21.5810867230005\\
167191.53524052	-20.3628986292397\\
170664.368129634	-19.5367230703244\\
174209.337256139	-19.2120794381092\\
177827.941003892	-19.3696277793805\\
181521.708880558	-19.8708355131491\\
185292.202164095	-20.5521962520337\\
189141.014562679	-21.2922481504643\\
193069.772888325	-22.0205726841621\\
197080.137744512	-22.7023652715988\\
201173.804228079	-23.3228869949108\\
205352.502645715	-23.8775361050415\\
209617.999245313	-24.3664470487869\\
213972.096962534	-24.7917677875072\\
218416.636182868	-25.1563672236711\\
222953.495519523	-25.4632864557229\\
227584.592607479	-25.7155886753367\\
232311.88491403	-25.9164480722236\\
237137.370566165	-26.069418285878\\
242063.089195136	-26.1788778362339\\
247091.12279856	-26.2506832287818\\
252223.596620448	-26.2930726616312\\
257462.680049487	-26.3178390920515\\
268269.579527973	-26.3874962513186\\
279530.09456082	-26.6675649109652\\
285336.377184468	-26.9708041334465\\
291263.265490874	-27.4216046379427\\
303488.931872232	-28.7948370088508\\
316227.766016838	-30.6769372639201\\
329501.30794918	-32.8245535473378\\
343332.001828199	-35.0462738187898\\
357743.233897995	-37.2527873822335\\
365174.127254838	-38.3443548143791\\
372759.372031494	-39.432018580904\\
380502.174351326	-40.5221641120238\\
388405.806933956	-41.6236052593146\\
396473.610478573	-42.747312699349\\
404708.995075976	-43.9058788657341\\
413115.441649951	-45.1122893498554\\
421696.503428582	-46.3772571688751\\
439397.056076079	-49.078048386644\\
448524.028596104	-50.4535769670963\\
457840.582785441	-51.7379385184619\\
467350.656555512	-52.7992378247602\\
477058.269614393	-53.5231814828813\\
486967.525165863	-53.8958550254993\\
497082.611643739	-54.0183554038483\\
507407.80448224	-54.0330827389737\\
517947.467923121	-54.0526568334944\\
539688.118723095	-54.3228466226709\\
562341.325190349	-54.9697436337549\\
585945.391506921	-55.9036227728722\\
610540.229658532	-56.9495608481765\\
636167.426921542	-57.8593266635257\\
662870.316182644	-58.3564332000388\\
690694.049210207	-58.311851572724\\
719685.673001153	-57.8626609347512\\
749894.209332457	-57.2675783876649\\
781370.73765181	-56.7248328168222\\
848342.898244073	-56.1309752619397\\
921055.317689483	-56.2855614383152\\
1000000	-57.0950959034655\\
1085711.11940221	-58.4196076173009\\
1178768.63479359	-60.1200355450274\\
1279802.21399796	-62.0635836788343\\
1389495.49437314	-64.1231971073533\\
1508590.70860018	-66.1803657470628\\
1571913.23805915	-67.1755148619029\\
1637893.70695406	-68.1344606278949\\
1706643.68129634	-69.0496674090051\\
1742093.37256139	-69.4892346024979\\
1778279.41003892	-69.9162436310615\\
1815217.08880558	-70.3304990713897\\
1852922.02164095	-70.731959490593\\
1891410.14562679	-71.1207251075976\\
1930697.72888325	-71.4970227353434\\
1970801.37744511	-71.861188701974\\
2011738.04228079	-72.2136505019037\\
2096179.99245312	-72.8855143784795\\
2184166.36182868	-73.5171500895959\\
2275845.92607479	-74.1134141444356\\
2371373.70566165	-74.6790466530174\\
2470911.2279856	-75.2183721112585\\
2574626.80049487	-75.7351446350899\\
2682695.79527973	-76.23252372404\\
2912632.65490874	-77.1793013710557\\
3162277.66016838	-78.0764344162131\\
3727593.72031494	-79.7943818204558\\
4393970.56076079	-81.578408156201\\
5179474.67923121	-83.654354328004\\
6105402.29658533	-85.9900385533425\\
7196856.73001152	-87.9198393009348\\
8483428.98244072	-88.3304915652816\\
10000000	-87.252422860847\\
};
\addplot [color=black!35!green, dashed, forget plot]
  table[row sep=crcr]{%
1000	-48.8449738343061\\
1930.69772888325	-43.2991482599776\\
2682.69579527972	-40.0807932427496\\
3727.59372031494	-36.3556699326033\\
4393.97056076079	-34.1665927869034\\
5179.47467923121	-31.6156120077379\\
6105.40229658532	-28.4943910449925\\
6628.70316182644	-26.6065054597567\\
7196.85673001152	-24.3936022431839\\
7813.7073765181	-21.7108958118353\\
8141.68481447572	-20.117572352961\\
8483.42898244072	-18.2876637619446\\
8839.51773374435	-16.1328394450495\\
9023.12851203823	-14.8899378943327\\
9210.55317689482	-13.4999985250594\\
9401.87094877629	-11.919953299372\\
9499.0149552668	-11.0392707842966\\
9597.16269367922	-10.0835033043821\\
9646.61619911199	-9.57288029592855\\
9696.32453498556	-9.03740545430256\\
9746.28901442328	-8.47433162435136\\
9771.367720179	-8.18145528614525\\
9796.51095731497	-7.88041983822321\\
9821.71889188038	-7.57072311328742\\
9834.3471727063	-7.41245674556877\\
9846.99169035171	-7.25181441960091\\
9859.65246569309	-7.08871865956189\\
9872.32951963379	-6.92308809222352\\
9885.02287310404	-6.75483718180228\\
9897.73254706095	-6.58387594200117\\
9910.45856248861	-6.41010962286224\\
9923.20094039807	-6.23343836975694\\
9948.73486784172	-5.87095385425502\\
9974.33449802127	-5.49550644612619\\
10000	-5.10607080002011\\
10051.5292977844	-4.28047442107307\\
10103.3241224218	-3.38298460769937\\
10155.3858421534	-2.39901471957711\\
10207.715832271	-1.30905387555469\\
10233.9818604399	-0.716310564894384\\
10260.3154751529	-0.0862208369786341\\
10286.7168503206	0.586397828525954\\
10299.9430025443	0.940575189705811\\
10313.186160301	1.30785656341397\\
10326.4463454555	1.68926236056683\\
10339.7235799009	2.08593215069598\\
10353.0178855583	2.49914278538292\\
10366.329284377	2.93032974629913\\
10379.6577983345	3.38111228642766\\
10393.0034494366	3.85332297228818\\
10419.7462512395	4.87063815102338\\
10473.4384719813	7.27583981125232\\
10500.3882455106	8.72407812012128\\
10527.4073649662	10.3871438875154\\
10554.496008786	12.2960084876994\\
10581.6543558669	14.4032378206564\\
10595.2597241614	15.4407881833742\\
10608.8825855661	16.3398027236685\\
10622.5229625729	16.9421202884916\\
10636.1808777024	17.0967735422527\\
10649.8563535043	16.7627589967736\\
10663.5494125572	16.0437906923519\\
10677.2600774689	15.1058152824623\\
10690.988370876	14.0866871517382\\
10718.497933869	12.0957960337587\\
10746.0782832132	10.3297237785231\\
10773.7296010526	8.80511667612148\\
10787.5819302062	8.12242349428374\\
10801.4520700002	7.48598434298879\\
10815.3400433345	6.89106732957148\\
10829.2458731387	6.3334186998502\\
10843.1695823717	5.80927340462961\\
10857.111194022	5.31532328724261\\
10871.0707311077	4.84866966066661\\
10885.0482166764	4.40677291783866\\
10913.0571256015	3.58860568177828\\
10941.1381057719	2.84599918681788\\
10955.2056805086	2.49930441273754\\
10969.2913426378	2.16735302741931\\
10983.3951154154	1.84906391272149\\
10997.5170221271	1.54346765310551\\
11011.6570860886	1.24969224410049\\
11025.8153306457	0.966950909186224\\
11039.991779174	0.694531686356202\\
11054.1864550793	0.431788501155106\\
11082.6305827945	-0.066969620106803\\
11139.738599948	-0.971083549826421\\
11197.1408907037	-1.77117597029813\\
11254.8389714328	-2.48601109100644\\
11312.8343663202	-3.12964140116856\\
11429.7232346205	-4.24406859711041\\
11547.8198468946	-5.17616722853241\\
11667.1366820511	-5.96602344980743\\
11787.6863479359	-6.64102020543144\\
11909.4815826642	-7.220581068224\\
12032.5352559669	-7.71887618225613\\
12094.5380651975	-7.94095576015312\\
12156.8603705501	-8.14645304602349\\
12219.5038183658	-8.33628827896509\\
12250.9464874975	-8.42558727264081\\
12282.4700634692	-8.51126284402703\\
12298.2622565573	-8.55276834016765\\
12314.0747544669	-8.59339904673371\\
12329.907583305	-8.63316458110471\\
12345.7607692121	-8.67207422462374\\
12361.6343383622	-8.71013693215233\\
12377.5283169631	-8.74736134117183\\
12393.4427312564	-8.78375578045297\\
12409.3776075172	-8.81932827831293\\
12441.3088512111	-8.888038107576\\
12473.3222589229	-8.95354933597033\\
12537.5964126269	-9.07518851134467\\
12602.2017665316	-9.1846305218802\\
12618.4050548444	-9.21012444141797\\
12634.6291765447	-9.23488105184321\\
12650.874158419	-9.25890463367567\\
12667.1400272882	-9.28219925529381\\
12683.4268100079	-9.30476877629065\\
12699.734533468	-9.32661685062455\\
12716.0632245931	-9.34774692957072\\
12732.4129103425	-9.36816226447909\\
12765.1753737238	-9.40686072318574\\
12798.0221399795	-9.44273433209452\\
12863.9694493697	-9.50608021287814\\
12930.2565806143	-9.55831663421086\\
12996.8852847914	-9.59951361210769\\
13063.8573220024	-9.62969511936418\\
13131.1744614182	-9.64883912397337\\
13164.9629998103	-9.65425246605939\\
13198.8384813263	-9.656876998239\\
13215.8088956451	-9.65713856166412\\
13232.8011296841	-9.65669665859271\\
13249.8152114979	-9.65554879580898\\
13266.8511691775	-9.65369228140921\\
13283.9090308496	-9.65112422212756\\
13300.9888246774	-9.6478415204697\\
13335.2143216332	-9.63911876031815\\
13369.5278860747	-9.62749501486713\\
13403.929744613	-9.61293781258823\\
13472.9992533421	-9.57487493445428\\
13507.6673596769	-9.55128564916084\\
13525.0348509072	-9.53833128271586\\
13542.4246723996	-9.52459534910191\\
13559.8368528651	-9.51007119283099\\
13577.2714210518	-9.49475187650389\\
13594.7284057449	-9.47863017348502\\
13612.2078357662	-9.46169856021172\\
13647.2341472673	-9.42537397518189\\
13682.3505868734	-9.3857116774944\\
13752.8547786516	-9.2960812942985\\
13823.722273579	-9.19216363924974\\
13894.9549437314	-9.07321265109968\\
13966.554670831	-8.93836553461907\\
14038.5233462965	-8.78662524107248\\
14183.5751567818	-8.42767326021124\\
14330.1257023696	-7.98476132207975\\
14478.1904686087	-7.44219886681951\\
14627.7851010511	-6.77852011454851\\
14703.1610504909	-6.39241208583257\\
14778.9254069052	-5.96410976133733\\
14855.0801717277	-5.48778986894846\\
14931.6273567057	-4.95385059015973\\
14970.0487382571	-4.65780436365568\\
15008.5689839526	-4.33168820357437\\
15047.1883481851	-3.9628283018438\\
15066.5352794293	-3.76141597153016\\
15085.9070860018	-3.5518467273232\\
15105.3037998859	-3.33779993195575\\
15124.7254531062	-3.1217797294806\\
15163.64370586	-2.68406611235867\\
15202.6621012842	-2.22903268401649\\
15241.7808970615	-1.74424957594289\\
15320.3207237224	-0.650404972696369\\
15399.2652605949	0.659485121409359\\
15478.6165931223	2.25767105651188\\
15558.376817494	4.23623883329915\\
15598.4109221327	5.39249950387279\\
15638.548040701	6.6491026766874\\
15678.7884382697	7.93988373328794\\
15719.1323805915	9.08127846120322\\
15739.3432642695	9.49172613040074\\
15759.5801341031	9.72636585062496\\
15779.8430235039	9.74536601528119\\
15800.1319659266	9.5371739833004\\
15840.7881438718	8.55078761658577\\
15881.5489364371	7.13200086241619\\
15922.4146128123	5.60418000484085\\
15963.3854428794	4.12667852622681\\
16045.6436470927	1.49267680998968\\
16128.325722056	-0.727607517277568\\
16211.4338519455	-2.62735824913233\\
16378.9370695406	-5.77007592909961\\
16548.1709994318	-8.34983250019208\\
16719.153524052	-10.5822242175047\\
16891.9027106027	-12.5904796400793\\
17066.4368129634	-14.4532277272505\\
17242.77427362	-16.2263482383047\\
17420.9337256139	-17.9542537042256\\
17600.9339945106	-19.67676277863\\
17691.6303714192	-20.5484901303946\\
17782.7941003892	-21.434410764717\\
17874.4275896529	-22.3406101173913\\
17966.5332598522	-23.2740133366411\\
18012.7639226621	-23.753390555561\\
18059.1135441022	-24.2427212453832\\
18105.5824302712	-24.7432764551775\\
18152.1708880558	-25.2564672841587\\
18198.8792251321	-25.7838707067753\\
18245.7077499681	-26.3272608904371\\
18292.6567718255	-26.8886474541844\\
18339.7266007616	-27.4703225409926\\
18434.2299240911	-28.7054837087516\\
18481.6640425966	-29.3655673462605\\
18529.2202164095	-30.0593401258193\\
18576.8987595968	-30.7917349769514\\
18624.6999870339	-31.5686272370517\\
18672.6242144062	-32.3970546305392\\
18720.6717582115	-33.2854746990833\\
18768.8429357622	-34.2440330569881\\
18817.1380651868	-35.2847498530881\\
18914.1014562679	-37.6680137840999\\
19011.5644928943	-40.5156037731051\\
19060.484182344	-42.0531855525495\\
19109.5297497044	-43.4697855701841\\
19158.7015188787	-44.3966074378158\\
19207.9998146036	-44.4358547189648\\
19257.4249624515	-43.6001184374904\\
19306.9772888325	-42.2955391415803\\
19356.6571209965	-40.8825548604847\\
19406.4647870357	-39.5313920051031\\
19456.4006158863	-38.2953078058277\\
19506.464937331	-37.1796147216366\\
19556.6580820011	-36.1737927415177\\
19606.9803813787	-35.2637031052788\\
19657.4321677986	-34.4357546004076\\
19708.0137744511	-33.6780893675794\\
19758.7255353837	-32.9807215677533\\
19809.5677855034	-32.3353433248618\\
19860.5408605789	-31.7350558953614\\
19911.6450972433	-31.1741139030806\\
19962.8808329953	-30.6477075183483\\
20014.2484062025	-30.1517849484647\\
20117.3804228079	-29.2381511231782\\
20221.0438714528	-28.4112421463066\\
20325.2414905691	-27.6546690499502\\
20535.2502645714	-26.3052565840302\\
20747.4289358013	-25.118741752285\\
20961.7999245312	-24.049177613567\\
21178.3858826895	-23.0651641085608\\
21397.2096962534	-22.1442105729336\\
21841.6636182868	-20.4281836719101\\
22295.3495519523	-18.8056148207296\\
22758.4592607479	-17.2116043157147\\
23231.188491403	-15.5952277146926\\
23471.2227077719	-14.764155578942\\
23713.7370566165	-13.9100006774535\\
23958.7571636881	-13.0264399998157\\
24206.3089195135	-12.1064780899214\\
24456.4184821314	-11.1421203430897\\
24519.3486211869	-10.8930288203577\\
24582.4406892019	-10.6404190564436\\
24645.6951028449	-10.3841183182883\\
24709.112279856	-10.1239446908473\\
24772.6926390506	-9.85970624231421\\
24836.4366003216	-9.59120010544589\\
24900.3445846425	-9.31821146429952\\
24964.4170140697	-9.0405124341751\\
25093.0569019029	-8.46999874276109\\
25222.3596620447	-7.87752385890235\\
25352.3287102297	-7.26064814234122\\
25482.9674797934	-6.61656224469212\\
25548.5390878447	-6.28331667122048\\
25614.279421763	-5.94200494913392\\
25680.1889157061	-5.59213173867053\\
25746.2680049487	-5.23315891076576\\
25812.5171258857	-4.86450058225675\\
25878.936716035	-4.48551748749662\\
26012.2890596734	-3.69371388952415\\
26146.3285585743	-2.85130188952133\\
26281.0587536006	-1.9504764378077\\
26552.6054868037	0.0665732679694033\\
26826.9579527973	2.46099905016013\\
27104.1451415691	5.36893015484376\\
27243.8108981882	7.03967529387944\\
27384.1963426436	8.79492754100623\\
27525.3051834362	10.4167532108138\\
27596.1320415881	11.0356282243216\\
27667.1411481766	11.4260874822016\\
27738.3329721549	11.5331887514799\\
27809.7079836832	11.351565970896\\
27881.2666541314	10.9284739928709\\
27953.009456082	10.3390375164229\\
28024.936863334	9.6567380209458\\
28097.0493509052	8.93760834499884\\
28169.3473950359	8.21817197694721\\
28241.8314731917	7.51964258653643\\
28314.5020640669	6.85301142869983\\
28387.3596475876	6.22303063672657\\
28460.4047049145	5.63086576540247\\
28533.6377184469	5.07572919433409\\
28680.6695499334	4.06899396621749\\
28828.4590261228	3.18506384030399\\
29126.3265490874	1.71657308330147\\
29427.2717620928	0.556866094899567\\
29731.3264651014	-0.370910192645461\\
30038.5227866455	-1.11806480750039\\
30348.8931872232	-1.71955387147027\\
30505.2789026703	-1.97359793561061\\
30662.4704627274	-2.19975394249778\\
30820.4720198553	-2.39998942471234\\
30979.2877479119	-2.57597098266991\\
31059.0022362471	-2.65531655354324\\
31138.9218422629	-2.72911014919229\\
31299.3785198923	-2.86059995791207\\
31460.6620195141	-2.97144418206934\\
31541.6151581395	-3.01939198687315\\
31622.7766016838	-3.06248073199367\\
31785.7265489115	-3.1344003408382\\
31949.5161657747	-3.18776139706337\\
32114.149779032	-3.22300157521027\\
32279.6317377376	-3.24044675634245\\
32445.966413356	-3.24031760339584\\
32613.1581998776	-3.22273405503882\\
32781.2115139346	-3.18771791729983\\
32950.130794918	-3.13519365956555\\
33290.5851297248	-2.9768244519842\\
33634.5571790684	-2.74499391490442\\
33982.0832894256	-2.43525609294722\\
34333.20018282	-2.0410230491822\\
35046.35510787	-0.958614756099711\\
35774.3233897995	0.625196236196304\\
36143.9584467479	1.67043146800935\\
36517.4127254838	2.9384576461176\\
36894.7256877812	4.48227581033104\\
37275.9372031494	6.34211027385571\\
37468.0174899827	7.37422731088343\\
37661.0875530459	8.41938928046527\\
37855.1524925863	9.36663741146396\\
38050.2174351327	10.0237268744513\\
38246.2875336302	10.1700174346145\\
38443.3679675769	9.7138911659942\\
38641.4639431605	8.78162711401809\\
38840.5806933957	7.5981337694789\\
39040.7234782625	6.34189097289335\\
39241.8975848454	5.11071659563655\\
39647.3610478573	2.86200157838158\\
40057.0139265182	0.926240111000867\\
40470.8995075976	-0.740719284965206\\
40679.4432108305	-1.4902382837256\\
40889.0615251219	-2.19156229020833\\
41099.759987867	-2.84957884784037\\
41311.5441649952	-3.46848279153126\\
41524.4196511162	-4.05186847640943\\
41738.3920696688	-4.60283387584523\\
41953.4670730687	-5.12409996698492\\
42169.6503428583	-5.61816543883879\\
42386.9475898563	-6.08754054939482\\
42605.3645543091	-6.53514480143826\\
42824.9070060422	-6.96501992586628\\
43045.5807446125	-7.38358500320905\\
43267.3915994616	-7.80158702768698\\
43490.3454300698	-8.23604735975199\\
43714.4481261109	-8.70850814686736\\
43939.7056076079	-9.23175574199653\\
44166.1238250892	-9.78606302167773\\
44393.7087597456	-10.3178994036466\\
44622.466423589	-10.7817622245591\\
44852.4028596105	-11.1708637474563\\
45083.5241419403	-11.5034275118233\\
45315.8363760082	-11.8000869115573\\
45784.0582785442	-12.3367236060426\\
46257.118042798	-12.8345537669923\\
46495.4777238254	-13.0739625764781\\
46735.0656555512	-13.3078670182448\\
46975.8881670649	-13.5364901366721\\
47217.9516200696	-13.7599320992823\\
47461.2624090495	-13.9782400899163\\
47705.8269614393	-14.1914419117022\\
47951.6517377939	-14.3995614009105\\
48198.7432319589	-14.6026248049219\\
48696.7525165863	-14.9937102030772\\
48947.6834627423	-15.1818054293237\\
49199.907438443	-15.3649888232561\\
49453.4311065789	-15.5433015942401\\
49708.2611643739	-15.7167846041098\\
49964.4043435622	-15.8854773399576\\
50221.8674105661	-16.0494170347582\\
50480.6571666747	-16.2086379229415\\
50740.780448224	-16.363170611517\\
51265.0551093049	-16.6582725521306\\
51794.7467923121	-16.9348766188497\\
52870.6056860351	-17.4327667612898\\
53968.8118723095	-17.8561730653138\\
54526.4398847948	-18.0392386390806\\
55089.8295397828	-18.2025749717648\\
55659.0403689391	-18.3455206503522\\
56234.1325190349	-18.4672538485103\\
56815.1667583028	-18.5667838628555\\
57402.2044828577	-18.6429510491356\\
57995.3077231843	-18.6944465258234\\
58594.5391506922	-18.7198753232921\\
59811.6404973142	-18.6876618566463\\
60429.6390238133	-18.6294451529134\\
61054.0229658533	-18.5465624066531\\
61684.8583001799	-18.4492017470114\\
62002.7160433936	-18.402119638596\\
62322.2116852376	-18.3630813408871\\
62643.3536656886	-18.3406598896407\\
62966.1504682137	-18.347339533491\\
63290.610619995	-18.4005164706531\\
63616.7426921543	-18.52262188844\\
63944.5552999799	-18.7385504332298\\
64274.0571031541	-19.0674696023379\\
64605.256805982	-19.5067444609439\\
64938.1631576212	-20.0118519176294\\
65272.7849523131	-20.4886974110139\\
65609.1310296155	-20.8204990276485\\
65947.2102746354	-20.9253225255254\\
66287.0316182645	-20.7959431490067\\
66628.6040374145	-20.4846836774262\\
66971.9365552546	-20.0598346532907\\
67663.9182124005	-19.070733928304\\
68012.5856314829	-18.5640517612234\\
68363.049709292	-18.0707384416602\\
69069.4049210208	-17.1739123652769\\
69425.3147144173	-16.8006444978358\\
69783.0584859867	-16.5036989239978\\
70504.0858137839	-16.2299649884251\\
71232.5630931697	-16.494442324009\\
71968.5673001152	-17.2834189271988\\
72339.4162736675	-17.8222296857686\\
72712.1762059389	-18.4193126795465\\
73463.4683855245	-19.6840123567168\\
74222.5232256239	-20.9100243756081\\
74989.4209332456	-21.9907500316493\\
75764.24254413	-22.8615655047097\\
76547.0699313123	-23.4852485043151\\
77337.9858137734	-23.8460637546462\\
78137.073765181	-23.9472244022507\\
78944.4182227202	-23.8070299882871\\
79760.1044960162	-23.4526755188516\\
80584.2187761482	-22.9135928219587\\
81416.8481447572	-22.2165010303068\\
82258.0805832475	-21.3830444583675\\
83108.0049820839	-20.4297352562216\\
83966.7111501837	-19.3696380546575\\
84834.2898244072	-18.2156367102931\\
85710.8326791453	-16.9858309590065\\
86596.4323360066	-15.7122666732845\\
87491.182373604	-14.4538213147771\\
88395.1773374436	-13.3095899860397\\
89308.5127499144	-12.4163734404082\\
90231.2851203823	-11.9034682627101\\
91163.5919553875	-11.8138338304155\\
92105.5317689482	-12.0717087712488\\
93057.2040929699	-12.5393436119738\\
94018.7094877629	-13.0914811272772\\
94990.149552668	-13.6454414094192\\
95971.6269367922	-14.156298190681\\
96963.2453498556	-14.6031962111847\\
97965.1095731497	-14.9784163840615\\
98977.3254706096	-15.2807241075458\\
100000	-15.5117524641713\\
101033.241224218	-15.6741472541408\\
102077.15832271	-15.7706616771967\\
104197.462512395	-15.775452529919\\
106361.808777024	-15.5410481753914\\
107460.782832132	-15.3379468745223\\
108571.11194022	-15.080368550038\\
109692.913426378	-14.7722158657847\\
110826.305827945	-14.4205246830505\\
111971.408907037	-14.0377720497995\\
113128.343663202	-13.6451647385649\\
114297.232346205	-13.276599011715\\
115478.198468946	-12.9816378417744\\
116671.366820511	-12.8235326886866\\
117876.863479359	-12.8670866840842\\
119094.815826642	-13.1562960491248\\
120325.352559669	-13.6941304249693\\
121568.603705501	-14.4415216360093\\
122824.700634692	-15.3367099779557\\
124093.776075172	-16.3186640046911\\
125375.964126269	-17.3411173810777\\
126671.400272882	-18.3763606215534\\
127324.129103425	-18.8949027368008\\
127980.221399795	-19.4139456479286\\
128639.694493697	-19.9345220174192\\
128970.704280288	-20.1959404906036\\
129302.565806143	-20.458512135596\\
129635.28126292	-20.7225999568999\\
129968.852847914	-20.9886163842959\\
130303.282764076	-21.2570219029409\\
130638.573220024	-21.5283231544676\\
130974.726430059	-21.8030703011586\\
131311.744614182	-22.0818534198745\\
131988.384813263	-22.6540569364502\\
132668.511691775	-23.2502286986185\\
133352.143216332	-23.8758084117006\\
134039.29744613	-24.5359208100794\\
134729.992533421	-25.2347103760458\\
136122.078357662	-26.7541488235653\\
137528.547786516	-28.4043325867529\\
138949.549437314	-30.0460641970981\\
140385.233462965	-31.3823046314928\\
141835.751567819	-32.0517611563612\\
143301.257023696	-31.9376830627699\\
144781.904686087	-31.2752046671026\\
146277.851010512	-30.37053142963\\
147789.254069052	-29.4080355935879\\
150859.070860018	-27.5561956478865\\
153992.652605949	-25.853492013859\\
157191.323805915	-24.2629018823205\\
160456.436470927	-22.7687216387178\\
163789.370695406	-21.4095807792691\\
167191.53524052	-20.2867528638482\\
170664.368129634	-19.5423327732657\\
174209.337256139	-19.2812422742361\\
177827.941003892	-19.4839439513497\\
181521.708880558	-20.0154038059367\\
185292.202164095	-20.7160737645989\\
189141.014562679	-21.4671171359193\\
193069.772888325	-22.1995858625437\\
197080.137744512	-22.8795875798979\\
201173.804228079	-23.4930980129217\\
205352.502645715	-24.0361808278838\\
209617.999245313	-24.5096375925636\\
213972.096962534	-24.9163025473539\\
218416.636182868	-25.2597589836223\\
222953.495519523	-25.5437986266468\\
227584.592607479	-25.7722798551416\\
232311.88491403	-25.9492231572229\\
237137.370566165	-26.0790798903004\\
242063.089195136	-26.1671636907568\\
247091.12279856	-26.2202614714733\\
252223.596620448	-26.2474453489105\\
257462.680049487	-26.2610752604983\\
268269.579527973	-26.3198507290457\\
279530.09456082	-26.591889699428\\
285336.377184468	-26.8832870243119\\
291263.265490874	-27.312305710467\\
303488.931872232	-28.6127602886028\\
316227.766016838	-30.413170287379\\
329501.30794918	-32.5159840619592\\
343332.001828199	-34.7593600241932\\
357743.233897995	-37.0687207733066\\
365174.127254838	-38.2450141036685\\
372759.372031494	-39.4407268485004\\
380502.174351326	-40.6627677480524\\
388405.806933956	-41.9200363515565\\
396473.610478573	-43.2228789236065\\
404708.995075976	-44.5820864637897\\
413115.441649951	-46.0067713526609\\
421696.503428582	-47.4998320057195\\
439397.056076079	-50.6081460355155\\
448524.028596104	-52.0761370661894\\
457840.582785441	-53.2823527504313\\
467350.656555512	-54.0431918764027\\
477058.269614393	-54.2937041728315\\
486967.525165863	-54.1505475455408\\
497082.611643739	-53.8107235446261\\
507407.80448224	-53.4322901892849\\
517947.467923121	-53.102987950233\\
539688.118723095	-52.7092181676308\\
562341.325190349	-52.6665063928714\\
585945.391506921	-52.8956150495426\\
610540.229658532	-53.3151033409741\\
636167.426921542	-53.8627916338111\\
662870.316182644	-54.4950830665552\\
690694.049210207	-55.1823318460957\\
719685.673001153	-55.9045758210324\\
749894.209332457	-56.6483827066032\\
781370.73765181	-57.4046853450201\\
848342.898244073	-58.9321540393441\\
921055.317689483	-60.4577787654409\\
1000000	-61.9679968205916\\
1085711.11940221	-63.4566026996341\\
1178768.63479359	-64.9208893902938\\
1279802.21399796	-66.3597905014064\\
1389495.49437314	-67.7729677318686\\
1508590.70860018	-69.1603653380511\\
1571913.23805915	-69.8444032851977\\
1637893.70695406	-70.5220053577389\\
1706643.68129634	-71.1931741518751\\
1742093.37256139	-71.5263467287967\\
1778279.41003892	-71.8579117879787\\
1815217.08880558	-72.1878696709413\\
1852922.02164095	-72.5162208272271\\
1891410.14562679	-72.8429658629503\\
1930697.72888325	-73.1681055926083\\
1970801.37744511	-73.4916410933076\\
2011738.04228079	-73.8135737606105\\
2096179.99245312	-74.4526381100216\\
2184166.36182868	-75.0853183283119\\
2275845.92607479	-75.7116427862683\\
2371373.70566165	-76.3316501995776\\
2470911.2279856	-76.9453911031943\\
2574626.80049487	-77.5529290715408\\
2682695.79527973	-78.1543416255616\\
2912632.65490874	-79.339173169806\\
3162277.66016838	-80.5007952586784\\
3727593.72031494	-82.7590770915407\\
4393970.56076079	-84.9397970557315\\
5179474.67923121	-87.0537651974834\\
6105402.29658533	-89.1092281201738\\
7196856.73001152	-91.1099982920835\\
8483428.98244072	-93.0554179347353\\
10000000	-94.9421524408358\\
};
\addplot [color=red, dashdotted, forget plot]
  table[row sep=crcr]{%
1000	-48.8450477214208\\
1930.69772888325	-43.2991561451088\\
2682.69579527972	-40.0807885390722\\
3727.59372031494	-36.3556598425194\\
4393.97056076079	-34.1665819282207\\
5179.47467923121	-31.6156014440829\\
6105.40229658532	-28.4943817408356\\
6628.70316182644	-26.6064971160119\\
7196.85673001152	-24.3935950567692\\
7813.7073765181	-21.7108899525908\\
8141.68481447572	-20.1175672093941\\
8483.42898244072	-18.2876593607561\\
8839.51773374435	-16.1328358055234\\
9023.12851203823	-14.8899346402\\
9210.55317689482	-13.4999956577594\\
9401.87094877629	-11.9199508190201\\
9499.0149552668	-11.0392684970187\\
9597.16269367922	-10.0835012096608\\
9646.61619911199	-9.57287829723017\\
9696.32453498556	-9.03740355142321\\
9746.28901442328	-8.47432981706126\\
9771.367720179	-8.18145352655545\\
9796.51095731497	-7.88041812626645\\
9821.71889188038	-7.57072144889305\\
9834.3471727063	-7.41245510492809\\
9846.99169035171	-7.25181280269503\\
9859.65246569309	-7.08871706637149\\
9872.32951963379	-6.92308652272884\\
9885.02287310404	-6.75483563598322\\
9897.73254706095	-6.58387441983715\\
9910.45856248861	-6.41010812433231\\
9923.20094039807	-6.23343689483972\\
9948.73486784172	-5.87095242649754\\
9974.33449802127	-5.49550506543822\\
10000	-5.10606946630843\\
10051.5292977844	-4.2804731810232\\
10103.3241224218	-3.38298346090864\\
10155.3858421534	-2.39901366563346\\
10207.715832271	-1.30905291405598\\
10233.9818604399	-0.716309649480659\\
10260.3154751529	-0.0862199675740266\\
10286.7168503206	0.586398651975972\\
10299.9430025443	0.940575990188963\\
10313.186160301	1.30785734092967\\
10326.4463454555	1.68926311510691\\
10339.7235799009	2.08593288224259\\
10353.0178855583	2.49914349390584\\
10366.329284377	2.93033043175225\\
10379.6577983345	3.38111294874421\\
10393.0034494366	3.85332361137444\\
10419.7462512395	4.87063874321411\\
10473.4384719813	7.2758403058566\\
10500.3882455106	8.72407856152348\\
10527.4073649662	10.3871442687666\\
10554.496008786	12.2960087944445\\
10581.6543558669	14.4032380239863\\
10595.2597241614	15.4407883189013\\
10608.8825855661	16.3398027827109\\
10622.5229625729	16.9421202741291\\
10636.1808777024	17.096773476892\\
10649.8563535043	16.7627589141219\\
10663.5494125572	16.0437906181923\\
10677.2600774689	15.105815226284\\
10690.988370876	14.086687111808\\
10718.497933869	12.0957960080852\\
10746.0782832132	10.3297237457944\\
10773.7296010526	8.80511662326206\\
10787.5819302062	8.12242342830223\\
10801.4520700002	7.48598426247913\\
10815.3400433345	6.89106723345095\\
10829.2458731387	6.33341858727771\\
10843.1695823717	5.80927327494628\\
10857.111194022	5.3153231399286\\
10871.0707311077	4.84866949530933\\
10885.0482166764	4.40677273410914\\
10913.0571256015	3.58860546056796\\
10941.1381057719	2.84599892744658\\
10955.2056805086	2.49930413411349\\
10969.2913426378	2.16735272946037\\
10983.3951154154	1.849063595365\\
10997.5170221271	1.54346731630515\\
11011.6570860886	1.24969188782375\\
11025.8153306457	0.966950533412392\\
11039.991779174	0.69453129107471\\
11054.1864550793	0.431788086364089\\
11082.6305827945	-0.0669700738929856\\
11139.738599948	-0.971084081346878\\
11197.1408907037	-1.77117657898698\\
11254.8389714328	-2.48601177610765\\
11312.8343663202	-3.12964216179019\\
11429.7232346205	-4.24406950569975\\
11547.8198468946	-5.17616828048408\\
11667.1366820511	-5.96602464001644\\
11787.6863479359	-6.64102152835394\\
11909.4815826642	-7.22058251790355\\
12032.5352559669	-7.71887775233345\\
12094.5380651975	-7.94095738791924\\
12156.8603705501	-8.1464547297378\\
12219.5038183658	-8.33629001683626\\
12250.9464874975	-8.42558903690271\\
12282.4700634692	-8.51126463421255\\
12298.2622565573	-8.55277014313784\\
12314.0747544669	-8.59340086236937\\
12329.907583305	-8.63316640928582\\
12345.7607692121	-8.67207606522951\\
12361.6343383622	-8.7101387850611\\
12377.5283169631	-8.74736320626116\\
12393.4427312564	-8.78375765759957\\
12409.3776075172	-8.81933016739271\\
12441.3088512111	-8.88804002014654\\
12473.3222589229	-8.9535512715253\\
12537.5964126269	-9.07519049132288\\
12602.2017665316	-9.18463254417603\\
12618.4050548444	-9.21012647395787\\
12634.6291765447	-9.23488309449137\\
12650.874158419	-9.25890668629537\\
12667.1400272882	-9.28220131774753\\
12683.4268100079	-9.30477084843998\\
12699.734533468	-9.32661893233023\\
12716.0632245931	-9.34774902069266\\
12732.4129103425	-9.36816436487629\\
12765.1753737238	-9.4068628417071\\
12798.0221399795	-9.44273646816575\\
12863.9694493697	-9.50608238229845\\
12930.2565806143	-9.55831883459964\\
12996.8852847914	-9.59951584102833\\
13063.8573220024	-9.62969737432416\\
13131.1744614182	-9.6488414024244\\
13164.9629998103	-9.65425475528301\\
13198.8384813263	-9.65687929757738\\
13215.8088956451	-9.65714086581109\\
13232.8011296841	-9.65669896738124\\
13249.8152114979	-9.65555110907126\\
13266.8511691775	-9.65369459897655\\
13283.9090308496	-9.65112654383046\\
13300.9888246774	-9.64784384613784\\
13335.2143216332	-9.63912109340248\\
13369.5278860747	-9.62749735467662\\
13403.929744613	-9.61294015842556\\
13472.9992533421	-9.57487729023081\\
13507.6673596769	-9.55128800883702\\
13525.0348509072	-9.53833364407191\\
13542.4246723996	-9.52459771195701\\
13559.8368528651	-9.51007355700362\\
13577.2714210518	-9.49475424181192\\
13594.7284057449	-9.47863253974572\\
13612.2078357662	-9.46170092724181\\
13647.2341472673	-9.42537634319861\\
13682.3505868734	-9.38571404575819\\
13752.8547786516	-9.29608366082357\\
13823.722273579	-9.19216600104113\\
13894.9549437314	-9.07321500515058\\
13966.554670831	-8.93836787792423\\
14038.5233462965	-8.78662757064446\\
14183.5751567818	-8.4276755535215\\
14330.1257023696	-7.9847635678544\\
14478.1904686087	-7.44220105411212\\
14627.7851010511	-6.77852222878815\\
14703.1610504909	-6.39241415078448\\
14778.9254069052	-5.96411175140343\\
14855.0801717277	-5.48779170934598\\
14931.6273567057	-4.95385203722419\\
14970.0487382571	-4.6578053832574\\
15008.5689839526	-4.3316885315187\\
15047.1883481851	-3.96282774247523\\
15066.5352794293	-3.76141501761475\\
15085.9070860018	-3.55184550065785\\
15105.3037998859	-3.33779858550271\\
15124.7254531062	-3.12177840113806\\
15163.64370586	-2.68406505939292\\
15202.6621012842	-2.22903198144726\\
15241.7808970615	-1.74424917021269\\
15320.3207237224	-0.650404952327971\\
15399.2652605949	0.659484938524982\\
15478.6165931223	2.2576707518592\\
15558.376817494	4.23623841373698\\
15598.4109221327	5.39249900492584\\
15638.548040701	6.64910206948595\\
15678.7884382697	7.93988298788295\\
15719.1323805915	9.08127758713702\\
15739.3432642695	9.49172523019529\\
15759.5801341031	9.7263649756173\\
15779.8430235039	9.74536522849562\\
15800.1319659266	9.53717334255171\\
15840.7881438718	8.55078735243635\\
15881.5489364371	7.13200094902796\\
15922.4146128123	5.60418036046374\\
15963.3854428794	4.12667908531818\\
16045.6436470927	1.49267767392807\\
16128.325722056	-0.72760639817589\\
16211.4338519455	-2.62735688162383\\
16378.9370695406	-5.77007403112044\\
16548.1709994318	-8.34982999461599\\
16719.153524052	-10.5822210051872\\
16891.9027106027	-12.5904755997644\\
17066.4368129634	-14.4532227088322\\
17242.77427362	-16.2263420514342\\
17420.9337256139	-17.9542461004684\\
17600.9339945106	-19.6767534227696\\
17691.6303714192	-20.5484797332676\\
17782.7941003892	-21.4343991863388\\
17874.4275896529	-22.3405971871019\\
17966.5332598522	-23.2739988433332\\
18012.7639226621	-23.7533751852858\\
18059.1135441022	-24.2427049235769\\
18105.5824302712	-24.7432590972545\\
18152.1708880558	-25.2564487936475\\
18198.8792251321	-25.7838509730095\\
18245.7077499681	-26.32723978567\\
18292.6567718255	-26.8886248299508\\
18339.7266007616	-27.4702982234764\\
18434.2299240911	-28.7054553502244\\
18481.6640425966	-29.3655365516703\\
18529.2202164095	-30.0593065388402\\
18576.8987595968	-30.7916981600612\\
18624.6999870339	-31.5685866465158\\
18672.6242144062	-32.3970095819213\\
18720.6717582115	-33.2854243193861\\
18768.8429357622	-34.2439762183877\\
18817.1380651868	-35.2846850832122\\
18914.1014562679	-37.6679267968894\\
19011.5644928943	-40.5154830168606\\
19060.484182344	-42.0530460785022\\
19109.5297497044	-43.4696367933078\\
19158.7015188787	-44.3964775743374\\
19207.9998146036	-44.4357777514084\\
19257.4249624515	-43.6000989930675\\
19306.9772888325	-42.295556975196\\
19356.6571209965	-40.8825907606011\\
19406.4647870357	-39.5314349924792\\
19456.4006158863	-38.2953525729901\\
19506.464937331	-37.1796588690203\\
19556.6580820011	-36.1738352498108\\
19606.9803813787	-35.2637435999189\\
19657.4321677986	-34.4357930062026\\
19708.0137744511	-33.6781257452603\\
19758.7255353837	-32.9807560355745\\
19809.5677855034	-32.3353760207328\\
19860.5408605789	-31.7350869587199\\
19911.6450972433	-31.1741434665523\\
19962.8808329953	-30.6477357043037\\
20014.2484062025	-30.1518118680188\\
20117.3804228079	-29.2381757997421\\
20221.0438714528	-28.411264902163\\
20325.2414905691	-27.654690143798\\
20535.2502645714	-26.3052749417454\\
20747.4289358013	-25.1187579397683\\
20961.7999245312	-24.0491920233734\\
21178.3858826895	-23.0651770224964\\
21397.2096962534	-22.1442221994649\\
21841.6636182868	-20.4281931632675\\
22295.3495519523	-18.8056225742406\\
22758.4592607479	-17.2116105954917\\
23231.188491403	-15.595232710298\\
23471.2227077719	-14.7641599895834\\
23713.7370566165	-13.910004536634\\
23958.7571636881	-13.0264433389992\\
24206.3089195135	-12.1064809395282\\
24456.4184821314	-11.1421227334992\\
24519.3486211869	-10.893031100813\\
24582.4406892019	-10.6404212289329\\
24645.6951028449	-10.3841203848343\\
24709.112279856	-10.1239466535131\\
24772.6926390506	-9.85970810321021\\
24836.4366003216	-9.59120186673665\\
24900.3445846425	-9.31821312821168\\
24964.4170140697	-9.04051400300597\\
25093.0569019029	-8.47000012865268\\
25222.3596620447	-7.87752507215157\\
25352.3287102297	-7.26064919423592\\
25482.9674797934	-6.6165631477856\\
25548.5390878447	-6.28331750511131\\
25614.279421763	-5.94200571760295\\
25680.1889157061	-5.59213244577659\\
25746.2680049487	-5.23315956088513\\
25812.5171258857	-4.86450118012933\\
25878.936716035	-4.48551803828029\\
26012.2890596734	-3.69371436360732\\
26146.3285585743	-2.85130231439638\\
26281.0587536006	-1.95047684758882\\
26552.6054868037	0.0665727455076484\\
26826.9579527973	2.46099810740026\\
27104.1451415691	5.36892822194752\\
27243.8108981882	7.03967254038427\\
27384.1963426436	8.79492379492178\\
27525.3051834362	10.4167487582367\\
27596.1320415881	11.0356238713838\\
27667.1411481766	11.4260837381773\\
27738.3329721549	11.5331861305817\\
27809.7079836832	11.3515647936884\\
27881.2666541314	10.9284742934536\\
27953.009456082	10.3390391112357\\
28024.936863334	9.65674064035233\\
28097.0493509052	8.93761172880392\\
28169.3473950359	8.21817591398769\\
28241.8314731917	7.51964691942979\\
28314.5020640669	6.8530160449894\\
28387.3596475876	6.22303545758192\\
28460.4047049145	5.63087073592569\\
28533.6377184469	5.07573427628147\\
28680.6695499334	4.06899919869452\\
28828.4590261228	3.18506916829604\\
29126.3265490874	1.71657853078777\\
29427.2717620928	0.556871624327972\\
29731.3264651014	-0.370904597604559\\
30038.5227866455	-1.11805915955931\\
30348.8931872232	-1.71954818453406\\
30505.2789026703	-1.97359223513135\\
30662.4704627274	-2.19974823287679\\
30820.4720198553	-2.39998371067148\\
30979.2877479119	-2.57596526924265\\
31059.0022362471	-2.65531084240481\\
31138.9218422629	-2.72910444171309\\
31299.3785198923	-2.86059426200608\\
31460.6620195141	-2.97143850364293\\
31541.6151581395	-3.01938631948712\\
31622.7766016838	-3.06247507722666\\
31785.7265489115	-3.13439471617794\\
31949.5161657747	-3.18775580922086\\
32114.149779032	-3.22299603115832\\
32279.6317377376	-3.24044126331627\\
32445.966413356	-3.2403121688959\\
32613.1581998776	-3.22272868683639\\
32781.2115139346	-3.18771262344531\\
32950.130794918	-3.13518844840005\\
33290.5851297248	-2.9768194324632\\
33634.5571790684	-2.7449891243477\\
33982.0832894256	-2.43525157188598\\
34333.20018282	-2.04101884212653\\
35046.35510787	-0.958611333077557\\
35774.3233897995	0.625198603890799\\
36143.9584467479	1.67043316343323\\
36517.4127254838	2.93845853033268\\
36894.7256877812	4.48227569368867\\
37275.9372031494	6.34210892468128\\
37468.0174899827	7.37422528859071\\
37661.0875530459	8.4193866463964\\
37855.1524925863	9.3666344300381\\
38050.2174351327	10.0237241134525\\
38246.2875336302	10.1700156022329\\
38443.3679675769	9.71389060813437\\
38641.4639431605	8.78162759661899\\
38840.5806933957	7.59813481249989\\
39040.7234782625	6.3418921722334\\
39241.8975848454	5.11071769760446\\
39647.3610478573	2.86200213456363\\
40057.0139265182	0.926239973252619\\
40470.8995075976	-0.740720113385912\\
40679.4432108305	-1.49023943439828\\
40889.0615251219	-2.19156373840142\\
41099.759987867	-2.84958056089518\\
41311.5441649952	-3.46848472694301\\
41524.4196511162	-4.05187057885491\\
41738.3920696688	-4.6028360728878\\
41953.4670730687	-5.12410216300782\\
42169.6503428583	-5.61816750658127\\
42386.9475898563	-6.08754231837596\\
42605.3645543091	-6.53514604286869\\
42824.9070060422	-6.96502033532622\\
43045.5807446125	-7.38358418800609\\
43267.3915994616	-7.80158452131707\\
43490.3454300698	-8.23604271962543\\
43714.4481261109	-8.70850123106502\\
43939.7056076079	-9.23174718759917\\
44166.1238250892	-9.78605453927279\\
44393.7087597456	-10.31789318035\\
44622.466423589	-10.7817597361341\\
44852.4028596105	-11.1708652968624\\
45083.5241419403	-11.5034326627739\\
45315.8363760082	-11.8000950215156\\
45784.0582785442	-12.3367360195599\\
46257.118042798	-12.8345691361976\\
46495.4777238254	-13.0739791348934\\
46735.0656555512	-13.3078846423678\\
46975.8881670649	-13.5365087354691\\
47217.9516200696	-13.7599516043397\\
47461.2624090495	-13.9782604486377\\
47705.8269614393	-14.1914630825765\\
47951.6517377939	-14.399583350178\\
48198.7432319589	-14.6026475041869\\
48696.7525165863	-14.9937343303434\\
48947.6834627423	-15.1818302382526\\
49199.907438443	-15.3650142932926\\
49453.4311065789	-15.5433277047629\\
49708.2611643739	-15.7168113339112\\
49964.4043435622	-15.8855046667962\\
50221.8674105661	-16.0494449349614\\
50480.6571666747	-16.20866637104\\
50740.780448224	-16.3631995798983\\
51265.0551093049	-16.6583024679758\\
51794.7467923121	-16.9349073374913\\
52870.6056860351	-17.4327985261927\\
53968.8118723095	-17.8562048508313\\
54526.4398847948	-18.0392699116088\\
55089.8295397828	-18.20260528498\\
55659.0403689391	-18.3455494652462\\
56234.1325190349	-18.4672805129143\\
56815.1667583028	-18.5668075853875\\
57402.2044828577	-18.642970865572\\
57995.3077231843	-18.6944612549644\\
58594.5391506922	-18.7198835079102\\
59811.6404973142	-18.6876510397729\\
60429.6390238133	-18.6294207754041\\
61054.0229658533	-18.5465206798193\\
61684.8583001799	-18.4491376809964\\
62002.7160433936	-18.402042058214\\
62322.2116852376	-18.3629884186179\\
62643.3536656886	-18.3405496785181\\
62966.1504682137	-18.3472102136818\\
63290.610619995	-18.4003669734741\\
63616.7426921543	-18.5224532787829\\
63944.5552999799	-18.7383685909533\\
64274.0571031541	-19.0672895069821\\
64605.256805982	-19.5065948446228\\
64938.1631576212	-20.0117754487515\\
65272.7849523131	-20.4887385966706\\
65609.1310296155	-20.8206791524036\\
65947.2102746354	-20.9256209184324\\
66287.0316182645	-20.7963068741884\\
66628.6040374145	-20.4850553189104\\
66971.9365552546	-20.060171115153\\
67663.9182124005	-19.0709337554833\\
68012.5856314829	-18.5641690892005\\
68363.049709292	-18.070769781607\\
69069.4049210208	-17.1737712315163\\
69425.3147144173	-16.8004234478748\\
69783.0584859867	-16.5034090956724\\
70504.0858137839	-16.2295988543786\\
71232.5630931697	-16.4941126744495\\
71968.5673001152	-17.2832172646707\\
72339.4162736675	-17.8221053833351\\
72712.1762059389	-18.4192641595452\\
73463.4683855245	-19.6840938509862\\
74222.5232256239	-20.9101990122252\\
74989.4209332456	-21.9909845376444\\
75764.24254413	-22.8618338927623\\
76547.0699313123	-23.4855311478996\\
77337.9858137734	-23.8463460089315\\
78137.073765181	-23.947495699736\\
78944.4182227202	-23.8072832102323\\
79760.1044960162	-23.4529063524841\\
80584.2187761482	-22.9137990491159\\
81416.8481447572	-22.2166818531023\\
82258.0805832475	-21.3831999645755\\
83108.0049820839	-20.4298660567828\\
83966.7111501837	-19.369745076008\\
84834.2898244072	-18.215721116656\\
85710.8326791453	-16.9858942019713\\
86596.4323360066	-15.7123106982454\\
87491.182373604	-14.45384895203\\
88395.1773374436	-13.3096053915128\\
89308.5127499144	-12.4163819813149\\
90231.2851203823	-11.9034750050543\\
91163.5919553875	-11.8138413024821\\
92105.5317689482	-12.0717164853161\\
93057.2040929699	-12.5393497120404\\
94018.7094877629	-13.091483995859\\
94990.149552668	-13.645440201329\\
95971.6269367922	-14.1562927228959\\
96963.2453498556	-14.6031867108201\\
97965.1095731497	-14.9784032849044\\
98977.3254706096	-15.2807079197859\\
100000	-15.5117336982854\\
101033.241224218	-15.6741263784947\\
102077.15832271	-15.7706390956727\\
104197.462512395	-15.7754274486632\\
106361.808777024	-15.5410213482832\\
107460.782832132	-15.3379193528001\\
108571.11194022	-15.0803404831862\\
109692.913426378	-14.7721875364197\\
110826.305827945	-14.4204966614059\\
111971.408907037	-14.0377454259751\\
113128.343663202	-13.6451414293786\\
114297.232346205	-13.2765820597303\\
115478.198468946	-12.9816314490258\\
116671.366820511	-12.8235415189974\\
117876.863479359	-12.8671140907667\\
119094.815826642	-13.1563418085397\\
120325.352559669	-13.6941896313171\\
121568.603705501	-14.4415857774347\\
122824.700634692	-15.3367691783353\\
124093.776075172	-16.3187087706738\\
125375.964126269	-17.3411393239629\\
126671.400272882	-18.3763526179881\\
127324.129103425	-18.8948775340973\\
127980.221399795	-19.4139020650999\\
128639.694493697	-19.9344591783029\\
128970.704280288	-20.1958678146325\\
129302.565806143	-20.4584295615181\\
129635.28126292	-20.7225074921046\\
129968.852847914	-20.9885141139683\\
130303.282764076	-21.2569099999433\\
130638.573220024	-21.5282018898316\\
130974.726430059	-21.8029400550246\\
131311.744614182	-22.081714692661\\
131988.384813263	-22.6539032847103\\
132668.511691775	-23.2500638356733\\
133352.143216332	-23.8756373628849\\
134039.29744613	-24.5357499869892\\
134729.992533421	-25.2345475553516\\
136122.078357662	-26.7540298875634\\
137528.547786516	-28.4042978111084\\
138949.549437314	-30.0461443062014\\
140385.233462965	-31.3824931051303\\
141835.751567819	-32.051994968801\\
143301.257023696	-31.9378870043297\\
144781.904686087	-31.2753501953456\\
146277.851010512	-30.3706271533476\\
147789.254069052	-29.4080977242671\\
150859.070860018	-27.5562223535128\\
153992.652605949	-25.8535001902835\\
157191.323805915	-24.2628937581427\\
160456.436470927	-22.7686938758095\\
163789.370695406	-21.409529454699\\
167191.53524052	-20.2866793484743\\
170664.368129634	-19.5422499316422\\
174209.337256139	-19.2811732642768\\
177827.941003892	-19.4839098002356\\
181521.708880558	-20.015412888292\\
185292.202164095	-20.7161231131906\\
189141.014562679	-21.4671988005285\\
193069.772888325	-22.199691231585\\
197080.137744512	-22.8797089749839\\
201173.804228079	-23.4932289083644\\
205352.502645715	-24.036315625702\\
209617.999245313	-24.5097713312019\\
213972.096962534	-24.9164306562229\\
218416.636182868	-25.2598771024192\\
222953.495519523	-25.5439024846821\\
227584.592607479	-25.7723652058178\\
232311.88491403	-25.9492857705363\\
237137.370566165	-26.0791156174507\\
242063.089195136	-26.1671686289743\\
247091.12279856	-26.2202322733522\\
252223.596620448	-26.2473797348583\\
257462.680049487	-26.2609727927946\\
268269.579527973	-26.3196860219244\\
279530.09456082	-26.5917093638702\\
285336.377184468	-26.8831273891703\\
291263.265490874	-27.3121864746225\\
303488.931872232	-28.6127566687873\\
316227.766016838	-30.4132700353668\\
329501.30794918	-32.5161303398867\\
343332.001828199	-34.7594925442249\\
357743.233897995	-37.0687936437764\\
365174.127254838	-38.2450454751907\\
372759.372031494	-39.4407123111084\\
380502.174351326	-40.662706191185\\
388405.806933956	-41.9199312420393\\
396473.610478573	-43.2227404614947\\
404708.995075976	-44.5819350270979\\
413115.441649951	-46.0066427185538\\
421696.503428582	-47.4997845281005\\
439397.056076079	-50.6085553766521\\
448524.028596104	-52.0769490139127\\
457840.582785441	-53.2835873212237\\
467350.656555512	-54.0446666716533\\
477058.269614393	-54.2950893268179\\
486967.525165863	-54.1515835746627\\
497082.611643739	-53.8113284180102\\
507407.80448224	-53.4325015202728\\
517947.467923121	-53.102882997282\\
539688.118723095	-52.7086931089775\\
562341.325190349	-52.6657463172884\\
585945.391506921	-52.8947128635289\\
610540.229658532	-53.3140995699237\\
636167.426921542	-53.8616998608573\\
662870.316182644	-54.4939038185852\\
690694.049210207	-55.1810598182975\\
719685.673001153	-55.9032035516317\\
749894.209332457	-56.646902426994\\
781370.73765181	-57.4030899147012\\
848342.898244073	-58.9303116203767\\
921055.317689483	-60.4556772354578\\
1000000	-61.965638274801\\
1085711.11940221	-63.454005586465\\
1178768.63479359	-64.9180906457473\\
1279802.21399796	-66.3568474859999\\
1389495.49437314	-67.7699596204078\\
1508590.70860018	-69.1573935944913\\
1571913.23805915	-69.8414945721282\\
1637893.70695406	-70.5191929810184\\
1706643.68129634	-71.1904937559078\\
1742093.37256139	-71.5237463589656\\
1778279.41003892	-71.8554011255911\\
1815217.08880558	-72.1854586176035\\
1852922.02164095	-72.5139194850942\\
1891410.14562679	-72.8407845138105\\
1930697.72888325	-73.166054675892\\
1970801.37744511	-73.4897311831218\\
2011738.04228079	-73.8118155419091\\
2096179.99245312	-74.4512156490268\\
2184166.36182868	-75.0842750696622\\
2275845.92607479	-75.7110221439263\\
2371373.70566165	-76.3314951365893\\
2470911.2279856	-76.9457437158918\\
2574626.80049487	-77.5538301871032\\
2682695.79527973	-78.1558304213682\\
2912632.65490874	-79.3419465389013\\
3162277.66016838	-80.5049820515083\\
3727593.72031494	-82.7663824096753\\
4393970.56076079	-84.9504389361771\\
5179474.67923121	-87.0677668970271\\
6105402.29658533	-89.1264528411875\\
7196856.73001152	-91.1301936886567\\
8483428.98244072	-93.0782592013186\\
10000000	-94.9672793912397\\
};
\end{axis}

\begin{axis}[%
width=0.982\mywidth,
height=0.038\myheight,
at={(0\mywidth,0.35\myheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!40!black},
every x tick label/.append style={font=\color{white!40!black}},
every x tick/.append style={white!40!black},
xmode=log,
xmin=1000,
xmax=10000000,
xtick={1000,10000,100000,1000000,10000000},
xticklabels={\empty},
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
every y tick/.append style={white!40!black},
ymin=-200,
ymax=200,
ylabel style={font=\color{white!40!black}},
ylabel={To: Out(8)},
axis background/.style={fill=white}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1000	-22.7918001661331\\
1930.69772888325	-16.764378177781\\
2682.69579527972	-13.4995764276222\\
3727.59372031494	-9.82338313812204\\
4393.97056076079	-7.69922887161798\\
5179.47467923121	-5.24732394152147\\
6105.40229658532	-2.26760140903477\\
6628.70316182644	-0.469377736402955\\
7196.85673001152	1.63971388679356\\
7813.7073765181	4.20366915107375\\
8141.68481447572	5.73195868463556\\
8483.42898244072	7.49318149477428\\
8839.51773374435	9.57590465255459\\
9023.12851203823	10.7815935042674\\
9210.55317689482	12.1336348107995\\
9401.87094877629	13.6751838191993\\
9499.0149552668	14.5364264719715\\
9597.16269367922	15.4726461770088\\
9646.61619911199	15.973460053667\\
9696.32453498556	16.4991052508533\\
9746.28901442328	17.0523313701014\\
9771.367720179	17.3402776861054\\
9796.51095731497	17.6363797055783\\
9821.71889188038	17.9411396204882\\
9834.3471727063	18.0969363997549\\
9846.99169035171	18.2551087856261\\
9859.65246569309	18.415733548837\\
9872.32951963379	18.5788926479071\\
9885.02287310404	18.7446716406488\\
9897.73254706095	18.9131601737478\\
9910.45856248861	19.0844536452\\
9923.20094039807	19.2586514593773\\
9948.73486784172	19.6161880588449\\
9974.33449802127	19.9866864522845\\
10000	20.371172165605\\
10051.5292977844	21.1868684346974\\
10103.3241224218	22.0744597899572\\
10155.3858421534	23.0485365792145\\
10207.715832271	24.1286130420812\\
10233.9818604399	24.716418946452\\
10260.3154751529	25.3415745433821\\
10286.7168503206	26.0092635455775\\
10299.9430025443	26.3609775396835\\
10313.186160301	26.7257966624047\\
10326.4463454555	27.1047418405686\\
10339.7235799009	27.4989525649045\\
10353.0178855583	27.9097050196807\\
10366.329284377	28.3384357590689\\
10379.6577983345	28.7867634175942\\
10393.0034494366	29.2565208563458\\
10419.7462512395	30.268934583943\\
10473.4384719813	32.6643586991949\\
10500.3882455106	34.1077211349769\\
10527.4073649662	35.7659224358257\\
10554.496008786	37.6699341490372\\
10581.6543558669	39.7723270799614\\
10595.2597241614	40.8074652220035\\
10608.8825855661	41.7040695446868\\
10622.5229625729	42.303977045893\\
10636.1808777024	42.456216808558\\
10649.8563535043	42.1197855996903\\
10663.5494125572	41.3983997700362\\
10677.2600774689	40.4580115229768\\
10690.988370876	39.4364755477912\\
10718.497933869	37.4407848671489\\
10746.0782832132	35.6699320029151\\
10773.7296010526	34.1405618945095\\
10787.5819302062	33.4554932999764\\
10801.4520700002	32.8166834049356\\
10815.3400433345	32.2193991046691\\
10829.2458731387	31.659388495879\\
10843.1695823717	31.1328853550752\\
10857.111194022	30.636581596102\\
10871.0707311077	30.167578968411\\
10885.0482166764	29.7233380514081\\
10913.0571256015	28.90049653753\\
10941.1381057719	28.1532355046921\\
10955.2056805086	27.8042209044671\\
10969.2913426378	27.4699552539466\\
10983.3951154154	27.1493568122288\\
10997.5170221271	26.84145692751\\
11011.6570860886	26.5453835736531\\
11025.8153306457	26.2603496150947\\
11039.991779174	25.985643516015\\
11054.1864550793	25.7206194399052\\
11082.6305827945	25.2173178533621\\
11139.738599948	24.304192138895\\
11197.1408907037	23.4951949764177\\
11254.8389714328	22.7715704490337\\
11312.8343663202	22.1192740961574\\
11429.7232346205	20.9879202327022\\
11547.8198468946	20.0394981349956\\
11667.1366820511	19.2340023079455\\
11787.6863479359	18.5441375921653\\
11909.4815826642	17.9505763643288\\
12032.5352559669	17.4392525058388\\
12094.5380651975	17.211058016436\\
12156.8603705501	16.9997321356332\\
12219.5038183658	16.8043703723404\\
12250.9464874975	16.7124264811693\\
12282.4700634692	16.6241877892871\\
12298.2622565573	16.5814320576883\\
12314.0747544669	16.5395723953837\\
12329.907583305	16.4985994251524\\
12345.7607692121	16.4585041735407\\
12361.6343383622	16.4192779794368\\
12377.5283169631	16.3809124433597\\
12393.4427312564	16.3433995740062\\
12409.3776075172	16.3067316157973\\
12441.3088512111	16.2359009954155\\
12473.3222589229	16.168364501272\\
12537.5964126269	16.0429713461515\\
12602.2017665316	15.9301877809799\\
12618.4050548444	15.9039254107861\\
12634.6291765447	15.8784278011012\\
12650.874158419	15.8536909922795\\
12667.1400272882	15.8297113114304\\
12683.4268100079	15.8064852271303\\
12699.734533468	15.784009436489\\
12716.0632245931	15.7622808667592\\
12732.4129103425	15.7412966159616\\
12765.1753737238	15.7015505649167\\
12798.0221399795	15.6647521444134\\
12863.9694493697	15.5999373661762\\
12930.2565806143	15.546760834918\\
12996.8852847914	15.5051788301168\\
13063.8573220024	15.4751948463474\\
13131.1744614182	15.4568594872195\\
13164.9629998103	15.4520888703368\\
13198.8384813263	15.4502710910922\\
13215.8088956451	15.4504756138784\\
13232.8011296841	15.4514260809047\\
13249.8152114979	15.4531254686281\\
13266.8511691775	15.4555769907226\\
13283.9090308496	15.4587840322865\\
13300.9888246774	15.4627502007615\\
13335.2143216332	15.47297543545\\
13369.5278860747	15.4862858658992\\
13403.929744613	15.5027182082684\\
13472.9992533421	15.5451140557313\\
13507.6673596769	15.5711699847299\\
13525.0348509072	15.5854346669908\\
13542.4246723996	15.6005329969468\\
13559.8368528651	15.6164722132361\\
13577.2714210518	15.6332597995444\\
13594.7284057449	15.6509035803778\\
13612.2078357662	15.6694116463849\\
13647.2341472673	15.7090545642274\\
13682.3505868734	15.7522596357107\\
13752.8547786516	15.8496675038311\\
13823.722273579	15.9623160199171\\
13894.9549437314	16.0909875255273\\
13966.554670831	16.2365793387799\\
14038.5233462965	16.4001199961488\\
14183.5751567818	16.785936619108\\
14330.1257023696	17.2601141301979\\
14478.1904686087	17.8380701658264\\
14627.7851010511	18.5401243834592\\
14703.1610504909	18.945665772878\\
14778.9254069052	19.3927424304695\\
14855.0801717277	19.886847994779\\
14931.6273567057	20.4419073963319\\
14970.0487382571	20.7575901802611\\
15008.5689839526	21.1223352891785\\
15047.1883481851	21.5608943685737\\
15066.5352794293	21.8065183276593\\
15085.9070860018	22.0602770138252\\
15105.3037998859	22.3130973741159\\
15124.7254531062	22.5595444166806\\
15163.64370586	23.0349453353181\\
15202.6621012842	23.509743765904\\
15241.7808970615	24.0085116422726\\
15320.3207237224	25.1312191334003\\
15399.2652605949	26.4775440139639\\
15478.6165931223	28.119688938667\\
15558.376817494	30.1487076289086\\
15598.4109221327	31.3323951350348\\
15638.548040701	32.6178131787839\\
15678.7884382697	33.9387611155941\\
15719.1323805915	35.1116642698072\\
15739.3432642695	35.5383776489239\\
15759.5801341031	35.7896328357128\\
15779.8430235039	35.8256051644488\\
15800.1319659266	35.634743573699\\
15840.7881438718	34.6840752757179\\
15881.5489364371	33.3023818362761\\
15922.4146128123	31.8130246455936\\
15963.3854428794	30.3753839127264\\
16045.6436470927	27.8254475372203\\
16128.325722056	25.6952993832788\\
16211.4338519455	23.8921222974307\\
16378.9370695406	20.9635695926291\\
16548.1709994318	18.6293962348595\\
16719.153524052	16.6789828801793\\
16891.9027106027	14.9953419312207\\
17066.4368129634	13.5077318846788\\
17242.77427362	12.1703774429299\\
17420.9337256139	10.9520529638922\\
17600.9339945106	9.83055364210976\\
17691.6303714192	9.30083988979167\\
17782.7941003892	8.78955645083122\\
17874.4275896529	8.29527426289523\\
17966.5332598522	7.8167369326247\\
18012.7639226621	7.58302078882676\\
18059.1135441022	7.35283520355246\\
18105.5824302712	7.12606093341323\\
18152.1708880558	6.90258560840913\\
18198.8792251321	6.68230311843122\\
18245.7077499681	6.46511305873968\\
18292.6567718255	6.25092078713222\\
18339.7266007616	6.03963645799748\\
18434.2299240911	5.62545662931765\\
18481.6640425966	5.422404418748\\
18529.2202164095	5.22194630132162\\
18576.8987595968	5.02401374466124\\
18624.6999870339	4.82854171689807\\
18672.6242144062	4.63546841004606\\
18720.6717582115	4.44473528508221\\
18768.8429357622	4.25628667560389\\
18817.1380651868	4.07006973040211\\
18914.1014562679	3.70413265617322\\
19011.5644928943	3.34655231685075\\
19060.484182344	3.17078989035505\\
19109.5297497044	2.99699367765543\\
19158.7015188787	2.8251270664257\\
19207.9998146036	2.65515531371344\\
19257.4249624515	2.48704547686907\\
19306.9772888325	2.32076645996884\\
19356.6571209965	2.15628881172461\\
19406.4647870357	1.99358474667262\\
19456.4006158863	1.83262806661291\\
19506.464937331	1.6733941175572\\
19556.6580820011	1.51585967442738\\
19606.9803813787	1.36000301439852\\
19657.4321677986	1.20580376722032\\
19708.0137744511	1.05324299951881\\
19758.7255353837	0.902302994654718\\
19809.5677855034	0.752967406515688\\
19860.5408605789	0.605221152934926\\
19911.6450972433	0.459050373536601\\
19962.8808329953	0.314442469000152\\
20014.2484062025	0.17138595859492\\
20117.3804228079	-0.110112646200835\\
20221.0438714528	-0.385513503238881\\
20325.2414905691	-0.654866462578123\\
20535.2502645714	-1.17553799054751\\
20747.4289358013	-1.67216738952707\\
20961.7999245312	-2.14450721310386\\
21178.3858826895	-2.59201451147543\\
21397.2096962534	-3.01383608406395\\
21841.6636182868	-3.7753240595094\\
22295.3495519523	-4.41496072255536\\
22758.4592607479	-4.9116708351274\\
23231.188491403	-5.23552693249074\\
23471.2227077719	-5.32027335553534\\
23713.7370566165	-5.34528401266955\\
23958.7571636881	-5.30306747223478\\
24206.3089195135	-5.18490129692607\\
24456.4184821314	-4.98059643307949\\
24519.3486211869	-4.91470237422366\\
24582.4406892019	-4.84247955574285\\
24645.6951028449	-4.76371158044752\\
24709.112279856	-4.67817216110944\\
24772.6926390506	-4.58562438867035\\
24836.4366003216	-4.4858199623278\\
24900.3445846425	-4.37849841299854\\
24964.4170140697	-4.26338601594444\\
25093.0569019029	-4.00862121052104\\
25222.3596620447	-3.71902691943493\\
25352.3287102297	-3.39180803855194\\
25482.9674797934	-3.02381286184191\\
25548.5390878447	-2.82342330187761\\
25614.279421763	-2.61145638650957\\
25680.1889157061	-2.38738001966973\\
25746.2680049487	-2.15062120026269\\
25812.5171258857	-1.90056106001313\\
25878.936716035	-1.63652954022018\\
26012.2890596734	-1.06357732085113\\
26146.3285585743	-0.425119416521386\\
26281.0587536006	0.28680550001167\\
26552.6054868037	1.97160519412796\\
26826.9579527973	4.09465561844386\\
27104.1451415691	6.79148836498034\\
27243.8108981882	8.37886058519966\\
27384.1963426436	10.0652263351633\\
27525.3051834362	11.6325182387194\\
27596.1320415881	12.2295333714388\\
27667.1411481766	12.6017627592192\\
27738.3329721549	12.6942319789637\\
27809.7079836832	12.5014674893146\\
27881.2666541314	12.0705733055533\\
27953.009456082	11.476539145502\\
28024.936863334	10.7927545592861\\
28097.0493509052	10.0751946947385\\
28169.3473950359	9.36034065409853\\
28241.8314731917	8.66936587649715\\
28314.5020640669	8.01321849404751\\
28387.3596475876	7.39660304634738\\
28460.4047049145	6.82063366217997\\
28533.6377184469	6.28446800230343\\
28680.6695499334	5.32377179557486\\
28828.4590261228	4.49628189670002\\
29126.3265490874	3.16994038257721\\
29427.2717620928	2.18819461955699\\
29731.3264651014	1.47045565884432\\
30038.5227866455	0.961901548747907\\
30348.8931872232	0.624348879989783\\
30505.2789026703	0.510853268125003\\
30662.4704627274	0.43051726221976\\
30820.4720198553	0.381064044915644\\
30979.2877479119	0.360539487112495\\
31059.0022362471	0.360591540744866\\
31138.9218422629	0.367266248157166\\
31299.3785198923	0.399806922869146\\
31460.6620195141	0.456934467730334\\
31541.6151581395	0.494386428073644\\
31622.7766016838	0.537608393012467\\
31785.7265489115	0.640955576303957\\
31949.5161657747	0.766254922815237\\
32114.149779032	0.912925177320834\\
32279.6317377376	1.08051540376179\\
32445.966413356	1.26869793075558\\
32613.1581998776	1.47726325533907\\
32781.2115139346	1.70611695378689\\
32950.130794918	1.95527839084385\\
33290.5851297248	2.51517574983085\\
33634.5571790684	3.15945171707873\\
33982.0832894256	3.89265581808959\\
34333.20018282	4.72171283289843\\
35046.35510787	6.71034961093367\\
35774.3233897995	9.25574937559159\\
36143.9584467479	10.80599067138\\
36517.4127254838	12.5976015751558\\
36894.7256877812	14.6858554071376\\
37275.9372031494	17.113678458943\\
37468.0174899827	18.4396068401386\\
37661.0875530459	19.7857281714089\\
37855.1524925863	21.0415952719506\\
38050.2174351327	22.0155248948315\\
38246.2875336302	22.4874765801032\\
38443.3679675769	22.3664627138293\\
38641.4639431605	21.7794560564525\\
38840.5806933957	20.9521599847125\\
39040.7234782625	20.0639525516437\\
39241.8975848454	19.2136492356271\\
39647.3610478573	17.7697330985747\\
40057.0139265182	16.7051450046872\\
40470.8995075976	15.9889591490355\\
40679.4432108305	15.749784209159\\
40889.0615251219	15.5853908488494\\
41099.759987867	15.4937726319095\\
41311.5441649952	15.4740016928149\\
41524.4196511162	15.5261697298173\\
41738.3920696688	15.6512926199981\\
41953.4670730687	15.8511422840665\\
42169.6503428583	16.1279201255683\\
42386.9475898563	16.4835977122696\\
42605.3645543091	16.9185832439505\\
42824.9070060422	17.4290664518697\\
43045.5807446125	18.0019045493901\\
43267.3915994616	18.6054325204645\\
43490.3454300698	19.1753902937025\\
43714.4481261109	19.6013099996066\\
43939.7056076079	19.7347346589813\\
44166.1238250892	19.4486706404884\\
44393.7087597456	18.7236271243332\\
44622.466423589	17.6627848601098\\
44852.4028596105	16.4155431408427\\
45083.5241419403	15.1039725293778\\
45315.8363760082	13.8025611076186\\
45784.0582785442	11.3578532347938\\
46257.118042798	9.17445467625568\\
46495.4777238254	8.17612276143225\\
46735.0656555512	7.23379902562326\\
46975.8881670649	6.34257189418227\\
47217.9516200696	5.49782247865299\\
47461.2624090495	4.69534960706705\\
47705.8269614393	3.93139594063929\\
47951.6517377939	3.20262872267866\\
48198.7432319589	2.50610209820394\\
48696.7525165863	1.19966329643173\\
48947.6834627423	0.585411784032625\\
49199.907438443	-0.00535124858395063\\
49453.4311065789	-0.574238715278111\\
49708.2611643739	-1.1226917831753\\
49964.4043435622	-1.65200207698327\\
50221.8674105661	-2.16333079470595\\
50480.6571666747	-2.65772499464246\\
50740.780448224	-3.13613148976218\\
51265.0551093049	-4.04833787177476\\
51794.7467923121	-4.90593546218157\\
52870.6056860351	-6.47649357477138\\
53968.8118723095	-7.87916816855285\\
54526.4398847948	-8.52493678163373\\
55089.8295397828	-9.13679662079659\\
55659.0403689391	-9.716711793465\\
56234.1325190349	-10.2663925438199\\
56815.1667583028	-10.7873319889195\\
57402.2044828577	-11.280835333327\\
57995.3077231843	-11.7480419598891\\
58594.5391506922	-12.1899384383816\\
59811.6404973142	-13.0009347129369\\
60429.6390238133	-13.3710106520085\\
61054.0229658533	-13.7173110514051\\
61684.8583001799	-14.0381763712767\\
62002.7160433936	-14.187743871445\\
62322.2116852376	-14.3286460722305\\
62643.3536656886	-14.4590505756912\\
62966.1504682137	-14.5762156294069\\
63290.610619995	-14.6762827675371\\
63616.7426921543	-14.7543601785227\\
63944.5552999799	-14.8053489661231\\
64274.0571031541	-14.8259685497754\\
64605.256805982	-14.8176754463846\\
64938.1631576212	-14.7885286885392\\
65272.7849523131	-14.7513883508995\\
65609.1310296155	-14.7185952878517\\
65947.2102746354	-14.6971526241883\\
66287.0316182645	-14.6878518392334\\
66628.6040374145	-14.6876496275126\\
66971.9365552546	-14.6926145217469\\
67663.9182124005	-14.7088505192443\\
68012.5856314829	-14.7214389781304\\
68363.049709292	-14.7430492521243\\
69069.4049210208	-14.8569385609941\\
69425.3147144173	-14.9851867030828\\
69783.0584859867	-15.195254543251\\
70504.0858137839	-15.9813397966479\\
71232.5630931697	-17.3654493545039\\
71968.5673001152	-19.1635911339345\\
72339.4162736675	-20.0645328475621\\
72712.1762059389	-20.8776952176643\\
73463.4683855245	-22.0849462873823\\
74222.5232256239	-22.722571398414\\
74989.4209332456	-22.9761009050046\\
75764.24254413	-23.0429505794486\\
76547.0699313123	-23.0439986435733\\
77337.9858137734	-23.0381452388534\\
78137.073765181	-23.0507411337605\\
78944.4182227202	-23.0908747003195\\
79760.1044960162	-23.1587738392526\\
80584.2187761482	-23.2468921867257\\
81416.8481447572	-23.3359479130765\\
82258.0805832475	-23.3852572724928\\
83108.0049820839	-23.3171230496113\\
83966.7111501837	-23.002997196362\\
84834.2898244072	-22.2800393550952\\
85710.8326791453	-21.0329836352462\\
86596.4323360066	-19.2988795050822\\
87491.182373604	-17.2769301546675\\
88395.1773374436	-15.2448503117246\\
89308.5127499144	-13.4805001139971\\
90231.2851203823	-12.1946456682744\\
91163.5919553875	-11.4530018723588\\
92105.5317689482	-11.1504846002081\\
93057.2040929699	-11.0879203036596\\
94018.7094877629	-11.0893208769541\\
94990.149552668	-11.0602339020794\\
95971.6269367922	-10.9706266744015\\
96963.2453498556	-10.8185051105311\\
97965.1095731497	-10.6088303531213\\
98977.3254706096	-10.3464107992287\\
100000	-10.0345443330604\\
101033.241224218	-9.67517776686922\\
102077.15832271	-9.26926626544644\\
104197.462512395	-8.31836108080917\\
106361.808777024	-7.17955866464997\\
107460.782832132	-6.53891330317457\\
108571.11194022	-5.85164224627132\\
109692.913426378	-5.12057643883073\\
110826.305827945	-4.35199350455114\\
111971.408907037	-3.55792284897116\\
113128.343663202	-2.75936735506667\\
114297.232346205	-1.99004202316564\\
115478.198468946	-1.29886373199496\\
116671.366820511	-0.747247023939093\\
117876.863479359	-0.396485080601708\\
119094.815826642	-0.286021482896089\\
120325.352559669	-0.415022317488481\\
121568.603705501	-0.742660572313512\\
122824.700634692	-1.20680748347001\\
124093.776075172	-1.74551226568119\\
125375.964126269	-2.30917166360192\\
126671.400272882	-2.86288590946225\\
127324.129103425	-3.12851436093431\\
127980.221399795	-3.38384626401344\\
128639.694493697	-3.62734309381381\\
128970.704280288	-3.74427708042499\\
129302.565806143	-3.85784515433317\\
129635.28126292	-3.96795745262342\\
129968.852847914	-4.0745466115545\\
130303.282764076	-4.17756890156294\\
130638.573220024	-4.2770057896725\\
130974.726430059	-4.3728658479266\\
131311.744614182	-4.46518683723758\\
131988.384813263	-4.63952068487836\\
132668.511691775	-4.80096213270056\\
133352.143216332	-4.95100863259121\\
134039.29744613	-5.09164093524402\\
134729.992533421	-5.22515428083497\\
136122.078357662	-5.47981094291407\\
137528.547786516	-5.7277198331101\\
138949.549437314	-5.96831422560677\\
140385.233462965	-6.18868421111363\\
141835.751567819	-6.37254687630882\\
143301.257023696	-6.50850015442688\\
144781.904686087	-6.5923632852375\\
146277.851010512	-6.62520421444829\\
147789.254069052	-6.61052851826623\\
150859.070860018	-6.45470125333414\\
153992.652605949	-6.15472880078746\\
157191.323805915	-5.74126154399127\\
160456.436470927	-5.2599417174557\\
163789.370695406	-4.79063327788438\\
167191.53524052	-4.46275739882161\\
170664.368129634	-4.43957445163317\\
174209.337256139	-4.84211927712103\\
177827.941003892	-5.66081841457994\\
181521.708880558	-6.76536466594265\\
185292.202164095	-7.99917126762166\\
189141.014562679	-9.24660957948294\\
193069.772888325	-10.4421974628068\\
197080.137744512	-11.555328070905\\
201173.804228079	-12.5748512231198\\
205352.502645715	-13.4992503129722\\
209617.999245313	-14.3313267683764\\
213972.096962534	-15.0755466253109\\
218416.636182868	-15.7368041877192\\
222953.495519523	-16.3199190517663\\
227584.592607479	-16.8295233383889\\
232311.88491403	-17.2701810885992\\
237137.370566165	-17.6466815783614\\
242063.089195136	-17.9645049194036\\
247091.12279856	-18.2304913071601\\
252223.596620448	-18.4537573039687\\
257462.680049487	-18.6468781694316\\
268269.579527973	-19.0183594093593\\
279530.09456082	-19.557323021175\\
285336.377184468	-19.974897138872\\
291263.265490874	-20.5302579932325\\
303488.931872232	-22.0832862585092\\
316227.766016838	-24.1038977625566\\
329501.30794918	-26.341469697784\\
343332.001828199	-28.588746248306\\
357743.233897995	-30.7264452573271\\
365174.127254838	-31.733142254058\\
372759.372031494	-32.690844051556\\
380502.174351326	-33.5949398564099\\
388405.806933956	-34.4414463565819\\
396473.610478573	-35.2273157229982\\
404708.995075976	-35.9511540556662\\
413115.441649951	-36.6142447004154\\
421696.503428582	-37.2216251288288\\
439397.056076079	-38.3118372846832\\
448524.028596104	-38.8260512751127\\
457840.582785441	-39.3441950946017\\
467350.656555512	-39.8837049794413\\
477058.269614393	-40.4581616559721\\
486967.525165863	-41.0754331723873\\
497082.611643739	-41.7369395108966\\
507407.80448224	-42.438114672624\\
517947.467923121	-43.1698200339212\\
539688.118723095	-44.6769728199262\\
562341.325190349	-46.1649984078662\\
585945.391506921	-47.5685154535095\\
610540.229658532	-48.8611496944596\\
636167.426921542	-50.0459349622677\\
662870.316182644	-51.1409151884051\\
690694.049210207	-52.1686972411565\\
719685.673001153	-53.1513194106338\\
749894.209332457	-54.1086332163289\\
781370.73765181	-55.0581863849313\\
848342.898244073	-56.9931353554598\\
921055.317689483	-59.048035021651\\
1000000	-61.2611395220333\\
1085711.11940221	-63.6102096635468\\
1178768.63479359	-66.0277620682511\\
1279802.21399796	-68.429098777055\\
1389495.49437314	-70.7349340939593\\
1508590.70860018	-72.8833986919311\\
1571913.23805915	-73.8858575567885\\
1637893.70695406	-74.8372796701989\\
1706643.68129634	-75.7376938760923\\
1742093.37256139	-76.1692859269015\\
1778279.41003892	-76.5889461696095\\
1815217.08880558	-76.9971408954382\\
1852922.02164095	-77.3944058570147\\
1891410.14562679	-77.7813313662323\\
1930697.72888325	-78.1585472572793\\
1970801.37744511	-78.5267083273702\\
2011738.04228079	-78.8864807744206\\
2096179.99245312	-79.5835102686724\\
2184166.36182868	-80.2547737248066\\
2275845.92607479	-80.9049942170978\\
2371373.70566165	-81.5383407486147\\
2470911.2279856	-82.1583806644128\\
2574626.80049487	-82.7680979233509\\
2682695.79527973	-83.369951887068\\
2912632.65490874	-84.557760639588\\
3162277.66016838	-85.7340273912271\\
3727593.72031494	-88.0849193746862\\
4393970.56076079	-90.4757561490875\\
5179474.67923121	-92.9518775980137\\
6105402.29658533	-95.555402490323\\
7196856.73001152	-98.321896672156\\
8483428.98244072	-101.276109318863\\
10000000	-104.429230169413\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1000	-22.7918404659186\\
1930.69772888325	-16.7644195969507\\
2682.69579527972	-13.4996178001822\\
3727.59372031494	-9.82342401827982\\
4393.97056076079	-7.69926930981767\\
5179.47467923121	-5.24736375597664\\
6105.40229658532	-2.26764034025371\\
6628.70316182644	-0.469416104270967\\
7196.85673001152	1.63967614399583\\
7813.7073765181	4.20363216968346\\
8141.68481447572	5.73192212012597\\
8483.42898244072	7.49314537165995\\
8839.51773374435	9.57586900340221\\
9023.12851203823	10.7815581054516\\
9210.55317689482	12.1335996784657\\
9401.87094877629	13.6751489868755\\
9499.0149552668	14.5363917239864\\
9597.16269367922	15.4726115636766\\
9646.61619911199	15.9734255190701\\
9696.32453498556	16.499070801804\\
9746.28901442328	17.0522969370136\\
9771.367720179	17.3402433978847\\
9796.51095731497	17.6363453740142\\
9821.71889188038	17.9411053610509\\
9834.3471727063	18.0969022397006\\
9846.99169035171	18.2550743866352\\
9859.65246569309	18.4156993208703\\
9872.32951963379	18.5788584593199\\
9885.02287310404	18.7446373819503\\
9897.73254706095	18.913126119744\\
9910.45856248861	19.084419467852\\
9923.20094039807	19.2586173266098\\
9948.73486784172	19.6161539688945\\
9974.33449802127	19.9866523721079\\
10000	20.3711382663328\\
10051.5292977844	21.1868344837509\\
10103.3241224218	22.0744259887292\\
10155.3858421534	23.0485028319674\\
10207.715832271	24.1285794679376\\
10233.9818604399	24.7163851531391\\
10260.3154751529	25.3415408866087\\
10286.7168503206	26.009229689501\\
10299.9430025443	26.3609438294719\\
10313.186160301	26.725763209848\\
10326.4463454555	27.1047083089067\\
10339.7235799009	27.4989187649025\\
10353.0178855583	27.9096714996802\\
10366.329284377	28.338402066946\\
10379.6577983345	28.7867297937931\\
10393.0034494366	29.2564873233303\\
10419.7462512395	30.2689014824984\\
10473.4384719813	32.6643248113725\\
10500.3882455106	34.1076875778967\\
10527.4073649662	35.7658885335853\\
10554.496008786	37.669900985258\\
10581.6543558669	39.7722933303333\\
10595.2597241614	40.8074311236508\\
10608.8825855661	41.7040357359571\\
10622.5229625729	42.3039432016452\\
10636.1808777024	42.4561831162517\\
10649.8563535043	42.1197518726723\\
10663.5494125572	41.3983668824137\\
10677.2600774689	40.4579783486176\\
10690.988370876	39.4364423180231\\
10718.497933869	37.440751446943\\
10746.0782832132	35.6698986880921\\
10773.7296010526	34.1405285717686\\
10787.5819302062	33.4554602468541\\
10801.4520700002	32.816650191906\\
10815.3400433345	32.2193665484634\\
10829.2458731387	31.6593556150391\\
10843.1695823717	31.1328524081145\\
10857.111194022	30.6365488460174\\
10871.0707311077	30.1675463235798\\
10885.0482166764	29.723305320787\\
10913.0571256015	28.9004638401357\\
10941.1381057719	28.1532027764935\\
10955.2056805086	27.8041883460828\\
10969.2913426378	27.4699225267566\\
10983.3951154154	27.1493243052308\\
10997.5170221271	26.8414243723837\\
11011.6570860886	26.5453508316424\\
11025.8153306457	26.2603170158088\\
11039.991779174	25.9856110735822\\
11054.1864550793	25.7205870425679\\
11082.6305827945	25.2172853053363\\
11139.738599948	24.3041597044374\\
11197.1408907037	23.4951627595706\\
11254.8389714328	22.771538238924\\
11312.8343663202	22.1192419813241\\
11429.7232346205	20.9878883903031\\
11547.8198468946	20.0394664740741\\
11667.1366820511	19.2339708126622\\
11787.6863479359	18.5441063606593\\
11909.4815826642	17.9505452588477\\
12032.5352559669	17.4392216052765\\
12094.5380651975	17.2110272436567\\
12156.8603705501	16.9997014544412\\
12219.5038183658	16.804339787705\\
12250.9464874975	16.7123959759537\\
12282.4700634692	16.6241573404511\\
12298.2622565573	16.5814016473978\\
12314.0747544669	16.5395420011669\\
12329.907583305	16.498569063463\\
12345.7607692121	16.458473835043\\
12361.6343383622	16.4192476461936\\
12377.5283169631	16.3808821476623\\
12393.4427312564	16.3433693020216\\
12409.3776075172	16.3067013754445\\
12441.3088512111	16.2358708155736\\
12473.3222589229	16.1683343811887\\
12537.5964126269	16.0429413120182\\
12602.2017665316	15.9301578821903\\
12618.4050548444	15.9038955359234\\
12634.6291765447	15.8783979489132\\
12650.874158419	15.8536611864788\\
12667.1400272882	15.8296815297868\\
12683.4268100079	15.8064554725314\\
12699.734533468	15.7839797178192\\
12716.0632245931	15.7622511752533\\
12732.4129103425	15.7412669582116\\
12765.1753737238	15.701520958065\\
12798.0221399795	15.664722608175\\
12863.9694493697	15.5999079516537\\
12930.2565806143	15.5467315266652\\
12996.8852847914	15.5051496548137\\
13063.8573220024	15.4751658037145\\
13131.1744614182	15.4568305746106\\
13164.9629998103	15.4520600315299\\
13198.8384813263	15.4502423126333\\
13215.8088956451	15.4504468757857\\
13232.8011296841	15.4513973755532\\
13249.8152114979	15.4530968034106\\
13266.8511691775	15.4555483540106\\
13283.9090308496	15.4587554278345\\
13300.9888246774	15.4627216340299\\
13335.2143216332	15.472946941827\\
13369.5278860747	15.4862574439628\\
13403.929744613	15.5026898604388\\
13472.9992533421	15.5450858591226\\
13507.6673596769	15.5711418638862\\
13525.0348509072	15.5854065857091\\
13542.4246723996	15.6005049588438\\
13559.8368528651	15.6164442076812\\
13577.2714210518	15.6332318411474\\
13594.7284057449	15.6508756597774\\
13612.2078357662	15.669383763127\\
13647.2341472673	15.7090267642834\\
13682.3505868734	15.7522319259456\\
13752.8547786516	15.8496399674417\\
13823.722273579	15.9622886732218\\
13894.9549437314	16.0909603656742\\
13966.554670831	16.2365523959914\\
14038.5233462965	16.4000932707858\\
14183.5751567818	16.7859104123174\\
14330.1257023696	17.2600885352469\\
14478.1904686087	17.8380453978541\\
14627.7851010511	18.5401007552856\\
14703.1610504909	18.945642969716\\
14778.9254069052	19.3927207272432\\
14855.0801717277	19.8868278219485\\
14931.6273567057	20.4418888229626\\
14970.0487382571	20.7575719705008\\
15008.5689839526	21.1223159842438\\
15047.1883481851	21.5608715563409\\
15066.5352794293	21.8064929089615\\
15085.9070860018	22.0602489903459\\
15105.3037998859	22.3130669563064\\
15124.7254531062	22.5595121653723\\
15163.64370586	23.0349114316768\\
15202.6621012842	23.5097096487773\\
15241.7808970615	24.0084779988294\\
15320.3207237224	25.1311868520051\\
15399.2652605949	26.477512742143\\
15478.6165931223	28.119658454907\\
15558.376817494	30.1486779435635\\
15598.4109221327	31.3323658145415\\
15638.548040701	32.617784043255\\
15678.7884382697	33.9387320952058\\
15719.1323805915	35.1116356066798\\
15739.3432642695	35.5383488163027\\
15759.5801341031	35.7896042091143\\
15779.8430235039	35.8255766349167\\
15800.1319659266	35.6347151760644\\
15840.7881438718	34.6840470579768\\
15881.5489364371	33.3023538163521\\
15922.4146128123	31.8129968161854\\
15963.3854428794	30.3753562751887\\
16045.6436470927	27.8254202943117\\
16128.325722056	25.6952723363022\\
16211.4338519455	23.892095539072\\
16378.9370695406	20.9635432287512\\
16548.1709994318	18.6293703671183\\
16719.153524052	16.6789573669611\\
16891.9027106027	14.995316885799\\
17066.4368129634	13.5077071716648\\
17242.77427362	12.1703531040381\\
17420.9337256139	10.9520290427073\\
17600.9339945106	9.83053010083705\\
17691.6303714192	9.30081654705393\\
17782.7941003892	8.78953332669709\\
17874.4275896529	8.29525129095315\\
17966.5332598522	7.81671417607186\\
18012.7639226621	7.58299817439736\\
18059.1135441022	7.35281268583079\\
18105.5824302712	7.12603854252298\\
18152.1708880558	6.90256332820702\\
18198.8792251321	6.68228090926215\\
18245.7077499681	6.46509100721882\\
18292.6567718255	6.25089880846648\\
18339.7266007616	6.0396146074223\\
18434.2299240911	5.62543498343153\\
18481.6640425966	5.42238288289033\\
18529.2202164095	5.2219248975213\\
18576.8987595968	5.0239924688984\\
18624.6999870339	4.82852054702138\\
18672.6242144062	4.63544739322346\\
18720.6717582115	4.44471439837281\\
18768.8429357622	4.25626591504644\\
18817.1380651868	4.07004910249075\\
18914.1014562679	3.70411231086053\\
19011.5644928943	3.34653224677584\\
19060.484182344	3.17076995662963\\
19109.5297497044	2.99697391366319\\
19158.7015188787	2.82510745707649\\
19207.9998146036	2.65513584426372\\
19257.4249624515	2.48702617341603\\
19306.9772888325	2.32074731186326\\
19356.6571209965	2.15626982976014\\
19406.4647870357	1.99356593875663\\
19456.4006158863	1.83260943532523\\
19506.464937331	1.67337564844657\\
19556.6580820011	1.51584139138147\\
19606.9803813787	1.35998491728063\\
19657.4321677986	1.20578587840657\\
19708.0137744511	1.05322528876064\\
19758.7255353837	0.902285489926807\\
19809.5677855034	0.752950119960615\\
19860.5408605789	0.605204085166458\\
19911.6450972433	0.459033534620289\\
19962.8808329953	0.314425837307803\\
20014.2484062025	0.171369561759428\\
20117.3804228079	-0.110128557761914\\
20221.0438714528	-0.385528911291698\\
20325.2414905691	-0.654881313039736\\
20535.2502645714	-1.17555163113244\\
20747.4289358013	-1.67217966985188\\
20961.7999245312	-2.14451795120275\\
21178.3858826895	-2.59202345749603\\
21397.2096962534	-3.01384299962374\\
21841.6636182868	-3.77532596894912\\
22295.3495519523	-4.41495605125119\\
22758.4592607479	-4.91165757083555\\
23231.188491403	-5.23550269487436\\
23471.2227077719	-5.32024266117693\\
23713.7370566165	-5.34524620888279\\
23958.7571636881	-5.30302194431648\\
24206.3089195135	-5.18484749163331\\
24456.4184821314	-4.98053398549731\\
24519.3486211869	-4.91463769313136\\
24582.4406892019	-4.84241266487818\\
24645.6951028449	-4.76364248300443\\
24709.112279856	-4.67810083929975\\
24772.6926390506	-4.58555083689728\\
24836.4366003216	-4.48574421260267\\
24900.3445846425	-4.37842046887692\\
24964.4170140697	-4.26330590304358\\
25093.0569019029	-4.0085368084137\\
25222.3596620447	-3.71893838062899\\
25352.3287102297	-3.39171552907127\\
25482.9674797934	-3.02371664042338\\
25548.5390878447	-2.82332533039752\\
25614.279421763	-2.61135672941614\\
25680.1889157061	-2.38727878244834\\
25746.2680049487	-2.15051845415221\\
25812.5171258857	-1.90045692019284\\
25878.936716035	-1.6364240905931\\
26012.2890596734	-1.06346959548157\\
26146.3285585743	-0.425009903823417\\
26281.0587536006	0.28691627968684\\
26552.6054868037	1.97171687969309\\
26826.9579527973	4.09476580951291\\
27104.1451415691	6.79159471893689\\
27243.8108981882	8.3789640821354\\
27384.1963426436	10.0653264585831\\
27525.3051834362	11.6326143896495\\
27596.1320415881	12.2296273772425\\
27667.1411481766	12.6018544868544\\
27738.3329721549	12.6943213421025\\
27809.7079836832	12.5015543427469\\
27881.2666541314	12.0706576086528\\
27953.009456082	11.4766207365061\\
28024.936863334	10.7928333664889\\
28097.0493509052	10.0752706670289\\
28169.3473950359	9.36041365711329\\
28241.8314731917	8.66943590223413\\
28314.5020640669	8.01328546194857\\
28387.3596475876	7.39666691778196\\
28460.4047049145	6.82069432283399\\
28533.6377184469	6.28452545017971\\
28680.6695499334	5.32382271606946\\
28828.4590261228	4.49632619068178\\
29126.3265490874	3.16997132112318\\
29427.2717620928	2.18821235682759\\
29731.3264651014	1.47046066685241\\
30038.5227866455	0.961894508455468\\
30348.8931872232	0.624330622164865\\
30505.2789026703	0.51082974297384\\
30662.4704627274	0.430488734467077\\
30820.4720198553	0.381030757974943\\
30979.2877479119	0.360501706027069\\
31059.0022362471	0.360551603559821\\
31138.9218422629	0.367224227273594\\
31299.3785198923	0.399760918135948\\
31460.6620195141	0.456884740181446\\
31541.6151581395	0.494334935770036\\
31622.7766016838	0.537555198170194\\
31785.7265489115	0.640899170140979\\
31949.5161657747	0.766195549722393\\
32114.149779032	0.912863065667156\\
32279.6317377376	1.08045080176556\\
32445.966413356	1.26863106459661\\
32613.1581998776	1.47719434656032\\
32781.2115139346	1.70604621451944\\
32950.130794918	1.95520602576849\\
33290.5851297248	2.51510073675219\\
33634.5571790684	3.15937479875982\\
33982.0832894256	3.89257768079892\\
34333.20018282	4.72163412563607\\
35046.35510787	6.7102715138258\\
35774.3233897995	9.25567396918934\\
36143.9584467479	10.8059173089263\\
36517.4127254838	12.5975306958103\\
36894.7256877812	14.6857874247342\\
37275.9372031494	17.1136137554334\\
37468.0174899827	18.4395439211735\\
37661.0875530459	19.7856671234739\\
37855.1524925863	21.0415361898898\\
38050.2174351327	22.0154678651423\\
38246.2875336302	22.4874216808047\\
38443.3679675769	22.3664100272641\\
38641.4639431605	21.779405658745\\
38840.5806933957	20.952111966594\\
39040.7234782625	20.0639069864145\\
39241.8975848454	19.2136061866199\\
39647.3610478573	17.7696953514712\\
40057.0139265182	16.7051128699005\\
40470.8995075976	15.9889328969376\\
40679.4432108305	15.7497610053302\\
40889.0615251219	15.5853707589718\\
41099.759987867	15.4937557223128\\
41311.5441649952	15.473988026358\\
41524.4196511162	15.5261593738203\\
41738.3920696688	15.6512856325963\\
41953.4670730687	15.8511387254823\\
42169.6503428583	16.1279200540258\\
42386.9475898563	16.4836011822655\\
42605.3645543091	16.9185903106144\\
42824.9070060422	17.4290771690138\\
43045.5807446125	18.0019189559063\\
43267.3915994616	18.6054506731798\\
43490.3454300698	19.1754122351179\\
43714.4481261109	19.6013357705917\\
43939.7056076079	19.7347643074954\\
44166.1238250892	19.448704209062\\
44393.7087597456	18.7236646468156\\
44622.466423589	17.6628263724548\\
44852.4028596105	16.4155886752782\\
45083.5241419403	15.1040221124203\\
45315.8363760082	13.8026147626343\\
45784.0582785442	11.3579150927443\\
46257.118042798	9.17452479223203\\
46495.4777238254	8.17619701045469\\
46735.0656555512	7.23387740497763\\
46975.8881670649	6.34265441377099\\
47217.9516200696	5.49790913284813\\
47461.2624090495	4.69544038337032\\
47705.8269614393	3.93149081335671\\
47951.6517377939	3.20272768479499\\
48198.7432319589	2.50620512372929\\
48696.7525165863	1.19977433601163\\
48947.6834627423	0.58552678519444\\
49199.907438443	-0.0052323365173266\\
49453.4311065789	-0.574115949050145\\
49708.2611643739	-1.12256520663579\\
49964.4043435622	-1.65187176069992\\
50221.8674105661	-2.16319681079105\\
50480.6571666747	-2.65758740147642\\
50740.780448224	-3.13599037616994\\
51265.0551093049	-4.04818997665519\\
51794.7467923121	-4.90578117917451\\
52870.6056860351	-6.47632790450632\\
53968.8118723095	-7.87899332011335\\
54526.4398847948	-8.52475831390185\\
55089.8295397828	-9.1366152514614\\
55659.0403689391	-9.71652830119227\\
56234.1325190349	-10.2662077642982\\
56815.1667583028	-10.7871467929062\\
57402.2044828577	-11.2806506433593\\
57995.3077231843	-11.7478587306287\\
58594.5391506922	-12.1897576182817\\
59811.6404973142	-13.0007613394386\\
60429.6390238133	-13.3708419563315\\
61054.0229658533	-13.7171471040772\\
61684.8583001799	-14.0380163619676\\
62002.7160433936	-14.1875850996488\\
62322.2116852376	-14.3284877541889\\
62643.3536656886	-14.4588916715043\\
62966.1504682137	-14.5760549384835\\
63290.610619995	-14.6761191344046\\
63616.7426921543	-14.7541930022292\\
63944.5552999799	-14.8051790293795\\
64274.0571031541	-14.8257990925342\\
64605.256805982	-14.8175128873128\\
64938.1631576212	-14.7883822407423\\
65272.7849523131	-14.7512683475203\\
65609.1310296155	-14.718511121351\\
65947.2102746354	-14.6971115998873\\
66287.0316182645	-14.6878592672262\\
66628.6040374145	-14.6877097426683\\
66971.9365552546	-14.6927315081662\\
67663.9182124005	-14.7090972610136\\
68012.5856314829	-14.7217617669515\\
68363.049709292	-14.743458333153\\
69069.4049210208	-14.8575620570123\\
69425.3147144173	-14.9859449089009\\
69783.0584859867	-15.1961707173033\\
70504.0858137839	-15.9826548040774\\
71232.5630931697	-17.3672731304151\\
71968.5673001152	-19.1659459481128\\
72339.4162736675	-20.0670921499369\\
72712.1762059389	-20.8803711380273\\
73463.4683855245	-22.0875263649703\\
74222.5232256239	-22.7247254369753\\
74989.4209332456	-22.9777443414253\\
75764.24254413	-23.0441437672263\\
76547.0699313123	-23.0448291990243\\
77337.9858137734	-23.0386803393879\\
78137.073765181	-23.0510182664547\\
78944.4182227202	-23.0909027554584\\
79760.1044960162	-23.1585343250203\\
80584.2187761482	-23.2463382238082\\
81416.8481447572	-23.3350026438005\\
82258.0805832475	-23.3838184246551\\
83108.0049820839	-23.3150906225191\\
83966.7111501837	-23.0003494080999\\
84834.2898244072	-22.2769438567313\\
85710.8326791453	-21.0298147103119\\
86596.4323360066	-19.2960311922813\\
87491.182373604	-17.274614899723\\
88395.1773374436	-15.2430897279711\\
89308.5127499144	-13.4792213334742\\
90231.2851203823	-12.1937549314567\\
91163.5919553875	-11.452413501373\\
92105.5317689482	-11.1501264678982\\
93057.2040929699	-11.0877339407109\\
94018.7094877629	-11.0892623187846\\
94990.149552668	-11.0602728869695\\
95971.6269367922	-10.9707430451658\\
96963.2453498556	-10.8186849234332\\
97965.1095731497	-10.6090632656221\\
98977.3254706096	-10.3466886398523\\
100000	-10.0348603656302\\
101033.241224218	-9.67552627132338\\
102077.15832271	-9.26964228436474\\
104197.462512395	-8.31877950333669\\
106361.808777024	-7.18000530815992\\
107460.782832132	-6.53936945841539\\
108571.11194022	-5.85210512765766\\
109692.913426378	-5.12104342239787\\
110826.305827945	-4.35246210631802\\
111971.408907037	-3.55839069856654\\
113128.343663202	-2.7598321850907\\
114297.232346205	-1.99050165240052\\
115478.198468946	-1.29931605868814\\
116671.366820511	-0.747690020761462\\
117876.863479359	-0.396916795970123\\
119094.815826642	-0.286440037368812\\
120325.352559669	-0.415425912819662\\
121568.603705501	-0.7430474998136\\
122824.700634692	-1.20717614279501\\
124093.776075172	-1.74586118160563\\
125375.964126269	-2.30949951050809\\
126671.400272882	-2.86319152965427\\
127324.129103425	-3.12880848802916\\
127980.221399795	-3.38412866991878\\
128639.694493697	-3.62761356516503\\
128970.704280288	-3.74454150659331\\
129302.565806143	-3.8581034855102\\
129635.28126292	-3.96820963490315\\
129968.852847914	-4.07479259199922\\
130303.282764076	-4.17780862316956\\
130638.573220024	-4.27723919306986\\
130974.726430059	-4.37309286917989\\
131311.744614182	-4.465407407115\\
131988.384813263	-4.6397281209807\\
132668.511691775	-4.80115608193943\\
133352.143216332	-4.95118868760214\\
134039.29744613	-5.09180665145966\\
134729.992533421	-5.22530519669737\\
136122.078357662	-5.47993100202468\\
137528.547786516	-5.72780792269168\\
138949.549437314	-5.96837006934919\\
140385.233462965	-6.18870802984991\\
141835.751567819	-6.37253878052571\\
143301.257023696	-6.50845976006704\\
144781.904686087	-6.59228971526886\\
146277.851010512	-6.62509631396052\\
147789.254069052	-6.61038508903893\\
150859.070860018	-6.45448370907668\\
153992.652605949	-6.15443443577161\\
157191.323805915	-5.74088928346476\\
160456.436470927	-5.25949190176314\\
163789.370695406	-4.79010749702801\\
167191.53524052	-4.46215841461792\\
170664.368129634	-4.43890617301826\\
174209.337256139	-4.84138677606761\\
177827.941003892	-5.66002795558148\\
181521.708880558	-6.76452374495721\\
185292.202164095	-7.99828865728628\\
189141.014562679	-9.24569537768549\\
193069.772888325	-10.4412631411589\\
197080.137744512	-11.554386525521\\
201173.804228079	-12.5739168245402\\
205352.502645715	-13.4983389558413\\
209617.999245313	-14.3304559224209\\
213972.096962534	-15.0747353847579\\
218416.636182868	-15.7360733206623\\
222953.495519523	-16.3192910501584\\
227584.592607479	-16.8290224684378\\
232311.88491403	-17.2698334395405\\
237137.370566165	-17.6465151144617\\
242063.089195136	-17.9645495306685\\
247091.12279856	-18.2307788625198\\
252223.596620448	-18.4543217060182\\
257462.680049487	-18.6477554121754\\
268269.579527973	-19.0199789951621\\
279530.09456082	-19.5598556741835\\
285336.377184468	-19.9779563472791\\
291263.265490874	-20.5338938316807\\
303488.931872232	-22.0882364555738\\
316227.766016838	-24.1103965166856\\
329501.30794918	-26.349775965056\\
343332.001828199	-28.5991431867172\\
357743.233897995	-30.7392316435804\\
365174.127254838	-31.7472332449703\\
372759.372031494	-32.7063049963879\\
380502.174351326	-33.6118231232178\\
388405.806933956	-34.459783536113\\
396473.610478573	-35.2471086067561\\
404708.995075976	-35.9723658117807\\
413115.441649951	-36.6367935139909\\
421696.503428582	-37.2453828615851\\
439397.056076079	-38.3374766777602\\
448524.028596104	-38.8523215637864\\
457840.582785441	-39.3708893051854\\
467350.656555512	-39.9106344729391\\
477058.269614393	-40.4851665914954\\
486967.525165863	-41.1023889827495\\
497082.611643739	-41.7637599988148\\
507407.80448224	-42.4647521304796\\
517947.467923121	-43.1962622203223\\
539688.118723095	-44.7030921027202\\
562341.325190349	-46.1909312495204\\
585945.391506921	-47.5942269285666\\
610540.229658532	-48.886196240413\\
636167.426921542	-50.0693233864582\\
662870.316182644	-51.1610571486054\\
690694.049210207	-52.1834082087459\\
719685.673001153	-53.1578165915139\\
749894.209332457	-54.1035130520583\\
781370.73765181	-55.0373815081732\\
848342.898244073	-56.9258164014725\\
921055.317689483	-58.9084952165773\\
1000000	-61.0163503184548\\
1085711.11940221	-63.2195220563858\\
1178768.63479359	-65.4436745446356\\
1279802.21399796	-67.5997102228112\\
1389495.49437314	-69.607949040998\\
1508590.70860018	-71.4106008864003\\
1571913.23805915	-72.2244461980872\\
1637893.70695406	-72.9783666166329\\
1706643.68129634	-73.6735885843058\\
1742093.37256139	-74.0000419952618\\
1778279.41003892	-74.3130275379347\\
1815217.08880558	-74.6131142540764\\
1852922.02164095	-74.900927624205\\
1891410.14562679	-75.1771356695886\\
1930697.72888325	-75.4424353824526\\
1970801.37744511	-75.6975398087516\\
2011738.04228079	-75.9431660338909\\
2096179.99245312	-76.408808082502\\
2184166.36182868	-76.8447950427851\\
2275845.92607479	-77.2560599677432\\
2371373.70566165	-77.6468806899941\\
2470911.2279856	-78.0208186884878\\
2574626.80049487	-78.3807487920837\\
2682695.79527973	-78.7289689277555\\
2912632.65490874	-79.3976380001385\\
3162277.66016838	-80.0406992820806\\
3727593.72031494	-81.3211856568447\\
4393970.56076079	-82.7599406403639\\
5179474.67923121	-84.495807312105\\
6105402.29658533	-86.261475499218\\
7196856.73001152	-87.0802469123362\\
8483428.98244072	-86.0825279252014\\
10000000	-84.1510590030787\\
};
\addplot [color=black!35!green, dashed, forget plot]
  table[row sep=crcr]{%
1000	-22.7891702694125\\
1930.69772888325	-16.7619758122032\\
2682.69579527972	-13.4973005488639\\
3727.59372031494	-9.82130940032823\\
4393.97056076079	-7.6973066253339\\
5179.47467923121	-5.24560205988503\\
6105.40229658532	-2.26614169708933\\
6628.70316182644	-0.468076069181956\\
7196.85673001152	1.64083808152805\\
7813.7073765181	4.20459629162457\\
8141.68481447572	5.73278018323041\\
8483.42898244072	7.49389294238891\\
8839.51773374435	9.57650206685761\\
9023.12851203823	10.7821325847759\\
9210.55317689482	12.1341148020396\\
9401.87094877629	13.6756040827629\\
9499.0149552668	14.5368165872558\\
9597.16269367922	15.4730060662916\\
9646.61619911199	15.9738047972794\\
9696.32453498556	16.4994348280977\\
9746.28901442328	17.0526456850433\\
9771.367720179	17.3405844971836\\
9796.51095731497	17.6366788182831\\
9821.71889188038	17.9414311440251\\
9834.3471727063	18.0972241896777\\
9846.99169035171	18.2553925020426\\
9859.65246569309	18.4160136001269\\
9872.32951963379	18.5791689008318\\
9885.02287310404	18.7449439841069\\
9897.73254706095	18.9134288809133\\
9910.45856248861	19.0847183863755\\
9923.20094039807	19.2589124007965\\
9948.73486784172	19.6164413491731\\
9974.33449802127	19.9869320511532\\
10000	20.3714102362773\\
10051.5292977844	21.1870910087816\\
10103.3241224218	22.07466702539\\
10155.3858421534	23.0487283217414\\
10207.715832271	24.1287893265471\\
10233.9818604399	24.716587151561\\
10260.3154751529	25.3417349844328\\
10286.7168503206	26.0094158345508\\
10299.9430025443	26.3611259736642\\
10313.186160301	26.7259413334855\\
10326.4463454555	27.1048823891139\\
10339.7235799009	27.499088774961\\
10353.0178855583	27.9098374081928\\
10366.329284377	28.3385638367771\\
10379.6577983345	28.7868873807117\\
10393.0034494366	29.2566406742572\\
10419.7462512395	30.2690461546369\\
10473.4384719813	32.6644507276253\\
10500.3882455106	34.1078027975984\\
10527.4073649662	35.765991316728\\
10554.496008786	37.6699882658908\\
10581.6543558669	39.7723601647978\\
10595.2597241614	40.8074858391724\\
10608.8825855661	41.7040784838446\\
10622.5229625729	42.3039770270426\\
10636.1808777024	42.4562142153228\\
10649.8563535043	42.1197866435345\\
10663.5494125572	41.3984084358925\\
10677.2600774689	40.4580263306868\\
10690.988370876	39.4364947982741\\
10718.497933869	37.4408071052887\\
10746.0782832132	35.6699525013464\\
10773.7296010526	34.1405779959727\\
10787.5819302062	33.4555069463386\\
10801.4520700002	32.8166939404873\\
10815.3400433345	32.2194071800811\\
10829.2458731387	31.6593930062723\\
10843.1695823717	31.1328864662159\\
10857.111194022	30.6365795006228\\
10871.0707311077	30.1675735208862\\
10885.0482166764	29.7233290194079\\
10913.0571256015	28.9004804527472\\
10941.1381057719	28.1532122255121\\
10955.2056805086	27.8041941947892\\
10969.2913426378	27.4699247667762\\
10983.3951154154	27.149322930452\\
10997.5170221271	26.8414193785391\\
11011.6570860886	26.5453422159796\\
11025.8153306457	26.2603047768304\\
11039.991779174	25.9855952108389\\
11054.1864550793	25.7205675564924\\
11082.6305827945	25.2172585767793\\
11139.738599948	24.3041185227728\\
11197.1408907037	23.4951071875567\\
11254.8389714328	22.7714683559824\\
11312.8343663202	22.1191578787912\\
11429.7232346205	20.9877761591964\\
11547.8198468946	20.039326580107\\
11667.1366820511	19.2338037788232\\
11787.6863479359	18.5439127665631\\
11909.4815826642	17.9503257422011\\
12032.5352559669	17.4389768642142\\
12094.5380651975	17.2107701718134\\
12156.8603705501	16.9994322502654\\
12219.5038183658	16.8040586580042\\
12250.9464874975	16.712108963708\\
12282.4700634692	16.6238645005842\\
12298.2622565573	16.58110591466\\
12314.0747544669	16.5392433897022\\
12329.907583305	16.4982675875552\\
12345.7607692121	16.4581695091158\\
12361.6343383622	16.4189404848116\\
12377.5283169631	16.3805721655319\\
12393.4427312564	16.3430565139915\\
12409.3776075172	16.3063857965069\\
12441.3088512111	16.2355497003741\\
12473.3222589229	16.1680077914343\\
12537.5964126269	16.0426039629845\\
12602.2017665316	15.9298100349594\\
12618.4050548444	15.9035451060751\\
12634.6291765447	15.8780449535275\\
12650.874158419	15.8533056427908\\
12667.1400272882	15.8293234551874\\
12683.4268100079	15.8060948845682\\
12699.734533468	15.7836166341971\\
12716.0632245931	15.7618856138356\\
12732.4129103425	15.7408989370201\\
12765.1753737238	15.7011480720324\\
12798.0221399795	15.6643449313168\\
12863.9694493697	15.599520920403\\
12930.2565806143	15.5463354528446\\
12996.8852847914	15.5047448609921\\
13063.8573220024	15.4747526234041\\
13131.1744614182	15.4564093524637\\
13164.9629998103	15.4516349212445\\
13198.8384813263	15.4498134046397\\
13215.8088956451	15.4500161033015\\
13232.8011296841	15.4509647617302\\
13249.8152114979	15.4526623715837\\
13266.8511691775	15.4551121276987\\
13283.9090308496	15.4583174307411\\
13300.9888246774	15.4622818900443\\
13335.2143216332	15.472503776472\\
13369.5278860747	15.4858109550457\\
13403.929744613	15.502240147286\\
13472.9992533421	15.5446300016368\\
13507.6673596769	15.5706830894305\\
13525.0348509072	15.5849463922622\\
13542.4246723996	15.6000433730036\\
13559.8368528651	15.6159812562493\\
13577.2714210518	15.6327675511309\\
13594.7284057449	15.6504100583908\\
13612.2078357662	15.6689168777948\\
13647.2341472673	15.7085573941848\\
13682.3505868734	15.7517601833609\\
13752.8547786516	15.8491638239183\\
13823.722273579	15.9618086001776\\
13894.9549437314	16.0904768512095\\
13966.554670831	16.2360659473786\\
14038.5233462965	16.3996044184963\\
14183.5751567818	16.7854184748497\\
14330.1257023696	17.2595961973537\\
14478.1904686087	17.8375564702168\\
14627.7851010511	18.539622878902\\
14703.1610504909	18.9451774896467\\
14778.9254069052	19.3922792473564\\
14855.0801717277	19.8864389391187\\
14931.6273567057	20.4416320232135\\
14970.0487382571	20.7574472733109\\
15008.5689839526	21.1223855492075\\
15047.1883481851	21.5611512933403\\
15066.5352794293	21.8068428132844\\
15085.9070860018	22.0606255088792\\
15105.3037998859	22.3134267417611\\
15124.7254531062	22.5598240727695\\
15163.64370586	23.0350933434015\\
15202.6621012842	23.5097736491458\\
15241.7808970615	24.0084549466927\\
15320.3207237224	25.1310636934745\\
15399.2652605949	26.4773494167841\\
15478.6165931223	28.1194920226655\\
15558.376817494	30.1485434866378\\
15598.4109221327	31.3322651535831\\
15638.548040701	32.6177341081615\\
15678.7884382697	33.9387525990952\\
15719.1323805915	35.1117373754758\\
15739.3432642695	35.538484525428\\
15759.5801341031	35.789759780665\\
15779.8430235039	35.8257320160427\\
15800.1319659266	35.6348495506237\\
15840.7881438718	34.6841008038887\\
15881.5489364371	33.3023235142697\\
15922.4146128123	31.8129054204841\\
15963.3854428794	30.3752263731709\\
16045.6436470927	27.8252556790723\\
16128.325722056	25.6951014650398\\
16211.4338519455	23.8919314463388\\
16378.9370695406	20.9634109280135\\
16548.1709994318	18.6292828118748\\
16719.153524052	16.6789231115556\\
16891.9027106027	14.9953431417734\\
17066.4368129634	13.5078007267483\\
17242.77427362	12.1705206673398\\
17420.9337256139	10.952277396507\\
17600.9339945106	9.8308661746972\\
17691.6303714192	9.30119913650353\\
17782.7941003892	8.78996423530985\\
17874.4275896529	8.29573234815653\\
17966.5332598522	7.81724723748604\\
18012.7639226621	7.58355794197829\\
18059.1135441022	7.35339963330882\\
18105.5824302712	7.1266531468693\\
18152.1708880558	6.90320606960306\\
18198.8792251321	6.68295227106117\\
18245.7077499681	6.46579147589993\\
18292.6567718255	6.25162887358067\\
18339.7266007616	6.04037476153082\\
18434.2299240911	5.62625680489754\\
18481.6640425966	5.42323628836\\
18529.2202164095	5.2228103908204\\
18576.8987595968	5.02491055643335\\
18624.6999870339	4.82947173766772\\
18672.6242144062	4.63643219820555\\
18720.6717582115	4.44573333113375\\
18768.8429357622	4.25731949110865\\
18817.1380651868	4.07113783930625\\
18914.1014562679	3.70527292844693\\
19011.5644928943	3.34776683389081\\
19060.484182344	3.17204231471887\\
19109.5297497044	2.99828456800587\\
19158.7015188787	2.82645693352049\\
19207.9998146036	2.65652466898085\\
19257.4249624515	2.4884548726433\\
19306.9772888325	2.32221641162942\\
19356.6571209965	2.15777985559688\\
19406.4647870357	1.99511741539404\\
19456.4006158863	1.8342028863707\\
19506.464937331	1.6750115960466\\
19556.6580820011	1.51752035586544\\
19606.9803813787	1.3617074167863\\
19657.4321677986	1.20755242848621\\
19708.0137744511	1.05503640196698\\
19758.7255353837	0.904141675378475\\
19809.5677855034	0.754851882885746\\
19860.5408605789	0.60715192642408\\
19911.6450972433	0.461027950198297\\
19962.8808329953	0.316467317797006\\
20014.2484062025	0.173458591802459\\
20117.3804228079	-0.107943001387197\\
20221.0438714528	-0.383244976330994\\
20325.2414905691	-0.652497217421008\\
20535.2502645714	-1.17296220741047\\
20747.4289358013	-1.6693789402585\\
20961.7999245312	-2.14150098648724\\
21178.3858826895	-2.58878665419265\\
21397.2096962534	-3.01038440061817\\
21841.6636182868	-3.77142637101539\\
22295.3495519523	-4.41063741041865\\
22758.4592607479	-4.90697102510164\\
23231.188491403	-5.23053690352017\\
23471.2227077719	-5.31518422568352\\
23713.7370566165	-5.34013433241723\\
23958.7571636881	-5.29790172656815\\
24206.3089195135	-5.179769534249\\
24456.4184821314	-4.97555357688008\\
24519.3486211869	-4.90969074199481\\
24582.4406892019	-4.83750288265329\\
24645.6951028449	-4.75877360941596\\
24709.112279856	-4.67327663374353\\
24772.6926390506	-4.580775069179\\
24836.4366003216	-4.48102065302332\\
24900.3445846425	-4.373752877649\\
24964.4170140697	-4.25869801902035\\
25093.0569019029	-4.00405940930289\\
25222.3596620447	-3.71460585197215\\
25352.3287102297	-3.38754160386866\\
25482.9674797934	-3.01971414198918\\
25548.5390878447	-2.81941299133176\\
25614.279421763	-2.60753728037693\\
25680.1889157061	-2.38355475152509\\
25746.2680049487	-2.14689214257405\\
25812.5171258857	-1.89693037576419\\
25878.936716035	-1.63299907839279\\
26012.2890596734	-1.06025164484988\\
26146.3285585743	-0.422001782130624\\
26281.0587536006	0.289715580790427\\
26552.6054868037	1.9741224816919\\
26826.9579527973	4.09686449807661\\
27104.1451415691	6.79359056227764\\
27243.8108981882	8.38103990834436\\
27384.1963426436	10.0675709627598\\
27525.3051834362	11.6349707642053\\
27596.1320415881	12.231894851483\\
27667.1411481766	12.603853665965\\
27738.3329721549	12.6958590203057\\
27809.7079836832	12.502496813276\\
27881.2666541314	12.0709719141995\\
27953.009456082	11.4763572419595\\
28024.936863334	10.7920808475819\\
28097.0493509052	10.0741206436525\\
28169.3473950359	9.35894384654399\\
28241.8314731917	8.66770665970332\\
28314.5020640669	8.01134182850716\\
28387.3596475876	7.39454208306671\\
28460.4047049145	6.8184128288964\\
28533.6377184469	6.28210569501313\\
28680.6695499334	5.32116563714406\\
28828.4590261228	4.49346804030425\\
29126.3265490874	3.16678219111949\\
29427.2717620928	2.1847619280376\\
29731.3264651014	1.46680708018239\\
30038.5227866455	0.958091081572131\\
30348.8931872232	0.620427444435271\\
30505.2789026703	0.506894527419123\\
30662.4704627274	0.426532851670994\\
30820.4720198553	0.377065171663257\\
30979.2877479119	0.356536961113155\\
31059.0022362471	0.356591100039155\\
31138.9218422629	0.363270439976111\\
31299.3785198923	0.395827768590276\\
31460.6620195141	0.452981467619289\\
31541.6151581395	0.490449927918285\\
31622.7766016838	0.533690598549516\\
31785.7265489115	0.637081596007016\\
31949.5161657747	0.762432912035521\\
32114.149779032	0.909162837321275\\
32279.6317377376	1.07682002252856\\
32445.966413356	1.26507634722395\\
32613.1581998776	1.47372188385841\\
32781.2115139346	1.70266178716438\\
32950.130794918	1.95191501071571\\
33290.5851297248	2.51201110697249\\
33634.5571790684	3.15650344530802\\
33982.0832894256	3.88993860380642\\
34333.20018282	4.71923859795387\\
35046.35510787	6.7083868923337\\
35774.3233897995	9.25431753338985\\
36143.9584467479	10.8048271749512\\
36517.4127254838	12.5967069060354\\
36894.7256877812	14.6852292420102\\
37275.9372031494	17.1133171390035\\
37468.0174899827	18.4393718553534\\
37661.0875530459	19.7856074618092\\
37855.1524925863	21.041563950068\\
38050.2174351327	22.0155427620504\\
38246.2875336302	22.4875030524521\\
38443.3679675769	22.3664859062698\\
38641.4639431605	21.7794965565248\\
38840.5806933957	20.9522456546306\\
39040.7234782625	20.0641014383337\\
39241.8975848454	19.2138684123683\\
39647.3610478573	17.7700888646142\\
40057.0139265182	16.7056142053867\\
40470.8995075976	15.9895105545088\\
40679.4432108305	15.7503637811264\\
40889.0615251219	15.5859894084822\\
41099.759987867	15.4943805629505\\
41311.5441649952	15.4746088857409\\
41524.4196511162	15.5267655214715\\
41738.3920696688	15.6518657014778\\
41953.4670730687	15.8516806358453\\
42169.6503428583	16.1284109697164\\
42386.9475898563	16.4840275714004\\
42605.3645543091	16.9189382754845\\
42824.9070060422	17.4293334056565\\
43045.5807446125	18.0020730714621\\
43267.3915994616	18.6055000886787\\
43490.3454300698	19.1753707824278\\
43714.4481261109	19.6012435193614\\
43939.7056076079	19.7346858201705\\
44166.1238250892	19.4486982908785\\
44393.7087597456	18.723742743254\\
44622.466423589	17.6629480727622\\
44852.4028596105	16.4156934727068\\
45083.5241419403	15.1040561453568\\
45315.8363760082	13.8025385483025\\
45784.0582785442	11.3575447057421\\
46257.118042798	9.17380182277449\\
46495.4777238254	8.17528293202948\\
46735.0656555512	7.23276410502478\\
46975.8881670649	6.34133456915984\\
47217.9516200696	5.49637601442655\\
47461.2624090495	4.6936877601182\\
47705.8269614393	3.92951291461299\\
47951.6517377939	3.20051919687726\\
48198.7432319589	2.50376120732657\\
48696.7525165863	1.19684710160874\\
48947.6834627423	0.582352791222021\\
49199.907438443	-0.00865566035065706\\
49453.4311065789	-0.577790488340068\\
49708.2611643739	-1.12649211003932\\
49964.4043435622	-1.65605138614676\\
50221.8674105661	-2.16762867049341\\
50480.6571666747	-2.66227010603006\\
50740.780448224	-3.14092157803009\\
51265.0551093049	-4.05360701373758\\
51794.7467923121	-4.91166174605551\\
52870.6056860351	-6.48302907633316\\
53968.8118723095	-7.88629992414753\\
54526.4398847948	-8.53225781848938\\
55089.8295397828	-9.14421911761331\\
55659.0403689391	-9.72413782882851\\
56234.1325190349	-10.2737165730948\\
56815.1667583028	-10.7944451670141\\
57402.2044828577	-11.2876326342446\\
57995.3077231843	-11.7544332847669\\
58594.5391506922	-12.1958654283226\\
59811.6404973142	-13.0060164798187\\
60429.6390238133	-13.3759305253408\\
61054.0229658533	-13.7224422034002\\
61684.8583001799	-14.0439952605321\\
62002.7160433936	-14.1940423968912\\
62322.2116852376	-14.3354005555544\\
62643.3536656886	-14.4660387738491\\
62966.1504682137	-14.5828788820773\\
63290.610619995	-14.6815750457661\\
63616.7426921543	-14.7566815121651\\
63944.5552999799	-14.802758073961\\
64274.0571031541	-14.8168648840179\\
64605.256805982	-14.8017844182773\\
64938.1631576212	-14.7674008692924\\
65272.7849523131	-14.7276885976899\\
65609.1310296155	-14.6947292357249\\
65947.2102746354	-14.6745633889217\\
66287.0316182645	-14.6673799416665\\
66628.6040374145	-14.6702889593624\\
66971.9365552546	-14.6800556926001\\
67663.9182124005	-14.7145799849501\\
68012.5856314829	-14.742244301787\\
68363.049709292	-14.7834096139407\\
69069.4049210208	-14.9464577933929\\
69425.3147144173	-15.0983598566989\\
69783.0584859867	-15.3232757721984\\
70504.0858137839	-16.0751966232718\\
71232.5630931697	-17.302658866299\\
71968.5673001152	-18.8972512931695\\
72339.4162736675	-19.7353328070945\\
72712.1762059389	-20.5369022107274\\
73463.4683855245	-21.8773677433451\\
74222.5232256239	-22.7548153293915\\
74989.4209332456	-23.2194220352839\\
75764.24254413	-23.4156189486238\\
76547.0699313123	-23.4714444009752\\
77337.9858137734	-23.4666139842048\\
78137.073765181	-23.4420919135886\\
78944.4182227202	-23.4149244472818\\
79760.1044960162	-23.3874917034699\\
80584.2187761482	-23.350963238101\\
81416.8481447572	-23.2843577688063\\
82258.0805832475	-23.1503375486979\\
83108.0049820839	-22.8897076873439\\
83966.7111501837	-22.4201751540006\\
84834.2898244072	-21.6502514881417\\
85710.8326791453	-20.516567509721\\
86596.4323360066	-19.0303261666934\\
87491.182373604	-17.298060180185\\
88395.1773374436	-15.5036779565333\\
89308.5127499144	-13.866920838071\\
90231.2851203823	-12.5781645005064\\
91163.5919553875	-11.7180019567739\\
92105.5317689482	-11.2307995416389\\
93057.2040929699	-10.9878519212234\\
94018.7094877629	-10.8665596888392\\
94990.149552668	-10.7834707324841\\
95971.6269367922	-10.6911852092863\\
96963.2453498556	-10.5656412474774\\
97965.1095731497	-10.3957044730965\\
98977.3254706096	-10.1767890110611\\
100000	-9.90737325205787\\
101033.241224218	-9.58720070008223\\
102077.15832271	-9.21638937631044\\
104197.462512395	-8.32299997643223\\
106361.808777024	-7.22594193368302\\
107460.782832132	-6.60068610771346\\
108571.11194022	-5.92520770486176\\
109692.913426378	-5.20220526483051\\
110826.305827945	-4.43764637537546\\
111971.408907037	-3.64306294374652\\
113128.343663202	-2.83882720160484\\
114297.232346205	-2.05809743209078\\
115478.198468946	-1.34977697541313\\
116671.366820511	-0.776509413333043\\
117876.863479359	-0.402500202861158\\
119094.815826642	-0.271091355989859\\
120325.352559669	-0.384434122335509\\
121568.603705501	-0.702305448930643\\
122824.700634692	-1.16118238535419\\
124093.776075172	-1.69724117324905\\
125375.964126269	-2.25976007113781\\
126671.400272882	-2.81399069517912\\
127324.129103425	-3.08091268626696\\
127980.221399795	-3.33860127164317\\
128639.694493697	-3.58586976056225\\
128970.704280288	-3.70533838921806\\
129302.565806143	-3.82193649288653\\
129635.28126292	-3.93561827944079\\
129968.852847914	-4.04635547744111\\
130303.282764076	-4.15413596226259\\
130638.573220024	-4.25896253007343\\
130974.726430059	-4.36085177879225\\
131311.744614182	-4.45983305208514\\
131988.384813263	-4.64924651167494\\
132668.511691775	-4.82765198121071\\
133352.143216332	-4.99562902899216\\
134039.29744613	-5.1538393757551\\
134729.992533421	-5.30296748239925\\
136122.078357662	-5.57642029345083\\
137528.547786516	-5.81941172381965\\
138949.549437314	-6.03230586004338\\
140385.233462965	-6.21274885874948\\
141835.751567819	-6.35732203270479\\
143301.257023696	-6.46318199147483\\
144781.904686087	-6.52881876635778\\
146277.851010512	-6.55401234796481\\
147789.254069052	-6.53946434367132\\
150859.070860018	-6.39668104058621\\
153992.652605949	-6.1156663121302\\
157191.323805915	-5.72108408528678\\
160456.436470927	-5.25705136685935\\
163789.370695406	-4.80326334122037\\
167191.53524052	-4.48836853269384\\
170664.368129634	-4.47327494530796\\
174209.337256139	-4.87639262552241\\
177827.941003892	-5.68824858031626\\
181521.708880558	-6.78157338360356\\
185292.202164095	-8.00297008137136\\
189141.014562679	-9.23857614783604\\
193069.772888325	-10.4235300098\\
197080.137744512	-11.5273372828378\\
201173.804228079	-12.5388249861574\\
205352.502645715	-13.4564652628574\\
209617.999245313	-14.2831031826495\\
213972.096962534	-15.0233109102129\\
218416.636182868	-15.6821500088914\\
222953.495519523	-16.2646666302683\\
227584.592607479	-16.7757777328779\\
232311.88491403	-17.2203883477601\\
237137.370566165	-17.6036770985858\\
242063.089195136	-17.9315401213392\\
247091.12279856	-18.2112108672316\\
252223.596620448	-18.4520774790295\\
257462.680049487	-18.6666876884816\\
268269.579527973	-19.0894181989235\\
279530.09456082	-19.6735279535988\\
285336.377184468	-20.1004767239022\\
291263.265490874	-20.6504911792001\\
303488.931872232	-22.1452827179565\\
316227.766016838	-24.0671290968335\\
329501.30794918	-26.2023192017077\\
343332.001828199	-28.3652358022893\\
357743.233897995	-30.4469364494989\\
365174.127254838	-31.4396619100048\\
372759.372031494	-32.3954489321034\\
380502.174351326	-33.3123570714241\\
388405.806933956	-34.1893541386521\\
396473.610478573	-35.0261470808324\\
404708.995075976	-35.8231520765678\\
413115.441649951	-36.5815663875923\\
421696.503428582	-37.3034957653888\\
439397.056076079	-38.6515294759273\\
448524.028596104	-39.2870502285993\\
457840.582785441	-39.9045336902173\\
467350.656555512	-40.5100977929504\\
477058.269614393	-41.1095052943985\\
486967.525165863	-41.7075999422633\\
497082.611643739	-42.3078913762274\\
507407.80448224	-42.9123782298707\\
517947.467923121	-43.5216229195458\\
539688.118723095	-44.7511616017505\\
562341.325190349	-45.9841946120779\\
585945.391506921	-47.2057568565804\\
610540.229658532	-48.4039939816443\\
636167.426921542	-49.5716188290032\\
662870.316182644	-50.7052142145309\\
690694.049210207	-51.8040051166885\\
719685.673001153	-52.868796855009\\
749894.209332457	-53.901235670643\\
781370.73765181	-54.9033470220903\\
848342.898244073	-56.8250951582584\\
921055.317689483	-58.6502872680832\\
1000000	-60.3930570222358\\
1085711.11940221	-62.0651549267433\\
1178768.63479359	-63.6761969525671\\
1279802.21399796	-65.2339975517285\\
1389495.49437314	-66.74486217039\\
1508590.70860018	-68.2138150554473\\
1571913.23805915	-68.9338370862082\\
1637893.70695406	-69.6447690485003\\
1706643.68129634	-70.3469471453111\\
1742093.37256139	-70.6948433878477\\
1778279.41003892	-71.0406523782633\\
1815217.08880558	-71.3844010655027\\
1852922.02164095	-71.7261132859353\\
1891410.14562679	-72.0658098464733\\
1930697.72888325	-72.4035086087753\\
1970801.37744511	-72.7392245751858\\
2011738.04228079	-73.072969977021\\
2096179.99245312	-73.7345847076832\\
2184166.36182868	-74.3883987854722\\
2275845.92607479	-75.0344200905269\\
2371373.70566165	-75.6726219228791\\
2470911.2279856	-76.3029468596709\\
2574626.80049487	-76.9253109661008\\
2682695.79527973	-77.539608364816\\
2912632.65490874	-78.7434996210672\\
3162277.66016838	-79.9135289498274\\
3727593.72031494	-82.1477721231242\\
4393970.56076079	-84.2366316591688\\
5179474.67923121	-86.181958707657\\
6105402.29658533	-87.9953689894511\\
7196856.73001152	-89.6968160849907\\
8483428.98244072	-91.3104549407944\\
10000000	-92.8600154355991\\
};
\addplot [color=red, dashdotted, forget plot]
  table[row sep=crcr]{%
1000	-22.7891716934492\\
1930.69772888325	-16.7619769491279\\
2682.69579527972	-13.4973015946461\\
3727.59372031494	-9.82131033427501\\
4393.97056076079	-7.69730748222517\\
5179.47467923121	-5.24560281688416\\
6105.40229658532	-2.26614232358185\\
6628.70316182644	-0.468076616365712\\
7196.85673001152	1.64083762432366\\
7813.7073765181	4.20459593584712\\
8141.68481447572	5.73277988261661\\
8483.42898244072	7.49389269993257\\
8839.51773374435	9.57650188552879\\
9023.12851203823	10.7821324351079\\
9210.55317689482	12.1341146847526\\
9401.87094877629	13.6756039985693\\
9499.0149552668	14.5368165198748\\
9597.16269367922	15.4730060159008\\
9646.61619911199	15.9738047554506\\
9696.32453498556	16.4994347948754\\
9746.28901442328	17.0526456604726\\
9771.367720179	17.3405844769555\\
9796.51095731497	17.6366788024089\\
9821.71889188038	17.9414311325158\\
9834.3471727063	18.0972241803551\\
9846.99169035171	18.2553924949096\\
9859.65246569309	18.4160135951861\\
9872.32951963379	18.579168898086\\
9885.02287310404	18.7449439835589\\
9897.73254706095	18.9134288825658\\
9910.45856248861	19.0847183902312\\
9923.20094039807	19.2589124068581\\
9948.73486784172	19.6164413596542\\
9974.33449802127	19.986932066064\\
10000	20.3714102556275\\
10051.5292977844	21.1870910370361\\
10103.3241224218	22.0746670625736\\
10155.3858421534	23.0487283678589\\
10207.715832271	24.1287893815632\\
10233.9818604399	24.7165872109903\\
10260.3154751529	25.3417350482305\\
10286.7168503206	26.0094159026467\\
10299.9430025443	26.3611260438715\\
10313.186160301	26.7259414057711\\
10326.4463454555	27.1048824634364\\
10339.7235799009	27.4990888512689\\
10353.0178855583	27.9098374864218\\
10366.329284377	28.3385639168464\\
10379.6577983345	28.7868874625194\\
10393.0034494366	29.2566407576738\\
10419.7462512395	30.2690462407275\\
10473.4384719813	32.6644508148179\\
10500.3882455106	34.1078028806996\\
10527.4073649662	35.7659913886275\\
10554.496008786	37.669988312068\\
10581.6543558669	39.7723601561738\\
10595.2597241614	40.8074857869876\\
10608.8825855661	41.704078379373\\
10622.5229625729	42.3039768733194\\
10636.1808777024	42.4562140347095\\
10649.8563535043	42.1197864696927\\
10663.5494125572	41.3984082945589\\
10677.2600774689	40.4580262313039\\
10690.988370876	39.4364947390613\\
10718.497933869	37.4408071080323\\
10746.0782832132	35.6699525445384\\
10773.7296010526	34.1405780663366\\
10787.5819302062	33.4555070271552\\
10801.4520700002	32.8166940302985\\
10815.3400433345	32.2194072777519\\
10829.2458731387	31.6593931109084\\
10843.1695823717	31.1328865771049\\
10857.111194022	30.6365796171905\\
10871.0707311077	30.1675736426653\\
10885.0482166764	29.7233291460141\\
10913.0571256015	28.9004805881027\\
10941.1381057719	28.1532123687081\\
10955.2056805086	27.804194341646\\
10969.2913426378	27.4699249171526\\
10983.3951154154	27.1493230842259\\
10997.5170221271	26.8414195356039\\
11011.6570860886	26.545342376242\\
11025.8153306457	26.2603049402084\\
11039.991779174	25.9855953772598\\
11054.1864550793	25.7205677258919\\
11082.6305827945	25.2172587519692\\
11139.738599948	24.3041187090208\\
11197.1408907037	23.4951073843564\\
11254.8389714328	22.7714685629764\\
11312.8343663202	22.1191580957163\\
11429.7232346205	20.9877763954208\\
11547.8198468946	20.0393268350971\\
11667.1366820511	19.2338040521849\\
11787.6863479359	18.5439130579694\\
11909.4815826642	17.9503260513526\\
12032.5352559669	17.4389771908166\\
12094.5380651975	17.2107705070281\\
12156.8603705501	16.9994325940139\\
12219.5038183658	16.8040590102051\\
12250.9464874975	16.7121093201034\\
12282.4700634692	16.6238648611525\\
12298.2622565573	16.5811062773063\\
12314.0747544669	16.5392437544211\\
12329.907583305	16.4982679543408\\
12345.7607692121	16.4581698779624\\
12361.6343383622	16.4189408557133\\
12377.5283169631	16.3805725384829\\
12393.4427312564	16.3430568889857\\
12409.3776075172	16.3063861735382\\
12441.3088512111	16.2355500814611\\
12473.3222589229	16.1680081765517\\
12537.5964126269	16.0426043560836\\
12602.2017665316	15.9298104359298\\
12618.4050548444	15.9035455089953\\
12634.6291765447	15.8780453583901\\
12650.874158419	15.8533060495882\\
12667.1400272882	15.829323863912\\
12683.4268100079	15.8060952952123\\
12699.734533468	15.7836170467527\\
12716.0632245931	15.7618860282947\\
12732.4129103425	15.7408993533747\\
12765.1753737238	15.7011484921528\\
12798.0221399795	15.664345355169\\
12863.9694493697	15.5995213516122\\
12930.2565806143	15.5463358912604\\
12996.8852847914	15.5047453064541\\
13063.8573220024	15.4747530757405\\
13131.1744614182	15.4564098114902\\
13164.9629998103	15.4516353835428\\
13198.8384813263	15.4498138701583\\
13215.8088956451	15.4500165704103\\
13232.8011296841	15.4509652304158\\
13249.8152114979	15.4526628418322\\
13266.8511691775	15.4551125994958\\
13283.9090308496	15.4583179040725\\
13300.9888246774	15.4622823648953\\
13335.2143216332	15.4725042543168\\
13369.5278860747	15.4858114358218\\
13403.929744613	15.5022406309281\\
13472.9992533421	15.5446304908033\\
13507.6673596769	15.570683581249\\
13525.0348509072	15.5849468853777\\
13542.4246723996	15.600043867396\\
13559.8368528651	15.615981751898\\
13577.2714210518	15.632768048015\\
13594.7284057449	15.6504105564887\\
13612.2078357662	15.6689173770844\\
13647.2341472673	15.708557895789\\
13682.3505868734	15.7517606871838\\
13752.8547786516	15.8491643318684\\
13823.722273579	15.9618091117977\\
13894.9549437314	16.0904773659801\\
13966.554670831	16.2360664647017\\
14038.5233462965	16.3996049376741\\
14183.5751567818	16.7854189950801\\
14330.1257023696	17.2595967135793\\
14478.1904686087	17.8375569738721\\
14627.7851010511	18.5396233527557\\
14703.1610504909	18.9451779352266\\
14778.9254069052	19.392279646054\\
14855.0801717277	19.8864392527118\\
14931.6273567057	20.4416321609426\\
14970.0487382571	20.7574472517595\\
15008.5689839526	21.1223852989288\\
15047.1883481851	21.5611508021271\\
15066.5352794293	21.8068422591351\\
15085.9070860018	22.0606249657864\\
15105.3037998859	22.3134262822029\\
15124.7254531062	22.5598237423923\\
15163.64370586	23.0350932863442\\
15202.6621012842	23.5097737907457\\
15241.7808970615	24.0084552073411\\
15320.3207237224	25.1310640511388\\
15399.2652605949	26.4773497767674\\
15478.6165931223	28.1194923246001\\
15558.376817494	30.1485436573845\\
15598.4109221327	31.3322652166511\\
15638.548040701	32.6177340243115\\
15678.7884382697	33.9387523295293\\
15719.1323805915	35.1117369220052\\
15739.3432642695	35.5384840155653\\
15759.5801341031	35.7897592641074\\
15779.8430235039	35.8257315542457\\
15800.1319659266	35.6348491998949\\
15840.7881438718	34.6841007555044\\
15881.5489364371	33.3023237369074\\
15922.4146128123	31.8129058271575\\
15963.3854428794	30.3752268932762\\
16045.6436470927	27.825256309188\\
16128.325722056	25.6951021360672\\
16211.4338519455	23.8919321319625\\
16378.9370695406	20.963411615176\\
16548.1709994318	18.6292834881295\\
16719.153524052	16.6789237723963\\
16891.9027106027	14.995343784551\\
17066.4368129634	13.5078013492097\\
17242.77427362	12.1705212672121\\
17420.9337256139	10.9522779713697\\
17600.9339945106	9.83086672194349\\
17691.6303714192	9.30119966890323\\
17782.7941003892	8.78996475213828\\
17874.4275896529	8.29573284866508\\
17966.5332598522	7.81724772090245\\
18012.7639226621	7.58355841655179\\
18059.1135441022	7.35340009883774\\
18105.5824302712	7.12665360314909\\
18152.1708880558	6.90320651642643\\
18198.8792251321	6.68295270821811\\
18245.7077499681	6.46579190317765\\
18292.6567718255	6.25162929076376\\
18339.7266007616	6.04037516840121\\
18434.2299240911	5.62625719047813\\
18481.6640425966	5.42323666295839\\
18529.2202164095	5.22281075420846\\
18576.8987595968	5.02491090838056\\
18624.6999870339	4.8294720779412\\
18672.6242144062	4.63643252657015\\
18720.6717582115	4.4457336473521\\
18768.8429357622	4.2573197949412\\
18817.1380651868	4.07113813051139\\
18914.1014562679	3.70527319366436\\
19011.5644928943	3.34776707213086\\
19060.484182344	3.1720425390947\\
19109.5297497044	2.99828477826503\\
19158.7015188787	2.82645712940894\\
19207.9998146036	2.6565248502433\\
19257.4249624515	2.48845503902313\\
19306.9772888325	2.32221656286889\\
19356.6571209965	2.15777999143726\\
19406.4647870357	1.99511753557566\\
19456.4006158863	1.83420299063324\\
19506.464937331	1.67501168412911\\
19556.6580820011	1.51752042750657\\
19606.9803813787	1.36170747172444\\
19657.4321677986	1.20755246645968\\
19708.0137744511	1.05503642271423\\
19758.7255353837	0.90414167863824\\
19809.5677855034	0.75485186839733\\
19860.5408605789	0.607151893927501\\
19911.6450972433	0.461027899434582\\
19962.8808329953	0.316467248508351\\
20014.2484062025	0.173458503732572\\
20117.3804228079	-0.10794312778117\\
20221.0438714528	-0.383245142049546\\
20325.2414905691	-0.652497423442167\\
20535.2502645714	-1.17296249685337\\
20747.4289358013	-1.66937931661885\\
20961.7999245312	-2.14150145284698\\
21178.3858826895	-2.58878721308459\\
21397.2096962534	-3.01038505386801\\
21841.6636182868	-3.77142721470005\\
22295.3495519523	-4.41063843839606\\
22758.4592607479	-4.90697221771988\\
23231.188491403	-5.2305382238206\\
23471.2227077719	-5.31518558981199\\
23713.7370566165	-5.34013572371024\\
23958.7571636881	-5.29790312614458\\
24206.3089195135	-5.17977092154212\\
24456.4184821314	-4.97555493053093\\
24519.3486211869	-4.90969208392653\\
24582.4406892019	-4.83750421158252\\
24645.6951028449	-4.75877492409307\\
24709.112279856	-4.6732779329617\\
24772.6926390506	-4.58077635178392\\
24836.4366003216	-4.48102191792391\\
24900.3445846425	-4.37375412382897\\
24964.4170140697	-4.25869924555083\\
25093.0569019029	-4.00406059416774\\
25222.3596620447	-3.71460699287464\\
25352.3287102297	-3.38754269980178\\
25482.9674797934	-3.0197151935893\\
25548.5390878447	-2.81941402163453\\
25614.279421763	-2.60753829036202\\
25680.1889157061	-2.38355574251973\\
25746.2680049487	-2.14689311629726\\
25812.5171258857	-1.89693133437751\\
25878.936716035	-1.63300002455891\\
26012.2890596734	-1.06025257646641\\
26146.3285585743	-0.422002717804721\\
26281.0587536006	0.289714615036876\\
26552.6054868037	1.97412133383652\\
26826.9579527973	4.09686288264913\\
27104.1451415691	6.79358792476379\\
27243.8108981882	8.3810364379909\\
27384.1963426436	10.0675664890859\\
27525.3051834362	11.6349655741567\\
27596.1320415881	12.2318897562634\\
27667.1411481766	12.6038491748447\\
27738.3329721549	12.6958556474307\\
27809.7079836832	12.5024948790862\\
27881.2666541314	12.0709714526171\\
27953.009456082	11.4763580691984\\
28024.936863334	10.7920826937361\\
28097.0493509052	10.0741232482185\\
28169.3473950359	9.35894699801583\\
28241.8314731917	8.66771020032586\\
28314.5020640669	8.0113456454257\\
28387.3596475876	7.3945460970317\\
28460.4047049145	6.81841698457376\\
28533.6377184469	6.28210995370996\\
28680.6695499334	5.32117002818029\\
28828.4590261228	4.49347250680377\\
29126.3265490874	3.16678673155508\\
29427.2717620928	2.18476649822748\\
29731.3264651014	1.46681165840918\\
30038.5227866455	0.958095651365833\\
30348.8931872232	0.62043199001142\\
30505.2789026703	0.506899054854204\\
30662.4704627274	0.426537356855677\\
30820.4720198553	0.377069650427654\\
30979.2877479119	0.356541409235293\\
31059.0022362471	0.356595531243144\\
31138.9218422629	0.363274853190881\\
31299.3785198923	0.395832142596872\\
31460.6620195141	0.452985798086958\\
31541.6151581395	0.490454234984052\\
31622.7766016838	0.533694881120857\\
31785.7265489115	0.637085826298986\\
31949.5161657747	0.762437085637967\\
32114.149779032	0.909166949793018\\
32279.6317377376	1.07682406939099\\
32445.966413356	1.26508032395204\\
32613.1581998776	1.47372578586907\\
32781.2115139346	1.70266560980179\\
32950.130794918	1.95191874923351\\
33290.5851297248	2.51201466253768\\
33634.5571790684	3.15650679722188\\
33982.0832894256	3.88994172952773\\
34333.20018282	4.71924147222335\\
35046.35510787	6.70838916989208\\
35774.3233897995	9.25431903199794\\
36143.9584467479	10.8048281745497\\
36517.4127254838	12.5967072915412\\
36894.7256877812	14.6852288476282\\
37275.9372031494	17.1133157565251\\
37468.0174899827	18.4393699305175\\
37661.0875530459	19.7856050614377\\
37855.1524925863	21.0415613438369\\
38050.2174351327	22.015540522718\\
38246.2875336302	22.4875018928294\\
38443.3679675769	22.3664861764439\\
38641.4639431605	21.7794980260764\\
38840.5806933957	20.9522478464962\\
39040.7234782625	20.0641039505738\\
39241.8975848454	19.2138709924508\\
39647.3610478573	17.7700912275992\\
40057.0139265182	16.7056161887578\\
40470.8995075976	15.9895121257224\\
40679.4432108305	15.7503651459476\\
40889.0615251219	15.5859905684437\\
41099.759987867	15.4943815197089\\
41311.5441649952	15.4746096406043\\
41524.4196511162	15.5267660751147\\
41738.3920696688	15.6518660537705\\
41953.4670730687	15.851680785773\\
42169.6503428583	16.1284109154383\\
42386.9475898563	16.4840273105784\\
42605.3645543091	16.9189378062007\\
42824.9070060422	17.4293327285764\\
43045.5807446125	18.0020721944947\\
43267.3915994616	18.6054990360249\\
43490.3454300698	19.1753696090624\\
43714.4481261109	19.6012423247314\\
43939.7056076079	19.7346847374901\\
44166.1238250892	19.4486974276807\\
44393.7087597456	18.7237421139653\\
44622.466423589	17.6629476051669\\
44852.4028596105	16.4156930710228\\
45083.5241419403	15.1040557346558\\
45315.8363760082	13.8025380832293\\
45784.0582785442	11.3575440779085\\
46257.118042798	9.17380102726402\\
46495.4777238254	8.17528206176394\\
46735.0656555512	7.23276316847566\\
46975.8881670649	6.3413335757601\\
47217.9516200696	5.49637497427522\\
47461.2624090495	4.69368668384109\\
47705.8269614393	3.92951181331019\\
47951.6517377939	3.20051808211951\\
48198.7432319589	2.50376009118002\\
48696.7525165863	1.19684602108214\\
48947.6834627423	0.582351748941477\\
49199.907438443	-0.00865664983128025\\
49453.4311065789	-0.577791409682551\\
49708.2611643739	-1.12649294704518\\
49964.4043435622	-1.65605212167571\\
50221.8674105661	-2.16762928637541\\
50480.6571666747	-2.66227058297032\\
50740.780448224	-3.14092189550601\\
51265.0551093049	-4.05360694523403\\
51794.7467923121	-4.91166119173398\\
52870.6056860351	-6.48302718938548\\
53968.8118723095	-7.88629608768677\\
54526.4398847948	-8.53225270839526\\
55089.8295397828	-9.14421248656636\\
55659.0403689391	-9.72412938328304\\
56234.1325190349	-10.2737059627496\\
56815.1667583028	-10.7944319718624\\
57402.2044828577	-11.2876163490115\\
57995.3077231843	-11.754413301123\\
58594.5391506922	-12.1958410168683\\
59811.6404973142	-13.0059805015144\\
60429.6390238133	-13.3758872348656\\
61054.0229658533	-13.7223907556504\\
61684.8583001799	-14.0439356592761\\
62002.7160433936	-14.1939793866828\\
62322.2116852376	-14.3353352845153\\
62643.3536656886	-14.4659732639389\\
62966.1504682137	-14.5828163822158\\
63290.610619995	-14.681520338036\\
63616.7426921543	-14.756640900955\\
63944.5552999799	-14.8027386114755\\
64274.0571031541	-14.8168724885873\\
64605.256805982	-14.801821332057\\
64938.1631576212	-14.7674640358788\\
65272.7849523131	-14.727770399705\\
65609.1310296155	-14.6948200511719\\
65947.2102746354	-14.6746540149026\\
66287.0316182645	-14.6674627217438\\
66628.6040374145	-14.6703578165342\\
66971.9365552546	-14.6801057118248\\
67663.9182124005	-14.7145802365747\\
68012.5856314829	-14.7422145350704\\
68363.049709292	-14.7833472821931\\
69069.4049210208	-14.946329351095\\
69425.3147144173	-15.0982043759922\\
69783.0584859867	-15.323104246547\\
70504.0858137839	-16.0750518647251\\
71232.5630931697	-17.3026394260136\\
71968.5673001152	-18.8974056237626\\
72339.4162736675	-19.7355582909915\\
72712.1762059389	-20.5371720573822\\
73463.4683855245	-21.8776308650948\\
74222.5232256239	-22.754979463571\\
74989.4209332456	-23.219467685156\\
75764.24254413	-23.4155716421017\\
76547.0699313123	-23.4713376598222\\
77337.9858137734	-23.4664737590964\\
78137.073765181	-23.4419351473107\\
78944.4182227202	-23.4147617025632\\
79760.1044960162	-23.3873298753766\\
80584.2187761482	-23.3508075710522\\
81416.8481447572	-23.2842132755957\\
82258.0805832475	-23.1502099333008\\
83108.0049820839	-22.8896035515217\\
83966.7111501837	-22.4201008705211\\
84834.2898244072	-21.650210356137\\
85710.8326791453	-20.5165566845968\\
86596.4323360066	-19.0303368161511\\
87491.182373604	-17.2980818907855\\
88395.1773374436	-15.5037036327522\\
89308.5127499144	-13.8669483461765\\
90231.2851203823	-12.5781946326444\\
91163.5919553875	-11.7180350137903\\
92105.5317689482	-11.2308338955151\\
93057.2040929699	-10.9878850810986\\
94018.7094877629	-10.866589605173\\
94990.149552668	-10.7834961905638\\
95971.6269367922	-10.6912056627915\\
96963.2453498556	-10.5656565501941\\
97965.1095731497	-10.3957146767063\\
98977.3254706096	-10.1767942427509\\
100000	-9.9073736479582\\
101033.241224218	-9.58719637208328\\
102077.15832271	-9.21638039794271\\
104197.462512395	-8.32298175876113\\
106361.808777024	-7.22591439674097\\
107460.782832132	-6.6006539151628\\
108571.11194022	-5.92517097993445\\
109692.913426378	-5.20216434411121\\
110826.305827945	-4.4376019762559\\
111971.408907037	-3.6430164126704\\
113128.343663202	-2.83878084062214\\
114297.232346205	-2.05805482198263\\
115478.198468946	-1.34974303853435\\
116671.366820511	-0.776489750471788\\
117876.863479359	-0.402499360788899\\
119094.815826642	-0.271110605017519\\
120325.352559669	-0.384470396112857\\
121568.603705501	-0.702352459920735\\
122824.700634692	-1.16123288766739\\
124093.776075172	-1.6972886897619\\
125375.964126269	-2.25979951618398\\
126671.400272882	-2.81401829564444\\
127324.129103425	-3.08093328966897\\
127980.221399795	-3.3386143218987\\
128639.694493697	-3.58587482302926\\
128970.704280288	-3.70533933605998\\
129302.565806143	-3.82193326756166\\
129635.28126292	-3.93561084609145\\
129968.852847914	-4.04634382305873\\
130303.282764076	-4.15412009913755\\
130638.573220024	-4.25894249848021\\
130974.726430059	-4.36082764983949\\
131311.744614182	-4.45980493063897\\
131988.384813263	-4.64921086907484\\
132668.511691775	-4.82760970921548\\
133352.143216332	-4.99558136949445\\
134039.29744613	-5.1537879207925\\
134729.992533421	-5.30291413548805\\
136122.078357662	-5.57636965589034\\
137528.547786516	-5.81937233807835\\
138949.549437314	-6.03228404926611\\
140385.233462965	-6.212747324407\\
141835.751567819	-6.35734005278249\\
143301.257023696	-6.46321663444597\\
144781.904686087	-6.52886617982193\\
146277.851010512	-6.55406861729513\\
147789.254069052	-6.53952589002717\\
150859.070860018	-6.39674408194224\\
153992.652605949	-6.11572080406989\\
157191.323805915	-5.72112115013884\\
160456.436470927	-5.25706275181964\\
163789.370695406	-4.8032429156061\\
167191.53524052	-4.48831681230178\\
170664.368129634	-4.47320468386733\\
174209.337256139	-4.87632730313626\\
177827.941003892	-5.68820980509615\\
181521.708880558	-6.78157026653367\\
185292.202164095	-8.00300048348559\\
189141.014562679	-9.23863299896907\\
193069.772888325	-10.4236056042352\\
197080.137744512	-11.5274248565883\\
201173.804228079	-12.5389189245666\\
205352.502645715	-13.4565608670562\\
209617.999245313	-14.2831963718284\\
213972.096962534	-15.0233979710491\\
218416.636182868	-15.682227410634\\
222953.495519523	-16.2647309004462\\
227584.592607479	-16.7758253886467\\
232311.88491403	-17.2204158857204\\
237137.370566165	-17.6036810571805\\
242063.089195136	-17.9315172440126\\
247091.12279856	-18.2111584107519\\
252223.596620448	-18.4519937257337\\
257462.680049487	-18.66657272112\\
268269.579527973	-19.0892536783327\\
279530.09456082	-19.6733621548378\\
285336.377184468	-20.1003393727971\\
291263.265490874	-20.6504023498105\\
303488.931872232	-22.1453269473119\\
316227.766016838	-24.0672960488181\\
329501.30794918	-26.2025546230747\\
343332.001828199	-28.3654828631718\\
357743.233897995	-30.447153092611\\
365174.127254838	-31.4398526009078\\
372759.372031494	-32.3956088719271\\
380502.174351326	-33.3124830460728\\
388405.806933956	-34.1894444164654\\
396473.610478573	-35.0262013420749\\
404708.995075976	-35.8231713609356\\
413115.441649951	-36.5815530490901\\
421696.503428582	-37.3034534303202\\
439397.056076079	-38.6514449128509\\
448524.028596104	-39.2869547323654\\
457840.582785441	-39.9044353592839\\
467350.656555512	-40.5100053326244\\
477058.269614393	-41.1094274642242\\
486967.525165863	-41.7075448008991\\
497082.611643739	-42.3078654308202\\
507407.80448224	-42.9123856608404\\
517947.467923121	-43.5216650482313\\
539688.118723095	-44.7512650302496\\
562341.325190349	-45.9843313362307\\
585945.391506921	-47.2058854842164\\
610540.229658532	-48.4040677591551\\
636167.426921542	-49.5715908698665\\
662870.316182644	-50.7050398947989\\
690694.049210207	-51.8036426566865\\
719685.673001153	-52.8682070204002\\
749894.209332457	-53.9003811638093\\
781370.73765181	-54.9021918443909\\
848342.898244073	-56.8232331779873\\
921055.317689483	-58.6475783131469\\
1000000	-60.3893582202085\\
1085711.11940221	-62.0603189044875\\
1178768.63479359	-63.6700714092154\\
1279802.21399796	-65.2264256758665\\
1389495.49437314	-66.7356835659248\\
1508590.70860018	-68.2028669586547\\
1571913.23805915	-68.9219428408847\\
1637893.70695406	-69.6318877070919\\
1706643.68129634	-70.333037871751\\
1742093.37256139	-70.68040489765\\
1778279.41003892	-71.0256745515937\\
1815217.08880558	-71.3688738269869\\
1852922.02164095	-71.710026612355\\
1891410.14562679	-72.0491537749057\\
1930697.72888325	-72.3862732452371\\
1970801.37744511	-72.7214001038445\\
2011738.04228079	-73.0545466700371\\
2096179.99245312	-73.7149349513155\\
2184166.36182868	-74.3674850025363\\
2275845.92607479	-75.0122058407573\\
2371373.70566165	-75.6490721411596\\
2470911.2279856	-76.2780281263973\\
2574626.80049487	-76.8989918103176\\
2682695.79527973	-77.511859598979\\
2912632.65490874	-78.7128150446912\\
3162277.66016838	-79.8798286680464\\
3727593.72031494	-82.1079357201177\\
4393970.56076079	-84.1907938581858\\
5179474.67923121	-86.1306021629356\\
6105402.29658533	-87.9392604811525\\
7196856.73001152	-89.6368682296734\\
8483428.98244072	-91.2475736988063\\
10000000	-92.7949901466692\\
};
\end{axis}

\begin{axis}[%
width=0.982\mywidth,
height=0.038\myheight,
at={(0\mywidth,0.437\myheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!40!black},
every x tick label/.append style={font=\color{white!40!black}},
every x tick/.append style={white!40!black},
xmode=log,
xmin=1000,
xmax=10000000,
xtick={1000,10000,100000,1000000,10000000},
xticklabels={\empty},
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
every y tick/.append style={white!40!black},
ymin=-200,
ymax=200,
ylabel style={font=\color{white!40!black}},
ylabel={To: Out(7)},
axis background/.style={fill=white}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1000	-40.9850558359956\\
1930.69772888325	-35.0610378529766\\
2682.69579527972	-31.9344863575955\\
3727.59372031494	-28.5481529928611\\
4393.97056076079	-26.6824262537311\\
5179.47467923121	-24.6302925129228\\
6105.40229658532	-22.2984028867823\\
6628.70316182644	-20.9807710484075\\
7196.85673001152	-19.5210603040085\\
7813.7073765181	-17.8664953508325\\
8141.68481447572	-16.9389040579698\\
8483.42898244072	-15.9193834023914\\
8839.51773374435	-14.7741215414794\\
9023.12851203823	-14.1366196883289\\
9210.55317689482	-13.4398991251302\\
9401.87094877629	-12.6637588064181\\
9499.0149552668	-12.2362211848958\\
9597.16269367922	-11.7745900621997\\
9646.61619911199	-11.5284314445711\\
9696.32453498556	-11.2702933530233\\
9746.28901442328	-10.9985336249077\\
9771.367720179	-10.8569408978022\\
9796.51095731497	-10.7111649872807\\
9821.71889188038	-10.5608876463369\\
9834.3471727063	-10.4839516123563\\
9846.99169035171	-10.4057541367194\\
9859.65246569309	-10.3262441552121\\
9872.32951963379	-10.2453681774567\\
9885.02287310404	-10.1630692918001\\
9897.73254706095	-10.0792868717399\\
9910.45856248861	-9.99395746987076\\
9923.20094039807	-9.90701251392328\\
9948.73486784172	-9.72798367281789\\
9974.33449802127	-9.54156458928245\\
10000	-9.34703257134245\\
10051.5292977844	-8.93020793005277\\
10103.3241224218	-8.46930130472002\\
10155.3858421534	-7.95325156457414\\
10207.715832271	-7.3667746585624\\
10233.9818604399	-7.04066947469628\\
10260.3154751529	-6.6881144797114\\
10286.7168503206	-6.30475202048124\\
10299.9430025443	-6.09988177617532\\
10313.186160301	-5.88519201112565\\
10326.4463454555	-5.65979410541518\\
10339.7235799009	-5.42268864042919\\
10353.0178855583	-5.17274984441511\\
10366.329284377	-4.90869889977193\\
10379.6577983345	-4.62908617533287\\
10393.0034494366	-4.3322596111558\\
10419.7462512395	-3.67913470242029\\
10473.4384719813	-2.06228648834827\\
10500.3882455106	-1.04242692900653\\
10527.4073649662	0.166074708118673\\
10554.496008786	1.59110319841246\\
10581.6543558669	3.18157692924911\\
10595.2597241614	3.94707567129121\\
10608.8825855661	4.56410725476825\\
10622.5229625729	4.87382648744767\\
10636.1808777024	4.72450163890317\\
10649.8563535043	4.07429699354038\\
10663.5494125572	3.02599681555089\\
10677.2600774689	1.74452194107461\\
10690.988370876	0.366573426505366\\
10718.497933869	-2.39325030074645\\
10746.0782832132	-5.00727223016621\\
10773.7296010526	-7.47469215402521\\
10787.5819302062	-8.67053187133693\\
10801.4520700002	-9.85191543635807\\
10815.3400433345	-11.0270542676508\\
10829.2458731387	-12.2041080136694\\
10843.1695823717	-13.3911691222402\\
10857.111194022	-14.5961789480048\\
10871.0707311077	-15.8267024919046\\
10885.0482166764	-17.0893203812401\\
10913.0571256015	-19.7227869543231\\
10941.1381057719	-22.4327319768921\\
10955.2056805086	-23.7102147319029\\
10969.2913426378	-24.7998390501214\\
10983.3951154154	-25.5523967224678\\
10997.5170221271	-25.8494215922488\\
11011.6570860886	-25.6877059459903\\
11025.8153306457	-25.1826289994906\\
11039.991779174	-24.4857650846682\\
11054.1864550793	-23.7159043224953\\
11082.6305827945	-22.2051715336771\\
11139.738599948	-19.7402080301362\\
11197.1408907037	-17.9426651138043\\
11254.8389714328	-16.579557690161\\
11312.8343663202	-15.4966220415113\\
11429.7232346205	-13.8393040599607\\
11547.8198468946	-12.5760421545062\\
11667.1366820511	-11.5338443872437\\
11787.6863479359	-10.6248096245521\\
11909.4815826642	-9.79910599517809\\
12032.5352559669	-9.0259740580897\\
12094.5380651975	-8.65248432859114\\
12156.8603705501	-8.28502994472499\\
12219.5038183658	-7.9219673076843\\
12250.9464874975	-7.74162993969913\\
12282.4700634692	-7.56186891306186\\
12298.2622565573	-7.47215720650991\\
12314.0747544669	-7.38253267584401\\
12329.907583305	-7.29297849912067\\
12345.7607692121	-7.20347658409702\\
12361.6343383622	-7.11401066872791\\
12377.5283169631	-7.02456347247522\\
12393.4427312564	-6.93511949904957\\
12409.3776075172	-6.84566254284303\\
12441.3088512111	-6.666648528235\\
12473.3222589229	-6.48740080222953\\
12537.5964126269	-6.12774295592166\\
12602.2017665316	-5.76579779596904\\
12618.4050548444	-5.6748536541287\\
12634.6291765447	-5.5837002889963\\
12650.874158419	-5.49232467016911\\
12667.1400272882	-5.4007143382583\\
12683.4268100079	-5.30885601341857\\
12699.734533468	-5.21673734543654\\
12716.0632245931	-5.1243450360172\\
12732.4129103425	-5.03166727810493\\
12765.1753737238	-4.84540313792088\\
12798.0221399795	-4.65784341750008\\
12863.9694493697	-4.27842947380729\\
12930.2565806143	-3.89260054545738\\
12996.8852847914	-3.49950764016867\\
13063.8573220024	-3.09826734101108\\
13131.1744614182	-2.6879471412477\\
13164.9629998103	-2.47907437824666\\
13198.8384813263	-2.26755346554651\\
13215.8088956451	-2.16075749464324\\
13232.8011296841	-2.05324784113371\\
13249.8152114979	-1.94500683190462\\
13266.8511691775	-1.83601555782865\\
13283.9090308496	-1.72625558474262\\
13300.9888246774	-1.61570749094898\\
13335.2143216332	-1.39216782264926\\
13369.5278860747	-1.16523266843951\\
13403.929744613	-0.934729446799448\\
13472.9992533421	-0.462280347494447\\
13507.6673596769	-0.219937706793016\\
13525.0348509072	-0.0971442456751542\\
13542.4246723996	0.0267683846530514\\
13559.8368528651	0.151829388809883\\
13577.2714210518	0.278068908141259\\
13594.7284057449	0.405518358909762\\
13612.2078357662	0.534210294644208\\
13647.2341472673	0.795455537854512\\
13682.3505868734	1.06208745070388\\
13752.8547786516	1.61274690584961\\
13823.722273579	2.18891086977189\\
13894.9549437314	2.79376841294403\\
13966.554670831	3.43109490414441\\
14038.5233462965	4.10541099140919\\
14183.5751567818	5.58819577669255\\
14330.1257023696	7.30373186786252\\
14478.1904686087	9.35226419114779\\
14627.7851010511	11.9115563880536\\
14703.1610504909	13.4802765103895\\
14778.9254069052	15.3295324382245\\
14855.0801717277	17.5577854733455\\
14931.6273567057	20.252823122523\\
14970.0487382571	21.7326804134849\\
15008.5689839526	23.1342143049816\\
15047.1883481851	24.1170389763272\\
15066.5352794293	24.3096055197519\\
15085.9070860018	24.2537036388751\\
15105.3037998859	23.9579022223451\\
15124.7254531062	23.4657730238856\\
15163.64370586	22.1279373735038\\
15202.6621012842	20.63105556639\\
15241.7808970615	19.1728028254406\\
15320.3207237224	16.5736155765169\\
15399.2652605949	14.3648577921257\\
15478.6165931223	12.4196467918228\\
15558.376817494	10.67169393955\\
15598.4109221327	9.93136905000645\\
15638.548040701	9.43295780883578\\
15678.7884382697	9.42643296257946\\
15719.1323805915	10.0982434065725\\
15739.3432642695	10.6188979083998\\
15759.5801341031	11.1510141006085\\
15779.8430235039	11.6015874067982\\
15800.1319659266	11.9078711443216\\
15840.7881438718	12.0486538719484\\
15881.5489364371	11.7467298667146\\
15922.4146128123	11.2552461587447\\
15963.3854428794	10.7183619916003\\
16045.6436470927	9.70430371506371\\
16128.325722056	8.82957062335771\\
16211.4338519455	8.07789289321318\\
16378.9370695406	6.84184243271638\\
16548.1709994318	5.85057416305426\\
16719.153524052	5.02695041007361\\
16891.9027106027	4.32736490569787\\
17066.4368129634	3.72466628107354\\
17242.77427362	3.20063307951521\\
17420.9337256139	2.7423465861746\\
17600.9339945106	2.34026889243996\\
17691.6303714192	2.15797117513505\\
17782.7941003892	1.98714080913332\\
17874.4275896529	1.82711638176464\\
17966.5332598522	1.67730873389113\\
18012.7639226621	1.60606938789466\\
18059.1135441022	1.53719106261762\\
18105.5824302712	1.47061644660947\\
18152.1708880558	1.40629101830737\\
18198.8792251321	1.34416321458049\\
18245.7077499681	1.28418393744596\\
18292.6567718255	1.22630672344784\\
18339.7266007616	1.17048725754958\\
18434.2299240911	1.06485555360926\\
18481.6640425966	1.0149654024926\\
18529.2202164095	0.966976796148003\\
18576.8987595968	0.920855437995797\\
18624.6999870339	0.876568538591589\\
18672.6242144062	0.834085001701612\\
18720.6717582115	0.793375147982063\\
18768.8429357622	0.754410827169194\\
18817.1380651868	0.717165210998247\\
18914.1014562679	0.647729203839489\\
19011.5644928943	0.58487774318608\\
19060.484182344	0.55586705209362\\
19109.5297497044	0.528439717156653\\
19158.7015188787	0.502576963524998\\
19207.9998146036	0.478261017253648\\
19257.4249624515	0.455475042466498\\
19306.9772888325	0.434203113603495\\
19356.6571209965	0.414430140931447\\
19406.4647870357	0.396141989526808\\
19456.4006158863	0.379325217262724\\
19506.464937331	0.36396725044444\\
19556.6580820011	0.350056262762741\\
19606.9803813787	0.337581171680056\\
19657.4321677986	0.326531647025497\\
19708.0137744511	0.316898022615512\\
19758.7255353837	0.308671399117773\\
19809.5677855034	0.301843448649339\\
19860.5408605789	0.296406609185122\\
19911.6450972433	0.292353895812924\\
19962.8808329953	0.289678975120455\\
20014.2484062025	0.288376162420607\\
20117.3804228079	0.289866982393645\\
20221.0438714528	0.296792813047842\\
20325.2414905691	0.30912939213135\\
20535.2502645714	0.349983870881518\\
20747.4289358013	0.412418426255298\\
20961.7999245312	0.496564368607265\\
21178.3858826895	0.602697918764309\\
21397.2096962534	0.731245125009613\\
21841.6636182868	1.05808989517861\\
22295.3495519523	1.48394045764949\\
22758.4592607479	2.01908521937036\\
23231.188491403	2.67839990279793\\
23471.2227077719	3.06097125467113\\
23713.7370566165	3.48326296403531\\
23958.7571636881	3.94949893648385\\
24206.3089195135	4.46484716718554\\
24456.4184821314	5.03569717969496\\
24519.3486211869	5.18797688257211\\
24582.4406892019	5.34435871069077\\
24645.6951028449	5.50499531638866\\
24709.112279856	5.67004905553432\\
24772.6926390506	5.8396928460103\\
24836.4366003216	6.01411100682946\\
24900.3445846425	6.19350026290457\\
24964.4170140697	6.37807086634885\\
25093.0569019029	6.76367211508564\\
25222.3596620447	7.17291690548123\\
25352.3287102297	7.60811770848796\\
25482.9674797934	8.07196195913552\\
25548.5390878447	8.31558743342967\\
25614.279421763	8.56759378059323\\
25680.1889157061	8.82846240722601\\
25746.2680049487	9.09871766192277\\
25812.5171258857	9.37893194359519\\
25878.936716035	9.66973116831339\\
26012.2890596734	10.2858952792685\\
26146.3285585743	10.9535532924384\\
26281.0587536006	11.6804094429677\\
26552.6054868037	13.3514788784148\\
26826.9579527973	15.4018773773792\\
27104.1451415691	17.9669157752983\\
27243.8108981882	19.4663712376694\\
27384.1963426436	21.0503243587959\\
27525.3051834362	22.5009028643874\\
27596.1320415881	23.0342709479936\\
27667.1411481766	23.3393698637038\\
27738.3329721549	23.3612605812055\\
27809.7079836832	23.094506959449\\
27881.2666541314	22.5862523574633\\
27953.009456082	21.9115275658023\\
28024.936863334	21.143764784735\\
28097.0493509052	20.3389832512867\\
28169.3473950359	19.5337094035257\\
28241.8314731917	18.7491631375733\\
28314.5020640669	17.9963399830682\\
28387.3596475876	17.2799926622215\\
28460.4047049145	16.601284096021\\
28533.6377184469	15.9594212462798\\
28680.6695499334	14.7786551597751\\
28828.4590261228	13.7198599201628\\
29126.3265490874	11.8987807591018\\
29427.2717620928	10.3820113703009\\
29731.3264651014	9.09182843439458\\
30038.5227866455	7.97596845580236\\
30348.8931872232	6.99842380235394\\
30505.2789026703	6.55323562207043\\
30662.4704627274	6.13364918543702\\
30820.4720198553	5.73752832071949\\
30979.2877479119	5.36302688669606\\
31059.0022362471	5.18337407775484\\
31138.9218422629	5.00854174396437\\
31299.3785198923	4.67267481410256\\
31460.6620195141	4.35420239747368\\
31541.6151581395	4.20114813230035\\
31622.7766016838	4.05205007817238\\
31785.7265489115	3.76527216725254\\
31949.5161657747	3.49303473467929\\
32114.149779032	3.23460150998693\\
32279.6317377376	2.98932222588939\\
32445.966413356	2.75662288717598\\
32613.1581998776	2.53599763293494\\
32781.2115139346	2.32700198616223\\
32950.130794918	2.1292472614204\\
33290.5851297248	1.76615774924945\\
33634.5571790684	1.44458054323567\\
33982.0832894256	1.16304740822799\\
34333.20018282	0.920729758693279\\
35046.35510787	0.55368518125176\\
35774.3233897995	0.350937159507641\\
36143.9584467479	0.317618122999628\\
36517.4127254838	0.335304909071087\\
36894.7256877812	0.407896300332918\\
37275.9372031494	0.528749504250452\\
37468.0174899827	0.59270931407022\\
37661.0875530459	0.634270156529015\\
37855.1524925863	0.614340939278901\\
38050.2174351327	0.48533221539131\\
38246.2875336302	0.243064008464237\\
38443.3679675769	-0.0172031453394698\\
38641.4639431605	-0.169857477641529\\
38840.5806933957	-0.176830001798937\\
39040.7234782625	-0.074126160752812\\
39241.8975848454	0.0939299782191026\\
39647.3610478573	0.529706299902333\\
40057.0139265182	1.04704333073277\\
40470.8995075976	1.64330287149646\\
40679.4432108305	1.97634102062981\\
40889.0615251219	2.33655167088109\\
41099.759987867	2.72732456287673\\
41311.5441649952	3.15241636042842\\
41524.4196511162	3.61596511113918\\
41738.3920696688	4.12247904235845\\
41953.4670730687	4.67674899259672\\
42169.6503428583	5.2835935956091\\
42386.9475898563	5.94726161642195\\
42605.3645543091	6.67015052501751\\
42824.9070060422	7.45019498683468\\
43045.5807446125	8.27578928825325\\
43267.3915994616	9.11662792822853\\
43490.3454300698	9.90965827760234\\
43714.4481261109	10.5454889971037\\
43939.7056076079	10.8766266920803\\
44166.1238250892	10.7769433941018\\
44393.7087597456	10.2277288276203\\
44622.466423589	9.33287001851122\\
44852.4028596105	8.24240759026066\\
45083.5241419403	7.07899641077521\\
45315.8363760082	5.91765876085612\\
45784.0582785442	3.7307624823009\\
46257.118042798	1.77823250690093\\
46495.4777238254	0.886180685998776\\
46735.0656555512	0.044488996258525\\
46975.8881670649	-0.751440212431701\\
47217.9516200696	-1.50593055529954\\
47461.2624090495	-2.22290439292143\\
47705.8269614393	-2.90585464736555\\
47951.6517377939	-3.55786220970033\\
48198.7432319589	-4.18163194901909\\
48696.7525165863	-5.35364629829166\\
48947.6834627423	-5.90578887297435\\
49199.907438443	-6.43756032515042\\
49453.4311065789	-6.95036505137461\\
49708.2611643739	-7.44543830022237\\
49964.4043435622	-7.92386719490951\\
50221.8674105661	-8.38660862980255\\
50480.6571666747	-8.83450434664772\\
50740.780448224	-9.26829366581181\\
51265.0551093049	-10.0960609645928\\
51794.7467923121	-10.8741433302038\\
52870.6056860351	-12.2927793042344\\
53968.8118723095	-13.5381788783445\\
54526.4398847948	-14.0966175289551\\
55089.8295397828	-14.6109475243291\\
55659.0403689391	-15.0791087873184\\
56234.1325190349	-15.4980343911163\\
56815.1667583028	-15.8635004386119\\
57402.2044828577	-16.1699287148636\\
57995.3077231843	-16.4101437630515\\
58594.5391506922	-16.5751012160402\\
59811.6404973142	-16.6324653959584\\
60429.6390238133	-16.4966689651417\\
61054.0229658533	-16.2321032518456\\
61684.8583001799	-15.8321891032596\\
62002.7160433936	-15.585522067348\\
62322.2116852376	-15.31607831936\\
62643.3536656886	-15.0374432075764\\
62966.1504682137	-14.7728032113673\\
63290.610619995	-14.5590545422642\\
63616.7426921543	-14.4507534788723\\
63944.5552999799	-14.5212347125307\\
64274.0571031541	-14.8562183404916\\
64605.256805982	-15.5354678761056\\
64938.1631576212	-16.6043449031971\\
65272.7849523131	-18.0480402991525\\
65609.1310296155	-19.7854343801531\\
65947.2102746354	-21.6883601370806\\
66287.0316182645	-23.6159644089672\\
66628.6040374145	-25.448459213394\\
66971.9365552546	-27.1088150703057\\
67663.9182124005	-29.8290725783546\\
68012.5856314829	-30.9191688384841\\
68363.049709292	-31.8650501955366\\
69069.4049210208	-33.4085260842855\\
69425.3147144173	-34.0305726871842\\
69783.0584859867	-34.560583904453\\
70504.0858137839	-35.3642947320796\\
71232.5630931697	-35.8961356035156\\
71968.5673001152	-36.263633359506\\
72339.4162736675	-36.4049522542599\\
72712.1762059389	-36.5194332866421\\
73463.4683855245	-36.6634738302995\\
74222.5232256239	-36.6916844767256\\
74989.4209332456	-36.6112805357629\\
75764.24254413	-36.4362731707178\\
76547.0699313123	-36.1819117466889\\
77337.9858137734	-35.861802345098\\
78137.073765181	-35.4869097883466\\
78944.4182227202	-35.065458137599\\
79760.1044960162	-34.603163070537\\
80584.2187761482	-34.1035157623549\\
81416.8481447572	-33.5679780317052\\
82258.0805832475	-32.9959876179868\\
83108.0049820839	-32.384646714694\\
83966.7111501837	-31.7278771352106\\
84834.2898244072	-31.0147327407912\\
85710.8326791453	-30.226736659175\\
86596.4323360066	-29.3357212656965\\
87491.182373604	-28.3094302280555\\
88395.1773374436	-27.142078897872\\
89308.5127499144	-25.9176743495252\\
90231.2851203823	-24.8474326480192\\
91163.5919553875	-24.1902802641116\\
92105.5317689482	-24.105571347544\\
93057.2040929699	-24.5803306495899\\
94018.7094877629	-25.4737637192919\\
94990.149552668	-26.6153013191416\\
95971.6269367922	-27.8719515910133\\
96963.2453498556	-29.1624978186626\\
97965.1095731497	-30.4450338133838\\
98977.3254706096	-31.7012308515803\\
100000	-32.9249362517012\\
101033.241224218	-34.1150072270924\\
102077.15832271	-35.2706038149187\\
104197.462512395	-37.4531753172084\\
106361.808777024	-39.3148311726645\\
107460.782832132	-40.0045296675232\\
108571.11194022	-40.4369343138793\\
109692.913426378	-40.5493373205186\\
110826.305827945	-40.3255132144142\\
111971.408907037	-39.8125581859022\\
113128.343663202	-39.1063887231628\\
114297.232346205	-38.32335806877\\
115478.198468946	-37.5810296077124\\
116671.366820511	-36.9900853943349\\
117876.863479359	-36.6457528609686\\
119094.815826642	-36.6128882996265\\
120325.352559669	-36.9144682310261\\
121568.603705501	-37.5390094142411\\
122824.700634692	-38.4682384104661\\
124093.776075172	-39.7125164765102\\
125375.964126269	-41.3476220058449\\
126671.400272882	-43.5589055025694\\
127324.129103425	-44.9744441263829\\
127980.221399795	-46.6311948027902\\
128639.694493697	-48.4036364239066\\
128970.704280288	-49.1668333150405\\
129302.565806143	-49.6537340593171\\
129635.28126292	-49.6924197937711\\
129968.852847914	-49.2121743464985\\
130303.282764076	-48.3053941718662\\
130638.573220024	-47.1498264937023\\
130974.726430059	-45.9006574762305\\
131311.744614182	-44.6531590518457\\
131988.384813263	-42.3241853187731\\
132668.511691775	-40.2830442877831\\
133352.143216332	-38.5176440891161\\
134039.29744613	-36.9962984313279\\
134729.992533421	-35.691786160805\\
136122.078357662	-33.6569472000716\\
137528.547786516	-32.2963394412234\\
138949.549437314	-31.5113065188163\\
140385.233462965	-31.1947687896524\\
141835.751567819	-31.2341876344313\\
143301.257023696	-31.5250775058679\\
144781.904686087	-31.9812280128962\\
146277.851010512	-32.5376606150443\\
147789.254069052	-33.1483750673224\\
150859.070860018	-34.4174601696616\\
153992.652605949	-35.6393106269241\\
157191.323805915	-36.7306398629403\\
160456.436470927	-37.6160191720781\\
163789.370695406	-38.214466352304\\
167191.53524052	-38.4893589183946\\
170664.368129634	-38.5363491834935\\
174209.337256139	-38.5671235018609\\
177827.941003892	-38.7481076880493\\
181521.708880558	-39.1051517738787\\
185292.202164095	-39.579393151177\\
189141.014562679	-40.1048428625345\\
193069.772888325	-40.6370858482596\\
197080.137744512	-41.1519462616797\\
201173.804228079	-41.6378707577566\\
205352.502645715	-42.090062434498\\
209617.999245313	-42.5070733924675\\
213972.096962534	-42.8890330458056\\
218416.636182868	-43.2367932174118\\
222953.495519523	-43.5515669422509\\
227584.592607479	-43.8348454327701\\
232311.88491403	-44.0884971913371\\
237137.370566165	-44.3150208811335\\
242063.089195136	-44.5179643578609\\
247091.12279856	-44.7025473603467\\
252223.596620448	-44.8765333448923\\
257462.680049487	-45.0513699939715\\
268269.579527973	-45.4756467040401\\
279530.09456082	-46.1817248667563\\
285336.377184468	-46.7241323277138\\
291263.265490874	-47.4309604542127\\
303488.931872232	-49.3633479226657\\
316227.766016838	-51.8559078716454\\
329501.30794918	-54.635360630677\\
343332.001828199	-57.4372756480819\\
357743.233897995	-59.9882347135988\\
365174.127254838	-61.0444604028597\\
372759.372031494	-61.8577824393083\\
380502.174351326	-62.3517160352742\\
388405.806933956	-62.4805048646848\\
396473.610478573	-62.256936848696\\
404708.995075976	-61.7507958482264\\
413115.441649951	-61.0592223277773\\
421696.503428582	-60.2758881974934\\
439397.056076079	-58.7157937551888\\
448524.028596104	-58.0345679695366\\
457840.582785441	-57.4601796720069\\
467350.656555512	-57.0105295966555\\
477058.269614393	-56.6948789544298\\
486967.525165863	-56.5144900978649\\
497082.611643739	-56.4633594443962\\
507407.80448224	-56.529349753667\\
517947.467923121	-56.6957275354907\\
539688.118723095	-57.2501644674607\\
562341.325190349	-57.9646253516189\\
585945.391506921	-58.6972357408569\\
610540.229658532	-59.3474450837514\\
636167.426921542	-59.8622286832467\\
662870.316182644	-60.2322817255207\\
690694.049210207	-60.4812196290836\\
719685.673001153	-60.6513474371363\\
749894.209332457	-60.7904435491099\\
781370.73765181	-60.9427734041017\\
848342.898244073	-61.4248245526404\\
921055.317689483	-62.2916545906422\\
1000000	-63.625460836038\\
1085711.11940221	-65.4202592303945\\
1178768.63479359	-67.6055999493028\\
1279802.21399796	-70.0731766784109\\
1389495.49437314	-72.699455664098\\
1508590.70860018	-75.3613707591217\\
1571913.23805915	-76.6705397740179\\
1637893.70695406	-77.9492892448696\\
1706643.68129634	-79.1881925391656\\
1742093.37256139	-79.7903916099429\\
1778279.41003892	-80.3801611880153\\
1815217.08880558	-80.9569949980563\\
1852922.02164095	-81.5205328714912\\
1891410.14562679	-82.0705527844013\\
1930697.72888325	-82.6069605303611\\
1970801.37744511	-83.1297775899712\\
2011738.04228079	-83.6391278084721\\
2096179.99245312	-84.6183514500257\\
2184166.36182868	-85.5471440099191\\
2275845.92607479	-86.4288004489282\\
2371373.70566165	-87.2670492597429\\
2470911.2279856	-88.0657841446982\\
2574626.80049487	-88.8288736777784\\
2682695.79527973	-89.5600362797786\\
2912632.65490874	-90.9402866971058\\
3162277.66016838	-92.2312115230387\\
3727593.72031494	-94.6220747974288\\
4393970.56076079	-96.8505454121032\\
5179474.67923121	-98.9933298866808\\
6105402.29658533	-101.107092164767\\
7196856.73001152	-103.242384488513\\
8483428.98244072	-105.449897861817\\
10000000	-107.781131674831\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1000	-40.9850556372409\\
1930.69772888325	-35.0610396257518\\
2682.69579527972	-31.9344883877259\\
3727.59372031494	-28.5481549428477\\
4393.97056076079	-26.6824280598279\\
5179.47467923121	-24.6302938546492\\
6105.40229658532	-22.2984033938334\\
6628.70316182644	-20.9807708868311\\
7196.85673001152	-19.5210590446829\\
7813.7073765181	-17.866492279575\\
8141.68481447572	-16.9388997601178\\
8483.42898244072	-15.91937730879\\
8839.51773374435	-14.7741130760184\\
9023.12851203823	-14.1366096016675\\
9210.55317689482	-13.4398872074868\\
9401.87094877629	-12.6637443486715\\
9499.0149552668	-12.2362052848952\\
9597.16269367922	-11.7745725017127\\
9646.61619911199	-11.5284130121353\\
9696.32453498556	-11.2702736421279\\
9746.28901442328	-10.9985131467053\\
9771.367720179	-10.8569197386104\\
9796.51095731497	-10.7111434651713\\
9821.71889188038	-10.560865486997\\
9834.3471727063	-10.4839290564555\\
9846.99169035171	-10.4057311150324\\
9859.65246569309	-10.3262208623764\\
9872.32951963379	-10.2453445488824\\
9885.02287310404	-10.1630452556952\\
9897.73254706095	-10.0792626546129\\
9910.45856248861	-9.99393274570783\\
9923.20094039807	-9.90698757020452\\
9948.73486784172	-9.7279578715777\\
9974.33449802127	-9.54153796006699\\
10000	-9.34700523756299\\
10051.5292977844	-8.93017889287852\\
10103.3241224218	-8.46927000172404\\
10155.3858421534	-7.95321796481075\\
10207.715832271	-7.36673871740028\\
10233.9818604399	-7.04063222237674\\
10260.3154751529	-6.68807567979456\\
10286.7168503206	-6.3047117776831\\
10299.9430025443	-6.09984100545751\\
10313.186160301	-5.88515016730047\\
10326.4463454555	-5.65975137413331\\
10339.7235799009	-5.4226456148623\\
10353.0178855583	-5.17270528893668\\
10366.329284377	-4.90865358187696\\
10379.6577983345	-4.6290401236156\\
10393.0034494366	-4.3322123314748\\
10419.7462512395	-3.67908581675182\\
10473.4384719813	-2.0622330233424\\
10500.3882455106	-1.04237065189134\\
10527.4073649662	0.166133514788563\\
10554.496008786	1.59116516242776\\
10581.6543558669	3.1816414079252\\
10595.2597241614	3.94714123453491\\
10608.8825855661	4.5641756709767\\
10622.5229625729	4.87389523142572\\
10636.1808777024	4.7245731886387\\
10649.8563535043	4.07436914666275\\
10663.5494125572	3.02607199703886\\
10677.2600774689	1.74459852961371\\
10690.988370876	0.366651078004514\\
10718.497933869	-2.3931698569664\\
10746.0782832132	-5.00718932429024\\
10773.7296010526	-7.47460865506361\\
10787.5819302062	-8.6704481086269\\
10801.4520700002	-9.85183337736985\\
10815.3400433345	-11.0269749659915\\
10829.2458731387	-12.2040356811432\\
10843.1695823717	-13.3911046993414\\
10857.111194022	-14.5961275259152\\
10871.0707311077	-15.8266703835629\\
10885.0482166764	-17.0893189587054\\
10913.0571256015	-19.7229056065049\\
10941.1381057719	-22.4331065838755\\
10955.2056805086	-23.7107959388143\\
10969.2913426378	-24.8006786913678\\
10983.3951154154	-25.5534867594315\\
10997.5170221271	-25.8506753060287\\
11011.6570860886	-25.6889858673048\\
11025.8153306457	-25.1838244722175\\
11039.991779174	-24.4868261489088\\
11054.1864550793	-23.7168252274866\\
11082.6305827945	-22.2058593333009\\
11139.738599948	-19.7406281080542\\
11197.1408907037	-17.9429558539044\\
11254.8389714328	-16.5797794002267\\
11312.8343663202	-15.4967996696933\\
11429.7232346205	-13.8394307740037\\
11547.8198468946	-12.5761416393098\\
11667.1366820511	-11.5339263255498\\
11787.6863479359	-10.6248801096342\\
11909.4815826642	-9.79916771997316\\
12032.5352559669	-9.0260293255689\\
12094.5380651975	-8.65253687496508\\
12156.8603705501	-8.28508013764673\\
12219.5038183658	-7.92201545929125\\
12250.9464874975	-7.74167701205021\\
12282.4700634692	-7.56191543820596\\
12298.2622565573	-7.47220301144292\\
12314.0747544669	-7.38257829892747\\
12329.907583305	-7.29302351060849\\
12345.7607692121	-7.2035213041947\\
12361.6343383622	-7.11405475722153\\
12377.5283169631	-7.02460734055566\\
12393.4427312564	-6.93516289323342\\
12409.3776075172	-6.84570559853635\\
12441.3088512111	-6.66669078577644\\
12473.3222589229	-6.48744241393566\\
12537.5964126269	-6.12778321645922\\
12602.2017665316	-5.76583679518076\\
12618.4050548444	-5.67489242934865\\
12634.6291765447	-5.58373881126646\\
12650.874158419	-5.4923630303464\\
12667.1400272882	-5.40075224828365\\
12683.4268100079	-5.30889368633563\\
12699.734533468	-5.21677461286966\\
12716.0632245931	-5.12438233114915\\
12732.4129103425	-5.03170416732821\\
12765.1753737238	-4.84543954166276\\
12798.0221399795	-4.657879357216\\
12863.9694493697	-4.27846454965188\\
12930.2565806143	-3.89263464668333\\
12996.8852847914	-3.49954107713967\\
13063.8573220024	-3.09829986776756\\
13131.1744614182	-2.68797902498389\\
13164.9629998103	-2.47910601132714\\
13198.8384813263	-2.26758479239593\\
13215.8088956451	-2.16078870802296\\
13232.8011296841	-2.0532789800719\\
13249.8152114979	-1.94503763451229\\
13266.8511691775	-1.83604629110386\\
13283.9090308496	-1.72628614316043\\
13300.9888246774	-1.61573793645514\\
13335.2143216332	-1.39219795909388\\
13369.5278860747	-1.16526251286646\\
13403.929744613	-0.934759074100978\\
13472.9992533421	-0.462309457832155\\
13507.6673596769	-0.219966607608373\\
13525.0348509072	-0.0971729308653793\\
13542.4246723996	0.026739801655297\\
13559.8368528651	0.151800893494301\\
13577.2714210518	0.278040613512902\\
13594.7284057449	0.405490245106764\\
13612.2078357662	0.534182138328565\\
13647.2341472673	0.795427778002606\\
13682.3505868734	1.06205985164754\\
13752.8547786516	1.61271978326263\\
13823.722273579	2.1888841630841\\
13894.9549437314	2.79374200907252\\
13966.554670831	3.43106876851392\\
14038.5233462965	4.10538537860161\\
14183.5751567818	5.58817073204637\\
14330.1257023696	7.30370744739325\\
14478.1904686087	9.35224032992729\\
14627.7851010511	11.9115327569889\\
14703.1610504909	13.4802533496587\\
14778.9254069052	15.3295096178365\\
14855.0801717277	17.5577626182788\\
14931.6273567057	20.2528006154342\\
14970.0487382571	21.7326580638989\\
15008.5689839526	23.1341919005851\\
15047.1883481851	24.1170165750538\\
15066.5352794293	24.3095828953322\\
15085.9070860018	24.2536810521713\\
15105.3037998859	23.9578799084372\\
15124.7254531062	23.4657505083896\\
15163.64370586	22.1279152338368\\
15202.6621012842	20.6310333289671\\
15241.7808970615	19.1727801691993\\
15320.3207237224	16.5735931676183\\
15399.2652605949	14.3648349328724\\
15478.6165931223	12.4196230366557\\
15558.376817494	10.6716680716305\\
15598.4109221327	9.93134167321071\\
15638.548040701	9.43292858463293\\
15678.7884382697	9.42640201065196\\
15719.1323805915	10.0982127204625\\
15739.3432642695	10.6188676593802\\
15759.5801341031	11.1509850594165\\
15779.8430235039	11.6015599391711\\
15800.1319659266	11.9078443917401\\
15840.7881438718	12.0486293496518\\
15881.5489364371	11.7467063306771\\
15922.4146128123	11.2552238305452\\
15963.3854428794	10.7183402078076\\
16045.6436470927	9.70428263964294\\
16128.325722056	8.82955029511325\\
16211.4338519455	8.07787292646714\\
16378.9370695406	6.8418228990096\\
16548.1709994318	5.85055492397819\\
16719.153524052	5.02693147184476\\
16891.9027106027	4.32734627269484\\
17066.4368129634	3.72464786474897\\
17242.77427362	3.20061492495763\\
17420.9337256139	2.74232865872171\\
17600.9339945106	2.34025110388257\\
17691.6303714192	2.15795348376707\\
17782.7941003892	1.98712322433379\\
17874.4275896529	1.82709892266469\\
17966.5332598522	1.67729135756374\\
18012.7639226621	1.60605202906462\\
18059.1135441022	1.53717377009936\\
18105.5824302712	1.47059917561962\\
18152.1708880558	1.40627381304608\\
18198.8792251321	1.34414603910505\\
18245.7077499681	1.28416683161016\\
18292.6567718255	1.22628963473714\\
18339.7266007616	1.17047021650649\\
18434.2299240911	1.06483862863001\\
18481.6640425966	1.01494848055513\\
18529.2202164095	0.966959938104026\\
18576.8987595968	0.920838604814496\\
18624.6999870339	0.87655175344097\\
18672.6242144062	0.834068243013832\\
18720.6717582115	0.793358441760046\\
18768.8429357622	0.754394155412076\\
18817.1380651868	0.717148560478699\\
18914.1014562679	0.647712636079854\\
19011.5644928943	0.58486123749996\\
19060.484182344	0.555850601772026\\
19109.5297497044	0.528423301155054\\
19158.7015188787	0.502560583373833\\
19207.9998146036	0.478244672194494\\
19257.4249624515	0.455458731656832\\
19306.9772888325	0.434186832669872\\
19356.6571209965	0.414413921820196\\
19406.4647870357	0.396125792255167\\
19456.4006158863	0.379309056514899\\
19506.464937331	0.363951121197541\\
19556.6580820011	0.35004016335268\\
19606.9803813787	0.337565108505072\\
19657.4321677986	0.326515610221202\\
19708.0137744511	0.316882031136915\\
19758.7255353837	0.308655425372077\\
19809.5677855034	0.301827522264441\\
19860.5408605789	0.296390711361002\\
19911.6450972433	0.292338028609945\\
19962.8808329953	0.289663143702198\\
20014.2484062025	0.288360348515762\\
20117.3804228079	0.289851243804981\\
20221.0438714528	0.296777119714449\\
20325.2414905691	0.309113768247764\\
20535.2502645714	0.349968360301043\\
20747.4289358013	0.412403013545921\\
20961.7999245312	0.496549066565504\\
21178.3858826895	0.602682723181611\\
21397.2096962534	0.731230028013361\\
21841.6636182868	1.05807497646892\\
22295.3495519523	1.4839257042359\\
22758.4592607479	2.01907061197884\\
23231.188491403	2.67838542004308\\
23471.2227077719	3.06095682900305\\
23713.7370566165	3.483248591343\\
23958.7571636881	3.94948461325523\\
24206.3089195135	4.46483287857136\\
24456.4184821314	5.03568291753343\\
24519.3486211869	5.18796263559768\\
24582.4406892019	5.34434446978012\\
24645.6951028449	5.50498107606181\\
24709.112279856	5.67003482715594\\
24772.6926390506	5.83967862266396\\
24836.4366003216	6.01409678424451\\
24900.3445846425	6.19348604640946\\
24964.4170140697	6.37805665508105\\
25093.0569019029	6.76365791155241\\
25222.3596620447	7.17290270623656\\
25352.3287102297	7.60810350460167\\
25482.9674797934	8.07194776864827\\
25548.5390878447	8.31557323422772\\
25614.279421763	8.56757959372668\\
25680.1889157061	8.82844820935496\\
25746.2680049487	9.09870346886681\\
25812.5171258857	9.37891773531549\\
25878.936716035	9.66971696028775\\
26012.2890596734	10.285881076571\\
26146.3285585743	10.9535390546417\\
26281.0587536006	11.680395194546\\
26552.6054868037	13.3514646239431\\
26826.9579527973	15.4018630647545\\
27104.1451415691	17.9669014720326\\
27243.8108981882	19.4663568842294\\
27384.1963426436	21.050309988612\\
27525.3051834362	22.5008884203691\\
27596.1320415881	23.0342565023708\\
27667.1411481766	23.3393553977043\\
27738.3329721549	23.3612461057945\\
27809.7079836832	23.0944924508759\\
27881.2666541314	22.5862378747865\\
27953.009456082	21.9115130388446\\
28024.936863334	21.1437502329076\\
28097.0493509052	20.3389687005986\\
28169.3473950359	19.533694801041\\
28241.8314731917	18.749148543979\\
28314.5020640669	17.9963253770394\\
28387.3596475876	17.2799780545896\\
28460.4047049145	16.601269430228\\
28533.6377184469	15.95940655062\\
28680.6695499334	14.7786404247303\\
28828.4590261228	13.7198451417252\\
29126.3265490874	11.8987658494424\\
29427.2717620928	10.3819963094564\\
29731.3264651014	9.09181323927571\\
30038.5227866455	7.97595311526222\\
30348.8931872232	6.99840827661654\\
30505.2789026703	6.55322000124755\\
30662.4704627274	6.13363346750408\\
30820.4720198553	5.73751250400254\\
30979.2877479119	5.36301097123839\\
31059.0022362471	5.18335810296286\\
31138.9218422629	5.00852571358058\\
31299.3785198923	4.67265866578199\\
31460.6620195141	4.35418612678121\\
31541.6151581395	4.20113180280335\\
31622.7766016838	4.05203368808833\\
31785.7265489115	3.76525565837955\\
31949.5161657747	3.49301809176549\\
32114.149779032	3.23458472788999\\
32279.6317377376	2.98930530461617\\
32445.966413356	2.75660582103804\\
32613.1581998776	2.53598041904939\\
32781.2115139346	2.32698462243932\\
32950.130794918	2.12922972846424\\
33290.5851297248	1.76613987778768\\
33634.5571790684	1.44456232229212\\
33982.0832894256	1.16302880106456\\
34333.20018282	0.920710737681907\\
35046.35510787	0.553665266086511\\
35774.3233897995	0.350916187277913\\
36143.9584467479	0.317596532622693\\
36517.4127254838	0.335282581057405\\
36894.7256877812	0.407873013875491\\
37275.9372031494	0.528724775919329\\
37468.0174899827	0.592683485988353\\
37661.0875530459	0.634242819188022\\
37855.1524925863	0.614311553149572\\
38050.2174351327	0.485300237664091\\
38246.2875336302	0.243029398090627\\
38443.3679675769	-0.0172394966023792\\
38641.4639431605	-0.169894184072403\\
38840.5806933957	-0.17686611124316\\
39040.7234782625	-0.0741613897378851\\
39241.8975848454	0.0938955258113552\\
39647.3610478573	0.529672746240268\\
40057.0139265182	1.0470099237984\\
40470.8995075976	1.64326920454955\\
40679.4432108305	1.97630709781371\\
40889.0615251219	2.33651743965107\\
41099.759987867	2.72728997671968\\
41311.5441649952	3.15238137696963\\
41524.4196511162	3.61592969897692\\
41738.3920696688	4.12244316305819\\
41953.4670730687	4.67671262055424\\
42169.6503428583	5.28355670648116\\
42386.9475898563	5.94722418816851\\
42605.3645543091	6.67011252962285\\
42824.9070060422	7.4501564131429\\
43045.5807446125	8.27575009387659\\
43267.3915994616	9.116588117548\\
43490.3454300698	9.90961781564407\\
43714.4481261109	10.5454478744412\\
43939.7056076079	10.8765848948639\\
44166.1238250892	10.7769009106573\\
44393.7087597456	10.2276856380256\\
44622.466423589	9.33282611723928\\
44852.4028596105	8.24236295752937\\
45083.5241419403	7.07895103772376\\
45315.8363760082	5.91761263046185\\
45784.0582785442	3.73071479826325\\
46257.118042798	1.77818321776622\\
46495.4777238254	0.886130579447857\\
46735.0656555512	0.0444380539149075\\
46975.8881670649	-0.751491984781447\\
47217.9516200696	-1.50598317329503\\
47461.2624090495	-2.2229578587066\\
47705.8269614393	-2.90590897158495\\
47951.6517377939	-3.55791738994715\\
48198.7432319589	-4.18168798906284\\
48696.7525165863	-5.35370406089192\\
48947.6834627423	-5.90584748745907\\
49199.907438443	-6.43761978537063\\
49453.4311065789	-6.95042534857897\\
49708.2611643739	-7.4454994131319\\
49964.4043435622	-7.92392911248937\\
50221.8674105661	-8.3866713311504\\
50480.6571666747	-8.83456780167462\\
50740.780448224	-9.26835784331576\\
51265.0551093049	-10.0961264798639\\
51794.7467923121	-10.8742099761966\\
52870.6056860351	-12.2928473488331\\
53968.8118723095	-13.5382465383322\\
54526.4398847948	-14.096684012245\\
55089.8295397828	-14.6110119571086\\
55659.0403689391	-15.0791700653349\\
56234.1325190349	-15.4980911606633\\
56815.1667583028	-15.8635510214004\\
57402.2044828577	-16.1699710542347\\
57995.3077231843	-16.4101753405337\\
58594.5391506922	-16.5751189907728\\
59811.6404973142	-16.632443894855\\
60429.6390238133	-16.4966206034995\\
61054.0229658533	-16.2320222628371\\
61684.8583001799	-15.8320692199585\\
62002.7160433936	-15.5853803256933\\
62322.2116852376	-15.3159131876184\\
62643.3536656886	-15.0372532523361\\
62966.1504682137	-14.7725871948563\\
63290.610619995	-14.5588116039645\\
63616.7426921543	-14.4504831802356\\
63944.5552999799	-14.5209371049997\\
64274.0571031541	-14.8558941818793\\
64605.256805982	-15.5351183358762\\
64938.1631576212	-16.6039712237058\\
65272.7849523131	-18.0476427299919\\
65609.1310296155	-19.7850104252959\\
65947.2102746354	-21.6879025421922\\
66287.0316182645	-23.6154596478012\\
66628.6040374145	-25.4478885896688\\
66971.9365552546	-27.1081591006957\\
67663.9182124005	-29.8282085503211\\
68012.5856314829	-30.9181984937749\\
68363.049709292	-31.8639819215207\\
69069.4049210208	-33.4073055315562\\
69425.3147144173	-34.0293047173678\\
69783.0584859867	-34.5592920396002\\
70504.0858137839	-35.3630400340857\\
71232.5630931697	-35.8950406227152\\
71968.5673001152	-36.2627924358217\\
72339.4162736675	-36.4042565495298\\
72712.1762059389	-36.5188864783287\\
73463.4683855245	-36.6632177330781\\
74222.5232256239	-36.6916911968369\\
74989.4209332456	-36.6115109327275\\
75764.24254413	-36.4366854330949\\
76547.0699313123	-36.1824663472904\\
77337.9858137734	-35.8624648997891\\
78137.073765181	-35.4876517250481\\
78944.4182227202	-35.0662566901844\\
79760.1044960162	-34.6040005849267\\
80584.2187761482	-34.1043789199544\\
81416.8481447572	-33.5688567873679\\
82258.0805832475	-32.9968745494148\\
83108.0049820839	-32.385535909186\\
83966.7111501837	-31.7287638053234\\
84834.2898244072	-31.0156125376168\\
85710.8326791453	-30.2276055272747\\
86596.4323360066	-29.336576051053\\
87491.182373604	-28.3102716986505\\
88395.1773374436	-27.1429158454842\\
89308.5127499144	-25.9185254367964\\
90231.2851203823	-24.8483201845843\\
91163.5919553875	-24.1912216904532\\
92105.5317689482	-24.1065770764742\\
93057.2040929699	-24.5814075299616\\
94018.7094877629	-25.4749187867484\\
94990.149552668	-26.6165440048768\\
95971.6269367922	-27.8732949611029\\
96963.2453498556	-29.1639594623648\\
97965.1095731497	-30.4466369659815\\
98977.3254706096	-31.7030058815424\\
100000	-32.9269224779186\\
101033.241224218	-34.117255305055\\
102077.15832271	-35.273178408598\\
104197.462512395	-37.4566571161763\\
106361.808777024	-39.3195832937671\\
107460.782832132	-40.0099552101546\\
108571.11194022	-40.4429042353896\\
109692.913426378	-40.5555778807948\\
110826.305827945	-40.3316830172167\\
111971.408907037	-39.8183779335232\\
113128.343663202	-39.1117197444545\\
114297.232346205	-38.3281921743286\\
115478.198468946	-37.5854368341727\\
116671.366820511	-36.9941678629004\\
117876.863479359	-36.6496194206336\\
119094.815826642	-36.6166458012715\\
120325.352559669	-36.9182232272603\\
121568.603705501	-37.5428774074195\\
122824.700634692	-38.4723634553787\\
124093.776075172	-39.7171151242431\\
125375.964126269	-41.3530967784263\\
126671.400272882	-43.5661952026171\\
127324.129103425	-44.9834419043996\\
127980.221399795	-46.6429722007523\\
128639.694493697	-48.4196649133153\\
128970.704280288	-49.1851731895634\\
129302.565806143	-49.6736013337019\\
129635.28126292	-49.7120537723565\\
129968.852847914	-49.2296347969245\\
130303.282764076	-48.3197019681736\\
130638.573220024	-47.1611011653833\\
130974.726430059	-45.9095185021993\\
131311.744614182	-44.6602554491382\\
131988.384813263	-42.3291471599787\\
132668.511691775	-40.2869238876231\\
133352.143216332	-38.5209454704878\\
134039.29744613	-36.9992727575276\\
134729.992533421	-35.6945658487422\\
136122.078357662	-33.65952738718\\
137528.547786516	-32.2988300906826\\
138949.549437314	-31.5137508003889\\
140385.233462965	-31.1971862571729\\
141835.751567819	-31.2365892556869\\
143301.257023696	-31.5274714369077\\
144781.904686087	-31.9836219822535\\
146277.851010512	-32.5400629648231\\
147789.254069052	-33.1507952356434\\
150859.070860018	-34.4199498097997\\
153992.652605949	-35.6419244896417\\
157191.323805915	-36.7334396100347\\
160456.436470927	-37.6190526471732\\
163789.370695406	-38.2177211800041\\
167191.53524052	-38.4927185929671\\
170664.368129634	-38.5396292754338\\
174209.337256139	-38.5701797167453\\
177827.941003892	-38.7508886277884\\
181521.708880558	-39.1076693729884\\
185292.202164095	-39.5816800388568\\
189141.014562679	-40.1069296450606\\
193069.772888325	-40.6389939489643\\
197080.137744512	-41.153687235733\\
201173.804228079	-41.6394474427236\\
205352.502645715	-42.0914702493358\\
209617.999245313	-42.5083012213403\\
213972.096962534	-42.890063740246\\
218416.636182868	-43.2376037289293\\
222953.495519523	-43.5521281483037\\
227584.592607479	-43.835121673024\\
232311.88491403	-44.0884455305588\\
237137.370566165	-44.3145901130622\\
242063.089195136	-44.5170936967513\\
247091.12279856	-44.7011647555212\\
252223.596620448	-44.8745534599337\\
257462.680049487	-45.0486916269906\\
268269.579527973	-45.4711881926413\\
279530.09456082	-46.174800398175\\
285336.377184468	-46.715632090939\\
291263.265490874	-47.4205973831373\\
303488.931872232	-49.3481800350883\\
316227.766016838	-51.8340828106043\\
329501.30794918	-54.6046074003382\\
343332.001828199	-57.3956185080005\\
357743.233897995	-59.9366287202335\\
365174.127254838	-60.99066066865\\
372759.372031494	-61.8055239008556\\
380502.174351326	-62.305511126733\\
388405.806933956	-62.4439868538807\\
396473.610478573	-62.231281448793\\
404708.995075976	-61.7346023591948\\
413115.441649951	-61.0497130088826\\
421696.503428582	-60.2701849504162\\
439397.056076079	-58.7114050476399\\
448524.028596104	-58.0289214342356\\
457840.582785441	-57.4525802916263\\
467350.656555512	-57.0005403702345\\
477058.269614393	-56.6822234157471\\
486967.525165863	-56.4989890210618\\
497082.611643739	-56.4448923688824\\
507407.80448224	-56.507833420286\\
517947.467923121	-56.6711055293422\\
539688.118723095	-57.2192581637701\\
562341.325190349	-57.9275226135885\\
585945.391506921	-58.654290130654\\
610540.229658532	-59.2992661251771\\
636167.426921542	-59.8095694125171\\
662870.316182644	-60.1758653950959\\
690694.049210207	-60.4216017624224\\
719685.673001153	-60.588879381874\\
749894.209332457	-60.7253289499537\\
781370.73765181	-60.8751657054608\\
848342.898244073	-61.3529379479637\\
921055.317689483	-62.217452529922\\
1000000	-63.5527193912288\\
1085711.11940221	-65.3552236753103\\
1178768.63479359	-67.5575584090769\\
1279802.21399796	-70.0547762151209\\
1389495.49437314	-72.7275880332669\\
1508590.70860018	-75.4584115042035\\
1571913.23805915	-76.8119571315538\\
1637893.70695406	-78.1421469934476\\
1706643.68129634	-79.4396833054701\\
1742093.37256139	-80.0739330446861\\
1778279.41003892	-80.6976141333048\\
1815217.08880558	-81.3102706024747\\
1852922.02164095	-81.9116152460191\\
1891410.14562679	-82.5015241280894\\
1930697.72888325	-83.0800269702262\\
1970801.37744511	-83.6472941514893\\
2011738.04228079	-84.203621301971\\
2096179.99245312	-85.2851637568999\\
2184166.36182868	-86.3288906608177\\
2275845.92607479	-87.3400212479716\\
2371373.70566165	-88.3243756759364\\
2470911.2279856	-89.2881079401816\\
2574626.80049487	-90.2375183285775\\
2682695.79527973	-91.1788971564417\\
2912632.65490874	-93.0616861161736\\
3162277.66016838	-94.9799560699018\\
3727593.72031494	-99.01840972966\\
4393970.56076079	-103.006878885807\\
5179474.67923121	-104.851636678236\\
6105402.29658533	-103.405959903744\\
7196856.73001152	-101.199771146073\\
8483428.98244072	-99.3070625948278\\
10000000	-97.8161856772504\\
};
\addplot [color=black!35!green, dashed, forget plot]
  table[row sep=crcr]{%
1000	-40.996287859265\\
1930.69772888325	-35.0844195118841\\
2682.69579527972	-31.9591909505239\\
3727.59372031494	-28.572234266996\\
4393.97056076079	-26.7054526388764\\
5179.47467923121	-24.6516819811331\\
6105.40229658532	-22.3174645498349\\
6628.70316182644	-20.9983651281048\\
7196.85673001152	-19.5369520359687\\
7813.7073765181	-17.8804116337505\\
8141.68481447572	-16.9517099059018\\
8483.42898244072	-15.9309767077714\\
8839.51773374435	-14.7843716327584\\
9023.12851203823	-14.1461336352756\\
9210.55317689482	-13.4486202372408\\
9401.87094877629	-12.6716130214073\\
9499.0149552668	-12.2436065115656\\
9597.16269367922	-11.7814768503631\\
9646.61619911199	-11.535056035383\\
9696.32453498556	-11.2766455365146\\
9746.28901442328	-11.0046030193724\\
9771.367720179	-10.8628641271861\\
9796.51095731497	-10.7169391548774\\
9821.71889188038	-10.5665090703772\\
9834.3471727063	-10.4894952442276\\
9846.99169035171	-10.4112189755552\\
9859.65246569309	-10.3316294350259\\
9872.32951963379	-10.2506728427957\\
9885.02287310404	-10.1682922484482\\
9897.73254706095	-10.0844272908262\\
9910.45856248861	-9.99901393557579\\
9923.20094039807	-9.91198418794372\\
9948.73486784172	-9.73278181551472\\
9974.33449802127	-9.54618425258544\\
10000	-9.35146854776579\\
10051.5292977844	-8.93425865487582\\
10103.3241224218	-8.47293970005442\\
10155.3858421534	-7.9564466869127\\
10207.715832271	-7.3694901361283\\
10233.9818604399	-7.0431293263348\\
10260.3154751529	-6.69030674371293\\
10286.7168503206	-6.30666396818257\\
10299.9430025443	-6.10164856379966\\
10313.186160301	-5.88680940709985\\
10326.4463454555	-5.66125842932562\\
10339.7235799009	-5.42399642887122\\
10353.0178855583	-5.17389560321177\\
10366.329284377	-4.9096789238093\\
10379.6577983345	-4.62989579385909\\
10393.0034494366	-4.33289339073355\\
10419.7462512395	-3.67940180789601\\
10473.4384719813	-2.06174753228886\\
10500.3882455106	-1.04144378172534\\
10527.4073649662	0.167532279214723\\
10554.496008786	1.59306863772029\\
10581.6543558669	3.18408441826097\\
10595.2597241614	3.94986827263053\\
10608.8825855661	4.5671983027918\\
10622.5229625729	4.87722835742303\\
10636.1808777024	4.72823523410735\\
10649.8563535043	4.07837900460815\\
10663.5494125572	3.03044537245577\\
10677.2600774689	1.74934751247098\\
10690.988370876	0.37178566412995\\
10718.497933869	-2.38723910014001\\
10746.0782832132	-5.00044476935328\\
10773.7296010526	-7.46707856380865\\
10787.5819302062	-8.66256568777521\\
10801.4520700002	-9.8436543254677\\
10815.3400433345	-11.0185903883839\\
10829.2458731387	-12.1955902823376\\
10843.1695823717	-13.3828250102562\\
10857.111194022	-14.5883662592683\\
10871.0707311077	-15.819976850005\\
10885.0482166764	-17.08455136058\\
10913.0571256015	-19.7267817495742\\
10941.1381057719	-22.4589326755174\\
10955.2056805086	-23.756120386082\\
10969.2913426378	-24.871434834744\\
10983.3951154154	-25.6512652792988\\
10997.5170221271	-25.9687298048454\\
11011.6570860886	-25.8144236814728\\
11025.8153306457	-25.3049523986919\\
11039.991779174	-24.5973697092108\\
11054.1864550793	-23.8151135510451\\
11082.6305827945	-22.2825302193228\\
11139.738599948	-19.7910092069932\\
11197.1408907037	-17.9800362832352\\
11254.8389714328	-16.6092427117451\\
11312.8343663202	-15.5214040846917\\
11429.7232346205	-13.8582152987373\\
11547.8198468946	-12.5915305225836\\
11667.1366820511	-11.5470468181669\\
11787.6863479359	-10.6363423258806\\
11909.4815826642	-9.8093375577445\\
12032.5352559669	-9.03514306334358\\
12094.5380651975	-8.66118644811424\\
12156.8603705501	-8.29329914175814\\
12219.5038183658	-7.92983244634839\\
12250.9464874975	-7.74930239383305\\
12282.4700634692	-7.5693548889728\\
12298.2622565573	-7.47955150018904\\
12314.0747544669	-7.38983709969546\\
12329.907583305	-7.30019385393506\\
12345.7607692121	-7.21060437912725\\
12361.6343383622	-7.12105171322102\\
12377.5283169631	-7.03151928929342\\
12393.4427312564	-6.94199091028879\\
12409.3776075172	-6.85245072500188\\
12441.3088512111	-6.673273123904\\
12473.3222589229	-6.49386575071151\\
12537.5964126269	-6.13389902503038\\
12602.2017665316	-5.77165773941335\\
12618.4050548444	-5.68064147290564\\
12634.6291765447	-5.58941664101318\\
12650.874158419	-5.49797031483461\\
12667.1400272882	-5.40628963845807\\
12683.4268100079	-5.31436181620811\\
12699.734533468	-5.22217410016274\\
12716.0632245931	-5.12971377791056\\
12732.4129103425	-5.03696816051808\\
12765.1753737238	-4.85057033102096\\
12798.0221399795	-4.66287912310484\\
12863.9694493697	-4.28320840875686\\
12930.2565806143	-3.89713018638251\\
12996.8852847914	-3.50379524972077\\
13063.8573220024	-3.10231907382583\\
13131.1744614182	-2.69176918481736\\
13164.9629998103	-2.48278373512216\\
13198.8384813263	-2.27115140752554\\
13215.8088956451	-2.1643002526969\\
13232.8011296841	-2.05673576983829\\
13249.8152114979	-1.94843997986283\\
13266.8511691775	-1.83939449764394\\
13283.9090308496	-1.72958051177405\\
13300.9888246774	-1.61897876346474\\
13335.2143216332	-1.39533257438711\\
13369.5278860747	-1.16829205078573\\
13403.929744613	-0.937684637791778\\
13472.9992533421	-0.465030268368084\\
13507.6673596769	-0.222586587160003\\
13525.0348509072	-0.0997428708710485\\
13542.4246723996	0.0242196542434279\\
13559.8368528651	0.149330294346222\\
13577.2714210518	0.27561932081351\\
13594.7284057449	0.403118019450618\\
13612.2078357662	0.531858742616201\\
13647.2341472673	0.793201339594104\\
13682.3505868734	1.05992944728798\\
13752.8547786516	1.61077873508063\\
13823.722273579	2.1871289361206\\
13894.9549437314	2.79216914384794\\
13966.554670831	3.42967485564843\\
14038.5233462965	4.10416703169781\\
14183.5751567818	5.58729329261748\\
14330.1257023696	7.3031567573969\\
14478.1904686087	9.35200064901561\\
14627.7851010511	11.9115843321533\\
14703.1610504909	13.4804400248843\\
14778.9254069052	15.3298199661955\\
14855.0801717277	17.5581758553879\\
14931.6273567057	20.2532694421663\\
14970.0487382571	21.733117581064\\
15008.5689839526	23.1346042603136\\
15047.1883481851	24.1173581039354\\
15066.5352794293	24.3098989727696\\
15085.9070860018	24.25399090831\\
15105.3037998859	23.9582059048192\\
15124.7254531062	23.4661107868712\\
15163.64370586	22.1283667347983\\
15202.6621012842	20.6315674471895\\
15241.7808970615	19.17337011331\\
15320.3207237224	16.5742024320967\\
15399.2652605949	14.3653137275607\\
15478.6165931223	12.4197211846641\\
15558.376817494	10.6708973834497\\
15598.4109221327	9.92986291733241\\
15638.548040701	9.43065191639853\\
15678.7884382697	9.42367402071045\\
15719.1323805915	10.0959770619538\\
15739.3432642695	10.6172203096446\\
15759.5801341031	11.1500196601088\\
15779.8430235039	11.6012621843083\\
15800.1319659266	11.908133651928\\
15840.7881438718	12.0497898925575\\
15881.5489364371	11.7484190250322\\
15922.4146128123	11.2572967029104\\
15963.3854428794	10.7206622927191\\
16045.6436470927	9.70692948566954\\
16128.325722056	8.83241002994779\\
16211.4338519455	8.08089512214405\\
16378.9370695406	6.84510461056388\\
16548.1709994318	5.85405782187762\\
16719.153524052	5.03063649885721\\
16891.9027106027	4.33124022269305\\
17066.4368129634	3.7287194619602\\
17242.77427362	3.20485348233319\\
17420.9337256139	2.74672356702176\\
17600.9339945106	2.34479162322354\\
17691.6303714192	2.16256271465667\\
17782.7941003892	1.99179839628792\\
17874.4275896529	1.83183723251603\\
17966.5332598522	1.68208996872041\\
18012.7639226621	1.61087971659928\\
18059.1135441022	1.54202981218025\\
18105.5824302712	1.47548284617751\\
18152.1708880558	1.41118438178013\\
18198.8792251321	1.34908277149328\\
18245.7077499681	1.28912898892357\\
18292.6567718255	1.2312764740573\\
18339.7266007616	1.17548099074604\\
18434.2299240911	1.06989501488779\\
18481.6640425966	1.02002653569762\\
18529.2202164095	0.972058898619455\\
18576.8987595968	0.925957703157423\\
18624.6999870339	0.881690218064429\\
18672.6242144062	0.839225298403059\\
18720.6717582115	0.798533308467305\\
18768.8429357622	0.759586050092938\\
18817.1380651868	0.722356695929421\\
18914.1014562679	0.652950876215943\\
19011.5644928943	0.590126388181254\\
19060.484182344	0.56112800070554\\
19109.5297497044	0.53371213883149\\
19158.7015188787	0.507860046718604\\
19207.9998146036	0.483553944614274\\
19257.4249624515	0.460776993087211\\
19306.9772888325	0.439513259624328\\
19356.6571209965	0.419747687440159\\
19406.4647870357	0.40146606636133\\
19456.4006158863	0.384655005659799\\
19506.464937331	0.369301908719518\\
19556.6580820011	0.355394949430838\\
19606.9803813787	0.342923050215984\\
19657.4321677986	0.331875861596676\\
19708.0137744511	0.322243743223246\\
19758.7255353837	0.314017746290756\\
19809.5677855034	0.307189597274329\\
19860.5408605789	0.301751682921998\\
19911.6450972433	0.297697036448142\\
19962.8808329953	0.295019324876686\\
20014.2484062025	0.293712837486966\\
20117.3804228079	0.295193741708164\\
20221.0438714528	0.302106134990517\\
20325.2414905691	0.314425791183428\\
20535.2502645714	0.355235803174486\\
20747.4289358013	0.417611652418446\\
20961.7999245312	0.501684582013998\\
21178.3858826895	0.607730726038338\\
21397.2096962534	0.736176087769093\\
21841.6636182868	1.06277385359295\\
22295.3495519523	1.48832003469962\\
22758.4592607479	2.0231040963925\\
23231.188491403	2.68200372629206\\
23471.2227077719	3.06434810649849\\
23713.7370566165	3.48640057051079\\
23958.7571636881	3.95238570016034\\
24206.3089195135	4.46747232196778\\
24456.4184821314	5.03805102819659\\
24519.3486211869	5.19026155051028\\
24582.4406892019	5.34657369120827\\
24645.6951028449	5.50714013285426\\
24709.112279856	5.67212327669116\\
24772.6926390506	5.8416960530001\\
24836.4366003216	6.01604281650066\\
24900.3445846425	6.19536033741137\\
24964.4170140697	6.37985890031003\\
25093.0569019029	6.7653153231932\\
25222.3596620447	7.17441462063262\\
25352.3287102297	7.60946971705937\\
25482.9674797934	8.0731686317496\\
25548.5390878447	8.31672176323987\\
25614.279421763	8.56865614641226\\
25680.1889157061	8.82945325651276\\
25746.2680049487	9.09963760875005\\
25812.5171258857	9.37978171053967\\
25878.936716035	9.67051167775255\\
26012.2890596734	10.2865407787626\\
26146.3285585743	10.954070022695\\
26281.0587536006	11.6808062419684\\
26552.6054868037	13.3516777162471\\
26826.9579527973	15.4019791121224\\
27104.1451415691	17.9671265048708\\
27243.8108981882	19.4667648022364\\
27384.1963426436	21.0509855801682\\
27525.3051834362	22.5017696490268\\
27596.1320415881	23.0350933678651\\
27667.1411481766	23.3399667498125\\
27738.3329721549	23.3614368495273\\
27809.7079836832	23.0941268645888\\
27881.2666541314	22.5852808690541\\
27953.009456082	21.9100127378664\\
28024.936863334	21.1417930720093\\
28097.0493509052	20.3366437685454\\
28169.3473950359	19.5310773023586\\
28241.8314731917	18.7462962486693\\
28314.5020640669	17.9932806776022\\
28387.3596475876	17.2767714379186\\
28460.4047049145	16.5979226905053\\
28533.6377184469	15.9559353018132\\
28680.6695499334	14.7749509038184\\
28828.4590261228	13.7159622490766\\
29126.3265490874	11.8945335176003\\
29427.2717620928	10.3774406150754\\
29731.3264651014	9.08695208728682\\
30038.5227866455	7.97080446056584\\
30348.8931872232	6.99299298976211\\
30505.2789026703	6.54768049803184\\
30662.4704627274	6.12797659840682\\
30820.4720198553	5.73174576165632\\
30979.2877479119	5.35714253218999\\
31059.0022362471	5.17744210719671\\
31138.9218422629	5.00256448134741\\
31299.3785198923	4.66661431672117\\
31460.6620195141	4.34806915998988\\
31541.6151581395	4.19498273629758\\
31622.7766016838	4.04585548042524\\
31785.7265489115	3.75902852568032\\
31949.5161657747	3.48675535739094\\
32114.149779032	3.22830079988087\\
32279.6317377376	2.98301576292742\\
32445.966413356	2.75032751659166\\
32613.1581998776	2.52973158668742\\
32781.2115139346	2.32078501029235\\
32950.130794918	2.12310074679579\\
33290.5851297248	1.76022392457406\\
33634.5571790684	1.43896985614978\\
33982.0832894256	1.15789201876843\\
34333.20018282	0.916189837829936\\
35046.35510787	0.55101810032824\\
35774.3233897995	0.351445504820854\\
36143.9584467479	0.320492064881964\\
36517.4127254838	0.341331164156641\\
36894.7256877812	0.41815362984613\\
37275.9372031494	0.54451271166\\
37468.0174899827	0.611504445193773\\
37661.0875530459	0.655709301879553\\
37855.1524925863	0.63684519420323\\
38050.2174351327	0.505261371851254\\
38246.2875336302	0.254911118155433\\
38443.3679675769	-0.0177167261017897\\
38641.4639431605	-0.182290509343715\\
38840.5806933957	-0.197198096211709\\
39040.7234782625	-0.0983344863181864\\
39241.8975848454	0.0685959506693133\\
39647.3610478573	0.505809095987081\\
40057.0139265182	1.0260972967701\\
40470.8995075976	1.62549851480682\\
40679.4432108305	1.96007874822342\\
40889.0615251219	2.32180291272219\\
41099.759987867	2.7140628493813\\
41311.5441649952	3.14061990218508\\
41524.4196511162	3.60561766527211\\
41738.3920696688	4.11356989860347\\
41953.4670730687	4.66927259759849\\
42169.6503428583	5.27754900441433\\
42386.9475898563	5.94265200292717\\
42605.3645543091	6.66698295100335\\
42824.9070060422	7.44848085602005\\
43045.5807446125	8.2755461206908\\
43267.3915994616	9.11788388057511\\
43490.3454300698	9.91246022452122\\
43714.4481261109	10.549912019656\\
43939.7056076079	10.8827719194779\\
44166.1238250892	10.7849073912674\\
44393.7087597456	10.2375616217301\\
44622.466423589	9.34457026777474\\
44852.4028596105	8.25595395607952\\
45083.5241419403	7.09437395767236\\
45315.8363760082	5.93486629305936\\
45784.0582785442	3.75166666398549\\
46257.118042798	1.80291023678954\\
46495.4777238254	0.912774910146956\\
46735.0656555512	0.0730169313145335\\
46975.8881670649	-0.720964528916795\\
47217.9516200696	-1.4734971476545\\
47461.2624090495	-2.18850810730689\\
47705.8269614393	-2.86949597458832\\
47951.6517377939	-3.51954810145098\\
48198.7432319589	-4.14137673353106\\
48696.7525165863	-5.30958627525222\\
48947.6834627423	-5.85988511173844\\
49199.907438443	-6.38986731057969\\
49453.4311065789	-6.90095053081281\\
49708.2611643739	-7.39438483428497\\
49964.4043435622	-7.87127390491457\\
50221.8674105661	-8.3325930850438\\
50480.6571666747	-8.77920467608656\\
50740.780448224	-9.21187090413484\\
51265.0551093049	-10.0379799764817\\
51794.7467923121	-10.8153934332917\\
52870.6056860351	-12.2369193386412\\
53968.8118723095	-13.4937556764917\\
54526.4398847948	-14.0626219331744\\
55089.8295397828	-14.5916209436794\\
55659.0403689391	-15.0797740870637\\
56234.1325190349	-15.5253629668225\\
56815.1667583028	-15.9258473674361\\
57402.2044828577	-16.277751649964\\
57995.3077231843	-16.5765205479105\\
58594.5391506922	-16.8163534578368\\
59811.6404973142	-17.0889431991143\\
60429.6390238133	-17.1031804229917\\
61054.0229658533	-17.0228717251878\\
61684.8583001799	-16.8415925412259\\
62002.7160433936	-16.7140903830624\\
62322.2116852376	-16.5656679659483\\
62643.3536656886	-16.4027739420662\\
62966.1504682137	-16.2367606880604\\
63290.610619995	-16.0860660537093\\
63616.7426921543	-15.9784764690566\\
63944.5552999799	-15.952272687443\\
64274.0571031541	-16.0540096514724\\
64605.256805982	-16.330540041039\\
64938.1631576212	-16.8157432927705\\
65272.7849523131	-17.5181231487365\\
65609.1310296155	-18.4179580477591\\
65947.2102746354	-19.4764029243989\\
66287.0316182645	-20.6498569203777\\
66628.6040374145	-21.9013667506665\\
66971.9365552546	-23.2060771409535\\
67663.9182124005	-25.9411615339469\\
68012.5856314829	-27.385991769353\\
68363.049709292	-28.9138351203663\\
69069.4049210208	-32.4172012347073\\
69425.3147144173	-34.5606905875141\\
69783.0584859867	-37.1478047843331\\
70504.0858137839	-44.0692469500108\\
71232.5630931697	-43.7882755625111\\
71968.5673001152	-39.2410782656994\\
72339.4162736675	-37.8844414124358\\
72712.1762059389	-36.9312515920119\\
73463.4683855245	-35.760834065749\\
74222.5232256239	-35.1173645455507\\
74989.4209332456	-34.7120200897243\\
75764.24254413	-34.4040097828673\\
76547.0699313123	-34.1225580475959\\
77337.9858137734	-33.8308837044496\\
78137.073765181	-33.5090159267365\\
78944.4182227202	-33.1453733058058\\
79760.1044960162	-32.7325385980213\\
80584.2187761482	-32.2651131072199\\
81416.8481447572	-31.738668971392\\
82258.0805832475	-31.1493776352823\\
83108.0049820839	-30.4942171518925\\
83966.7111501837	-29.7719248046986\\
84834.2898244072	-28.9851789859323\\
85710.8326791453	-28.1449340278386\\
86596.4323360066	-27.2782671812274\\
87491.182373604	-26.4405892987742\\
88395.1773374436	-25.7285400550517\\
89308.5127499144	-25.2771288891584\\
90231.2851203823	-25.2142832687568\\
91163.5919553875	-25.5818475231432\\
92105.5317689482	-26.3030814975333\\
93057.2040929699	-27.2393090193382\\
94018.7094877629	-28.2643362532093\\
94990.149552668	-29.2944895037949\\
95971.6269367922	-30.2837545361936\\
96963.2453498556	-31.2100650953622\\
97965.1095731497	-32.0643472282222\\
98977.3254706096	-32.8438563698616\\
100000	-33.5485622005814\\
101033.241224218	-34.1793130337515\\
102077.15832271	-34.736973678571\\
104197.462512395	-35.6349010759568\\
106361.808777024	-36.2441418109701\\
107460.782832132	-36.4420645420253\\
108571.11194022	-36.5720906887359\\
109692.913426378	-36.6400155821226\\
110826.305827945	-36.6564216377763\\
111971.408907037	-36.639343760008\\
113128.343663202	-36.6179261443537\\
114297.232346205	-36.6367577716405\\
115478.198468946	-36.7592058603307\\
116671.366820511	-37.0656486410773\\
117876.863479359	-37.6409595316366\\
119094.815826642	-38.549771283047\\
120325.352559669	-39.8076316029699\\
121568.603705501	-41.3530533185455\\
122824.700634692	-42.9941867856837\\
124093.776075172	-44.3027782880651\\
125375.964126269	-44.6692623767733\\
126671.400272882	-43.8954617324622\\
127324.129103425	-43.2180186562823\\
127980.221399795	-42.4461944822532\\
128639.694493697	-41.6349233968212\\
128970.704280288	-41.2263500315508\\
129302.565806143	-40.8201615744713\\
129635.28126292	-40.4186877639083\\
129968.852847914	-40.0237080648625\\
130303.282764076	-39.6365839238895\\
130638.573220024	-39.2583662707155\\
130974.726430059	-38.889880518278\\
131311.744614182	-38.5317922330654\\
131988.384813263	-37.848955579335\\
132668.511691775	-37.213560408943\\
133352.143216332	-36.6287664020972\\
134039.29744613	-36.0974536822408\\
134729.992533421	-35.622194753644\\
136122.078357662	-34.8472891550609\\
137528.547786516	-34.3094426441426\\
138949.549437314	-33.9948657419871\\
140385.233462965	-33.8709995566795\\
141835.751567819	-33.8941413011922\\
143301.257023696	-34.0192303923498\\
144781.904686087	-34.2069241651871\\
146277.851010512	-34.42653252233\\
147789.254069052	-34.6559361246574\\
150859.070860018	-35.0895322164301\\
153992.652605949	-35.4445018841956\\
157191.323805915	-35.7084735956228\\
160456.436470927	-35.9053896795686\\
163789.370695406	-36.0984628833783\\
167191.53524052	-36.396282930135\\
170664.368129634	-36.9320967975439\\
174209.337256139	-37.7881150345664\\
177827.941003892	-38.9136880381222\\
181521.708880558	-40.1444956119045\\
185292.202164095	-41.3065066436393\\
189141.014562679	-42.2903760814253\\
193069.772888325	-43.0598443409831\\
197080.137744512	-43.6270537016541\\
201173.804228079	-44.0253961492916\\
205352.502645715	-44.2916421970035\\
209617.999245313	-44.4576590835132\\
213972.096962534	-44.5482121623677\\
218416.636182868	-44.5815816641138\\
222953.495519523	-44.5710687595712\\
227584.592607479	-44.5265472404785\\
232311.88491403	-44.4558081478013\\
237137.370566165	-44.3656997087221\\
242063.089195136	-44.2631522857861\\
247091.12279856	-44.1561943971431\\
252223.596620448	-44.0550488794149\\
257462.680049487	-43.9733476650526\\
268269.579527973	-43.9471913161035\\
279530.09456082	-44.2922235203429\\
285336.377184468	-44.6889735943194\\
291263.265490874	-45.2770020416944\\
303488.931872232	-47.0925945599686\\
316227.766016838	-49.7696130408283\\
329501.30794918	-53.3381471271422\\
343332.001828199	-58.2003000482496\\
357743.233897995	-66.3759316530891\\
365174.127254838	-75.2860823839566\\
372759.372031494	-75.288259450324\\
380502.174351326	-67.4205152652414\\
388405.806933956	-63.4987722461452\\
396473.610478573	-60.9822611321399\\
404708.995075976	-59.1738436188872\\
413115.441649951	-57.794983683888\\
421696.503428582	-56.7096092532472\\
439397.056076079	-55.1530278606619\\
448524.028596104	-54.6121383084023\\
457840.582785441	-54.2039449398626\\
467350.656555512	-53.916886028392\\
477058.269614393	-53.741869178966\\
486967.525165863	-53.6705299372293\\
497082.611643739	-53.6942442367004\\
507407.80448224	-53.8037367085029\\
517947.467923121	-53.9891296066876\\
539688.118723095	-54.5471059293929\\
562341.325190349	-55.2908164537706\\
585945.391506921	-56.1552977489016\\
610540.229658532	-57.092021992247\\
636167.426921542	-58.0676310715157\\
662870.316182644	-59.0604964521853\\
690694.049210207	-60.0572109837002\\
719685.673001153	-61.0498119940349\\
749894.209332457	-62.0338206772967\\
781370.73765181	-63.0069357863449\\
848342.898244073	-64.9174047973627\\
921055.317689483	-66.7810721514356\\
1000000	-68.6022096809799\\
1085711.11940221	-70.3855071591132\\
1178768.63479359	-72.1344251259805\\
1279802.21399796	-73.8504977434545\\
1389495.49437314	-75.53304841795\\
1508590.70860018	-77.1791376805064\\
1571913.23805915	-77.9870049765867\\
1637893.70695406	-78.783716673201\\
1706643.68129634	-79.5683767943856\\
1742093.37256139	-79.9558884470453\\
1778279.41003892	-80.340022310402\\
1815217.08880558	-80.7206521471954\\
1852922.02164095	-81.0976512773237\\
1891410.14562679	-81.4708936683366\\
1930697.72888325	-81.8402550658403\\
1970801.37744511	-82.2056141516385\\
2011738.04228079	-82.5668537157219\\
2096179.99245312	-83.276532984183\\
2184166.36182868	-83.9684812381093\\
2275845.92607479	-84.6420240475389\\
2371373.70566165	-85.2966542422891\\
2470911.2279856	-85.9320553449638\\
2574626.80049487	-86.5481167038548\\
2682695.79527973	-87.1449392838014\\
2912632.65490874	-88.2822981138149\\
3162277.66016838	-89.3488114620884\\
3727593.72031494	-91.2987228217104\\
4393970.56076079	-93.061671780259\\
5179474.67923121	-94.7010812527009\\
6105402.29658533	-96.2643163140461\\
7196856.73001152	-97.7819631061734\\
8483428.98244072	-99.2720690929232\\
10000000	-100.744792799024\\
};
\addplot [color=red, dashdotted, forget plot]
  table[row sep=crcr]{%
1000	-40.9963084022568\\
1930.69772888325	-35.0844294777411\\
2682.69579527972	-31.9591988616046\\
3727.59372031494	-28.5722408300241\\
4393.97056076079	-26.7054586083591\\
5179.47467923121	-24.6516873342919\\
6105.40229658532	-22.3174692137431\\
6628.70316182644	-20.9983694057677\\
7196.85673001152	-19.5369558929204\\
7813.7073765181	-17.880415031253\\
8141.68481447572	-16.9517130579621\\
8483.42898244072	-15.9309796032256\\
8839.51773374435	-14.7843742596195\\
9023.12851203823	-14.146136122858\\
9210.55317689482	-13.4486225816989\\
9401.87094877629	-12.671615218112\\
9499.0149552668	-12.2436086322349\\
9597.16269367922	-11.7814788931852\\
9646.61619911199	-11.5350580384715\\
9696.32453498556	-11.2766474992365\\
9746.28901442328	-11.0046049410046\\
9771.367720179	-10.8628660279684\\
9796.51095731497	-10.7169410345851\\
9821.71889188038	-10.5665109287674\\
9834.3471727063	-10.4894970918615\\
9846.99169035171	-10.4112208123643\\
9859.65246569309	-10.3316312609383\\
9872.32951963379	-10.2506746577367\\
9885.02287310404	-10.1682940523397\\
9897.73254706095	-10.0844290835863\\
9910.45856248861	-9.99901571711892\\
9923.20094039807	-9.91198595818027\\
9948.73486784172	-9.7327835628516\\
9974.33449802127	-9.54618597660834\\
10000	-9.35147024801696\\
10051.5292977844	-8.93426030600379\\
10103.3241224218	-8.47294129952812\\
10155.3858421534	-7.95644823154287\\
10207.715832271	-7.36949162183671\\
10233.9818604399	-7.04313078068933\\
10260.3154751529	-6.69030816520603\\
10286.7168503206	-6.30666535508184\\
10299.9430025443	-6.10164993267146\\
10313.186160301	-5.88681075740862\\
10326.4463454555	-5.66125976049569\\
10339.7235799009	-5.42399774028376\\
10353.0178855583	-5.17389689420163\\
10366.329284377	-4.90968019366195\\
10379.6577983345	-4.62989704180787\\
10393.0034494366	-4.33289461595739\\
10419.7462512395	-3.67940298498494\\
10473.4384719813	-2.06174860106695\\
10500.3882455106	-1.04144479029246\\
10527.4073649662	0.167531333234463\\
10554.496008786	1.59306775177134\\
10581.6543558669	3.18408357855899\\
10595.2597241614	3.94986744698729\\
10608.8825855661	4.56719748813363\\
10622.5229625729	4.8772275632892\\
10636.1808777024	4.72823449037933\\
10649.8563535043	4.07837835368533\\
10663.5494125572	3.03044485028254\\
10677.2600774689	1.74934714048284\\
10690.988370876	0.371785454724117\\
10718.497933869	-2.38723894880281\\
10746.0782832132	-5.00044417999307\\
10773.7296010526	-7.46707740160926\\
10787.5819302062	-8.66256416285512\\
10801.4520700002	-9.84365236732594\\
10815.3400433345	-11.0185879058691\\
10829.2458731387	-12.1955871564834\\
10843.1695823717	-13.3828210840415\\
10857.111194022	-14.5883613229224\\
10871.0707311077	-15.8199706199571\\
10885.0482166764	-17.0845434497608\\
10913.0571256015	-19.7267686946641\\
10941.1381057719	-22.4589107279672\\
10955.2056805086	-23.7560923905867\\
10969.2913426378	-24.8714005981785\\
10983.3951154154	-25.6512265323174\\
10997.5170221271	-25.9686903917433\\
11011.6570860886	-25.8143877273798\\
11025.8153306457	-25.3049221848326\\
11039.991779174	-24.5973454598922\\
11054.1864550793	-23.8150944283921\\
11082.6305827945	-22.2825182576302\\
11139.738599948	-19.7910039093574\\
11197.1408907037	-17.9800335839804\\
11254.8389714328	-16.6092412289175\\
11312.8343663202	-15.5214032506526\\
11429.7232346205	-13.858215073759\\
11547.8198468946	-12.5915305391496\\
11667.1366820511	-11.5470469310316\\
11787.6863479359	-10.6363424660842\\
11909.4815826642	-9.80933768827069\\
12032.5352559669	-9.03514316252174\\
12094.5380651975	-8.66118652620308\\
12156.8603705501	-8.29329919608036\\
12219.5038183658	-7.92983247473025\\
12250.9464874975	-7.74930240855692\\
12282.4700634692	-7.5693548896373\\
12298.2622565573	-7.47955149368522\\
12314.0747544669	-7.38983708593669\\
12329.907583305	-7.30019383283882\\
12345.7607692121	-7.21060435061498\\
12361.6343383622	-7.12105167721783\\
12377.5283169631	-7.03151924572797\\
12393.4427312564	-6.94199085909316\\
12409.3776075172	-6.85245066611133\\
12441.3088512111	-6.67327304944168\\
12473.3222589229	-6.49386566045393\\
12537.5964126269	-6.13389890259529\\
12602.2017665316	-5.77165758414199\\
12618.4050548444	-5.68064130933807\\
12634.6291765447	-5.58941646911841\\
12650.874158419	-5.49797013458351\\
12667.1400272882	-5.40628944982325\\
12683.4268100079	-5.31436161916395\\
12699.734533468	-5.22217389468529\\
12716.0632245931	-5.12971356397753\\
12732.4129103425	-5.03696793810878\\
12765.1753737238	-4.85057009160334\\
12798.0221399795	-4.66287886661473\\
12863.9694493697	-4.28320811797604\\
12930.2565806143	-3.89712986119208\\
12996.8852847914	-3.50379489008974\\
13063.8573220024	-3.10231867981042\\
13131.1744614182	-2.69176875656246\\
13164.9629998103	-2.48278328983055\\
13198.8384813263	-2.27115094526854\\
13215.8088956451	-2.16429978198784\\
13232.8011296841	-2.05673529069976\\
13249.8152114979	-1.94843949231907\\
13266.8511691775	-1.83939400172092\\
13283.9090308496	-1.72958000749942\\
13300.9888246774	-1.618978250868\\
13335.2143216332	-1.39533204524202\\
13369.5278860747	-1.16829150523314\\
13403.929744613	-0.937684075988995\\
13472.9992533421	-0.465029674608929\\
13507.6673596769	-0.222585977734233\\
13525.0348509072	-0.0997422536993302\\
13542.4246723996	0.0242202790989365\\
13559.8368528651	0.149330926820243\\
13577.2714210518	0.275619960837558\\
13594.7284057449	0.403118666952774\\
13612.2078357662	0.531859397520982\\
13647.2341472673	0.793202009062559\\
13682.3505868734	1.05993013097084\\
13752.8547786516	1.61077944599768\\
13823.722273579	2.18712967239086\\
13894.9549437314	2.79216990316707\\
13966.554670831	3.42967563517158\\
14038.5233462965	4.10416782787777\\
14183.5751567818	5.58729410742096\\
14330.1257023696	7.30315756018022\\
14478.1904686087	9.35200138354496\\
14627.7851010511	11.9115848811888\\
14703.1610504909	13.4804403918971\\
14778.9254069052	15.3298200352477\\
14855.0801717277	17.5581754182478\\
14931.6273567057	20.2532681405008\\
14970.0487382571	21.7331157092124\\
15008.5689839526	23.1346019105616\\
15047.1883481851	24.1173558350459\\
15066.5352794293	24.3098971110412\\
15085.9070860018	24.2539896798382\\
15105.3037998859	23.9582054280831\\
15124.7254531062	23.4661110532934\\
15163.64370586	22.1283681608547\\
15202.6621012842	20.6315695404023\\
15241.7808970615	19.173372543947\\
15320.3207237224	16.5742050799316\\
15399.2652605949	14.3653163413299\\
15478.6165931223	12.419723579436\\
15558.376817494	10.67089914873\\
15598.4109221327	9.92986401340467\\
15638.548040701	9.43065195531455\\
15678.7884382697	9.42367271410199\\
15719.1323805915	10.0959747152708\\
15739.3432642695	10.617217770659\\
15759.5801341031	11.1500171704864\\
15779.8430235039	11.6012599401467\\
15800.1319659266	11.9081317812169\\
15840.7881438718	12.0497888901213\\
15881.5489364371	11.7484187862727\\
15922.4146128123	11.2572970362557\\
15963.3854428794	10.7206630388663\\
16045.6436470927	9.70693075845509\\
16128.325722056	8.83241161436916\\
16211.4338519455	8.08089691154463\\
16378.9370695406	6.84510665922807\\
16548.1709994318	5.85406003771041\\
16719.153524052	5.03063884039981\\
16891.9027106027	4.33124266816264\\
17066.4368129634	3.72872199850107\\
17242.77427362	3.20485610159207\\
17420.9337256139	2.74672626309156\\
17600.9339945106	2.34479439159702\\
17691.6303714192	2.16256551776542\\
17782.7941003892	1.99180123328615\\
17874.4275896529	1.83184010261146\\
17966.5332598522	1.68209287116223\\
18012.7639226621	1.610882634943\\
18059.1135441022	1.54203274624943\\
18105.5824302712	1.47548579579854\\
18152.1708880558	1.41118734678177\\
18198.8792251321	1.34908575170635\\
18245.7077499681	1.28913198418062\\
18292.6567718255	1.23127948419235\\
18339.7266007616	1.1754840155943\\
18434.2299240911	1.06989806867173\\
18481.6640425966	1.02002960370531\\
18529.2202164095	0.972061980688709\\
18576.8987595968	0.925960799126278\\
18624.6999870339	0.881693327770988\\
18672.6242144062	0.839228421685297\\
18720.6717582115	0.798536445163029\\
18768.8429357622	0.759589200039571\\
18817.1380651868	0.722359858963986\\
18914.1014562679	0.652954064935047\\
19011.5644928943	0.59012960192512\\
19060.484182344	0.561131226712273\\
19109.5297497044	0.533715376933482\\
19158.7015188787	0.507863296747179\\
19207.9998146036	0.483557206399669\\
19257.4249624515	0.460780266458512\\
19306.9772888325	0.439516544409352\\
19356.6571209965	0.419750983465455\\
19406.4647870357	0.401469373452088\\
19456.4006158863	0.384658323639824\\
19506.464937331	0.369305237411157\\
19556.6580820011	0.355398288654952\\
19606.9803813787	0.342926399791848\\
19657.4321677986	0.331879221341996\\
19708.0137744511	0.322247112954094\\
19758.7255353837	0.31402112582151\\
19809.5677855034	0.30719298641764\\
19860.5408605789	0.301755081488715\\
19911.6450972433	0.297700444247331\\
19962.8808329953	0.295022741715519\\
20014.2484062025	0.293716263170717\\
20117.3804228079	0.295197184489749\\
20221.0438714528	0.302109594067055\\
20325.2414905691	0.314429265735233\\
20535.2502645714	0.355239306146589\\
20747.4289358013	0.417615180311135\\
20961.7999245312	0.501688131164402\\
21178.3858826895	0.607734292605301\\
21397.2096962534	0.736179667715718\\
21841.6636182868	1.06277744729796\\
22295.3495519523	1.48832362306325\\
22758.4592607479	2.02310765764089\\
23231.188491403	2.68200723500365\\
23471.2227077719	3.06435157785024\\
23713.7370566165	3.48640399598177\\
23958.7571636881	3.95238907010546\\
24206.3089195135	4.46747562528947\\
24456.4184821314	5.03805425187699\\
24519.3486211869	5.19026475196044\\
24582.4406892019	5.34657686940767\\
24645.6951028449	5.50714328672897\\
24709.112279856	5.67212640510908\\
24772.6926390506	5.84169915476551\\
24836.4366003216	6.01604589034828\\
24900.3445846425	6.19536338199962\\
24964.4170140697	6.3798619142134\\
25093.0569019029	6.76531827107093\\
25222.3596620447	7.17441749554021\\
25352.3287102297	7.60947251098817\\
25482.9674797934	8.07317133536504\\
25548.5390878447	8.31672441769202\\
25614.279421763	8.56865874870743\\
25680.1889157061	8.8294558033749\\
25746.2680049487	9.09964009658179\\
25812.5171258857	9.37978413537675\\
25878.936716035	9.67051403521002\\
26012.2890596734	10.2865429862945\\
26146.3285585743	10.9540720558817\\
26281.0587536006	11.6808080697652\\
26552.6054868037	13.3516789996269\\
26826.9579527973	15.4019795558768\\
27104.1451415691	17.9671255517715\\
27243.8108981882	19.466762829993\\
27384.1963426436	21.0509824200536\\
27525.3051834362	22.5017655904468\\
27596.1320415881	23.0350893141944\\
27667.1411481766	23.3399632111713\\
27738.3329721549	23.3614343409813\\
27809.7079836832	23.0941257075621\\
27881.2666541314	22.5852810985136\\
27953.009456082	21.9100141711261\\
28024.936863334	21.1417954403147\\
28097.0493509052	20.3366468125907\\
28169.3473950359	19.5310808118782\\
28241.8314731917	18.746300067186\\
28314.5020640669	17.993284693573\\
28387.3596475876	17.276775573435\\
28460.4047049145	16.5979268915999\\
28533.6377184469	15.9559395311812\\
28680.6695499334	14.7749551202669\\
28828.4590261228	13.7159664014541\\
29126.3265490874	11.894537482185\\
29427.2717620928	10.3774443706717\\
29731.3264651014	9.08695563455342\\
30038.5227866455	7.97080780442832\\
30348.8931872232	6.9929961346163\\
30505.2789026703	6.54768354449971\\
30662.4704627274	6.12797954691417\\
30820.4720198553	5.7317486123927\\
30979.2877479119	5.3571452851173\\
31059.0022362471	5.17744481113688\\
31138.9218422629	5.00256713621018\\
31299.3785198923	4.66661687305626\\
31460.6620195141	4.34807161713507\\
31541.6151581395	4.19498514353913\\
31622.7766016838	4.04585783752587\\
31785.7265489115	3.75903078169388\\
31949.5161657747	3.48675751108932\\
32114.149779032	3.2283028498502\\
32279.6317377376	2.98301770756524\\
32445.966413356	2.75032935410128\\
32613.1581998776	2.52973331506956\\
32781.2115139346	2.32078662733307\\
32950.130794918	2.12310225005115\\
33290.5851297248	1.76022519190384\\
33634.5571790684	1.43897087443092\\
33982.0832894256	1.15789277196014\\
34333.20018282	0.916190306100549\\
35046.35510787	0.551017917065542\\
35774.3233897995	0.3514444991505\\
36143.9584467479	0.320490544698912\\
36517.4127254838	0.341329027562296\\
36894.7256877812	0.418150750400458\\
37275.9372031494	0.54450900134167\\
37468.0174899827	0.611500380478274\\
37661.0875530459	0.65570509346614\\
37855.1524925863	0.6368413351019\\
38050.2174351327	0.505258711151486\\
38246.2875336302	0.254910540953531\\
38443.3679675769	-0.0177150348467374\\
38641.4639431605	-0.182287245179358\\
38840.5806933957	-0.197194165819489\\
39040.7234782625	-0.0983305040493254\\
39241.8975848454	0.0685996854638207\\
39647.3610478573	0.505812084749157\\
40057.0139265182	1.02609956070062\\
40470.8995075976	1.62550015559469\\
40679.4432108305	1.96008011186999\\
40889.0615251219	2.32180401791455\\
41099.759987867	2.71406371162626\\
41311.5441649952	3.14062053404977\\
41524.4196511162	3.60561807664272\\
41738.3920696688	4.11357009692496\\
41953.4670730687	4.66927258810876\\
42169.6503428583	5.27754879043974\\
42386.9475898563	5.94265158639401\\
42605.3645543091	6.66698233349463\\
42824.9070060422	7.44848004104668\\
43045.5807446125	8.27554511843427\\
43267.3915994616	9.11788271699966\\
43490.3454300698	9.9124589559039\\
43714.4481261109	10.5499107463221\\
43939.7056076079	10.8827707751219\\
44166.1238250892	10.7849064835238\\
44393.7087597456	10.2375609647596\\
44622.466423589	9.34456978873529\\
44852.4028596105	8.25595355820284\\
45083.5241419403	7.09437356468094\\
45315.8363760082	5.93486585787842\\
45784.0582785442	3.75166608370935\\
46257.118042798	1.80290949482884\\
46495.4777238254	0.912774090939777\\
46735.0656555512	0.0730160390273912\\
46975.8881670649	-0.720965489681637\\
47217.9516200696	-1.47349817219198\\
47461.2624090495	-2.18850919099036\\
47705.8269614393	-2.86949711296883\\
47951.6517377939	-3.51954929031253\\
48198.7432319589	-4.14137796892328\\
48696.7525165863	-5.30958759302215\\
48947.6834627423	-5.85988646598334\\
49199.907438443	-6.38986869860673\\
49453.4311065789	-6.90095195029428\\
49708.2611643739	-7.39438628328519\\
49964.4043435622	-7.87127538192181\\
50221.8674105661	-8.33259458900721\\
50480.6571666747	-8.77920620645883\\
50740.780448224	-9.21187246092068\\
51265.0551093049	-10.0379815885984\\
51794.7467923121	-10.8153951088867\\
52870.6056860351	-12.2369211946007\\
53968.8118723095	-13.4937578491549\\
54526.4398847948	-14.0626243478038\\
55089.8295397828	-14.5916236786465\\
55659.0403689391	-15.0797772415867\\
56234.1325190349	-15.5253666642151\\
56815.1667583028	-15.9258517579681\\
57402.2044828577	-16.277756912293\\
57995.3077231843	-16.5765268868859\\
58594.5391506922	-16.8163610940571\\
59811.6404973142	-17.0889539732608\\
60429.6390238133	-17.1031927247318\\
61054.0229658533	-17.0228848760203\\
61684.8583001799	-16.8416045333933\\
62002.7160433936	-16.7141002170454\\
62322.2116852376	-16.5656738156459\\
62643.3536656886	-16.4027730773667\\
62966.1504682137	-16.2367491355754\\
63290.610619995	-16.0860382546582\\
63616.7426921543	-15.9784251153827\\
63944.5552999799	-15.9521890897072\\
64274.0571031541	-16.0538850737027\\
64605.256805982	-16.3303680776621\\
64938.1631576212	-16.8155223704062\\
65272.7849523131	-17.5178574320897\\
65609.1310296155	-18.4176558484427\\
65947.2102746354	-19.4760737123021\\
66287.0316182645	-20.6495088596131\\
66628.6040374145	-21.9010057057643\\
66971.9365552546	-23.2057069371683\\
67663.9182124005	-25.9407816598159\\
68012.5856314829	-27.385614100686\\
68363.049709292	-28.9134706767897\\
69069.4049210208	-32.4169530410313\\
69425.3147144173	-34.5606173800636\\
69783.0584859867	-37.1481176731946\\
70504.0858137839	-44.072517833289\\
71232.5630931697	-43.7900278545936\\
71968.5673001152	-39.2409562571379\\
72339.4162736675	-37.8841662250631\\
72712.1762059389	-36.9309435134428\\
73463.4683855245	-35.7605724403726\\
74222.5232256239	-35.1171762880748\\
74989.4209332456	-34.711895051424\\
75764.24254413	-34.4039336535794\\
76547.0699313123	-34.1225189386343\\
77337.9858137734	-33.8308726978877\\
78137.073765181	-33.5090264042686\\
78944.4182227202	-33.1454002213124\\
79760.1044960162	-32.7325779234121\\
80584.2187761482	-32.2651614518977\\
81416.8481447572	-31.7387233328847\\
82258.0805832475	-31.1494352421176\\
83108.0049820839	-30.4942753727077\\
83966.7111501837	-29.7719811119898\\
84834.2898244072	-28.9852309794556\\
85710.8326791453	-28.1449795442877\\
86596.4323360066	-27.2783045403728\\
87491.182373604	-26.4406177261009\\
88395.1773374436	-25.7285601524353\\
89308.5127499144	-25.2771425522762\\
90231.2851203823	-25.2142922101217\\
91163.5919553875	-25.5818510763661\\
92105.5317689482	-26.3030761865111\\
93057.2040929699	-27.2392902617461\\
94018.7094877629	-28.2643000330157\\
94990.149552668	-29.2944329822279\\
95971.6269367922	-30.2836760312947\\
96963.2453498556	-31.2099639321749\\
97965.1095731497	-32.0642236484465\\
98977.3254706096	-32.8437115215235\\
100000	-33.5483981812225\\
101033.241224218	-34.179132955076\\
102077.15832271	-34.7367817225849\\
104197.462512395	-35.6347022251823\\
106361.808777024	-36.2439647496061\\
107460.782832132	-36.4419105761297\\
108571.11194022	-36.5719679781619\\
109692.913426378	-36.6399317290411\\
110826.305827945	-36.6563832303178\\
111971.408907037	-36.6393559907834\\
113128.343663202	-36.6179925234106\\
114297.232346205	-36.6368798277415\\
115478.198468946	-36.7593824637725\\
116671.366820511	-37.0658742233824\\
117876.863479359	-37.6412203327796\\
119094.815826642	-38.5500392041676\\
120325.352559669	-39.8078556794207\\
121568.603705501	-41.3531489880506\\
122824.700634692	-42.9940334815169\\
124093.776075172	-44.3022853261059\\
125375.964126269	-44.6685499483608\\
126671.400272882	-43.8948154354686\\
127324.129103425	-43.2174678882532\\
127980.221399795	-42.4457443628209\\
128639.694493697	-41.6345639376166\\
128970.704280288	-41.2260300682908\\
129302.565806143	-40.819876898725\\
129635.28126292	-40.418434226364\\
129968.852847914	-40.0234817161779\\
130303.282764076	-39.6363811001011\\
130638.573220024	-39.2581836405568\\
130974.726430059	-38.8897151052741\\
131311.744614182	-38.5316414214932\\
131988.384813263	-37.8488275403712\\
132668.511691775	-37.2134488102622\\
133352.143216332	-36.6286673778675\\
134039.29744613	-36.0973655327326\\
134729.992533421	-35.62211759305\\
136122.078357662	-34.8472394430789\\
137528.547786516	-34.3094313355653\\
138949.549437314	-33.9949016751168\\
140385.233462965	-33.8710846958094\\
141835.751567819	-33.8942701185303\\
143301.257023696	-34.0193921731227\\
144781.904686087	-34.2071060173633\\
146277.851010512	-34.4267216677291\\
147789.254069052	-34.6561211508555\\
150859.070860018	-35.0896820917041\\
153992.652605949	-35.4445920974038\\
157191.323805915	-35.7084905789741\\
160456.436470927	-35.9053290057713\\
163789.370695406	-36.09833039388\\
167191.53524052	-36.3960993369662\\
170664.368129634	-36.9319027426257\\
174209.337256139	-37.7879668472089\\
177827.941003892	-38.9136387596078\\
181521.708880558	-40.1445749254869\\
185292.202164095	-41.3067138780205\\
189141.014562679	-42.2906852352292\\
193069.772888325	-43.0602154103932\\
197080.137744512	-43.6274447232921\\
201173.804228079	-44.0257713542287\\
205352.502645715	-44.2919750422744\\
209617.999245313	-44.4579317404566\\
213972.096962534	-44.5484135441414\\
218416.636182868	-44.5817053210275\\
222953.495519523	-44.571111181261\\
227584.592607479	-44.5265066625282\\
232311.88491403	-44.4556837967899\\
237137.370566165	-44.3654913955684\\
242063.089195136	-44.2628602854325\\
247091.12279856	-44.1558195933623\\
252223.596620448	-44.0545931894423\\
257462.680049487	-43.9728147744802\\
268269.579527973	-43.946527550649\\
279530.09456082	-44.2914912811184\\
285336.377184468	-44.6882416137114\\
291263.265490874	-45.2762941749465\\
303488.931872232	-47.0919833800329\\
316227.766016838	-49.7691083532225\\
329501.30794918	-53.3377235986597\\
343332.001828199	-58.199944538953\\
357743.233897995	-66.3754121506441\\
365174.127254838	-75.2804375468851\\
372759.372031494	-75.2759520221759\\
380502.174351326	-67.4165986767504\\
388405.806933956	-63.4960767279317\\
396473.610478573	-60.9799369263799\\
404708.995075976	-59.1716448263117\\
413115.441649951	-57.7928065445602\\
421696.503428582	-56.7074005827351\\
439397.056076079	-55.150681333644\\
448524.028596104	-54.6097091038341\\
457840.582785441	-54.2014349120573\\
467350.656555512	-53.9143033268565\\
477058.269614393	-53.7392267355937\\
486967.525165863	-53.6678437163846\\
497082.611643739	-53.6915313414594\\
507407.80448224	-53.8010135855223\\
517947.467923121	-53.9864106056169\\
539688.118723095	-54.5444257549441\\
562341.325190349	-55.2881938480412\\
585945.391506921	-56.1527300676258\\
610540.229658532	-57.0894935377097\\
636167.426921542	-58.0651199251643\\
662870.316182644	-59.0579785876\\
690694.049210207	-60.054662207852\\
719685.673001153	-61.0472085557424\\
749894.209332457	-62.0311391637551\\
781370.73765181	-63.0041526692433\\
848342.898244073	-64.914344225765\\
921055.317689483	-66.7776215277048\\
1000000	-68.5982280831871\\
1085711.11940221	-70.3808092004753\\
1178768.63479359	-72.1287615030191\\
1279802.21399796	-73.8435324844114\\
1389495.49437314	-75.5243342799983\\
1508590.70860018	-77.1680933542507\\
1571913.23805915	-77.9745312889224\\
1637893.70695406	-78.7696122335698\\
1706643.68129634	-79.5524221856092\\
1742093.37256139	-79.9389212986787\\
1778279.41003892	-80.3219818713571\\
1815217.08880558	-80.7014760840763\\
1852922.02164095	-81.0772759184043\\
1891410.14562679	-81.4492542814868\\
1930697.72888325	-81.8172861692216\\
1970801.37744511	-82.1812498551704\\
2011738.04228079	-82.5410280904698\\
2096179.99245312	-83.2475887468225\\
2184166.36182868	-83.9361643826815\\
2275845.92607479	-84.6060953699739\\
2371373.70566165	-85.2568962087612\\
2470911.2279856	-85.8882784581245\\
2574626.80049487	-86.5001649347508\\
2682695.79527973	-87.0926942029545\\
2912632.65490874	-88.221272712325\\
3162277.66016838	-89.2790160611953\\
3727593.72031494	-91.2125067200807\\
4393970.56076079	-92.9616149531579\\
5179474.67923121	-94.5901051406353\\
6105402.29658533	-96.1450219247238\\
7196856.73001152	-97.6564242726059\\
8483428.98244072	-99.141863064953\\
10000000	-100.611102110836\\
};
\end{axis}

\begin{axis}[%
width=0.982\mywidth,
height=0.038\myheight,
at={(0\mywidth,0.525\myheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!40!black},
every x tick label/.append style={font=\color{white!40!black}},
every x tick/.append style={white!40!black},
xmode=log,
xmin=1000,
xmax=10000000,
xtick={1000,10000,100000,1000000,10000000},
xticklabels={\empty},
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
every y tick/.append style={white!40!black},
ymin=-100,
ymax=100,
ylabel style={font=\color{white!40!black}},
ylabel={To: Out(6)},
axis background/.style={fill=white}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1000	-35.1332786866123\\
1930.69772888325	-29.3173104249053\\
2682.69579527972	-26.3264987689547\\
3727.59372031494	-23.1961631516805\\
4393.97056076079	-21.5304411198725\\
5179.47467923121	-19.7437483114517\\
6105.40229658532	-17.749429538341\\
6628.70316182644	-16.6217902917779\\
7196.85673001152	-15.3515804240575\\
7813.7073765181	-13.8541997308687\\
8141.68481447572	-12.9717097746024\\
8483.42898244072	-11.9521506848607\\
8839.51773374435	-10.7290839304873\\
9023.12851203823	-10.0065600111092\\
9210.55317689482	-9.17950009181998\\
9401.87094877629	-8.21067506672897\\
9499.0149552668	-7.65590781140035\\
9597.16269367922	-7.04095574822915\\
9646.61619911199	-6.7066904805657\\
9696.32453498556	-6.35175127131959\\
9746.28901442328	-5.97356174961032\\
9771.367720179	-5.77481480562137\\
9796.51095731497	-5.56906493379833\\
9821.71889188038	-5.3558348059678\\
9834.3471727063	-5.24625253853009\\
9846.99169035171	-5.13459891327906\\
9859.65246569309	-5.02080028421628\\
9872.32951963379	-4.90477827638169\\
9885.02287310404	-4.78645082854924\\
9897.73254706095	-4.66573165690652\\
9910.45856248861	-4.54252916199818\\
9923.20094039807	-4.41674744102739\\
9948.73486784172	-4.15703345359754\\
9974.33449802127	-3.88570381881907\\
10000	-3.60176451305277\\
10051.5292977844	-2.99142647020407\\
10103.3241224218	-2.3151130050062\\
10155.3858421534	-1.55853167241925\\
10207.715832271	-0.702489342961187\\
10233.9818604399	-0.229260010299741\\
10260.3154751529	0.279552074330089\\
10286.7168503206	0.829082508568508\\
10299.9430025443	1.12102111040519\\
10313.186160301	1.42559226268689\\
10326.4463454555	1.74381017954874\\
10339.7235799009	2.0768077102021\\
10353.0178855583	2.42585427956508\\
10366.329284377	2.79237927662978\\
10379.6577983345	3.1779942906941\\
10393.0034494366	3.58452479169392\\
10419.7462512395	4.46891185358827\\
10473.4384719813	6.60177070952298\\
10500.3882455106	7.91046225396085\\
10527.4073649662	9.43164023235928\\
10554.496008786	11.1962019419444\\
10581.6543558669	13.1566400124527\\
10595.2597241614	14.1198360145035\\
10608.8825855661	14.9438410082709\\
10622.5229625729	15.4704810199491\\
10636.1808777024	15.5487741064122\\
10649.8563535043	15.1377054690231\\
10663.5494125572	14.3409796207698\\
10677.2600774689	13.3245369749298\\
10690.988370876	12.2262196757666\\
10718.497933869	10.0747344816717\\
10746.0782832132	8.14502249321135\\
10773.7296010526	6.45361700592682\\
10787.5819302062	5.68630298411601\\
10801.4520700002	4.96440885482879\\
10815.3400433345	4.28318553508659\\
10829.2458731387	3.63836514483131\\
10843.1695823717	3.02616447443742\\
10857.111194022	2.44325817614956\\
10871.0707311077	1.8867303169501\\
10885.0482166764	1.35402318255291\\
10913.0571256015	0.351350136856778\\
10941.1381057719	-0.579740640832309\\
10955.2056805086	-1.02222161966586\\
10969.2913426378	-1.45101699494194\\
10983.3951154154	-1.8672314263095\\
10997.5170221271	-2.27185693823477\\
11011.6570860886	-2.66578984955156\\
11025.8153306457	-3.04984252923259\\
11039.991779174	-3.42475239444091\\
11054.1864550793	-3.79119198506184\\
11082.6305827945	-4.50107230837591\\
11139.738599948	-5.84318858985809\\
11197.1408907037	-7.10406082614127\\
11254.8389714328	-8.30487372890879\\
11312.8343663202	-9.46251458344183\\
11429.7232346205	-11.7030957310065\\
11547.8198468946	-13.9231472535009\\
11667.1366820511	-16.2161209016911\\
11787.6863479359	-18.6944350129173\\
11909.4815826642	-21.524743327932\\
12032.5352559669	-25.0067995197519\\
12094.5380651975	-27.1694164878398\\
12156.8603705501	-29.7877091670925\\
12219.5038183658	-33.0495527453859\\
12250.9464874975	-34.9233736701359\\
12282.4700634692	-36.7587512355434\\
12298.2622565573	-37.5042656790799\\
12314.0747544669	-37.9987921760165\\
12329.907583305	-38.1499480550883\\
12345.7607692121	-37.9329140776836\\
12361.6343383622	-37.4072604619105\\
12377.5283169631	-36.6785154297335\\
12393.4427312564	-35.8474994683036\\
12409.3776075172	-34.9859574788277\\
12441.3088512111	-33.3209678236644\\
12473.3222589229	-31.8231676455172\\
12537.5964126269	-29.3449871940969\\
12602.2017665316	-27.3992078737465\\
12618.4050548444	-26.9751580722948\\
12634.6291765447	-26.5717604049606\\
12650.874158419	-26.1872592243871\\
12667.1400272882	-25.8200880708316\\
12683.4268100079	-25.4688468470865\\
12699.734533468	-25.1322826243741\\
12716.0632245931	-24.8092715289818\\
12732.4129103425	-24.4988025256218\\
12765.1753737238	-23.9119350801119\\
12798.0221399795	-23.3653840491762\\
12863.9694493697	-22.373336578135\\
12930.2565806143	-21.4905377793413\\
12996.8852847914	-20.6939885394245\\
13063.8573220024	-19.9666998277881\\
13131.1744614182	-19.2957769828881\\
13164.9629998103	-18.9782323510833\\
13198.8384813263	-18.6711968578804\\
13215.8088956451	-18.5213235784536\\
13232.8011296841	-18.373734093858\\
13249.8152114979	-18.2283259274386\\
13266.8511691775	-18.0850017315143\\
13283.9090308496	-17.9436685916264\\
13300.9888246774	-17.8042380451498\\
13335.2143216332	-17.5307513260165\\
13369.5278860747	-17.2639110922275\\
13403.929744613	-17.0031398913729\\
13472.9992533421	-16.4977224886798\\
13507.6673596769	-16.2521326219444\\
13525.0348509072	-16.1309275540428\\
13542.4246723996	-16.010715021162\\
13559.8368528651	-15.8914466935115\\
13577.2714210518	-15.7730756108059\\
13594.7284057449	-15.6555562740981\\
13612.2078357662	-15.5388446789564\\
13647.2341472673	-15.3076745402786\\
13682.3505868734	-15.0792368475306\\
13752.8547786516	-14.6293272476341\\
13823.722273579	-14.1867939658393\\
13894.9549437314	-13.7495032373558\\
13966.554670831	-13.3154678607971\\
14038.5233462965	-12.8828152117564\\
14183.5751567818	-12.0146285918886\\
14330.1257023696	-11.1318194940807\\
14478.1904686087	-10.2237330236884\\
14627.7851010511	-9.28674194415961\\
14703.1610504909	-8.81123226365298\\
14778.9254069052	-8.33694065543555\\
14855.0801717277	-7.86406340146172\\
14931.6273567057	-7.3269395647618\\
14970.0487382571	-6.92201572153199\\
15008.5689839526	-6.25687589155503\\
15047.1883481851	-5.22997013933813\\
15066.5352794293	-4.63817384383933\\
15085.9070860018	-4.06884623389361\\
15105.3037998859	-3.5683374408103\\
15124.7254531062	-3.15293130287055\\
15163.64370586	-2.5285081140387\\
15202.6621012842	-2.04342066388056\\
15241.7808970615	-1.58328291522754\\
15320.3207237224	-0.556321906448605\\
15399.2652605949	0.714535922847676\\
15478.6165931223	2.30006220684911\\
15558.376817494	4.28187640597886\\
15598.4109221327	5.44307985465376\\
15638.548040701	6.70578098518502\\
15678.7884382697	8.0031963679786\\
15719.1323805915	9.15125973015577\\
15739.3432642695	9.56492927726935\\
15759.5801341031	9.80266078807393\\
15779.8430235039	9.82458550364499\\
15800.1319659266	9.61911090614344\\
15840.7881438718	8.63736556107212\\
15881.5489364371	7.22188734632142\\
15922.4146128123	5.69577030769433\\
15963.3854428794	4.21814475803901\\
16045.6436470927	1.57762013743018\\
16128.325722056	-0.658790716650139\\
16211.4338519455	-2.58571873188971\\
16378.9370695406	-5.82191670259151\\
16548.1709994318	-8.55861841523974\\
16719.153524052	-11.0285153360156\\
16891.9027106027	-13.3787791184268\\
17066.4368129634	-15.7237213565535\\
17242.77427362	-18.175557253365\\
17420.9337256139	-20.8733806583874\\
17600.9339945106	-24.0272349940846\\
17691.6303714192	-25.8785271351002\\
17782.7941003892	-27.9924765213456\\
17874.4275896529	-30.4246871058368\\
17966.5332598522	-33.0891337254658\\
18012.7639226621	-34.3210619025284\\
18059.1135441022	-35.2214142605151\\
18105.5824302712	-35.5349391403846\\
18152.1708880558	-35.1771313708109\\
18198.8792251321	-34.3236172413811\\
18245.7077499681	-33.2361950889507\\
18292.6567718255	-32.1002556173031\\
18339.7266007616	-31.0071378876794\\
18434.2299240911	-29.0590762616351\\
18481.6640425966	-28.2074961759155\\
18529.2202164095	-27.4286714305313\\
18576.8987595968	-26.7142850180509\\
18624.6999870339	-26.056495363082\\
18672.6242144062	-25.4483266279905\\
18720.6717582115	-24.8837293659894\\
18768.8429357622	-24.3575127430295\\
18817.1380651868	-23.8652381378706\\
18914.1014562679	-22.9678645214287\\
19011.5644928943	-22.1671995451061\\
19060.484182344	-21.7972465120298\\
19109.5297497044	-21.445006355642\\
19158.7015188787	-21.1088681656312\\
19207.9998146036	-20.7874136999174\\
19257.4249624515	-20.4793890988935\\
19306.9772888325	-20.1836813572523\\
19356.6571209965	-19.8992988219856\\
19406.4647870357	-19.6253543562391\\
19456.4006158863	-19.3610519032246\\
19506.464937331	-19.1056746401487\\
19556.6580820011	-18.8585748848999\\
19606.9803813787	-18.619165953487\\
19657.4321677986	-18.3869146235913\\
19708.0137744511	-18.1613351634872\\
19758.7255353837	-17.9419837324589\\
19809.5677855034	-17.7284539312967\\
19860.5408605789	-17.5203726329454\\
19911.6450972433	-17.3173965459221\\
19962.8808329953	-17.1192091134872\\
20014.2484062025	-16.9255177660936\\
20117.3804228079	-16.5505593184002\\
20221.0438714528	-16.1905777153905\\
20325.2414905691	-15.8438876056005\\
20535.2502645714	-15.1846715787711\\
20747.4289358013	-14.5630981264288\\
20961.7999245312	-13.9713899932491\\
21178.3858826895	-13.4032276151782\\
21397.2096962534	-12.8533478952202\\
21841.6636182868	-11.7910140753027\\
22295.3495519523	-10.7541441911863\\
22758.4592607479	-9.71680562909598\\
23231.188491403	-8.6538475968941\\
23471.2227077719	-8.10432177404966\\
23713.7370566165	-7.53763419460027\\
23958.7571636881	-6.94928696357464\\
24206.3089195135	-6.33402157936079\\
24456.4184821314	-5.68554005140772\\
24519.3486211869	-5.51736290508872\\
24582.4406892019	-5.34649905271638\\
24645.6951028449	-5.1728028008622\\
24709.112279856	-4.99611952997278\\
24772.6926390506	-4.81628485063285\\
24836.4366003216	-4.63312380210506\\
24900.3445846425	-4.44644983632289\\
24964.4170140697	-4.25606372880997\\
25093.0569019029	-3.86328761287206\\
25222.3596620447	-3.45289944336439\\
25352.3287102297	-3.02270808854334\\
25482.9674797934	-2.57016362792145\\
25548.5390878447	-2.33459459780565\\
25614.279421763	-2.09227676011109\\
25680.1889157061	-1.84275098087119\\
25746.2680049487	-1.58551643549639\\
25812.5171258857	-1.32002556618789\\
25878.936716035	-1.04567863850114\\
26012.2890596734	-0.467717774311795\\
26146.3285585743	0.154470256169193\\
26281.0587536006	0.828324424738675\\
26552.6054868037	2.36958639155709\\
26826.9579527973	4.25608877920074\\
27104.1451415691	6.6197579653138\\
27243.8108981882	8.00320725152515\\
27384.1963426436	9.46014594650718\\
27525.3051834362	10.7720191981803\\
27596.1320415881	11.2314152865918\\
27667.1411481766	11.4593258938359\\
27738.3329721549	11.4007017227699\\
27809.7079836832	11.0499896098559\\
27881.2666541314	10.4542086341566\\
27953.009456082	9.68825751193418\\
28024.936863334	8.82542790621877\\
28097.0493509052	7.92158943008313\\
28169.3473950359	7.01310902455271\\
28241.8314731917	6.1210364113988\\
28314.5020640669	5.25618537130015\\
28387.3596475876	4.42311428369169\\
28460.4047049145	3.62277805056952\\
28533.6377184469	2.85416066830216\\
28680.6695499334	1.40353020604671\\
28828.4590261228	0.0512507574773606\\
29126.3265490874	-2.43799474253115\\
29427.2717620928	-4.75312448449707\\
29731.3264651014	-7.00727471375331\\
30038.5227866455	-9.30307910325659\\
30348.8931872232	-11.7480872818174\\
30505.2789026703	-13.0635361657986\\
30662.4704627274	-14.4602442863886\\
30820.4720198553	-15.9458068604665\\
30979.2877479119	-17.5063398120128\\
31059.0022362471	-18.2963381150131\\
31138.9218422629	-19.0705305828579\\
31299.3785198923	-20.4431062199353\\
31460.6620195141	-21.266995918261\\
31541.6151581395	-21.3598528849809\\
31622.7766016838	-21.2219435635072\\
31785.7265489115	-20.3831879421874\\
31949.5161657747	-19.1266892674687\\
32114.149779032	-17.7640206480392\\
32279.6317377376	-16.4435373143122\\
32445.966413356	-15.2138494922783\\
32613.1581998776	-14.0811932565356\\
32781.2115139346	-13.036973448864\\
32950.130794918	-12.0687130082366\\
33290.5851297248	-10.3116820536973\\
33634.5571790684	-8.7271350993248\\
33982.0832894256	-7.25321680482101\\
34333.20018282	-5.84307318977159\\
35046.35510787	-3.06691443554322\\
35774.3233897995	-0.126932071410897\\
36143.9584467479	1.49730117928055\\
36517.4127254838	3.28778457828506\\
36894.7256877812	5.30243468386537\\
37275.9372031494	7.5849887585692\\
37468.0174899827	8.81118287040246\\
37661.0875530459	10.0391627726193\\
37855.1524925863	11.1580819405675\\
38050.2174351327	11.9757351628084\\
38246.2875336302	12.2714284844785\\
38443.3679675769	11.9533776749345\\
38641.4639431605	11.1476012562457\\
38840.5806933957	10.0786729061545\\
39040.7234782625	8.92464380758342\\
39241.8975848454	7.78277931775805\\
39647.3610478573	5.67101488717623\\
40057.0139265182	3.8099436779589\\
40470.8995075976	2.14443872322607\\
40679.4432108305	1.36376373460719\\
40889.0615251219	0.607312504215376\\
41099.759987867	-0.131807782393277\\
41311.5441649952	-0.859267440687372\\
41524.4196511162	-1.57861872449731\\
41738.3920696688	-2.28936777869613\\
41953.4670730687	-2.98304483063484\\
42169.6503428583	-3.63570259999928\\
42386.9475898563	-4.19524113642435\\
42605.3645543091	-4.56567952213112\\
42824.9070060422	-4.6046977573045\\
43045.5807446125	-4.17067277161524\\
43267.3915994616	-3.22701428723303\\
43490.3454300698	-1.91187136337364\\
43714.4481261109	-0.491796319374036\\
43939.7056076079	0.740531729090283\\
44166.1238250892	1.56493205903689\\
44393.7087597456	1.91348165963933\\
44622.466423589	1.86860914961277\\
44852.4028596105	1.57356370233976\\
45083.5241419403	1.15124557045253\\
45315.8363760082	0.679976023135222\\
45784.0582785442	-0.262148069322479\\
46257.118042798	-1.12146775781476\\
46495.4777238254	-1.5143089021264\\
46735.0656555512	-1.88421651869824\\
46975.8881670649	-2.23315832231213\\
47217.9516200696	-2.56317339462838\\
47461.2624090495	-2.8762008640336\\
47705.8269614393	-3.17401134899723\\
47951.6517377939	-3.45818885965408\\
48198.7432319589	-3.73013616514993\\
48696.7525165863	-4.24214119707876\\
48947.6834627423	-4.48425091103429\\
49199.907438443	-4.71827084629248\\
49453.4311065789	-4.94495758201629\\
49708.2611643739	-5.16498656090889\\
49964.4043435622	-5.37896387372843\\
50221.8674105661	-5.58743647200959\\
50480.6571666747	-5.79090087261565\\
50740.780448224	-5.98981065195342\\
51265.0551093049	-6.37560394432541\\
51794.7467923121	-6.74781185954891\\
52870.6056860351	-7.46182263270903\\
53968.8118723095	-8.15081474338967\\
54526.4398847948	-8.49157930986707\\
55089.8295397828	-8.83301802278005\\
55659.0403689391	-9.17774991475883\\
56234.1325190349	-9.52870890701783\\
56815.1667583028	-9.88924580442124\\
57402.2044828577	-10.2632146742498\\
57995.3077231843	-10.6549867323085\\
58594.5391506922	-11.0692377707795\\
59811.6404973142	-11.9786796490307\\
60429.6390238133	-12.466149390096\\
61054.0229658533	-12.9363151117231\\
61684.8583001799	-13.2859783439924\\
62002.7160433936	-13.349465005823\\
62322.2116852376	-13.2839144162581\\
62643.3536656886	-13.0426036456946\\
62966.1504682137	-12.5901892384225\\
63290.610619995	-11.9216808295735\\
63616.7426921543	-11.0747817009649\\
63944.5552999799	-10.1260745023233\\
64274.0571031541	-9.17276037020556\\
64605.256805982	-8.30929647564582\\
64938.1631576212	-7.6068738367292\\
65272.7849523131	-7.10086099449408\\
65609.1310296155	-6.78975994569582\\
65947.2102746354	-6.64515915889449\\
66287.0316182645	-6.62672237153025\\
66628.6040374145	-6.69489330849716\\
66971.9365552546	-6.81776846336356\\
67663.9182124005	-7.14671479811173\\
68012.5856314829	-7.33273643646258\\
68363.049709292	-7.53086043547479\\
69069.4049210208	-7.99171478043973\\
69425.3147144173	-8.2831774861558\\
69783.0584859867	-8.64340224710622\\
70504.0858137839	-9.66107921907464\\
71232.5630931697	-11.1156202271674\\
71968.5673001152	-12.7541410611061\\
72339.4162736675	-13.5025965670072\\
72712.1762059389	-14.1486329483998\\
73463.4683855245	-15.1082254167366\\
74222.5232256239	-15.7335507036685\\
74989.4209332456	-16.1935456849335\\
75764.24254413	-16.6036009437541\\
76547.0699313123	-17.0225119746978\\
77337.9858137734	-17.4743046338877\\
78137.073765181	-17.960588903932\\
78944.4182227202	-18.4603515824457\\
79760.1044960162	-18.9183390241915\\
80584.2187761482	-19.2256045224836\\
81416.8481447572	-19.2118385270736\\
82258.0805832475	-18.6956993367651\\
83108.0049820839	-17.602701452563\\
83966.7111501837	-16.0277015796056\\
84834.2898244072	-14.1533978994657\\
85710.8326791453	-12.1442320563364\\
86596.4323360066	-10.1180936297829\\
87491.182373604	-8.17071346078593\\
88395.1773374436	-6.40588938250453\\
89308.5127499144	-4.94118155486124\\
90231.2851203823	-3.87100877084676\\
91163.5919553875	-3.21682920652129\\
92105.5317689482	-2.93026499353776\\
93057.2040929699	-2.93227225624731\\
94018.7094877629	-3.13229148638855\\
94990.149552668	-3.44254140351332\\
95971.6269367922	-3.79540714580166\\
96963.2453498556	-4.14862090076281\\
97965.1095731497	-4.47972131239025\\
98977.3254706096	-4.77850055016556\\
100000	-5.04141351287403\\
101033.241224218	-5.26822900312449\\
102077.15832271	-5.46021374128771\\
104197.462512395	-5.74719994373478\\
106361.808777024	-5.91807049445404\\
107460.782832132	-5.96507415331685\\
108571.11194022	-5.98978929513408\\
109692.913426378	-5.99582735844904\\
110826.305827945	-5.98860392716314\\
111971.408907037	-5.97651239319795\\
113128.343663202	-5.97238191890284\\
114297.232346205	-5.99463974991879\\
115478.198468946	-6.0664911424144\\
116671.366820511	-6.21007460047573\\
117876.863479359	-6.43344803534542\\
119094.815826642	-6.71553841773798\\
120325.352559669	-7.00426735166732\\
121568.603705501	-7.23775149430212\\
122824.700634692	-7.37380130181361\\
124093.776075172	-7.4029289911641\\
125375.964126269	-7.34070736295009\\
126671.400272882	-7.21381449006727\\
127324.129103425	-7.13514880423466\\
127980.221399795	-7.05111655720609\\
128639.694493697	-6.96529522117853\\
128970.704280288	-6.92284888078386\\
129302.565806143	-6.88133321952486\\
129635.28126292	-6.84122796312931\\
129968.852847914	-6.80302631390288\\
130303.282764076	-6.76723638738198\\
130638.573220024	-6.73438203214075\\
130974.726430059	-6.70500287362322\\
131311.744614182	-6.67965343058843\\
131988.384813263	-6.64332332181139\\
132668.511691775	-6.63002047632913\\
133352.143216332	-6.64435257790522\\
134039.29744613	-6.69064896899732\\
134729.992533421	-6.77262076762584\\
136122.078357662	-7.05296601589876\\
137528.547786516	-7.48802343826067\\
138949.549437314	-8.04994898495673\\
140385.233462965	-8.68181962061924\\
141835.751567819	-9.30948887806685\\
143301.257023696	-9.85912717810676\\
144781.904686087	-10.2738893865044\\
146277.851010512	-10.5240985084455\\
147789.254069052	-10.6079075030852\\
150859.070860018	-10.3600540993966\\
153992.652605949	-9.74777309223082\\
157191.323805915	-8.95877838773312\\
160456.436470927	-8.12325195527403\\
163789.370695406	-7.35750971373253\\
167191.53524052	-6.80379522884155\\
170664.368129634	-6.62805806426877\\
174209.337256139	-6.9501650227925\\
177827.941003892	-7.75822443712616\\
181521.708880558	-8.91953756799504\\
185292.202164095	-10.2753801133169\\
189141.014562679	-11.708182222429\\
193069.772888325	-13.1503915963225\\
197080.137744512	-14.5685924559981\\
201173.804228079	-15.947080200401\\
205352.502645715	-17.2764401274407\\
209617.999245313	-18.5458017267896\\
213972.096962534	-19.7367905375739\\
218416.636182868	-20.8183586003057\\
222953.495519523	-21.7437048419161\\
227584.592607479	-22.4531707131439\\
232311.88491403	-22.8879091524075\\
237137.370566165	-23.0130344300588\\
242063.089195136	-22.8366178771166\\
247091.12279856	-22.4086490111414\\
252223.596620448	-21.8015914058522\\
257462.680049487	-21.089477485077\\
268269.579527973	-19.6008967136037\\
279530.09456082	-18.3676892614216\\
285336.377184468	-17.9561350134626\\
291263.265490874	-17.723512132467\\
303488.931872232	-17.8213512483995\\
316227.766016838	-18.5356693846811\\
329501.30794918	-19.5976708479133\\
343332.001828199	-20.781037969107\\
357743.233897995	-21.9466950332368\\
365174.127254838	-22.4950682440915\\
372759.372031494	-23.0088349038639\\
380502.174351326	-23.4799147817717\\
388405.806933956	-23.9004717610385\\
396473.610478573	-24.2632145528396\\
404708.995075976	-24.5621498734983\\
413115.441649951	-24.7936844214631\\
421696.503428582	-24.9578242162159\\
439397.056076079	-25.1067498314777\\
448524.028596104	-25.114153309363\\
457840.582785441	-25.0972148461525\\
467350.656555512	-25.0724208494819\\
477058.269614393	-25.0548385351297\\
486967.525165863	-25.0565695654251\\
497082.611643739	-25.0859025212835\\
507407.80448224	-25.1471958134547\\
517947.467923121	-25.2413422696787\\
539688.118723095	-25.5193660625132\\
562341.325190349	-25.8894973007997\\
585945.391506921	-26.3150617572004\\
610540.229658532	-26.7651004711708\\
636167.426921542	-27.2178669390465\\
662870.316182644	-27.6603370121771\\
690694.049210207	-28.0864258743965\\
719685.673001153	-28.4949690040612\\
749894.209332457	-28.8879049938078\\
781370.73765181	-29.2689578776982\\
848342.898244073	-30.0152056428933\\
921055.317689483	-30.7782338545294\\
1000000	-31.6013271435712\\
1085711.11940221	-32.5132766525252\\
1178768.63479359	-33.5234925187216\\
1279802.21399796	-34.626597793633\\
1389495.49437314	-35.8096826844902\\
1508590.70860018	-37.0571150733083\\
1571913.23805915	-37.6997902714077\\
1637893.70695406	-38.3522512668436\\
1706643.68129634	-39.0123044561906\\
1742093.37256139	-39.3444846853095\\
1778279.41003892	-39.6777294907726\\
1815217.08880558	-40.011761274918\\
1852922.02164095	-40.3463043629937\\
1891410.14562679	-40.6810861638437\\
1930697.72888325	-41.0158383647711\\
1970801.37744511	-41.3502981290877\\
2011738.04228079	-41.6842092665224\\
2096179.99245312	-42.3494007535436\\
2184166.36182868	-43.009536574702\\
2275845.92607479	-43.6629086852924\\
2371373.70566165	-44.3079976501896\\
2470911.2279856	-44.9434845397422\\
2574626.80049487	-45.5682543910447\\
2682695.79527973	-46.1813919668359\\
2912632.65490874	-47.3700384181625\\
3162277.66016838	-48.5055742071143\\
3727593.72031494	-50.6118271316392\\
4393970.56076079	-52.5002280728981\\
5179474.67923121	-54.17891060115\\
6105402.29658533	-55.6578416072249\\
7196856.73001152	-56.9498776603221\\
8483428.98244072	-58.0740810994809\\
10000000	-59.0572396680988\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1000	-35.1333379435406\\
1930.69772888325	-29.3173848985408\\
2682.69579527972	-26.3265770057473\\
3727.59372031494	-23.1962452950811\\
4393.97056076079	-21.5305260077352\\
5179.47467923121	-19.7438371644114\\
6105.40229658532	-17.7495247571608\\
6628.70316182644	-16.6218903027551\\
7196.85673001152	-15.3516870905169\\
7813.7073765181	-13.8543160503602\\
8141.68481447572	-12.9718326914403\\
8483.42898244072	-11.9522819808564\\
8839.51773374435	-10.7292261149692\\
9023.12851203823	-10.0067089436189\\
9210.55317689482	-9.17965690572696\\
9401.87094877629	-8.21084116224487\\
9499.0149552668	-7.6560792709169\\
9597.16269367922	-7.04113303191049\\
9646.61619911199	-6.70687090814627\\
9696.32453498556	-6.35193497958021\\
9746.28901442328	-5.97374896043708\\
9771.367720179	-5.77500375136334\\
9796.51095731497	-5.56925578462555\\
9821.71889188038	-5.35602751650166\\
9834.3471727063	-5.24644616088565\\
9846.99169035171	-5.1347936979391\\
9859.65246569309	-5.020995966284\\
9872.32951963379	-4.9049749631122\\
9885.02287310404	-4.78664858032326\\
9897.73254706095	-4.66593031788965\\
9910.45856248861	-4.54272897207186\\
9923.20094039807	-4.41694829581109\\
9948.73486784172	-4.15723649030842\\
9974.33449802127	-3.88590909553578\\
10000	-3.60197198826658\\
10051.5292977844	-2.99163886495353\\
10103.3241224218	-2.31533044951207\\
10155.3858421534	-1.55875453938371\\
10207.715832271	-0.702717922911445\\
10233.9818604399	-0.229491810723248\\
10260.3154751529	0.279317202092157\\
10286.7168503206	0.828844207214211\\
10299.9430025443	1.12078127053348\\
10313.186160301	1.42535091551073\\
10326.4463454555	1.74356704570194\\
10339.7235799009	2.07656258432428\\
10353.0178855583	2.42560759380358\\
10366.329284377	2.79213061983092\\
10379.6577983345	3.17774382851839\\
10393.0034494366	3.58427254449546\\
10419.7462512395	4.46865610054362\\
10473.4384719813	6.60150604503915\\
10500.3882455106	7.91019356987297\\
10527.4073649662	9.43136672072573\\
10554.496008786	11.19592443492\\
10581.6543558669	13.156357095819\\
10595.2597241614	14.1195502563759\\
10608.8825855661	14.943552967625\\
10622.5229625729	15.470190374951\\
10636.1808777024	15.5484809074367\\
10649.8563535043	15.1374095044946\\
10663.5494125572	14.3406818271174\\
10677.2600774689	13.3242360204602\\
10690.988370876	12.2259157548979\\
10718.497933869	10.0744243613431\\
10746.0782832132	8.14470624086481\\
10773.7296010526	6.45329421995525\\
10787.5819302062	5.68597711496747\\
10801.4520700002	4.96407936255234\\
10815.3400433345	4.28285328162521\\
10829.2458731387	3.63802888881012\\
10843.1695823717	3.02582444137991\\
10857.111194022	2.44291460218354\\
10871.0707311077	1.88638299440421\\
10885.0482166764	1.35367178930074\\
10913.0571256015	0.35099049983308\\
10941.1381057719	-0.580108969211535\\
10955.2056805086	-1.02259421934238\\
10969.2913426378	-1.45139442061252\\
10983.3951154154	-1.86761333875632\\
10997.5170221271	-2.27224378438296\\
11011.6570860886	-2.66618193795941\\
11025.8153306457	-3.05023956823009\\
11039.991779174	-3.4251544829445\\
11054.1864550793	-3.79159949524092\\
11082.6305827945	-4.50149134842007\\
11139.738599948	-5.84363226939502\\
11197.1408907037	-7.10453212043006\\
11254.8389714328	-8.30537674364849\\
11312.8343663202	-9.46305388131396\\
11429.7232346205	-11.7037257831263\\
11547.8198468946	-13.9239042249958\\
11667.1366820511	-16.2170652235271\\
11787.6863479359	-18.6956782938287\\
11909.4815826642	-21.5265229681495\\
12032.5352559669	-25.0097334994203\\
12094.5380651975	-27.1735364640369\\
12156.8603705501	-29.7940823269669\\
12219.5038183658	-33.0608544190697\\
12250.9464874975	-34.9391984273535\\
12282.4700634692	-36.780606759741\\
12298.2622565573	-37.5288970548637\\
12314.0747544669	-38.0249459394043\\
12329.907583305	-38.1755529324431\\
12345.7607692121	-37.9558914075775\\
12361.6343383622	-37.4264180115481\\
12377.5283169631	-36.6937191992415\\
12393.4427312564	-35.8592514103792\\
12409.3776075172	-34.9949485647367\\
12441.3088512111	-33.3262406716785\\
12473.3222589229	-31.8263184075304\\
12537.5964126269	-29.3461381311102\\
12602.2017665316	-27.3995634352281\\
12618.4050548444	-26.9753968281533\\
12634.6291765447	-26.5719027687258\\
12650.874158419	-26.1873214788727\\
12667.1400272882	-25.8200831895984\\
12683.4268100079	-25.4687856944013\\
12699.734533468	-25.132174094046\\
12716.0632245931	-24.8091228414735\\
12732.4129103425	-24.4986199918511\\
12765.1753737238	-23.9116991377645\\
12798.0221399795	-23.3651093831074\\
12863.9694493697	-22.3730131750769\\
12930.2565806143	-21.4901888504403\\
12996.8852847914	-20.6936271620705\\
13063.8573220024	-19.9663334705035\\
13131.1744614182	-19.295409706597\\
13164.9629998103	-18.9778656239443\\
13198.8384813263	-18.6708309041624\\
13215.8088956451	-18.5209581678523\\
13232.8011296841	-18.3733693214255\\
13249.8152114979	-18.2279618451573\\
13266.8511691775	-18.0846382565394\\
13283.9090308496	-17.9433057618433\\
13300.9888246774	-17.8038759358686\\
13335.2143216332	-17.5303906864111\\
13369.5278860747	-17.2635518361604\\
13403.929744613	-17.0027819653146\\
13472.9992533421	-16.4973668703761\\
13507.6673596769	-16.251777846725\\
13525.0348509072	-16.1305731516126\\
13542.4246723996	-16.0103609846215\\
13559.8368528651	-15.8910929076168\\
13577.2714210518	-15.7727220219653\\
13594.7284057449	-15.6552028759462\\
13612.2078357662	-15.5384913778437\\
13647.2341472673	-15.307321273567\\
13682.3505868734	-15.0788831924577\\
13752.8547786516	-14.6289721101944\\
13823.722273579	-14.1864359367764\\
13894.9549437314	-13.7491407974051\\
13966.554670831	-13.3150991254404\\
14038.5233462965	-12.8824380725335\\
14183.5751567818	-12.0142263642228\\
14330.1257023696	-11.1313764920232\\
14478.1904686087	-10.2232227448553\\
14627.7851010511	-9.28611477797995\\
14703.1610504909	-8.81051310002626\\
14778.9254069052	-8.33609308573322\\
14855.0801717277	-7.86304345880982\\
14931.6273567057	-7.32577180626152\\
14970.0487382571	-6.92091081529481\\
15008.5689839526	-6.25609804608826\\
15047.1883481851	-5.22980998989339\\
15066.5352794293	-4.63834102694477\\
15085.9070860018	-4.06928569447345\\
15105.3037998859	-3.56897101167919\\
15124.7254531062	-3.15368329986927\\
15163.64370586	-2.5293363995469\\
15202.6621012842	-2.04421715082473\\
15241.7808970615	-1.58401278028836\\
15320.3207237224	-0.556914071785191\\
15399.2652605949	0.714051963679223\\
15478.6165931223	2.29965825392146\\
15558.376817494	4.28153203024052\\
15598.4109221327	5.44275954122208\\
15638.548040701	6.70548152520156\\
15678.7884382697	8.00291508531636\\
15719.1323805915	9.15099464198805\\
15739.3432642695	9.5646712202428\\
15759.5801341031	9.80240968326197\\
15779.8430235039	9.82434082222072\\
15800.1319659266	9.6188722728156\\
15840.7881438718	8.637137873425\\
15881.5489364371	7.22166932996794\\
15922.4146128123	5.69556078053981\\
15963.3854428794	4.21794261246183\\
16045.6436470927	1.57743001161432\\
16128.325722056	-0.658972454106134\\
16211.4338519455	-2.58589495972708\\
16378.9370695406	-5.82209080403239\\
16548.1709994318	-8.55880238619693\\
16719.153524052	-11.0287246357386\\
16891.9027106027	-13.37903619931\\
17066.4368129634	-15.7240643963851\\
17242.77427362	-18.1760582738099\\
17420.9337256139	-20.8741960633066\\
17600.9339945106	-24.0287692223285\\
17691.6303714192	-25.8807956945215\\
17782.7941003892	-27.9960642493834\\
17874.4275896529	-30.4308290719797\\
17966.5332598522	-33.1002854341809\\
18012.7639226621	-34.3357721907619\\
18059.1135441022	-35.2394109055575\\
18105.5824302712	-35.5541879639661\\
18152.1708880558	-35.1947813504948\\
18198.8792251321	-34.3380653001823\\
18245.7077499681	-33.2474113118816\\
18292.6567718255	-32.1088731808082\\
18339.7266007616	-31.0138301103942\\
18434.2299240911	-29.0633488747186\\
18481.6640425966	-28.2110112412305\\
18529.2202164095	-27.4316139215032\\
18576.8987595968	-26.7167864706801\\
18624.6999870339	-26.0586508814604\\
18672.6242144062	-25.450206467129\\
18720.6717582115	-24.8853860464311\\
18768.8429357622	-24.3589864338089\\
18817.1380651868	-23.8665598701196\\
18914.1014562679	-22.9689506895307\\
19011.5644928943	-22.1681136545157\\
19060.484182344	-21.7980914421672\\
19109.5297497044	-21.4457908317245\\
19158.7015188787	-21.109599435939\\
19207.9998146036	-20.7880978861662\\
19257.4249624515	-20.4800314273688\\
19306.9772888325	-20.1842863240994\\
19356.6571209965	-19.8998701838219\\
19406.4647870357	-19.6258954769836\\
19456.4006158863	-19.3615656739611\\
19506.464937331	-19.106163532071\\
19556.6580820011	-18.8590411561822\\
19606.9803813787	-18.6196115284851\\
19657.4321677986	-18.3873412603857\\
19708.0137744511	-18.1617443653339\\
19758.7255353837	-17.9423768880786\\
19809.5677855034	-17.7288322552925\\
19860.5408605789	-17.5207372362366\\
19911.6450972433	-17.3177484213111\\
19962.8808329953	-17.119549141915\\
20014.2484062025	-16.9258467677188\\
20117.3804228079	-16.5508684109081\\
20221.0438714528	-16.1908693530332\\
20325.2414905691	-15.8441638580778\\
20535.2502645714	-15.1849220237426\\
20747.4289358013	-14.5633279117642\\
20961.7999245312	-13.9716029574978\\
21178.3858826895	-13.403426721888\\
21397.2096962534	-12.8535354552231\\
21841.6636182868	-11.7911837289836\\
22295.3495519523	-10.7543009290738\\
22758.4592607479	-9.71695296901954\\
23231.188491403	-8.65398818078157\\
23471.2227077719	-8.10445978088786\\
23713.7370566165	-7.53777010017594\\
23958.7571636881	-6.94942120225086\\
24206.3089195135	-6.33415457484647\\
24456.4184821314	-5.68567221690297\\
24519.3486211869	-5.5174949151553\\
24582.4406892019	-5.34663094172221\\
24645.6951028449	-5.1729345965991\\
24709.112279856	-4.99625124513444\\
24772.6926390506	-4.81641652281698\\
24836.4366003216	-4.63325545659323\\
24900.3445846425	-4.4465814921638\\
24964.4170140697	-4.25619541519148\\
25093.0569019029	-3.86341943813215\\
25222.3596620447	-3.45303151705257\\
25352.3287102297	-3.02284052847367\\
25482.9674797934	-2.57029652973212\\
25548.5390878447	-2.3347277911913\\
25614.279421763	-2.09241025471937\\
25680.1889157061	-1.84288483040945\\
25746.2680049487	-1.58565065821257\\
25812.5171258857	-1.32016021000622\\
25878.936716035	-1.04581373187441\\
26012.2890596734	-0.467853860487567\\
26146.3285585743	0.154332988519761\\
26281.0587536006	0.828185831848684\\
26552.6054868037	2.36944460547919\\
26826.9579527973	4.2559428932785\\
27104.1451415691	6.61960698287136\\
27243.8108981882	8.00305319447068\\
27384.1963426436	9.45998847276769\\
27525.3051834362	10.7718578358746\\
27596.1320415881	11.2312518316941\\
27667.1411481766	11.4591602040052\\
27738.3329721549	11.4005336660309\\
27809.7079836832	11.0498190133219\\
27881.2666541314	10.4540354033061\\
27953.009456082	9.68808139481918\\
28024.936863334	8.82524874019433\\
28097.0493509052	7.92140703267244\\
28169.3473950359	7.0129231224422\\
28241.8314731917	6.12084683024112\\
28314.5020640669	5.25599182828488\\
28387.3596475876	4.42291650780165\\
28460.4047049145	3.62257566367982\\
28533.6377184469	2.85395336088118\\
28680.6695499334	1.4033119146101\\
28828.4590261228	0.051019639627982\\
29126.3265490874	-2.43825889654079\\
29427.2717620928	-4.75343615768534\\
29731.3264651014	-7.00765802115161\\
30038.5227866455	-9.30357731219459\\
30348.8931872232	-11.7487848655805\\
30505.2789026703	-13.064391387132\\
30662.4704627274	-14.4613223416445\\
30820.4720198553	-15.9472065256831\\
30979.2877479119	-17.5082055603923\\
31059.0022362471	-18.2985044923554\\
31138.9218422629	-19.073042672492\\
31299.3785198923	-20.446372689459\\
31460.6620195141	-21.2707743284743\\
31541.6151581395	-21.363642054087\\
31622.7766016838	-21.2255553901573\\
31785.7265489115	-20.3860913034429\\
31949.5161657747	-19.1288295277245\\
32114.149779032	-17.7655751575548\\
32279.6317377376	-16.4446883292339\\
32445.966413356	-15.2147279818787\\
32613.1581998776	-14.0818852462568\\
32781.2115139346	-13.0375347827634\\
32950.130794918	-12.0691804107896\\
33290.5851297248	-10.3120283301092\\
33634.5571790684	-8.72741050339147\\
33982.0832894256	-7.25344812782005\\
34333.20018282	-5.84327589670276\\
35046.35510787	-3.0670852808789\\
35774.3233897995	-0.127089100244549\\
36143.9584467479	1.49714705032218\\
36517.4127254838	3.28763136307296\\
36894.7256877812	5.30228065375443\\
37275.9372031494	7.58483227722023\\
37468.0174899827	8.81102456192696\\
37661.0875530459	10.0390022154597\\
37855.1524925863	11.1579187009066\\
38050.2174351327	11.9755687881704\\
38246.2875336302	12.2712584711082\\
38443.3679675769	11.9532034820184\\
38641.4639431605	11.1474222939441\\
38840.5806933957	10.0784885314051\\
39040.7234782625	8.92445327391961\\
39241.8975848454	7.78258177758597\\
39647.3610478573	5.67080036512819\\
40057.0139265182	3.80970700469994\\
40470.8995075976	2.14417262894075\\
40679.4432108305	1.36347931142269\\
40889.0615251219	0.607006654782375\\
41099.759987867	-0.132138738264419\\
41311.5441649952	-0.859627843883763\\
41524.4196511162	-1.57901353684334\\
41738.3920696688	-2.2898021492008\\
41953.4670730687	-2.98352298499826\\
42169.6503428583	-3.63622490676728\\
42386.9475898563	-4.19579818860503\\
42605.3645543091	-4.56624288105385\\
42824.9070060422	-4.60521392390344\\
43045.5807446125	-4.17107718323526\\
43267.3915994616	-3.2272683597905\\
43490.3454300698	-1.9119837232677\\
43714.4481261109	-0.491804430395217\\
43939.7056076079	0.740588726703062\\
44166.1238250892	1.56502528189178\\
44393.7087597456	1.91359279075491\\
44622.466423589	1.86872738150984\\
44852.4028596105	1.57368287152781\\
45083.5241419403	1.15136230317826\\
45315.8363760082	0.680088532246421\\
45784.0582785442	-0.262046047947865\\
46257.118042798	-1.12137646812092\\
46495.4777238254	-1.51422267825501\\
46735.0656555512	-1.88413510160684\\
46975.8881670649	-2.23308141846164\\
47217.9516200696	-2.56310073701972\\
47461.2624090495	-2.87613217157194\\
47705.8269614393	-3.1739463724713\\
47951.6517377939	-3.45812735995867\\
48198.7432319589	-3.7300779246807\\
48696.7525165863	-4.24208889539309\\
48947.6834627423	-4.48420132066991\\
49199.907438443	-4.71822381455153\\
49453.4311065789	-4.94491297809979\\
49708.2611643739	-5.16494425551179\\
49964.4043435622	-5.37892376478961\\
50221.8674105661	-5.58739846482966\\
50480.6571666747	-5.79086488094448\\
50740.780448224	-5.98977660414576\\
51265.0551093049	-6.3755736202661\\
51794.7467923121	-6.74778510004609\\
52870.6056860351	-7.46180292469781\\
53968.8118723095	-8.15080270964761\\
54526.4398847948	-8.49157171346605\\
55089.8295397828	-8.83301555640566\\
55659.0403689391	-9.17775357077174\\
56234.1325190349	-9.52872012288099\\
56815.1667583028	-9.88926664039339\\
57402.2044828577	-10.2632481356167\\
57995.3077231843	-10.6550372787345\\
58594.5391506922	-11.0693121274841\\
59811.6404973142	-11.9788388612723\\
60429.6390238133	-12.4663852448523\\
61054.0229658533	-12.9366673336429\\
61684.8583001799	-13.2864982709047\\
62002.7160433936	-13.350084672187\\
62322.2116852376	-13.2846339795118\\
62643.3536656886	-13.0434079059291\\
62966.1504682137	-12.5910453118371\\
63290.610619995	-11.9225439716554\\
63616.7426921543	-11.0756079437518\\
63944.5552999799	-10.126832113496\\
64274.0571031541	-9.17343364891874\\
64605.256805982	-8.30988277729756\\
64938.1631576212	-7.60737826824265\\
65272.7849523131	-7.10129195261426\\
65609.1310296155	-6.79012641560111\\
65947.2102746354	-6.64546941358515\\
66287.0316182645	-6.62698340441774\\
66628.6040374145	-6.69511069313771\\
66971.9365552546	-6.8179463800115\\
67663.9182124005	-7.14682092575416\\
68012.5856314829	-7.33280769477979\\
68363.049709292	-7.53089579556853\\
69069.4049210208	-7.9916698127913\\
69425.3147144173	-8.28308522704706\\
69783.0584859867	-8.64325611101297\\
70504.0858137839	-9.66080287267117\\
71232.5630931697	-11.1151946896074\\
71968.5673001152	-12.7535976684062\\
72339.4162736675	-13.5020286742968\\
72712.1762059389	-14.1480700505467\\
73463.4683855245	-15.1077466867427\\
74222.5232256239	-15.7332068891792\\
74989.4209332456	-16.1933465498747\\
75764.24254413	-16.6035467903695\\
76547.0699313123	-17.0226116350567\\
77337.9858137734	-17.4745837242686\\
78137.073765181	-17.9610954590718\\
78944.4182227202	-18.4611604980857\\
79760.1044960162	-18.9195488754348\\
80584.2187761482	-19.2273074492058\\
81416.8481447572	-19.2140401061666\\
82258.0805832475	-18.6982281354748\\
83108.0049820839	-17.6052518068958\\
83966.7111501837	-16.0300175228694\\
84834.2898244072	-14.1553759227812\\
85710.8326791453	-12.145880859683\\
86596.4323360066	-10.1194651926657\\
87491.182373604	-8.17186436308018\\
88395.1773374436	-6.40686717431791\\
89308.5127499144	-4.94202231661872\\
90231.2851203823	-3.87173846612758\\
91163.5919553875	-3.21746651475494\\
92105.5317689482	-2.93082471285073\\
93057.2040929699	-2.93276748422427\\
94018.7094877629	-3.1327338028459\\
94990.149552668	-3.44294039357615\\
95971.6269367922	-3.79577035595154\\
96963.2453498556	-4.14895417029159\\
97965.1095731497	-4.48002918703749\\
98977.3254706096	-4.77878661368382\\
100000	-5.0416806373733\\
101033.241224218	-5.26847950984506\\
102077.15832271	-5.46044951491415\\
104197.462512395	-5.74741047183238\\
106361.808777024	-5.91825914608154\\
107460.782832132	-5.96525214960383\\
108571.11194022	-5.98995608812546\\
109692.913426378	-5.99598157982144\\
110826.305827945	-5.98874303081798\\
111971.408907037	-5.97663213066838\\
113128.343663202	-5.97247561369662\\
114297.232346205	-5.99469742442687\\
115478.198468946	-6.06649878218618\\
116671.366820511	-6.21001427128198\\
117876.863479359	-6.43330011546246\\
119094.815826642	-6.71528694429364\\
120325.352559669	-7.00390710833135\\
121568.603705501	-7.23729200212072\\
122824.700634692	-7.37326353531374\\
124093.776075172	-7.40233698301059\\
125375.964126269	-7.34008086489525\\
126671.400272882	-7.2131659785055\\
127324.129103425	-7.13449174880049\\
127980.221399795	-7.05045161371427\\
128639.694493697	-6.96462244852772\\
128970.704280288	-6.92217205778858\\
129302.565806143	-6.88065218412174\\
129635.28126292	-6.84054250694633\\
129968.852847914	-6.80233618467595\\
130303.282764076	-6.76654129601216\\
130638.573220024	-6.73368165679924\\
130974.726430059	-6.70429686284407\\
131311.744614182	-6.67894140848631\\
131988.384813263	-6.64259806753928\\
132668.511691775	-6.62928028641351\\
133352.143216332	-6.64359569908572\\
134039.29744613	-6.68987367199935\\
134729.992533421	-6.7718254397831\\
136122.078357662	-7.05212673374028\\
137528.547786516	-7.48713767024486\\
138949.549437314	-8.04901894243467\\
140385.233462965	-8.68085381143604\\
141835.751567819	-9.30850278700519\\
143301.257023696	-9.85814202402868\\
144781.904686087	-10.2729283235119\\
146277.851010512	-10.523181332534\\
147789.254069052	-10.6070464573557\\
150859.070860018	-10.35930895908\\
153992.652605949	-9.7471156624157\\
157191.323805915	-8.95817176332293\\
160456.436470927	-8.12266575465597\\
163789.370695406	-7.35692137036201\\
167191.53524052	-6.80318758393163\\
170664.368129634	-6.62741693816744\\
174209.337256139	-6.94947739134637\\
177827.941003892	-7.75747705718008\\
181521.708880558	-8.91871582349605\\
185292.202164095	-10.2744668937322\\
189141.014562679	-11.707156694139\\
193069.772888325	-13.1492277600921\\
197080.137744512	-14.5672574469056\\
201173.804228079	-15.9455324208434\\
205352.502645715	-17.2746276270256\\
209617.999245313	-18.5436619572573\\
213972.096962534	-19.7342539149133\\
218416.636182868	-20.8153600514873\\
222953.495519523	-21.7402078139139\\
227584.592607479	-22.4492019348202\\
232311.88491403	-22.8835858457966\\
237137.370566165	-23.0085525258933\\
242063.089195136	-22.8321922726421\\
247091.12279856	-22.4044452336531\\
252223.596620448	-21.7976951043487\\
257462.680049487	-21.0859054890256\\
268269.579527973	-19.5978810589122\\
279530.09456082	-18.3650498934387\\
285336.377184468	-17.9536231152726\\
291263.265490874	-17.7210943077757\\
303488.931872232	-17.8190390870931\\
316227.766016838	-18.533373050358\\
329501.30794918	-19.5953131432081\\
343332.001828199	-20.7785447174167\\
357743.233897995	-21.9439904350812\\
365174.127254838	-22.4922296468042\\
372759.372031494	-23.0058449653555\\
380502.174351326	-23.476759150897\\
388405.806933956	-23.8971411806817\\
396473.610478573	-24.2597072566302\\
404708.995075976	-24.5584737816568\\
413115.441649951	-24.7898584206595\\
421696.503428582	-24.9538778170837\\
439397.056076079	-25.1026805664843\\
448524.028596104	-25.1100858303333\\
457840.582785441	-25.0931870181176\\
467350.656555512	-25.0684636047289\\
477058.269614393	-25.0509747923862\\
486967.525165863	-25.0528145138551\\
497082.611643739	-25.0822647592818\\
507407.80448224	-25.1436788402868\\
517947.467923121	-25.2379459716647\\
539688.118723095	-25.5162024931826\\
562341.325190349	-25.8865498816541\\
585945.391506921	-26.3123152468143\\
610540.229658532	-26.7625454985262\\
636167.426921542	-27.2155021339312\\
662870.316182644	-27.6581698829089\\
690694.049210207	-28.0844728676322\\
719685.673001153	-28.4932549917983\\
749894.209332457	-28.8864625157629\\
781370.73765181	-29.2678264697821\\
848342.898244073	-30.0148407830059\\
921055.317689483	-30.7788670971601\\
1000000	-31.6032292373827\\
1085711.11940221	-32.5167521127142\\
1178768.63479359	-33.5288839672904\\
1279802.21399796	-34.6342862589979\\
1389495.49437314	-35.8200939636019\\
1508590.70860018	-37.070750808905\\
1571913.23805915	-37.7152531639198\\
1637893.70695406	-38.3696945873164\\
1706643.68129634	-39.031885287685\\
1742093.37256139	-39.365193985004\\
1778279.41003892	-39.6996075723511\\
1815217.08880558	-40.0348490230014\\
1852922.02164095	-40.3706434709806\\
1891410.14562679	-40.70671941882\\
1930697.72888325	-41.0428099530298\\
1970801.37744511	-41.3786539319801\\
2011738.04228079	-41.7139971152334\\
2096179.99245312	-42.3822048065306\\
2184166.36182868	-43.0455741530034\\
2275845.92607479	-43.7024118748673\\
2371373.70566165	-44.3512067329767\\
2470911.2279856	-44.9906385744851\\
2574626.80049487	-45.6195810774827\\
2682695.79527973	-46.2370994145348\\
2912632.65490874	-47.4350397507119\\
3162277.66016838	-48.5804840709291\\
3727593.72031494	-50.70906967507\\
4393970.56076079	-52.6269377141295\\
5179474.67923121	-54.345398733021\\
6105402.29658533	-55.8674477548487\\
7196856.73001152	-57.1965428618975\\
8483428.98244072	-58.3530554564637\\
10000000	-59.3759245518861\\
};
\addplot [color=black!35!green, dashed, forget plot]
  table[row sep=crcr]{%
1000	-35.0655453843133\\
1930.69772888325	-29.3460748096884\\
2682.69579527972	-26.3718358924674\\
3727.59372031494	-23.2488918729729\\
4393.97056076079	-21.5845028507265\\
5179.47467923121	-19.7977303682548\\
6105.40229658532	-17.8017400693641\\
6628.70316182644	-16.6725018132546\\
7196.85673001152	-15.3999998764546\\
7813.7073765181	-13.8993709889511\\
8141.68481447572	-13.0147610591731\\
8483.42898244072	-11.992631455258\\
8839.51773374435	-10.7663994374314\\
9023.12851203823	-10.0420043250851\\
9210.55317689482	-9.21283116318072\\
9401.87094877629	-8.24159940735378\\
9499.0149552668	-7.68549826910083\\
9597.16269367922	-7.06911152244352\\
9646.61619911199	-6.73408732702514\\
9696.32453498556	-6.37835912932507\\
9746.28901442328	-5.99934871035778\\
9771.367720179	-5.80017860049201\\
9796.51095731497	-5.59399689421459\\
9821.71889188038	-5.38032575307928\\
9834.3471727063	-5.27051944005581\\
9846.99169035171	-5.1586396195201\\
9859.65246569309	-5.04461208924123\\
9872.32951963379	-4.92835880459107\\
9885.02287310404	-4.80979761465321\\
9897.73254706095	-4.68884197555846\\
9910.45856248861	-4.56540063866914\\
9923.20094039807	-4.4393773109398\\
9948.73486784172	-4.17917203172011\\
9974.33449802127	-3.90733994110488\\
10000	-3.62288650526207\\
10051.5292977844	-3.01148407838681\\
10103.3241224218	-2.33405435295805\\
10155.3858421534	-1.57630099576377\\
10207.715832271	-0.71902620771027\\
10233.9818604399	-0.245156665085882\\
10260.3154751529	0.264312916756567\\
10286.7168503206	0.81451835814948\\
10299.9430025443	1.10680157831708\\
10313.186160301	1.41172213820523\\
10326.4463454555	1.73029404375208\\
10339.7235799009	2.06365032309792\\
10353.0178855583	2.41306114608416\\
10366.329284377	2.77995516821433\\
10379.6577983345	3.16594466764735\\
10393.0034494366	3.57285508303823\\
10419.7462512395	4.45801872739749\\
10473.4384719813	6.59249884783829\\
10500.3882455106	7.90203818321562\\
10527.4073649662	9.42408845963911\\
10554.496008786	11.1895486689958\\
10581.6543558669	13.1509087945691\\
10595.2597241614	14.1145754994768\\
10608.8825855661	14.9390599872436\\
10622.5229625729	15.46619051313\\
10636.1808777024	15.5449888811525\\
10649.8563535043	15.1344404648265\\
10663.5494125572	14.3382478786178\\
10677.2600774689	13.3223460526145\\
10690.988370876	12.2245773400381\\
10718.497933869	10.0742128292675\\
10746.0782832132	8.14565794667067\\
10773.7296010526	6.45545046115478\\
10787.5819302062	5.68875235846718\\
10801.4520700002	4.96748535857582\\
10815.3400433345	4.28690220847869\\
10829.2458731387	3.64273335074053\\
10843.1695823717	3.03119747275669\\
10857.111194022	2.44896967621137\\
10871.0707311077	1.89313403521522\\
10885.0482166764	1.36113318669352\\
10913.0571256015	0.359917728990711\\
10941.1381057719	-0.569652302772028\\
10955.2056805086	-1.01134760606258\\
10969.2913426378	-1.4393402586933\\
10983.3951154154	-1.85473340555902\\
10997.5170221271	-2.25851920745984\\
11011.6570860886	-2.65159316423728\\
11025.8153306457	-3.03476633124173\\
11039.991779174	-3.40877576798653\\
11054.1864550793	-3.77429350232051\\
11082.6305827945	-4.48226205881771\\
11139.738599948	-5.82025553042154\\
11197.1408907037	-7.07654978578664\\
11254.8389714328	-8.27224789077266\\
11312.8343663202	-9.42413370497183\\
11429.7232346205	-11.6507217634661\\
11547.8198468946	-13.8520568154942\\
11667.1366820511	-16.1186974776007\\
11787.6863479359	-18.5572938267937\\
11909.4815826642	-21.3213312350695\\
12032.5352559669	-24.6739740875923\\
12094.5380651975	-26.7157798894418\\
12156.8603705501	-29.1267311905193\\
12219.5038183658	-32.0012315863912\\
12250.9464874975	-33.5764578121088\\
12282.4700634692	-35.086900090357\\
12298.2622565573	-35.7221395790723\\
12314.0747544669	-36.2012952736545\\
12329.907583305	-36.4668374684749\\
12345.7607692121	-36.4842976939649\\
12361.6343383622	-36.2582238375212\\
12377.5283169631	-35.8299370187915\\
12393.4427312564	-35.2591172622698\\
12409.3776075172	-34.6039544171403\\
12441.3088512111	-33.2092891260168\\
12473.3222589229	-31.8549239561147\\
12537.5964126269	-29.4904096458085\\
12602.2017665316	-27.5732111102359\\
12618.4050548444	-27.1512614034715\\
12634.6291765447	-26.7488752057526\\
12650.874158419	-26.3645639207462\\
12667.1400272882	-25.996962482173\\
12683.4268100079	-25.6448242233101\\
12699.734533468	-25.3070131284886\\
12716.0632245931	-24.9824949894299\\
12732.4129103425	-24.6703283495962\\
12765.1753737238	-24.0796954011718\\
12798.0221399795	-23.529118668947\\
12863.9694493697	-22.5288934004716\\
12930.2565806143	-21.6382713742452\\
12996.8852847914	-20.8344957431401\\
13063.8573220024	-20.100623324091\\
13131.1744614182	-19.42372902073\\
13164.9629998103	-19.1034110228699\\
13198.8384813263	-18.7937331323332\\
13215.8088956451	-18.642585428894\\
13232.8011296841	-18.4937514270976\\
13249.8152114979	-18.347127676731\\
13266.8511691775	-18.2026157845483\\
13283.9090308496	-18.0601220681617\\
13300.9888246774	-17.9195572374945\\
13335.2143216332	-17.6438772958391\\
13369.5278860747	-17.3749388801636\\
13403.929744613	-17.1121585843417\\
13472.9992533421	-16.6029681966615\\
13507.6673596769	-16.3556043747849\\
13525.0348509072	-16.2335385079978\\
13542.4246723996	-16.1124819585454\\
13559.8368528651	-15.9923857933274\\
13577.2714210518	-15.87320263947\\
13594.7284057449	-15.7548865911276\\
13612.2078357662	-15.6373931219828\\
13647.2341472673	-15.4047022252722\\
13682.3505868734	-15.1747983252058\\
13752.8547786516	-14.7221094731798\\
13823.722273579	-14.2769848333932\\
13894.9549437314	-13.8372748645321\\
13966.554670831	-13.4009799722416\\
14038.5233462965	-12.966218828509\\
14183.5751567818	-12.0942506544544\\
14330.1257023696	-11.2082500635832\\
14478.1904686087	-10.2976290860932\\
14627.7851010511	-9.35881591905631\\
14703.1610504909	-8.88251351536967\\
14778.9254069052	-8.40693132015154\\
14855.0801717277	-7.9301607994392\\
14931.6273567057	-7.37815031798811\\
14970.0487382571	-6.95469272132643\\
15008.5689839526	-6.26045979287204\\
15047.1883481851	-5.20334367269274\\
15066.5352794293	-4.60191671104511\\
15085.9070860018	-4.02822837016116\\
15105.3037998859	-3.52788688197355\\
15124.7254531062	-3.11566038220079\\
15163.64370586	-2.50122442052976\\
15202.6621012842	-2.02607877440902\\
15241.7808970615	-1.57395336159255\\
15320.3207237224	-0.55747737149928\\
15399.2652605949	0.707829122890174\\
15478.6165931223	2.29064734991634\\
15558.376817494	4.27148859020459\\
15598.4109221327	5.43266546642286\\
15638.548040701	6.6955863017667\\
15678.7884382697	7.99343674180314\\
15719.1323805915	9.14211644275224\\
15739.3432642695	9.55614473659331\\
15759.5801341031	9.79425699506179\\
15779.8430235039	9.8165763185731\\
15800.1319659266	9.61150809323568\\
15840.7881438718	8.63062964487272\\
15881.5489364371	7.21613231700228\\
15922.4146128123	5.69113079863506\\
15963.3854428794	4.21475124012804\\
16045.6436470927	1.57707768025506\\
16128.325722056	-0.656030267338749\\
16211.4338519455	-2.57920069696096\\
16378.9370695406	-5.806383585823\\
16548.1709994318	-8.53162985894182\\
16719.153524052	-10.9867415102896\\
16891.9027106027	-13.3173536627742\\
17066.4368129634	-15.6350346074356\\
17242.77427362	-18.0467321060359\\
17420.9337256139	-20.6803140759456\\
17600.9339945106	-23.7182768007008\\
17691.6303714192	-25.4716347529711\\
17782.7941003892	-27.4362730489769\\
17874.4275896529	-29.633538071575\\
17966.5332598522	-31.9556174246027\\
18012.7639226621	-33.0180409559782\\
18059.1135441022	-33.840291752323\\
18105.5824302712	-34.254881774649\\
18152.1708880558	-34.1688586693237\\
18198.8792251321	-33.639928503692\\
18245.7077499681	-32.8276502856109\\
18292.6567718255	-31.8886783526016\\
18339.7266007616	-30.9264255031669\\
18434.2299240911	-29.1174175946483\\
18481.6640425966	-28.300852142449\\
18529.2202164095	-27.5445518398264\\
18576.8987595968	-26.8445590506613\\
18624.6999870339	-26.1957971645533\\
18672.6242144062	-25.5930676316464\\
18720.6717582115	-25.0314812535253\\
18768.8429357622	-24.5066175378343\\
18817.1380651868	-24.0145569429924\\
18914.1014562679	-23.1155054249907\\
19011.5644928943	-22.3116470978537\\
19060.484182344	-21.9398165084816\\
19109.5297497044	-21.5856020641864\\
19158.7015188787	-21.2474370277385\\
19207.9998146036	-20.9239348815703\\
19257.4249624515	-20.6138644663917\\
19306.9772888325	-20.316128902779\\
19356.6571209965	-20.029747717876\\
19406.4647870357	-19.7538416697954\\
19456.4006158863	-19.4876198355303\\
19506.464937331	-19.2303685962842\\
19556.6580820011	-18.9814422141457\\
19606.9803813787	-18.7402547453469\\
19657.4321677986	-18.5062730784851\\
19708.0137744511	-18.2790109219671\\
19758.7255353837	-18.0580235946212\\
19809.5677855034	-17.8429034978938\\
19860.5408605789	-17.6332761682116\\
19911.6450972433	-17.4287968246973\\
19962.8808329953	-17.2291473411273\\
20014.2484062025	-17.0340335823327\\
20117.3804228079	-16.6563428275267\\
20221.0438714528	-16.2937685157047\\
20325.2414905691	-15.9446133350604\\
20535.2502645714	-15.2808061302253\\
20747.4289358013	-14.6550288539769\\
20961.7999245312	-14.0594380831145\\
21178.3858826895	-13.4876595412605\\
21397.2096962534	-12.9343847991552\\
21841.6636182868	-11.8657795019615\\
22295.3495519523	-10.8231414553832\\
22758.4592607479	-9.78036416538876\\
23231.188491403	-8.71216155024564\\
23471.2227077719	-8.16005041089898\\
23713.7370566165	-7.59078475695092\\
23958.7571636881	-6.99985408934986\\
24206.3089195135	-6.38198730682965\\
24456.4184821314	-5.73087345324797\\
24519.3486211869	-5.56203179724263\\
24582.4406892019	-5.3905004359985\\
24645.6951028449	-5.21613344027835\\
24709.112279856	-5.03877594047532\\
24772.6926390506	-4.85826333081099\\
24836.4366003216	-4.67442039001807\\
24900.3445846425	-4.48706030794896\\
24964.4170140697	-4.29598360603688\\
25093.0569019029	-3.90181175339731\\
25222.3596620447	-3.49000650918942\\
25352.3287102297	-3.05837423967611\\
25482.9674797934	-2.60436225469691\\
25548.5390878447	-2.36804857244253\\
25614.279421763	-2.12497825084675\\
25680.1889157061	-1.87469176392272\\
25746.2680049487	-1.61668778779037\\
25812.5171258857	-1.3504182992755\\
25878.936716035	-1.07528301412352\\
26012.2890596734	-0.495713901097045\\
26146.3285585743	0.128128738812518\\
26281.0587536006	0.803690063672854\\
26552.6054868037	2.34855571022722\\
26826.9579527973	4.23899129952414\\
27104.1451415691	6.607075499924\\
27243.8108981882	7.99298221294994\\
27384.1963426436	9.45255595745484\\
27525.3051834362	10.7671054176474\\
27596.1320415881	11.2277348671764\\
27667.1411481766	11.4567281426176\\
27738.3329721549	11.3990238315251\\
27809.7079836832	11.0491300678254\\
27881.2666541314	10.4541687670295\\
27953.009456082	9.68912400501154\\
28024.936863334	8.82732834498682\\
28097.0493509052	7.9246567509004\\
28169.3473950359	7.01746514736734\\
28241.8314731917	6.12678914769364\\
28314.5020640669	5.26343057274761\\
28387.3596475876	4.43193976817337\\
28460.4047049145	3.63326706967015\\
28533.6377184469	2.86639501424015\\
28680.6695499334	1.41950529286206\\
28828.4590261228	0.07132437423283\\
29126.3265490874	-2.40844112817434\\
29427.2717620928	-4.71182579647219\\
29731.3264651014	-6.95091420006232\\
30038.5227866455	-9.22657267977602\\
30348.8931872232	-11.6433451634538\\
30505.2789026703	-12.9402243930293\\
30662.4704627274	-14.3145081700318\\
30820.4720198553	-15.7735392977731\\
30979.2877479119	-17.3050000262594\\
31059.0022362471	-18.0813494100247\\
31138.9218422629	-18.8447312497996\\
31299.3785198923	-20.2166582644703\\
31460.6620195141	-21.0912795342167\\
31541.6151581395	-21.2301247866509\\
31622.7766016838	-21.1447736614547\\
31785.7265489115	-20.4007449631987\\
31949.5161657747	-19.2016474945562\\
32114.149779032	-17.8644291768177\\
32279.6317377376	-16.5516196356236\\
32445.966413356	-15.3212299571389\\
32613.1581998776	-14.1842746718984\\
32781.2115139346	-13.134397599741\\
32950.130794918	-12.1601394727006\\
33290.5851297248	-10.3916220802081\\
33634.5571790684	-8.79694399940253\\
33982.0832894256	-7.31423105332273\\
34333.20018282	-5.89638991194168\\
35046.35510787	-3.10721783956358\\
35774.3233897995	-0.156304951159451\\
36143.9584467479	1.47289346312104\\
36517.4127254838	3.26811240461416\\
36894.7256877812	5.28732781730812\\
37275.9372031494	7.57432367780286\\
37468.0174899827	8.8027012335897\\
37661.0875530459	10.0328381372171\\
37855.1524925863	11.1538795691172\\
38050.2174351327	11.973609317925\\
38246.2875336302	12.2713371162074\\
38443.3679675769	11.9553113118043\\
38641.4639431605	11.1515865749123\\
38840.5806933957	10.0847472708672\\
39040.7234782625	8.93283784957278\\
39241.8975848454	7.7931153239645\\
39647.3610478573	5.68568309321626\\
40057.0139265182	3.82898679550815\\
40470.8995075976	2.16784164144506\\
40679.4432108305	1.3892940264966\\
40889.0615251219	0.634881134928072\\
41099.759987867	-0.102366053544879\\
41311.5441649952	-0.828246285451297\\
41524.4196511162	-1.54652819842031\\
41738.3920696688	-2.25708080116348\\
41953.4670730687	-2.95203136147229\\
42169.6503428583	-3.60836120700045\\
42386.9475898563	-4.17521710384397\\
42605.3645543091	-4.55768584039875\\
42824.9070060422	-4.61283705976483\\
43045.5807446125	-4.19505731567261\\
43267.3915994616	-3.26197074151795\\
43490.3454300698	-1.94911557813216\\
43714.4481261109	-0.524958870740537\\
43939.7056076079	0.714568118579155\\
44166.1238250892	1.54699670453772\\
44393.7087597456	1.90327019322543\\
44622.466423589	1.86539132725543\\
44852.4028596105	1.5765380235156\\
45083.5241419403	1.15968604914884\\
45315.8363760082	0.693271421163424\\
45784.0582785442	-0.240553159455037\\
46257.118042798	-1.09292268848672\\
46495.4777238254	-1.48265351109436\\
46735.0656555512	-1.84964159377715\\
46975.8881670649	-2.19582543320034\\
47217.9516200696	-2.52322090685324\\
47461.2624090495	-2.83374857630389\\
47705.8269614393	-3.12916424578771\\
47951.6517377939	-3.41104005576857\\
48198.7432319589	-3.6807693181003\\
48696.7525165863	-4.18856090259984\\
48947.6834627423	-4.42866487590573\\
49199.907438443	-4.66074160693012\\
49453.4311065789	-4.88554542790299\\
49708.2611643739	-5.10375044189316\\
49964.4043435622	-5.31596227313953\\
50221.8674105661	-5.52272817889623\\
50480.6571666747	-5.72454574106233\\
50740.780448224	-5.92187035031435\\
51265.0551093049	-6.30468930000634\\
51794.7467923121	-6.67421034602645\\
52870.6056860351	-7.38390000410601\\
53968.8118723095	-8.07047775351273\\
54526.4398847948	-8.41103738528819\\
55089.8295397828	-8.75317000752004\\
55659.0403689391	-9.09974140696792\\
56234.1325190349	-9.45401966216616\\
56815.1667583028	-9.81981417531727\\
57402.2044828577	-10.2016174912259\\
57995.3077231843	-10.604701673025\\
58594.5391506922	-11.0350248111797\\
59811.6404973142	-11.9988278058419\\
60429.6390238133	-12.5300011764763\\
61054.0229658533	-13.0574936214744\\
61684.8583001799	-13.4716969104107\\
62002.7160433936	-13.5622240935071\\
62322.2116852376	-13.5118107116032\\
62643.3536656886	-13.2662358462079\\
62966.1504682137	-12.7857248169882\\
63290.610619995	-12.0676528903107\\
63616.7426921543	-11.1587731147125\\
63944.5552999799	-10.147009088405\\
64274.0571031541	-9.13877672164733\\
64605.256805982	-8.23405021405838\\
64938.1631576212	-7.50584300740578\\
65272.7849523131	-6.98782965543695\\
65609.1310296155	-6.6744475655082\\
65947.2102746354	-6.53317389928897\\
66287.0316182645	-6.52129005402975\\
66628.6040374145	-6.59875914667861\\
66971.9365552546	-6.73434902654356\\
67663.9182124005	-7.10329555186657\\
68012.5856314829	-7.31848912062462\\
68363.049709292	-7.55250788932796\\
69069.4049210208	-8.10176345868018\\
69425.3147144173	-8.43953242333515\\
69783.0584859867	-8.8390021485373\\
70504.0858137839	-9.87523297894506\\
71232.5630931697	-11.2260710554001\\
71968.5673001152	-12.691589721621\\
72339.4162736675	-13.3660995451394\\
72712.1762059389	-13.9594208574025\\
73463.4683855245	-14.871968490817\\
74222.5232256239	-15.4916509112876\\
74989.4209332456	-15.9565323615788\\
75764.24254413	-16.3743778785396\\
76547.0699313123	-16.8073013947482\\
77337.9858137734	-17.2864042432736\\
78137.073765181	-17.8228797458556\\
78944.4182227202	-18.4082889394055\\
79760.1044960162	-19.0013537502512\\
80584.2187761482	-19.4980618724678\\
81416.8481447572	-19.6970878600937\\
82258.0805832475	-19.3298115323653\\
83108.0049820839	-18.237342907431\\
83966.7111501837	-16.5278332401705\\
84834.2898244072	-14.4625861772469\\
85710.8326791453	-12.2650257124094\\
86596.4323360066	-10.0755835723953\\
87491.182373604	-7.99506068231999\\
88395.1773374436	-6.13179594477162\\
89308.5127499144	-4.61834188701689\\
90231.2851203823	-3.57516358984922\\
91163.5919553875	-3.03556895876423\\
92105.5317689482	-2.91478331572096\\
93057.2040929699	-3.0671571297408\\
94018.7094877629	-3.36072009363288\\
94990.149552668	-3.70718891144833\\
95971.6269367922	-4.0570210286207\\
96963.2453498556	-4.38560702696016\\
97965.1095731497	-4.68222423793515\\
98977.3254706096	-4.94329113123466\\
100000	-5.16867356267453\\
101033.241224218	-5.35976711290183\\
102077.15832271	-5.51853953452032\\
104197.462512395	-5.74742548678436\\
106361.808777024	-5.87138970470359\\
107460.782832132	-5.89919821090216\\
108571.11194022	-5.90774292254154\\
109692.913426378	-5.90093979243968\\
110826.305827945	-5.88469652737439\\
111971.408907037	-5.86815063960404\\
113128.343663202	-5.86521229137445\\
114297.232346205	-5.89581234068292\\
115478.198468946	-5.98505277237324\\
116671.366820511	-6.15684924891641\\
117876.863479359	-6.41928140218976\\
119094.815826642	-6.74680957719196\\
120325.352559669	-7.07717196635517\\
121568.603705501	-7.33662907192077\\
122824.700634692	-7.47682993196788\\
124093.776075172	-7.49085731393467\\
125375.964126269	-7.401994378675\\
126671.400272882	-7.24473308113905\\
127324.129103425	-7.15128888042045\\
127980.221399795	-7.05337089218191\\
128639.694493697	-6.95484131151319\\
128970.704280288	-6.90653898848753\\
129302.565806143	-6.85951715352079\\
129635.28126292	-6.81426218125951\\
129968.852847914	-6.77126931225718\\
130303.282764076	-6.73104462981315\\
130638.573220024	-6.69410638405795\\
130974.726430059	-6.66098552935575\\
131311.744614182	-6.63222534126569\\
131988.384813263	-6.59001189376619\\
132668.511691775	-6.57197399544071\\
133352.143216332	-6.5825946627646\\
134039.29744613	-6.62609732758745\\
134729.992533421	-6.70612979149095\\
136122.078357662	-6.98524372747345\\
137528.547786516	-7.42355286872899\\
138949.549437314	-7.99527400081097\\
140385.233462965	-8.64559968929109\\
141835.751567819	-9.30085724763078\\
143301.257023696	-9.8845809029408\\
144781.904686087	-10.3342040955856\\
146277.851010512	-10.6132870401889\\
147789.254069052	-10.7150410152248\\
150859.070860018	-10.4673739491154\\
153992.652605949	-9.82431355960638\\
157191.323805915	-8.99624290463537\\
160456.436470927	-8.12610352211396\\
163789.370695406	-7.33472431588153\\
167191.53524052	-6.76416473329833\\
170664.368129634	-6.57732030894529\\
174209.337256139	-6.89055236966599\\
177827.941003892	-7.69138940967091\\
181521.708880558	-8.84979471620577\\
185292.202164095	-10.2101714648866\\
189141.014562679	-11.6569409501406\\
193069.772888325	-13.1236301437485\\
197080.137744512	-14.5775199953511\\
201173.804228079	-16.0033641539582\\
205352.502645715	-17.3916390675176\\
209617.999245313	-18.7299155199422\\
213972.096962534	-19.9952108808519\\
218416.636182868	-21.146595515269\\
222953.495519523	-22.1205379223047\\
227584.592607479	-22.8363842872906\\
232311.88491403	-23.220406491594\\
237137.370566165	-23.24246173831\\
242063.089195136	-22.9365793857753\\
247091.12279856	-22.3846450647811\\
252223.596620448	-21.6808957524183\\
257462.680049487	-20.9070972979032\\
268269.579527973	-19.3883454519546\\
279530.09456082	-18.1999235491184\\
285336.377184468	-17.8181686253676\\
291263.265490874	-17.6111406438265\\
303488.931872232	-17.7388478187886\\
316227.766016838	-18.4725252482142\\
329501.30794918	-19.576179118106\\
343332.001828199	-20.8384802354287\\
357743.233897995	-22.1150223168264\\
365174.127254838	-22.7247716740247\\
372759.372031494	-23.2986284938728\\
380502.174351326	-23.8232806119022\\
388405.806933956	-24.2848813705664\\
396473.610478573	-24.6700094806003\\
404708.995075976	-24.9675101985466\\
413115.441649951	-25.1708954858232\\
421696.503428582	-25.2805631293178\\
439397.056076079	-25.2597355772962\\
448524.028596104	-25.1660192579818\\
457840.582785441	-25.0468403866596\\
467350.656555512	-24.9243377126626\\
477058.269614393	-24.8173937521303\\
486967.525165863	-24.7403036049549\\
497082.611643739	-24.7023807029969\\
507407.80448224	-24.7082883310193\\
517947.467923121	-24.7588328713752\\
539688.118723095	-24.9837845728562\\
562341.325190349	-25.3436403414327\\
585945.391506921	-25.7981493867187\\
610540.229658532	-26.3126909094361\\
636167.426921542	-26.861717130321\\
662870.316182644	-27.427955142672\\
690694.049210207	-28.0003824811382\\
719685.673001153	-28.5722919085202\\
749894.209332457	-29.1398149305828\\
781370.73765181	-29.7008981727915\\
848342.898244073	-30.8007829033287\\
921055.317689483	-31.8714426383666\\
1000000	-32.9167781390184\\
1085711.11940221	-33.9418240939697\\
1178768.63479359	-34.9514453328187\\
1279802.21399796	-35.949837062625\\
1389495.49437314	-36.9403599825089\\
1508590.70860018	-37.9255205920417\\
1571913.23805915	-38.4166509817011\\
1637893.70695406	-38.9070203296774\\
1706643.68129634	-39.3967298769221\\
1742093.37256139	-39.6413583709796\\
1778279.41003892	-39.8858428829548\\
1815217.08880558	-40.1301860342818\\
1852922.02164095	-40.3743885781118\\
1891410.14562679	-40.6184495328774\\
1930697.72888325	-40.8623663174718\\
1970801.37744511	-41.1061348874688\\
2011738.04228079	-41.3497498717828\\
2096179.99245312	-41.8364917837572\\
2184166.36182868	-42.3225277117648\\
2275845.92607479	-42.8077806784634\\
2371373.70566165	-43.2921651401235\\
2470911.2279856	-43.7755907938613\\
2574626.80049487	-44.257966044925\\
2682695.79527973	-44.7392010645539\\
2912632.65490874	-45.6979149562347\\
3162277.66016838	-46.6511346179894\\
3727593.72031494	-48.5394026943838\\
4393970.56076079	-50.4019313739723\\
5179474.67923121	-52.2378303704351\\
6105402.29658533	-54.0458064354484\\
7196856.73001152	-55.823135504372\\
8483428.98244072	-57.5658808119076\\
10000000	-59.2701627468999\\
};
\addplot [color=red, dashdotted, forget plot]
  table[row sep=crcr]{%
1000	-35.0663509862685\\
1930.69772888325	-29.3461586149227\\
2682.69579527972	-26.3717905407179\\
3727.59372031494	-23.2487823352862\\
4393.97056076079	-21.5843762340764\\
5179.47467923121	-19.7975941391189\\
6105.40229658532	-17.8016011352819\\
6628.70316182644	-16.6723643282891\\
7196.85673001152	-15.3998661186088\\
7813.7073765181	-13.8992439157673\\
8141.68481447572	-13.0146388124664\\
8483.42898244072	-11.9925153627215\\
8839.51773374435	-10.7662912418679\\
9023.12851203823	-10.041900922681\\
9210.55317689482	-9.21273326335353\\
9401.87094877629	-8.24150787224065\\
9499.0149552668	-7.685410301018\\
9597.16269367922	-7.06902741894686\\
9646.61619911199	-6.73400527893059\\
9696.32453498556	-6.37827922567516\\
9746.28901442328	-5.99927104601917\\
9771.367720179	-5.80010209335128\\
9796.51095731497	-5.59392157042265\\
9821.71889188038	-5.38025163967895\\
9834.3471727063	-5.27044594228266\\
9846.99169035171	-5.15856674448881\\
9859.65246569309	-5.04453984419036\\
9872.32951963379	-4.92828719688617\\
9885.02287310404	-4.80972665178981\\
9897.73254706095	-4.68877166516538\\
9910.45856248861	-4.56533098851168\\
9923.20094039807	-4.43930832892316\\
9948.73486784172	-4.17910441027806\\
9974.33449802127	-3.90727371362693\\
10000	-3.62282170639074\\
10051.5292977844	-3.01142224600104\\
10103.3241224218	-2.3339956423925\\
10155.3858421534	-1.57624557505892\\
10207.715832271	-0.718974259091603\\
10233.9818604399	-0.245106525739484\\
10260.3154751529	0.264361195161321\\
10286.7168503206	0.814564721636795\\
10299.9430025443	1.10684696334289\\
10313.186160301	1.41176653034087\\
10326.4463454555	1.73033742823472\\
10339.7235799009	2.06369268481847\\
10353.0178855583	2.41310246957406\\
10366.329284377	2.77999543763109\\
10379.6577983345	3.16598386675849\\
10393.0034494366	3.57289319520319\\
10419.7462512395	4.45805461400846\\
10473.4384719813	6.59253006279195\\
10500.3882455106	7.90206694226652\\
10527.4073649662	9.42411467344867\\
10554.496008786	11.1895722365108\\
10581.6543558669	13.1509295955656\\
10595.2597241614	14.1145948653415\\
10608.8825855661	14.9390778845802\\
10622.5229625729	15.4662069196268\\
10636.1808777024	15.5450037931226\\
10649.8563535043	15.1344538891551\\
10663.5494125572	14.3382598135101\\
10677.2600774689	13.3223564791968\\
10690.988370876	12.2245862273993\\
10718.497933869	10.0742185289933\\
10746.0782832132	8.14566031013442\\
10773.7296010526	6.45544934019685\\
10787.5819302062	5.68874943898196\\
10801.4520700002	4.9674806021757\\
10815.3400433345	4.28689557593486\\
10829.2458731387	3.64272480185189\\
10843.1695823717	3.03118696623828\\
10857.111194022	2.44895716959623\\
10871.0707311077	1.89311948476471\\
10885.0482166764	1.36111654731267\\
10913.0571256015	0.359896770628615\\
10941.1381057719	-0.569677778822569\\
10955.2056805086	-1.01137541974349\\
10969.2913426378	-1.43937046498283\\
10983.3951154154	-1.85476606139273\\
10997.5170221271	-2.25855437182945\\
11011.6570860886	-2.65163089829472\\
11025.8153306457	-3.03480669840896\\
11039.991779174	-3.40881883407163\\
11054.1864550793	-3.77433933564077\\
11082.6305827945	-4.48231364225785\\
11139.738599948	-5.82031955986516\\
11197.1408907037	-7.0766277060239\\
11254.8389714328	-8.27234141458649\\
11312.8343663202	-9.42424488302782\\
11429.7232346205	-11.6508762566823\\
11547.8198468946	-13.8522699973859\\
11667.1366820511	-16.1189944340075\\
11787.6863479359	-18.5577192305285\\
11909.4815826642	-21.3219749864655\\
12032.5352559669	-24.6750528117836\\
12094.5380651975	-26.717269608673\\
12156.8603705501	-29.1289287542052\\
12219.5038183658	-32.0047436113616\\
12250.9464874975	-33.5809788083851\\
12282.4700634692	-35.0925648237041\\
12298.2622565573	-35.7282735743733\\
12314.0747544669	-36.2076747061567\\
12329.907583305	-36.4731216230764\\
12345.7607692121	-36.4901097502132\\
12361.6343383622	-36.2632708713493\\
12377.5283169631	-35.8340858152233\\
12393.4427312564	-35.2623845940441\\
12409.3776075172	-34.6064468829386\\
12441.3088512111	-33.2106390873562\\
12473.3222589229	-31.8555790809001\\
12537.5964126269	-29.4904057809713\\
12602.2017665316	-27.5729630703752\\
12618.4050548444	-27.1509807078183\\
12634.6291765447	-26.7485686544151\\
12650.874158419	-26.3642369220769\\
12667.1400272882	-25.9966193628582\\
12683.4268100079	-25.6444684633808\\
12699.734533468	-25.3066475407212\\
12716.0632245931	-24.9821218572866\\
12732.4129103425	-24.669949534043\\
12765.1753737238	-24.0793095102349\\
12798.0221399795	-23.528729846564\\
12863.9694493697	-22.5285062489015\\
12930.2565806143	-21.6378912610034\\
12996.8852847914	-20.8341250244131\\
13063.8573220024	-20.1002628629803\\
13131.1744614182	-19.4233789261144\\
13164.9629998103	-19.1030660248044\\
13198.8384813263	-18.7933931338528\\
13215.8088956451	-18.6422478879575\\
13232.8011296841	-18.4934163132445\\
13249.8152114979	-18.3467949582021\\
13266.8511691775	-18.2022854285647\\
13283.9090308496	-18.0597940411639\\
13300.9888246774	-17.9192315053449\\
13335.2143216332	-17.6435560495018\\
13369.5278860747	-17.3746219800117\\
13403.929744613	-17.1118458908447\\
13472.9992533421	-16.6026635038529\\
13507.6673596769	-16.3553034807321\\
13525.0348509072	-16.2332394641601\\
13542.4246723996	-16.1121847326532\\
13559.8368528651	-15.9920903534959\\
13577.2714210518	-15.8729089541991\\
13594.7284057449	-15.7545946292987\\
13612.2078357662	-15.6371028528521\\
13647.2341472673	-15.4044152507589\\
13682.3505868734	-15.1745145265645\\
13752.8547786516	-14.7218316798581\\
13823.722273579	-14.2767125965016\\
13894.9549437314	-13.8370077450405\\
13966.554670831	-13.4007175330245\\
14038.5233462965	-12.9659606246248\\
14183.5751567818	-12.0939994921458\\
14330.1257023696	-11.2080037034074\\
14478.1904686087	-10.2973845191609\\
14627.7851010511	-9.35856886060918\\
14703.1610504909	-8.88226338368928\\
14778.9254069052	-8.40667806627795\\
14855.0801717277	-7.92991062450264\\
14931.6273567057	-7.37793872904916\\
14970.0487382571	-6.95454111919649\\
15008.5689839526	-6.26041248482999\\
15047.1883481851	-5.20341630896377\\
15066.5352794293	-4.6020329658666\\
15085.9070860018	-4.02836950608671\\
15105.3037998859	-3.5280354878712\\
15124.7254531062	-3.11580386770183\\
15163.64370586	-2.501339550628\\
15202.6621012842	-2.02616105543222\\
15241.7808970615	-1.57400726733191\\
15320.3207237224	-0.557491444617089\\
15399.2652605949	0.707838392956611\\
15478.6165931223	2.29066997914378\\
15558.376817494	4.27151835544948\\
15598.4109221327	5.43269714571138\\
15638.548040701	6.69561901921629\\
15678.7884382697	7.99346974768804\\
15719.1323805915	9.14214912433127\\
15739.3432642695	9.55617708502413\\
15759.5801341031	9.79428893279951\\
15779.8430235039	9.8166077864863\\
15800.1319659266	9.61153903287844\\
15840.7881438718	8.63065928368409\\
15881.5489364371	7.216160217806\\
15922.4146128123	5.69115649349572\\
15963.3854428794	4.21477429540433\\
16045.6436470927	1.57709429344747\\
16128.325722056	-0.656021535596892\\
16211.4338519455	-2.57920127047358\\
16378.9370695406	-5.80640739307967\\
16548.1709994318	-8.53168433813751\\
16719.153524052	-10.9868368002927\\
16891.9027106027	-13.3175047074412\\
17066.4368129634	-15.63526513303\\
17242.77427362	-18.0470830687155\\
17420.9337256139	-20.680863968165\\
17600.9339945106	-23.7191982892844\\
17691.6303714192	-25.472878496527\\
17782.7941003892	-27.438017296909\\
17874.4275896529	-29.6360859277308\\
17966.5332598522	-31.9593852529276\\
18012.7639226621	-33.0224854337865\\
18059.1135441022	-33.8452208946753\\
18105.5824302712	-34.2598211360143\\
18152.1708880558	-34.1732294116717\\
18198.8792251321	-33.6433824876493\\
18245.7077499681	-32.8301721226141\\
18292.6567718255	-31.8904349393782\\
18339.7266007616	-30.9276136917866\\
18434.2299240911	-29.1179135258693\\
18481.6640425966	-28.3011445779004\\
18529.2202164095	-27.5446982702344\\
18576.8987595968	-26.8445994058693\\
18624.6999870339	-26.1957594927603\\
18672.6242144062	-25.5929719120979\\
18720.6717582115	-25.0313419272484\\
18768.8429357622	-24.5064451926937\\
18817.1380651868	-24.0143594467821\\
18914.1014562679	-23.1152739702777\\
19011.5644928943	-22.3113958026671\\
19060.484182344	-21.9395587392024\\
19109.5297497044	-21.5853394780338\\
19158.7015188787	-21.2471709394918\\
19207.9998146036	-20.9236663403127\\
19257.4249624515	-20.6135943133599\\
19306.9772888325	-20.3158578153897\\
19356.6571209965	-20.0294762435338\\
19406.4647870357	-19.7535702520715\\
19456.4006158863	-19.4873488345894\\
19506.464937331	-19.2300983049409\\
19556.6580820011	-18.981172870569\\
19606.9803813787	-18.739986543177\\
19657.4321677986	-18.5060061749355\\
19708.0137744511	-18.27874544435\\
19758.7255353837	-18.0577596456286\\
19809.5677855034	-17.8426411598925\\
19860.5408605789	-17.6330155067517\\
19911.6450972433	-17.4285378913895\\
19962.8808329953	-17.2288901760117\\
20014.2484062025	-17.0337782158367\\
20117.3804228079	-16.6560911189403\\
20221.0438714528	-16.2935205070882\\
20325.2414905691	-15.9443690347419\\
20535.2502645714	-15.2805691872065\\
20747.4289358013	-14.6547991124337\\
20961.7999245312	-14.0592153481636\\
21178.3858826895	-13.487443612728\\
21397.2096962534	-12.9341754887904\\
21841.6636182868	-11.865582948723\\
22295.3495519523	-10.8229571883395\\
22758.4592607479	-9.78019191978716\\
23231.188491403	-8.71200126264672\\
23471.2227077719	-8.15989614089175\\
23713.7370566165	-7.59063656431817\\
23958.7571636881	-6.99971206070552\\
24206.3089195135	-6.38185155735311\\
24456.4184821314	-5.73074412916105\\
24519.3486211869	-5.5619041062973\\
24582.4406892019	-5.39037439004338\\
24645.6951028449	-5.21600905175982\\
24709.112279856	-5.03865322245838\\
24772.6926390506	-4.85814229700174\\
24836.4366003216	-4.67430105478792\\
24900.3445846425	-4.48694268636091\\
24964.4170140697	-4.29586771387384\\
25093.0569019029	-3.90169937046887\\
25222.3596620447	-3.48989770808525\\
25352.3287102297	-3.05826910004023\\
25482.9674797934	-2.60426086398039\\
25548.5390878447	-2.36794909166209\\
25614.279421763	-2.12488070521296\\
25680.1889157061	-1.87459617990873\\
25746.2680049487	-1.61659419321623\\
25812.5171258857	-1.35032672340222\\
25878.936716035	-1.07519348775877\\
26012.2890596734	-0.495628572970149\\
26146.3285585743	0.128209723611231\\
26281.0587536006	0.803766542135352\\
26552.6054868037	2.34862259478119\\
26826.9579527973	4.23904759584481\\
27104.1451415691	6.60711979987278\\
27243.8108981882	7.99301981575202\\
27384.1963426436	9.4525864037023\\
27525.3051834362	10.7671286716326\\
27596.1320415881	11.2277548450188\\
27667.1411481766	11.4567452576925\\
27738.3329721549	11.3990384961119\\
27809.7079836832	11.0491424940172\\
27881.2666541314	10.4541788733607\\
27953.009456082	9.68913148464549\\
28024.936863334	8.82733279661515\\
28097.0493509052	7.92465777349894\\
28169.3473950359	7.01746237893818\\
28241.8314731917	6.12678226906555\\
28314.5020640669	5.26341929765988\\
28387.3596475876	4.43192383078547\\
28460.4047049145	3.63324621352852\\
28533.6377184469	2.86636898348994\\
28680.6695499334	1.4194681147597\\
28828.4590261228	0.0712748834047602\\
29126.3265490874	-2.40851952976625\\
29427.2717620928	-4.71194087762101\\
29731.3264651014	-6.95107771229286\\
30038.5227866455	-9.22680339983752\\
30348.8931872232	-11.6436748519775\\
30505.2789026703	-12.9406224336927\\
30662.4704627274	-14.3149927436889\\
30820.4720198553	-15.7741334441011\\
30979.2877479119	-17.3057286608399\\
31059.0022362471	-18.0821518334532\\
31138.9218422629	-18.8456064265316\\
31299.3785198923	-20.2176370586667\\
31460.6620195141	-21.0922077022945\\
31541.6151581395	-21.2309445370183\\
31622.7766016838	-21.1454415492563\\
31785.7265489115	-20.4010780067156\\
31949.5161657747	-19.2017244992527\\
32114.149779032	-17.8643549362956\\
32279.6317377376	-16.5514662829347\\
32445.966413356	-15.3210385197061\\
32613.1581998776	-14.1840672363507\\
32781.2115139346	-13.1341859463422\\
32950.130794918	-12.1599298925564\\
33290.5851297248	-10.3914250655045\\
33634.5571790684	-8.7967633081998\\
33982.0832894256	-7.31406706805649\\
34333.20018282	-5.89624200394303\\
35046.35510787	-3.1070995783565\\
35774.3233897995	-0.156213676253593\\
36143.9584467479	1.47297185146143\\
36517.4127254838	3.26817808945932\\
36894.7256877812	5.28738080678775\\
37275.9372031494	7.57436381799527\\
37468.0174899827	8.80273488390463\\
37661.0875530459	10.0328653328063\\
37855.1524925863	11.1539005320371\\
38050.2174351327	11.9736245565688\\
38246.2875336302	12.2713472612262\\
38443.3679675769	11.9553166119989\\
38641.4639431605	11.1515866778031\\
38840.5806933957	10.0847415545574\\
39040.7234782625	8.93282574213484\\
39241.8975848454	7.79309637493714\\
39647.3610478573	5.6856493864238\\
40057.0139265182	3.82893695714005\\
40470.8995075976	2.16777408992864\\
40679.4432108305	1.38921693654552\\
40889.0615251219	0.634794026371545\\
41099.759987867	-0.102463629410649\\
41311.5441649952	-0.828354647714754\\
41524.4196511162	-1.54664733703855\\
41738.3920696688	-2.25720998354992\\
41953.4670730687	-2.95216838440434\\
42169.6503428583	-3.60850107273192\\
42386.9475898563	-4.17535005194352\\
42605.3645543091	-4.55779568590083\\
42824.9070060422	-4.61290335787614\\
43045.5807446125	-4.19506557930497\\
43267.3915994616	-3.26192457054383\\
43490.3454300698	-1.94903468310661\\
43714.4481261109	-0.524865174356021\\
43939.7056076079	0.714659488957229\\
44166.1238250892	1.54707785441721\\
44393.7087597456	1.90333783559787\\
44622.466423589	1.86544454557175\\
44852.4028596105	1.57657700294996\\
45083.5241419403	1.15971144027721\\
45315.8363760082	0.693284027108588\\
45784.0582785442	-0.240563764307651\\
46257.118042798	-1.09295385676813\\
46495.4777238254	-1.48269417688794\\
46735.0656555512	-1.84969133259648\\
46975.8881670649	-2.19588388274968\\
47217.9516200696	-2.52328775828302\\
47461.2624090495	-2.83382356645599\\
47705.8269614393	-3.12924715050432\\
47951.6517377939	-3.4111306841985\\
48198.7432319589	-3.68086750788441\\
48696.7525165863	-4.18867382228943\\
48947.6834627423	-4.42878500321368\\
49199.907438443	-4.66086885857918\\
49453.4311065789	-4.88567973406355\\
49708.2611643739	-5.10389174432689\\
49964.4043435622	-5.31611052357042\\
50221.8674105661	-5.52288333756202\\
50480.6571666747	-5.72470777540583\\
50740.780448224	-5.92203923377934\\
51265.0551093049	-6.30487182043722\\
51794.7467923121	-6.67440644156532\\
52870.6056860351	-7.38412307856342\\
53968.8118723095	-8.07072738141219\\
54526.4398847948	-8.41129993821594\\
55089.8295397828	-8.75344504970139\\
55659.0403689391	-9.10002824918549\\
56234.1325190349	-9.45431722903266\\
56815.1667583028	-9.8201207988606\\
57402.2044828577	-10.2019305815422\\
57995.3077231843	-10.6050171793347\\
58594.5391506922	-11.0353363191565\\
59811.6404973142	-11.9990938696891\\
60429.6390238133	-12.530208647974\\
61054.0229658533	-13.0575994804024\\
61684.8583001799	-13.4716447062175\\
62002.7160433936	-13.5620758172102\\
62322.2116852376	-13.5115675694847\\
62643.3536656886	-13.2659168878623\\
62966.1504682137	-12.7853678776421\\
63290.610619995	-12.0673047558271\\
63616.7426921543	-11.1584730789729\\
63944.5552999799	-10.1467774922977\\
64274.0571031541	-9.13861491695668\\
64605.256805982	-8.23394851224801\\
64938.1631576212	-7.50578976081923\\
65272.7849523131	-6.9878167767466\\
65609.1310296155	-6.67447134232452\\
65947.2102746354	-6.53323291270905\\
66287.0316182645	-6.52138279854238\\
66628.6040374145	-6.59888270417974\\
66971.9365552546	-6.73449875745541\\
67663.9182124005	-7.10347791321929\\
68012.5856314829	-7.31867582279425\\
68363.049709292	-7.55269007090123\\
69069.4049210208	-8.10191013320728\\
69425.3147144173	-8.43965001463362\\
69783.0584859867	-8.83908579641942\\
70504.0858137839	-9.87524319859416\\
71232.5630931697	-11.225997711154\\
71968.5673001152	-12.6913969027738\\
72339.4162736675	-13.3658371418291\\
72712.1762059389	-13.9590954909268\\
73463.4683855245	-14.8715793011155\\
74222.5232256239	-15.4913013697471\\
74989.4209332456	-15.9562968991547\\
75764.24254413	-16.3742929735398\\
76547.0699313123	-16.8073815679852\\
77337.9858137734	-17.286655728182\\
78137.073765181	-17.8233066964153\\
78944.4182227202	-18.4088924868753\\
79760.1044960162	-19.0021214823376\\
80584.2187761482	-19.4989420201183\\
81416.8481447572	-19.6979540808532\\
82258.0805832475	-19.3304764096707\\
83108.0049820839	-18.2376818663909\\
83966.7111501837	-16.5278768387438\\
84834.2898244072	-14.4624462117289\\
85710.8326791453	-12.2648007849117\\
86596.4323360066	-10.0753347653367\\
87491.182373604	-7.9948212723721\\
88395.1773374436	-6.13158393978514\\
89308.5127499144	-4.61816775021004\\
90231.2851203823	-3.57503302988421\\
91163.5919553875	-3.03548293946428\\
92105.5317689482	-2.91473873653711\\
93057.2040929699	-3.06714906988503\\
94018.7094877629	-3.36074372319394\\
94990.149552668	-3.70724017544365\\
95971.6269367922	-4.05709660420741\\
96963.2453498556	-4.38570409290717\\
97965.1095731497	-4.68234026629327\\
98977.3254706096	-4.9434237359792\\
100000	-5.16882039125933\\
101033.241224218	-5.35992576227174\\
102077.15832271	-5.51870747795303\\
104197.462512395	-5.74760358230686\\
106361.808777024	-5.87156446903234\\
107460.782832132	-5.89936506169455\\
108571.11194022	-5.90789684950744\\
109692.913426378	-5.90107503270385\\
110826.305827945	-5.88480652894906\\
111971.408907037	-5.86822815986905\\
113128.343663202	-5.86524977152033\\
114297.232346205	-5.89580277533276\\
115478.198468946	-5.9849913544921\\
116671.366820511	-6.15673602894903\\
117876.863479359	-6.41912485699456\\
119094.815826642	-6.74662983332749\\
120325.352559669	-7.07700021836292\\
121568.603705501	-7.33649952220819\\
122824.700634692	-7.47676707588462\\
124093.776075172	-7.49086803353198\\
125375.964126269	-7.40206953724221\\
126671.400272882	-7.24485431200133\\
127324.129103425	-7.15142518271219\\
127980.221399795	-7.05351696796481\\
128639.694493697	-6.95499211276033\\
128970.704280288	-6.9066903755397\\
129302.565806143	-6.85966801804869\\
129635.28126292	-6.81441148012064\\
129968.852847914	-6.77141607343475\\
130303.282764076	-6.73118795808967\\
130638.573220024	-6.69424546643533\\
130974.726430059	-6.6611196401643\\
131311.744614182	-6.63235384683642\\
131988.384813263	-6.59012767516547\\
132668.511691775	-6.57207570380937\\
133352.143216332	-6.58268175074222\\
134039.29744613	-6.62616998438329\\
134729.992533421	-6.70618879030507\\
136122.078357662	-6.9852787492812\\
137528.547786516	-7.42356662293596\\
138949.549437314	-7.9952629153558\\
140385.233462965	-8.64555295514529\\
141835.751567819	-9.30076169686592\\
143301.257023696	-9.88442949534237\\
144781.904686087	-10.3340027971015\\
146277.851010512	-10.6130553968922\\
147789.254069052	-10.7148060192011\\
150859.070860018	-10.4672028028816\\
153992.652605949	-9.82424683561183\\
157191.323805915	-8.99626973400432\\
160456.436470927	-8.12619281475023\\
163789.370695406	-7.33484374158541\\
167191.53524052	-6.76429084366271\\
170664.368129634	-6.57744487107111\\
174209.337256139	-6.89068015443886\\
177827.941003892	-7.69152462849237\\
181521.708880558	-8.84992948967552\\
185292.202164095	-10.2102862792942\\
189141.014562679	-11.6570103020127\\
193069.772888325	-13.1236263076873\\
197080.137744512	-14.5774143429497\\
201173.804228079	-16.0031276854978\\
205352.502645715	-17.3912437551829\\
209617.999245313	-18.729338102474\\
213972.096962534	-19.9944411775226\\
218416.636182868	-21.1456510431747\\
222953.495519523	-22.1194826138534\\
227584.592607479	-22.835338127067\\
232311.88491403	-23.2195228976519\\
237137.370566165	-23.2418684909418\\
242063.089195136	-22.9363256786953\\
247091.12279856	-22.3846993447847\\
252223.596620448	-21.6811825651074\\
257462.680049487	-20.907534412948\\
268269.579527973	-19.388895149199\\
279530.09456082	-18.2004576606308\\
285336.377184468	-17.8186817008883\\
291263.265490874	-17.6116316907429\\
303488.931872232	-17.7392785575115\\
316227.766016838	-18.472824452106\\
329501.30794918	-19.576236899968\\
343332.001828199	-20.8381927669569\\
357743.233897995	-22.1143264307168\\
365174.127254838	-22.7238704965827\\
372759.372031494	-23.2975393512172\\
380502.174351326	-23.8220382880833\\
388405.806933956	-24.2835397944187\\
396473.610478573	-24.6686402964333\\
404708.995075976	-24.9661967572521\\
413115.441649951	-25.1697222354794\\
421696.503428582	-25.2796027714754\\
439397.056076079	-25.2593237581079\\
448524.028596104	-25.1658899710672\\
457840.582785441	-25.0469721827896\\
467350.656555512	-24.9246993960542\\
477058.269614393	-24.8179517674021\\
486967.525165863	-24.7410267282035\\
497082.611643739	-24.7032420503636\\
507407.80448224	-24.7092654568373\\
517947.467923121	-24.7599068849228\\
539688.118723095	-24.9850044230799\\
562341.325190349	-25.3449490355914\\
585945.391506921	-25.7994940175587\\
610540.229658532	-26.3140225060843\\
636167.426921542	-26.8629917275332\\
662870.316182644	-27.4291342557248\\
690694.049210207	-28.001432858274\\
719685.673001153	-28.5731848986091\\
749894.209332457	-29.1405257599676\\
781370.73765181	-29.701405290944\\
848342.898244073	-30.8008283561451\\
921055.317689483	-31.8709683133769\\
1000000	-32.9157408943503\\
1085711.11940221	-33.940195391396\\
1178768.63479359	-34.9492121646461\\
1279802.21399796	-35.947003399374\\
1389495.49437314	-36.9369481573351\\
1508590.70860018	-37.9215721673702\\
1571913.23805915	-38.4124558835733\\
1637893.70695406	-38.9025961079401\\
1706643.68129634	-39.3920963131396\\
1742093.37256139	-39.6366282152365\\
1778279.41003892	-39.8810218537026\\
1815217.08880558	-40.1252800849159\\
1852922.02164095	-40.3694038843271\\
1891410.14562679	-40.613392479133\\
1930697.72888325	-40.8572434826317\\
1970801.37744511	-41.1009530296946\\
2011738.04228079	-41.3445159127591\\
2096179.99245312	-41.8311749591101\\
2184166.36182868	-42.3171572529442\\
2275845.92607479	-42.8023865098534\\
2371373.70566165	-43.2867775940711\\
2470911.2279856	-43.7702403267767\\
2574626.80049487	-44.2526829602347\\
2682695.79527973	-44.7340152477586\\
2912632.65490874	-45.6930104388798\\
3162277.66016838	-46.6466201242962\\
3727593.72031494	-48.5359491729818\\
4393970.56076079	-50.3998219380393\\
5179474.67923121	-52.2372308454642\\
6105402.29658533	-54.0467703983572\\
7196856.73001152	-55.8256193547771\\
8483428.98244072	-57.5697657032476\\
10000000	-59.2752806596082\\
};
\end{axis}

\begin{axis}[%
width=0.982\mywidth,
height=0.038\myheight,
at={(0\mywidth,0.612\myheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!40!black},
every x tick label/.append style={font=\color{white!40!black}},
every x tick/.append style={white!40!black},
xmode=log,
xmin=1000,
xmax=10000000,
xtick={1000,10000,100000,1000000,10000000},
xticklabels={\empty},
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
every y tick/.append style={white!40!black},
ymin=-100,
ymax=100,
ylabel style={font=\color{white!40!black}},
ylabel={To: Out(5)},
axis background/.style={fill=white}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1000	-13.194243045112\\
1930.69772888325	-7.32116308751205\\
2682.69579527972	-4.25595270168892\\
3727.59372031494	-0.976041384777725\\
4393.97056076079	0.816722430963468\\
5179.47467923121	2.79013877152578\\
6105.40229658532	5.06645581868919\\
6628.70316182644	6.38987771641749\\
7196.85673001152	7.90970146669618\\
7813.7073765181	9.73250780901735\\
8141.68481447572	10.8167432309638\\
8483.42898244072	12.0726885372083\\
8839.51773374435	13.5764523979683\\
9023.12851203823	14.4600993040855\\
9210.55317689482	15.4651211523473\\
9401.87094877629	16.6316928896492\\
9499.0149552668	17.2938853986971\\
9597.16269367922	18.0226926596346\\
9646.61619911199	18.4164946771054\\
9696.32453498556	18.832827076628\\
9746.28901442328	19.2743621173233\\
9771.367720179	19.5055458529707\\
9796.51095731497	19.7442598980883\\
9821.71889188038	19.9909956885963\\
9834.3471727063	20.117538409174\\
9846.99169035171	20.2462934546576\\
9859.65246569309	20.3773363289856\\
9872.32951963379	20.5107474143869\\
9885.02287310404	20.6466107775472\\
9897.73254706095	20.7850147040454\\
9910.45856248861	20.9260529449044\\
9923.20094039807	21.0698234775877\\
9948.73486784172	21.3659830658222\\
9974.33449802127	21.6743972375664\\
10000	21.9960786642095\\
10051.5292977844	22.6839522692912\\
10103.3241224218	23.4406757925811\\
10155.3858421534	24.2807221589356\\
10207.715832271	25.2234814941814\\
10233.9818604399	25.7413554262279\\
10260.3154751529	26.2957075107121\\
10286.7168503206	26.8917035966916\\
10299.9430025443	27.2072319833427\\
10313.186160301	27.535636324881\\
10326.4463454555	27.8779350796587\\
10339.7235799009	28.2352653909248\\
10353.0178855583	28.6089010682271\\
10366.329284377	29.0002760768015\\
10379.6577983345	29.4110066172282\\
10393.0034494366	29.8429229324857\\
10419.7462512395	30.778912134044\\
10473.4384719813	33.0184422306484\\
10500.3882455106	34.3822906146055\\
10527.4073649662	35.959902132697\\
10554.496008786	37.7822241358283\\
10581.6543558669	39.8018023119074\\
10595.2597241614	40.7951031358699\\
10608.8825855661	41.6495791108129\\
10622.5229625729	42.2070638198792\\
10636.1808777024	42.3165829887939\\
10649.8563535043	41.9371298169264\\
10663.5494125572	41.1724170198699\\
10677.2600774689	40.1883933674981\\
10690.988370876	39.1229097430909\\
10718.497933869	37.0383720037378\\
10746.0782832132	35.1773772021197\\
10773.7296010526	33.5565383068763\\
10787.5819302062	32.8252274171279\\
10801.4520700002	32.1398309927369\\
10815.3400433345	31.4956114914626\\
10829.2458731387	30.8883127619553\\
10843.1695823717	30.314163932992\\
10857.111194022	29.7698523042667\\
10871.0707311077	29.252474991358\\
10885.0482166764	28.7594878116377\\
10913.0571256015	27.8380194149761\\
10941.1381057719	26.9905853106099\\
10955.2056805086	26.590891331491\\
10969.2913426378	26.2055440433168\\
10983.3951154154	25.8334561096154\\
10997.5170221271	25.4736533274545\\
11011.6570860886	25.1252579690517\\
11025.8153306457	24.7874769783223\\
11039.991779174	24.4595928855331\\
11054.1864550793	24.1409538711537\\
11082.6305827945	23.5290863512062\\
11139.738599948	22.3933019756326\\
11197.1408907037	21.3539077433748\\
11254.8389714328	20.3916686636616\\
11312.8343663202	19.4920153082219\\
11429.7232346205	17.8373537068251\\
11547.8198468946	16.3229144683097\\
11667.1366820511	14.9020706296751\\
11787.6863479359	13.539238586792\\
11909.4815826642	12.2045249942295\\
12032.5352559669	10.8701031498088\\
12094.5380651975	10.194120978272\\
12156.8603705501	9.50715704201963\\
12219.5038183658	8.80490893553785\\
12250.9464874975	8.44656634946169\\
12282.4700634692	8.08253491964559\\
12298.2622565573	7.89816281933057\\
12314.0747544669	7.71209362030271\\
12329.907583305	7.52422715029452\\
12345.7607692121	7.33445916921944\\
12361.6343383622	7.14268097942149\\
12377.5283169631	6.94877790614494\\
12393.4427312564	6.75263031362929\\
12409.3776075172	6.55411235474336\\
12441.3088512111	6.14942855258918\\
12473.3222589229	5.73357919952512\\
12537.5964126269	4.86310500676773\\
12602.2017665316	3.93037771874497\\
12618.4050548444	3.68570171710229\\
12634.6291765447	3.43587135897241\\
12650.874158419	3.18057200392906\\
12667.1400272882	2.91946490434312\\
12683.4268100079	2.6521838473707\\
12699.734533468	2.37833330164292\\
12716.0632245931	2.0974846181881\\
12732.4129103425	1.80917216868488\\
12765.1753737238	1.20808507088483\\
12798.0221399795	0.570438015035281\\
12863.9694493697	-0.837944890903754\\
12930.2565806143	-2.47648895173584\\
12996.8852847914	-4.43658450520478\\
13063.8573220024	-6.85350172324127\\
13131.1744614182	-9.86523317884488\\
13164.9629998103	-11.5316681722889\\
13198.8384813263	-13.0185328018916\\
13215.8088956451	-13.5239556818277\\
13232.8011296841	-13.7579221695795\\
13249.8152114979	-13.6721887387366\\
13266.8511691775	-13.2827387326788\\
13283.9090308496	-12.6600841059989\\
13300.9888246774	-11.8925651496015\\
13335.2143216332	-10.2015140903392\\
13369.5278860747	-8.55080782762738\\
13403.929744613	-7.04538729193759\\
13472.9992533421	-4.48663783927794\\
13507.6673596769	-3.39575354400596\\
13525.0348509072	-2.88860696337658\\
13542.4246723996	-2.40407968601482\\
13559.8368528651	-1.94024255313227\\
13577.2714210518	-1.49535570269325\\
13594.7284057449	-1.06785314523644\\
13612.2078357662	-0.656326652875131\\
13647.2341472673	0.123746287484756\\
13682.3505868734	0.853592653528378\\
13752.8547786516	2.18995376497836\\
13823.722273579	3.3965274112051\\
13894.9549437314	4.50424620583841\\
13966.554670831	5.53578709508792\\
14038.5233462965	6.50836032009599\\
14183.5751567818	8.32800729803092\\
14330.1257023696	10.0446200828505\\
14478.1904686087	11.7180443057731\\
14627.7851010511	13.3977509244215\\
14703.1610504909	14.2540185783362\\
14778.9254069052	15.1284669123487\\
14855.0801717277	16.0277946285235\\
14931.6273567057	16.9703144968584\\
14970.0487382571	17.479574206771\\
15008.5689839526	18.0485641945455\\
15047.1883481851	18.7123149999025\\
15066.5352794293	19.0766977354399\\
15085.9070860018	19.4483987904603\\
15105.3037998859	19.8141480350129\\
15124.7254531062	20.1662408910878\\
15163.64370586	20.8323607714561\\
15202.6621012842	21.480089688043\\
15241.7808970615	22.1432335404777\\
15320.3207237224	23.5836916693494\\
15399.2652605949	25.2391794441157\\
15478.6165931223	27.1828493721595\\
15558.376817494	29.5056174582899\\
15598.4109221327	30.8332406728712\\
15638.548040701	32.2606434505479\\
15678.7884382697	33.7216414726351\\
15719.1323805915	35.0326820986547\\
15739.3432642695	35.5277551016147\\
15759.5801341031	35.8469017950403\\
15779.8430235039	35.9503013078461\\
15800.1319659266	35.8264064624942\\
15840.7881438718	35.0083059223951\\
15881.5489364371	33.7573862923047\\
15922.4146128123	32.3970418242223\\
15963.3854428794	31.0866857668329\\
16045.6436470927	28.7862656328472\\
16128.325722056	26.8991104281063\\
16211.4338519455	25.3326504259619\\
16378.9370695406	22.8596291505926\\
16548.1709994318	20.9585168082499\\
16719.153524052	19.4201779910186\\
16891.9027106027	18.128898452737\\
17066.4368129634	17.0150182246604\\
17242.77427362	16.0336705302652\\
17420.9337256139	15.1543814350299\\
17600.9339945106	14.3555545448526\\
17691.6303714192	13.98119448782\\
17782.7941003892	13.6213425427086\\
17874.4275896529	13.2746096188069\\
17966.5332598522	12.939771987234\\
18012.7639226621	12.776470275513\\
18059.1135441022	12.6157456211381\\
18105.5824302712	12.457480811435\\
18152.1708880558	12.3015650609892\\
18198.8792251321	12.1478933561162\\
18245.7077499681	11.9963660075493\\
18292.6567718255	11.8468885697519\\
18339.7266007616	11.6993709646976\\
18434.2299240911	11.4098771051879\\
18481.6640425966	11.2677413848201\\
18529.2202164095	11.1272461935531\\
18576.8987595968	10.9883204603339\\
18624.6999870339	10.8508961228495\\
18672.6242144062	10.7149079408354\\
18720.6717582115	10.5802934052488\\
18768.8429357622	10.4469923895153\\
18817.1380651868	10.3149471436956\\
18914.1014562679	10.0544034057968\\
19011.5644928943	9.79824072903183\\
19060.484182344	9.67167842340656\\
19109.5297497044	9.54606593363007\\
19158.7015188787	9.42135800298331\\
19207.9998146036	9.29751061717955\\
19257.4249624515	9.17448108620847\\
19306.9772888325	9.05222786691253\\
19356.6571209965	8.93071051528955\\
19406.4647870357	8.80988957685155\\
19456.4006158863	8.68972652454369\\
19506.464937331	8.57018377754396\\
19556.6580820011	8.45122445521997\\
19606.9803813787	8.3328124744189\\
19657.4321677986	8.21491241101066\\
19708.0137744511	8.09748947764167\\
19758.7255353837	7.98050941164159\\
19809.5677855034	7.8639385029585\\
19860.5408605789	7.7477434533003\\
19911.6450972433	7.63189140685877\\
19962.8808329953	7.51634981950708\\
20014.2484062025	7.40108647124412\\
20117.3804228079	7.17126678906677\\
20221.0438714528	6.94217879658754\\
20325.2414905691	6.71357065695307\\
20535.2502645714	6.25678674716522\\
20747.4289358013	5.79887925245951\\
20961.7999245312	5.3377428745014\\
21178.3858826895	4.87114799852153\\
21397.2096962534	4.39667769090028\\
21841.6636182868	3.4130334484736\\
22295.3495519523	2.36031063422868\\
22758.4592607479	1.20129063086191\\
23231.188491403	-0.120963680372347\\
23471.2227077719	-0.870743568681381\\
23713.7370566165	-1.7020081607452\\
23958.7571636881	-2.63989720185176\\
24206.3089195135	-3.72079446264347\\
24456.4184821314	-4.99929332233405\\
24519.3486211869	-5.35881373727462\\
24582.4406892019	-5.73744807409225\\
24645.6951028449	-6.13710712171855\\
24709.112279856	-6.55991854143127\\
24772.6926390506	-7.00823406197132\\
24836.4366003216	-7.48461820533692\\
24900.3445846425	-7.99180212980295\\
24964.4170140697	-8.53257059124045\\
25093.0569019029	-9.72463173747003\\
25222.3596620447	-11.0680906218167\\
25352.3287102297	-12.5118650378299\\
25482.9674797934	-13.8252961960686\\
25548.5390878447	-14.2667023466113\\
25614.279421763	-14.4389718815878\\
25680.1889157061	-14.2725924276593\\
25746.2680049487	-13.7650857351621\\
25812.5171258857	-12.9822820996349\\
25878.936716035	-12.0198354473996\\
26012.2890596734	-9.87426726570525\\
26146.3285585743	-7.71947505684504\\
26281.0587536006	-5.66975334718232\\
26552.6054868037	-1.86630594288339\\
26826.9579527973	1.76761675218773\\
27104.1451415691	5.51437486778773\\
27243.8108981882	7.48567705127478\\
27384.1963426436	9.47380180687462\\
27525.3051834362	11.2672508385531\\
27596.1320415881	11.9506525865017\\
27667.1411481766	12.3922063672872\\
27738.3329721549	12.5374038572253\\
27809.7079836832	12.3811775557815\\
27881.2666541314	11.9709819498677\\
27953.009456082	11.3821051851856\\
28024.936863334	10.6881861883154\\
28097.0493509052	9.94540270663125\\
28169.3473950359	9.19039331578558\\
28241.8314731917	8.44444507882076\\
28314.5020640669	7.71857647792504\\
28387.3596475876	7.01751936129838\\
28460.4047049145	6.34237178810093\\
28533.6377184469	5.692231269448\\
28680.6695499334	4.45872608445165\\
28828.4590261228	3.29734827353264\\
29126.3265490874	1.11000003544252\\
29427.2717620928	-1.01754566450607\\
29731.3264651014	-3.2173759050228\\
30038.5227866455	-5.6221757882808\\
30348.8931872232	-8.35715281996578\\
30505.2789026703	-9.85133995218827\\
30662.4704627274	-11.3516965225083\\
30820.4720198553	-12.6523603683141\\
30979.2877479119	-13.3772750562471\\
31059.0022362471	-13.4079509345494\\
31138.9218422629	-13.2029972888562\\
31299.3785198923	-12.2337064980453\\
31460.6620195141	-10.8679022208715\\
31541.6151581395	-10.1410168868068\\
31622.7766016838	-9.41704985587246\\
31785.7265489115	-8.02277502374177\\
31949.5161657747	-6.72870755779696\\
32114.149779032	-5.53838924345567\\
32279.6317377376	-4.44191184729728\\
32445.966413356	-3.42620600826202\\
32613.1581998776	-2.47863197809241\\
32781.2115139346	-1.58803213752283\\
32950.130794918	-0.744867436184553\\
33290.5851297248	0.830286474549748\\
33634.5571790684	2.29832328568016\\
33982.0832894256	3.69805507586534\\
34333.20018282	5.06068039064467\\
35046.35510787	7.78201287079754\\
35774.3233897995	10.6788289021834\\
36143.9584467479	12.2746575133759\\
36517.4127254838	14.0271604934751\\
36894.7256877812	15.9904271574602\\
37275.9372031494	18.2039321441198\\
37468.0174899827	19.3874381221777\\
37661.0875530459	20.5663299714409\\
37855.1524925863	21.62892960437\\
38050.2174351327	22.3820863024814\\
38246.2875336302	22.6040237069461\\
38443.3679675769	22.2017118416383\\
38641.4639431605	21.2997303398279\\
38840.5806933957	20.1209885705155\\
39040.7234782625	18.8416161056957\\
39241.8975848454	17.5566744111623\\
39647.3610478573	15.0953566096102\\
40057.0139265182	12.7820326160746\\
40470.8995075976	10.5495144652082\\
40679.4432108305	9.4530718564294\\
40889.0615251219	8.38645798324135\\
41099.759987867	7.39580298707905\\
41311.5441649952	6.57657366787996\\
41524.4196511162	6.08323533758911\\
41738.3920696688	6.08850079813404\\
41953.4670730687	6.67648977879164\\
42169.6503428583	7.77271006520471\\
42386.9475898563	9.20878719733839\\
42605.3645543091	10.8290633790268\\
42824.9070060422	12.5313309126689\\
43045.5807446125	14.2530353454405\\
43267.3915994616	15.9424328723041\\
43490.3454300698	17.530159317399\\
43714.4481261109	18.9075412706101\\
43939.7056076079	19.930731293407\\
44166.1238250892	20.4782093851207\\
44393.7087597456	20.5359369572011\\
44622.466423589	20.2121561878829\\
44852.4028596105	19.6608120004111\\
45083.5241419403	19.0079917222599\\
45315.8363760082	18.3317063270036\\
45784.0582785442	17.0483162571101\\
46257.118042798	15.9239991665353\\
46495.4777238254	15.4219138737653\\
46735.0656555512	14.9558639928575\\
46975.8881670649	14.5223698000689\\
47217.9516200696	14.1180867278256\\
47461.2624090495	13.7399515260436\\
47705.8269614393	13.3852263932076\\
47951.6517377939	13.0514949443639\\
48198.7432319589	12.7366374507694\\
48696.7525165863	12.1563552082948\\
48947.6834627423	11.8878841197304\\
49199.907438443	11.6321359604896\\
49453.4311065789	11.3880104147351\\
49708.2611643739	11.1545356405761\\
49964.4043435622	10.9308505984518\\
50221.8674105661	10.7161899367105\\
50480.6571666747	10.5098712055557\\
50740.780448224	10.3112839640775\\
51265.0551093049	9.93516788543845\\
51794.7467923121	9.58407804434635\\
52870.6056860351	8.94518441801772\\
53968.8118723095	8.37569102163805\\
54526.4398847948	8.11262624926395\\
55089.8295397828	7.86220151367728\\
55659.0403689391	7.6232904190679\\
56234.1325190349	7.39491507669842\\
56815.1667583028	7.17622107761382\\
57402.2044828577	6.96645722117795\\
57995.3077231843	6.76495887733606\\
58594.5391506922	6.57113407670979\\
59811.6404973142	6.20443092731656\\
60429.6390238133	6.03063146498937\\
61054.0229658533	5.86264304898124\\
61684.8583001799	5.7000720951811\\
62002.7160433936	5.62069433064374\\
62322.2116852376	5.5425173617257\\
62643.3536656886	5.46547873937686\\
62966.1504682137	5.38949843134573\\
63290.610619995	5.31446007661905\\
63616.7426921543	5.24017797889334\\
63944.5552999799	5.16635548077497\\
64274.0571031541	5.09257642304597\\
64605.256805982	5.0184190004215\\
64938.1631576212	4.94373210384122\\
65272.7849523131	4.86888144559451\\
65609.1310296155	4.79464829253493\\
65947.2102746354	4.72181409011642\\
66287.0316182645	4.65083906756685\\
66628.6040374145	4.58186360124114\\
66971.9365552546	4.51490534415216\\
67663.9182124005	4.3876919558723\\
68012.5856314829	4.32848800595362\\
68363.049709292	4.27364677113329\\
69069.4049210208	4.18483004809423\\
69425.3147144173	4.15613820191268\\
69783.0584859867	4.14155252891977\\
70504.0858137839	4.15675954154158\\
71232.5630931697	4.20275608980753\\
71968.5673001152	4.22378670825011\\
72339.4162736675	4.21606385521016\\
72712.1762059389	4.19744820338928\\
73463.4683855245	4.13832186802798\\
74222.5232256239	4.06581790956253\\
74989.4209332456	3.99182926567894\\
75764.24254413	3.9221092555578\\
76547.0699313123	3.85923723015362\\
77337.9858137734	3.8043973030158\\
78137.073765181	3.75822480344798\\
78944.4182227202	3.72117680187848\\
79760.1044960162	3.69367967432517\\
80584.2187761482	3.67616281853501\\
81416.8481447572	3.66901000666453\\
82258.0805832475	3.67240957888289\\
83108.0049820839	3.68603211555876\\
83966.7111501837	3.70838411689726\\
84834.2898244072	3.73555583047025\\
85710.8326791453	3.75891154028213\\
86596.4323360066	3.76126662510396\\
87491.182373604	3.71215259125282\\
88395.1773374436	3.56709393590634\\
89308.5127499144	3.28370444261458\\
90231.2851203823	2.86226022337283\\
91163.5919553875	2.37505375333528\\
92105.5317689482	1.9318586912039\\
93057.2040929699	1.61377993040469\\
94018.7094877629	1.44212305730204\\
94990.149552668	1.3917347595625\\
95971.6269367922	1.42282456704993\\
96963.2453498556	1.50252341216377\\
97965.1095731497	1.61005986599164\\
98977.3254706096	1.73420556289014\\
100000	1.86966458650494\\
101033.241224218	2.01446535792933\\
102077.15832271	2.1684000251199\\
104197.462512395	2.50675706421524\\
106361.808777024	2.89270243472029\\
107460.782832132	3.10508187557166\\
108571.11194022	3.32950107902206\\
109692.913426378	3.56294662994193\\
110826.305827945	3.79898355339296\\
111971.408907037	4.02566979790526\\
113128.343663202	4.22268519596659\\
114297.232346205	4.35815167894092\\
115478.198468946	4.38702399524372\\
116671.366820511	4.25514523430894\\
117876.863479359	3.91383560470302\\
119094.815826642	3.34421673411235\\
120325.352559669	2.5783828041233\\
121568.603705501	1.70043702972547\\
122824.700634692	0.82462076883023\\
124093.776075172	0.0628731584825743\\
125375.964126269	-0.505101455385956\\
126671.400272882	-0.849708150874935\\
127324.129103425	-0.94292228862462\\
127980.221399795	-0.990877247152863\\
128639.694493697	-1.00115586876058\\
128970.704280288	-0.99478374327631\\
129302.565806143	-0.982196344602809\\
129635.28126292	-0.964506309032671\\
129968.852847914	-0.942830180368803\\
130303.282764076	-0.918281690595594\\
130638.573220024	-0.891966664399523\\
130974.726430059	-0.864979033196209\\
131311.744614182	-0.838397580631322\\
131988.384813263	-0.790674778789675\\
132668.511691775	-0.757007510023306\\
133352.143216332	-0.745132465321155\\
134039.29744613	-0.762124303066467\\
134729.992533421	-0.814135754585904\\
136122.078357662	-1.04130753125099\\
137528.547786516	-1.44546394426795\\
138949.549437314	-2.01360297117479\\
140385.233462965	-2.70183841088496\\
141835.751567819	-3.4445971963241\\
143301.257023696	-4.167812756756\\
144781.904686087	-4.80206302118958\\
146277.851010512	-5.29387913479951\\
147789.254069052	-5.6136488918418\\
150859.070860018	-5.74310967464114\\
153992.652605949	-5.35882084130209\\
157191.323805915	-4.70338569956785\\
160456.436470927	-3.96764066336234\\
163789.370695406	-3.30384691257332\\
167191.53524052	-2.87123316275508\\
170664.368129634	-2.84279526652565\\
174209.337256139	-3.34082821138217\\
177827.941003892	-4.35369102804632\\
181521.708880558	-5.74760101279209\\
185292.202164095	-7.3613255186168\\
189141.014562679	-9.0725323160708\\
193069.772888325	-10.8049880819608\\
197080.137744512	-12.5099491567177\\
201173.804228079	-14.1459003129513\\
205352.502645715	-15.6631870917116\\
209617.999245313	-16.99592935561\\
213972.096962534	-18.0667506315337\\
218416.636182868	-18.8096398591191\\
222953.495519523	-19.202097035816\\
227584.592607479	-19.279863539961\\
232311.88491403	-19.1189644296171\\
237137.370566165	-18.8030869895884\\
242063.089195136	-18.4015957851555\\
247091.12279856	-17.9641636714968\\
252223.596620448	-17.524853735856\\
257462.680049487	-17.1086389087527\\
268269.579527973	-16.4328892486218\\
279530.09456082	-16.1280164298086\\
285336.377184468	-16.1779620155916\\
291263.265490874	-16.3833669712569\\
303488.931872232	-17.2103165378933\\
316227.766016838	-18.3056092270031\\
329501.30794918	-19.2333006230081\\
343332.001828199	-19.7285695434297\\
357743.233897995	-19.7920866740065\\
365174.127254838	-19.7052055381674\\
372759.372031494	-19.5660931287675\\
380502.174351326	-19.3924832777612\\
388405.806933956	-19.1994356000322\\
396473.610478573	-18.9997034210848\\
404708.995075976	-18.8043817838832\\
413115.441649951	-18.623550957651\\
421696.503428582	-18.4667652643688\\
439397.056076079	-18.2621983095793\\
448524.028596104	-18.2318825520542\\
457840.582785441	-18.2597619281604\\
467350.656555512	-18.3515475201464\\
477058.269614393	-18.5106602316584\\
486967.525165863	-18.7378232951942\\
497082.611643739	-19.0309801770155\\
507407.80448224	-19.3855763647782\\
517947.467923121	-19.7951378218696\\
539688.118723095	-20.7480696232473\\
562341.325190349	-21.8266162132587\\
585945.391506921	-22.9758535935073\\
610540.229658532	-24.1553916030153\\
636167.426921542	-25.3387249631165\\
662870.316182644	-26.5099817569634\\
690694.049210207	-27.6605799390466\\
719685.673001153	-28.7866395315133\\
749894.209332457	-29.8872005439088\\
781370.73765181	-30.9630529278889\\
848342.898244073	-33.0481288631527\\
921055.317689483	-35.0584200090621\\
1000000	-37.0030575260518\\
1085711.11940221	-38.8712155455343\\
1178768.63479359	-40.6283743321325\\
1279802.21399796	-42.2295323542016\\
1389495.49437314	-43.6442505704796\\
1508590.70860018	-44.8747938628366\\
1571913.23805915	-45.4304849362329\\
1637893.70695406	-45.9539478468671\\
1706643.68129634	-46.4512158281359\\
1742093.37256139	-46.6918382256711\\
1778279.41003892	-46.9280111858494\\
1815217.08880558	-47.1603406195026\\
1852922.02164095	-47.3893743498598\\
1891410.14562679	-47.6155975807645\\
1930697.72888325	-47.8394297468215\\
1970801.37744511	-48.0612224577518\\
2011738.04228079	-48.281258275894\\
2096179.99245312	-48.7168409827255\\
2184166.36182868	-49.1470435715929\\
2275845.92607479	-49.5716211836255\\
2371373.70566165	-49.9892340057019\\
2470911.2279856	-50.3974751925308\\
2574626.80049487	-50.7929226051788\\
2682695.79527973	-51.1712342331222\\
2912632.65490874	-51.8555596944307\\
3162277.66016838	-52.4059548474632\\
3727593.72031494	-52.9702478491293\\
4393970.56076079	-52.842285549119\\
5179474.67923121	-52.3406398236039\\
6105402.29658533	-51.8047048911234\\
7196856.73001152	-51.4265727457948\\
8483428.98244072	-51.2824694449538\\
10000000	-51.3903925779626\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1000	-13.1942786285578\\
1930.69772888325	-7.32119866475933\\
2682.69579527972	-4.25598827204664\\
3727.59372031494	-0.976076914071978\\
4393.97056076079	0.816686929905027\\
5179.47467923121	2.79010333061592\\
6105.40229658532	5.06642045576297\\
6628.70316182644	6.38984242401443\\
7196.85673001152	7.90966624438738\\
7813.7073765181	9.73247269910566\\
8141.68481447572	10.8167081937303\\
8483.42898244072	12.0726535742834\\
8839.51773374435	13.5764175324973\\
9023.12851203823	14.4600644917133\\
9210.55317689482	15.4650864030241\\
9401.87094877629	16.6316582490257\\
9499.0149552668	17.2938507345883\\
9597.16269367922	18.0226580449543\\
9646.61619911199	18.4164600738927\\
9696.32453498556	18.8327925102996\\
9746.28901442328	19.2743275266311\\
9771.367720179	19.5055113479452\\
9796.51095731497	19.7442253344753\\
9821.71889188038	19.9909611764927\\
9834.3471727063	20.1175039721037\\
9846.99169035171	20.2462588189529\\
9859.65246569309	20.3773018058136\\
9872.32951963379	20.5107129008007\\
9885.02287310404	20.6465762162011\\
9897.73254706095	20.7849802961062\\
9910.45856248861	20.9260184292264\\
9923.20094039807	21.0697889895606\\
9948.73486784172	21.3659485777395\\
9974.33449802127	21.6743627639188\\
10000	21.9960443141549\\
10051.5292977844	22.6839178220317\\
10103.3241224218	23.4406414308286\\
10155.3858421534	24.2806878207777\\
10207.715832271	25.2234472505141\\
10233.9818604399	25.741320990442\\
10260.3154751529	26.295673146771\\
10286.7168503206	26.8916690461705\\
10299.9430025443	27.2071975608637\\
10313.186160301	27.5356021037802\\
10326.4463454555	27.8779007863256\\
10339.7235799009	28.2352308434006\\
10353.0178855583	28.6088667562574\\
10366.329284377	29.0002415999959\\
10379.6577983345	29.4109721842912\\
10393.0034494366	29.8428885952064\\
10419.7462512395	30.7788781575361\\
10473.4384719813	33.0184074700492\\
10500.3882455106	34.3822561535719\\
10527.4073649662	35.9598673014134\\
10554.496008786	37.7821899899661\\
10581.6543558669	39.8017675644516\\
10595.2597241614	40.7950680319241\\
10608.8825855661	41.6495442803447\\
10622.5229625729	42.20702896431\\
10636.1808777024	42.3165482407301\\
10649.8563535043	41.9370950036661\\
10663.5494125572	41.1723831041644\\
10677.2600774689	40.188359121821\\
10690.988370876	39.1228754152399\\
10718.497933869	37.0383374250482\\
10746.0782832132	35.1773426956293\\
10773.7296010526	33.5565037628721\\
10787.5819302062	32.8251931393494\\
10801.4520700002	32.1397965320135\\
10815.3400433345	31.4955777373099\\
10829.2458731387	30.8882786262641\\
10843.1695823717	30.3141297033743\\
10857.111194022	29.7698182883206\\
10871.0707311077	29.2524410883848\\
10885.0482166764	28.7594538047871\\
10913.0571256015	27.8379853670729\\
10941.1381057719	26.9905512005009\\
10955.2056805086	26.5908574271877\\
10969.2913426378	26.2055099342032\\
10983.3951154154	25.8334222195317\\
10997.5170221271	25.4736193726229\\
11011.6570860886	25.1252237796667\\
11025.8153306457	24.787442937199\\
11039.991779174	24.4595590352916\\
11054.1864550793	24.1409200271109\\
11082.6305827945	23.5290522947151\\
11139.738599948	22.3932679502402\\
11197.1408907037	21.3538739239687\\
11254.8389714328	20.3916348240052\\
11312.8343663202	19.4919815089744\\
11429.7232346205	17.8373200786875\\
11547.8198468946	16.3228808632915\\
11667.1366820511	14.9020370675936\\
11787.6863479359	13.539205178936\\
11909.4815826642	12.2044913830852\\
12032.5352559669	10.870069458995\\
12094.5380651975	10.1940872427513\\
12156.8603705501	9.50712316080251\\
12219.5038183658	8.80487482627338\\
12250.9464874975	8.44653211731668\\
12282.4700634692	8.08250069046056\\
12298.2622565573	7.89812854532471\\
12314.0747544669	7.71205910530682\\
12329.907583305	7.52419253747245\\
12345.7607692121	7.33442456492839\\
12361.6343383622	7.14264611758527\\
12377.5283169631	6.94874295302681\\
12393.4427312564	6.75259524419669\\
12409.3776075172	6.5540771302049\\
12441.3088512111	6.14939308680927\\
12473.3222589229	5.73354344279806\\
12537.5964126269	4.86306802367454\\
12602.2017665316	3.93033944926751\\
12618.4050548444	3.68566288974236\\
12634.6291765447	3.43583207799669\\
12650.874158419	3.18053228916704\\
12667.1400272882	2.91942449609523\\
12683.4268100079	2.65214280129752\\
12699.734533468	2.37829153938481\\
12716.0632245931	2.09744200095102\\
12732.4129103425	1.80912872114952\\
12765.1753737238	1.20803944942081\\
12798.0221399795	0.570389695757074\\
12863.9694493697	-0.838001344193989\\
12930.2565806143	-2.47656012504564\\
12996.8852847914	-4.4366836592485\\
13063.8573220024	-6.85366162233841\\
13131.1744614182	-9.86554595890953\\
13164.9629998103	-11.5321315198713\\
13198.8384813263	-13.0192022327991\\
13215.8088956451	-13.5247207732249\\
13232.8011296841	-13.758746263224\\
13249.8152114979	-13.6730160762835\\
13266.8511691775	-13.2835152032767\\
13283.9090308496	-12.6607763864348\\
13300.9888246774	-11.8931637837893\\
13335.2143216332	-10.2019489847656\\
13369.5278860747	-8.55112877624218\\
13403.929744613	-7.04563369024607\\
13472.9992533421	-4.48680104242306\\
13507.6673596769	-3.39589247401349\\
13525.0348509072	-2.88873638989987\\
13542.4246723996	-2.40420115852606\\
13559.8368528651	-1.94035689218912\\
13577.2714210518	-1.4954637354298\\
13594.7284057449	-1.06795590334945\\
13612.2078357662	-0.656424667249374\\
13647.2341472673	0.123656256014192\\
13682.3505868734	0.853509404550929\\
13752.8547786516	2.18988014932313\\
13823.722273579	3.39646066261564\\
13894.9549437314	4.50418436250968\\
13966.554670831	5.53572910104027\\
14038.5233462965	6.5083053699604\\
14183.5751567818	8.32795681280295\\
14330.1257023696	10.0445726949286\\
14478.1904686087	11.7179995318266\\
14627.7851010511	13.397708531238\\
14703.1610504909	14.2539775132675\\
14778.9254069052	15.1284274029478\\
14855.0801717277	16.0277570891348\\
14931.6273567057	16.9702791136698\\
14970.0487382571	17.4795395044513\\
15008.5689839526	18.0485286635561\\
15047.1883481851	18.7122763189587\\
15066.5352794293	19.0766565957351\\
15085.9070860018	19.4483552549391\\
15105.3037998859	19.8141022228012\\
15124.7254531062	20.1661932582951\\
15163.64370586	20.8323114964277\\
15202.6621012842	21.4800401249383\\
15241.7808970615	22.1431844105576\\
15320.3207237224	23.5836438061863\\
15399.2652605949	25.2391325350934\\
15478.6165931223	27.1828032719779\\
15558.376817494	29.5055721734224\\
15598.4109221327	30.8331957938381\\
15638.548040701	32.2605987711979\\
15678.7884382697	33.7215968968237\\
15719.1323805915	35.0326378900074\\
15739.3432642695	35.5277106935471\\
15759.5801341031	35.8468576247982\\
15779.8430235039	35.9502572563196\\
15800.1319659266	35.8263625111782\\
15840.7881438718	35.0082621523111\\
15881.5489364371	33.7573427341422\\
15922.4146128123	32.3969984553541\\
15963.3854428794	31.0866425541237\\
16045.6436470927	28.7862228113996\\
16128.325722056	26.8990677567179\\
16211.4338519455	25.3326080303834\\
16378.9370695406	22.8595870592467\\
16548.1709994318	20.9584750819753\\
16719.153524052	19.4201364742311\\
16891.9027106027	18.1288572102646\\
17066.4368129634	17.0149771313573\\
17242.77427362	16.0336295978559\\
17420.9337256139	15.1543406682413\\
17600.9339945106	14.3555138640947\\
17691.6303714192	13.9811538749565\\
17782.7941003892	13.621301979347\\
17874.4275896529	13.2745690659786\\
17966.5332598522	12.9397314667699\\
18012.7639226621	12.7764297998759\\
18059.1135441022	12.6157051508568\\
18105.5824302712	12.4574403770529\\
18152.1708880558	12.3015246367366\\
18198.8792251321	12.147852920608\\
18245.7077499681	11.9963256241867\\
18292.6567718255	11.8468481568648\\
18339.7266007616	11.6993305838762\\
18434.2299240911	11.4098367172111\\
18481.6640425966	11.2677010082277\\
18529.2202164095	11.1272058293854\\
18576.8987595968	10.9882800950238\\
18624.6999870339	10.8508557569872\\
18672.6242144062	10.7148676024402\\
18720.6717582115	10.5802530663922\\
18768.8429357622	10.4469520576022\\
18817.1380651868	10.3149067966654\\
18914.1014562679	10.054363065171\\
19011.5644928943	9.79820038875797\\
19060.484182344	9.67163807653937\\
19109.5297497044	9.54602560058913\\
19158.7015188787	9.42131765137131\\
19207.9998146036	9.29747026415003\\
19257.4249624515	9.17444072854087\\
19306.9772888325	9.05218750300524\\
19356.6571209965	8.93067013386481\\
19406.4647870357	8.80984917844582\\
19456.4006158863	8.68968613199332\\
19506.464937331	8.57014335802242\\
19556.6580820011	8.45118402179753\\
19606.9803813787	8.33277202665213\\
19657.4321677986	8.21487195288083\\
19708.0137744511	8.09744899895223\\
19758.7255353837	7.98046892480715\\
19809.5677855034	7.86389799701859\\
19860.5408605789	7.74770293560367\\
19911.6450972433	7.63185086228602\\
19962.8808329953	7.51630925001778\\
20014.2484062025	7.40104587357608\\
20117.3804228079	7.17122614609788\\
20221.0438714528	6.94213808813614\\
20325.2414905691	6.71352989350741\\
20535.2502645714	6.25674583346731\\
20747.4289358013	5.79883817018818\\
20961.7999245312	5.33770157826512\\
21178.3858826895	4.87110644178427\\
21397.2096962534	4.39663583412983\\
21841.6636182868	3.41299076111359\\
22295.3495519523	2.36026668955593\\
22758.4592607479	1.20124469443526\\
23231.188491403	-0.121013042423365\\
23471.2227077719	-0.870795651637085\\
23713.7370566165	-1.70206410944708\\
23958.7571636881	-2.63995892503216\\
24206.3089195135	-3.72086529026893\\
24456.4184821314	-4.99937957512964\\
24519.3486211869	-5.35890548237293\\
24582.4406892019	-5.73754630484561\\
24645.6951028449	-6.13721300147361\\
24709.112279856	-6.56003357783857\\
24772.6926390506	-7.0083600780106\\
24836.4366003216	-7.48475757798173\\
24900.3445846425	-7.9919578728619\\
24964.4170140697	-8.53274661773908\\
25093.0569019029	-9.72486512966052\\
25222.3596620447	-11.0684170378039\\
25352.3287102297	-12.5123417828133\\
25482.9674797934	-13.8259871190078\\
25548.5390878447	-14.26750075265\\
25614.279421763	-14.4398442089655\\
25680.1889157061	-14.273479229067\\
25746.2680049487	-13.7659240653023\\
25812.5171258857	-12.9830303254732\\
25878.936716035	-12.0204799188899\\
26012.2890596734	-9.87472944809245\\
26146.3285585743	-7.71981327303058\\
26281.0587536006	-5.67001240297093\\
26552.6054868037	-1.86647964288109\\
26826.9579527973	1.76748337299434\\
27104.1451415691	5.51426276609271\\
27243.8108981882	7.48557163828601\\
27384.1963426436	9.47370141463369\\
27525.3051834362	11.2671540982955\\
27596.1320415881	11.9505573012903\\
27667.1411481766	12.3921122746968\\
27738.3329721549	12.5373107517036\\
27809.7079836832	12.3810852112158\\
27881.2666541314	11.970890225826\\
27953.009456082	11.3820138418682\\
28024.936863334	10.6880950695591\\
28097.0493509052	9.94531165783963\\
28169.3473950359	9.19030212693007\\
28241.8314731917	8.44435363642304\\
28314.5020640669	7.71848459797505\\
28387.3596475876	7.01742688261887\\
28460.4047049145	6.34227847632278\\
28533.6377184469	5.69213696475067\\
28680.6695499334	4.45862921077866\\
28828.4590261228	3.29724790421123\\
29126.3265490874	1.10988907892474\\
29427.2717620928	-1.01767436099029\\
29731.3264651014	-3.21753513629067\\
30038.5227866455	-5.62239122807178\\
30348.8931872232	-8.35748101639981\\
30505.2789026703	-9.85176430099467\\
30662.4704627274	-11.3522530078774\\
30820.4720198553	-12.6530669533868\\
30979.2877479119	-13.3780724321121\\
31059.0022362471	-13.4087402127307\\
31138.9218422629	-13.2037402050085\\
31299.3785198923	-12.2342921301713\\
31460.6620195141	-10.8683304104048\\
31541.6151581395	-10.141381497817\\
31622.7766016838	-9.41736173052921\\
31785.7265489115	-8.02300865954718\\
31949.5161657747	-6.72888919365237\\
32114.149779032	-5.53853573010417\\
32279.6317377376	-4.44203392949344\\
32445.966413356	-3.42631068983713\\
32613.1581998776	-2.47872394136645\\
32781.2115139346	-1.58811459293542\\
32950.130794918	-0.744942617927281\\
33290.5851297248	0.830221381221518\\
33634.5571790684	2.29826461351362\\
33982.0832894256	3.69800065326828\\
34333.20018282	5.0606288805942\\
35046.35510787	7.781964763416\\
35774.3233897995	10.6787823285478\\
36143.9584467479	12.2746112408203\\
36517.4127254838	14.0271142686266\\
36894.7256877812	15.9903807503352\\
37275.9372031494	18.2038852945663\\
37468.0174899827	19.3873909526906\\
37661.0875530459	20.5662824000779\\
37855.1524925863	21.6288815461972\\
38050.2174351327	22.3820376703646\\
38246.2875336302	22.6039743772067\\
38443.3679675769	22.2016616813973\\
38641.4639431605	21.2996791928733\\
38840.5806933957	20.1209362701231\\
39040.7234782625	18.8415624171863\\
39241.8975848454	17.5566190476124\\
39647.3610478573	15.0952968472294\\
40057.0139265182	12.781966300414\\
40470.8995075976	10.5494380079537\\
40679.4432108305	9.45298849193851\\
40889.0615251219	8.38636635124613\\
41099.759987867	7.39570229245021\\
41311.5441649952	6.57646497952371\\
41524.4196511162	6.08312337751119\\
41738.3920696688	6.08839414090836\\
41953.4670730687	6.67639671655347\\
42169.6503428583	7.77263375928167\\
42386.9475898563	9.20872575612124\\
42605.3645543091	10.8290130223576\\
42824.9070060422	12.5312882001097\\
43045.5807446125	14.2529976809176\\
43267.3915994616	15.9423985750986\\
43490.3454300698	17.5301272281706\\
43714.4481261109	18.9075106550157\\
43939.7056076079	19.9307016613544\\
44166.1238250892	20.4781804110847\\
44393.7087597456	20.535908422894\\
44622.466423589	20.2121279507713\\
44852.4028596105	19.6607839491621\\
45083.5241419403	19.0079637923389\\
45315.8363760082	18.3316784619037\\
45784.0582785442	17.0482884310741\\
46257.118042798	15.9239713095569\\
46495.4777238254	15.421885991322\\
46735.0656555512	14.955836071951\\
46975.8881670649	14.5223418530525\\
47217.9516200696	14.1180587422679\\
47461.2624090495	13.7399235104583\\
47705.8269614393	13.3851983443208\\
47951.6517377939	13.0514668673903\\
48198.7432319589	12.7366093498116\\
48696.7525165863	12.156327058514\\
48947.6834627423	11.8878559546137\\
49199.907438443	11.6321077817493\\
49453.4311065789	11.3879822244378\\
49708.2611643739	11.154507448702\\
49964.4043435622	10.9308224010029\\
50221.8674105661	10.7161617378708\\
50480.6571666747	10.5098430128896\\
50740.780448224	10.3112557809657\\
51265.0551093049	9.93513972691258\\
51794.7467923121	9.5840499271505\\
52870.6056860351	8.94515641933996\\
53968.8118723095	8.37566319522277\\
54526.4398847948	8.1125985290222\\
55089.8295397828	7.86217391121045\\
55659.0403689391	7.62326294794627\\
56234.1325190349	7.39488774881702\\
56815.1667583028	7.17619390658112\\
57402.2044828577	6.9664302225778\\
57995.3077231843	6.76493206138085\\
58594.5391506922	6.5711074633601\\
59811.6404973142	6.20440476368539\\
60429.6390238133	6.03060555102795\\
61054.0229658533	5.86261739851397\\
61684.8583001799	5.70004672206422\\
62002.7160433936	5.62066909766147\\
62322.2116852376	5.54249226518654\\
62643.3536656886	5.46545377529192\\
62966.1504682137	5.38947358975542\\
63290.610619995	5.31443533702869\\
63616.7426921543	5.24015331741308\\
63944.5552999799	5.16633086541038\\
64274.0571031541	5.09255181658768\\
64605.256805982	5.01839437317298\\
64938.1631576212	4.94370743930188\\
65272.7849523131	4.86885673993088\\
65609.1310296155	4.79462355610993\\
65947.2102746354	4.72178933887758\\
66287.0316182645	4.65081431849938\\
66628.6040374145	4.58183886479907\\
66971.9365552546	4.51488061975202\\
67663.9182124005	4.38766722605773\\
68012.5856314829	4.328463240261\\
68363.049709292	4.27362194716406\\
69069.4049210208	4.18480506282019\\
69425.3147144173	4.15611316328553\\
69783.0584859867	4.14152751773686\\
70504.0858137839	4.15673508545617\\
71232.5630931697	4.20273309041252\\
71968.5673001152	4.22376575075958\\
72339.4162736675	4.21604395604497\\
72712.1762059389	4.19742932617279\\
73463.4683855245	4.13830487375348\\
74222.5232256239	4.06580262283272\\
74989.4209332456	3.99181560093445\\
75764.24254413	3.92209720962537\\
76547.0699313123	3.8592268649453\\
77337.9858137734	3.80438872935432\\
78137.073765181	3.75821817467641\\
78944.4182227202	3.72117231202047\\
79760.1044960162	3.69367755665483\\
80584.2187761482	3.67616334806318\\
81416.8481447572	3.66901350006474\\
82258.0805832475	3.67241639416726\\
83108.0049820839	3.68604263485039\\
83966.7111501837	3.70839871856245\\
84834.2898244072	3.73557480029051\\
85710.8326791453	3.75893491280131\\
86596.4323360066	3.76129384312928\\
87491.182373604	3.71218192897835\\
88395.1773374436	3.56712169574647\\
89308.5127499144	3.28372446377585\\
90231.2851203823	2.86226502592763\\
91163.5919553875	2.37503792183105\\
92105.5317689482	1.93182178783083\\
93057.2040929699	1.6137259031047\\
94018.7094877629	1.44205752053683\\
94990.149552668	1.39166280541648\\
95971.6269367922	1.42274988375375\\
96963.2453498556	1.50244831804275\\
97965.1095731497	1.60998568810944\\
98977.3254706096	1.73413300254075\\
100000	1.86959398466216\\
101033.241224218	2.01439685780533\\
102077.15832271	2.16833367177994\\
104197.462512395	2.50669500724593\\
106361.808777024	2.89264473886432\\
107460.782832132	3.10502647887621\\
108571.11194022	3.32944814689608\\
109692.913426378	3.56289641978493\\
110826.305827945	3.79893645009286\\
111971.408907037	4.02562635918534\\
113128.343663202	4.22264621886533\\
114297.232346205	4.35811828963171\\
115478.198468946	4.38699777069665\\
116671.366820511	4.25512835437487\\
117876.863479359	3.91383100970528\\
119094.815826642	3.34422822346266\\
120325.352559669	2.57841491810233\\
121568.603705501	1.70049446318713\\
122824.700634692	0.824707142362443\\
124093.776075172	0.0629893650488139\\
125375.964126269	-0.504958286979962\\
126671.400272882	-0.849543999271384\\
127324.129103425	-0.942750273882238\\
127980.221399795	-0.990699018831541\\
128639.694493697	-1.00097285012683\\
128970.704280288	-0.994598773307368\\
129302.565806143	-0.982009667072744\\
129635.28126292	-0.964318131549732\\
129968.852847914	-0.942640664063196\\
130303.282764076	-0.918090966950901\\
130638.573220024	-0.891774824879143\\
130974.726430059	-0.864786134957405\\
131311.744614182	-0.838203654782627\\
131988.384813263	-0.790478767139744\\
132668.511691775	-0.756809221677\\
133352.143216332	-0.744931567443521\\
134039.29744613	-0.761920348657663\\
134729.992533421	-0.813928233583253\\
136122.078357662	-1.04109122989178\\
137528.547786516	-1.44523681610352\\
138949.549437314	-2.01336354867632\\
140385.233462965	-2.70158629922002\\
141835.751567819	-3.4443336207551\\
143301.257023696	-4.16754103935038\\
144781.904686087	-4.80178865653327\\
146277.851010512	-5.29360905615388\\
147789.254069052	-5.61338997423151\\
150859.070860018	-5.74288604781515\\
153992.652605949	-5.35863325330019\\
157191.323805915	-4.70322335273474\\
160456.436470927	-3.96749103070991\\
163789.370695406	-3.30369926755403\\
167191.53524052	-2.87107858411831\\
170664.368129634	-2.84262574480376\\
174209.337256139	-3.34063572741329\\
177827.941003892	-4.35346670957309\\
181521.708880558	-5.74733431246427\\
185292.202164095	-7.36100334435555\\
189141.014562679	-9.07213811800841\\
193069.772888325	-10.8045010552904\\
197080.137744512	-12.5093441090735\\
201173.804228079	-14.1451494435009\\
205352.502645715	-15.6622658781652\\
209617.999245313	-16.9948285829138\\
213972.096962534	-18.065492130889\\
218416.636182868	-18.8082838540734\\
222953.495519523	-19.2007268952645\\
227584.592607479	-19.2785540708645\\
232311.88491403	-19.1177592612451\\
237137.370566165	-18.8019976133302\\
242063.089195136	-18.4006128310764\\
247091.12279856	-17.9632682589713\\
252223.596620448	-17.5240244431671\\
257462.680049487	-17.107854929321\\
268269.579527973	-16.4321397226155\\
279530.09456082	-16.1272348155856\\
285336.377184468	-16.177141396078\\
291263.265490874	-16.3824932006404\\
303488.931872232	-17.2093027930916\\
316227.766016838	-18.3044433240487\\
329501.30794918	-19.2320300817874\\
343332.001828199	-19.7272802269223\\
357743.233897995	-19.7908434281104\\
365174.127254838	-19.7039942984042\\
372759.372031494	-19.5649129112355\\
380502.174351326	-19.3913298190338\\
388405.806933956	-19.1983027353373\\
396473.610478573	-18.9985840761917\\
404708.995075976	-18.8032686036963\\
413115.441649951	-18.6224366628594\\
421696.503428582	-18.4656428261664\\
439397.056076079	-18.2610397557835\\
448524.028596104	-18.2306966245222\\
457840.582785441	-18.2585427475377\\
467350.656555512	-18.3502893931755\\
477058.269614393	-18.5093576010572\\
486967.525165863	-18.7364706935774\\
497082.611643739	-19.029572185012\\
507407.80448224	-19.3841075744613\\
517947.467923121	-19.7936028046732\\
539688.118723095	-20.7463856474356\\
562341.325190349	-21.8247606811503\\
585945.391506921	-22.9738029367093\\
610540.229658532	-24.1531210339314\\
636167.426921542	-25.336208256622\\
662870.316182644	-26.507191033397\\
690694.049210207	-27.6574854163269\\
719685.673001153	-28.7832092067343\\
749894.209332457	-29.8833997580518\\
781370.73765181	-30.9588437601995\\
848342.898244073	-33.0429716217754\\
921055.317689483	-35.0520969554093\\
1000000	-36.9952749271742\\
1085711.11940221	-38.8615819118312\\
1178768.63479359	-40.6164215601366\\
1279802.21399796	-42.2147891171572\\
1389495.49437314	-43.6263305772292\\
1508590.70860018	-44.8534935234475\\
1571913.23805915	-45.407487938602\\
1637893.70695406	-45.929274436127\\
1706643.68129634	-46.4248866252243\\
1742093.37256139	-46.6646844843777\\
1778279.41003892	-46.9000309769987\\
1815217.08880558	-47.1315279932664\\
1852922.02164095	-47.3597188465433\\
1891410.14562679	-47.5850839554917\\
1930697.72888325	-47.8080379173466\\
1970801.37744511	-48.0289276776688\\
2011738.04228079	-48.2480315278131\\
2096179.99245312	-48.6816493482562\\
2184166.36182868	-49.1097380721403\\
2275845.92607479	-49.5320506179021\\
2371373.70566165	-49.9472635851338\\
2470911.2279856	-50.3530039767185\\
2574626.80049487	-50.7458968340866\\
2682695.79527973	-51.1216545061715\\
2912632.65490874	-51.8010871898071\\
3162277.66016838	-52.347155448046\\
3727593.72031494	-52.9051486104712\\
4393970.56076079	-52.7741067707226\\
5179474.67923121	-52.2712679225257\\
6105402.29658533	-51.7347196614745\\
7196856.73001152	-51.3600783001603\\
8483428.98244072	-51.2296981164107\\
10000000	-51.3651185259603\\
};
\addplot [color=black!35!green, dashed, forget plot]
  table[row sep=crcr]{%
1000	-13.1947163788356\\
1930.69772888325	-7.32164070057675\\
2682.69579527972	-4.25642273177491\\
3727.59372031494	-0.97649337066399\\
4393.97056076079	0.816286022887843\\
5179.47467923121	2.78972500626713\\
6105.40229658532	5.06607535928829\\
6628.70316182644	6.3895197665646\\
7196.85673001152	7.9093714933071\\
7813.7073765181	9.73221324572309\\
8141.68481447572	10.8164700586596\\
8483.42898244072	12.0724399113628\\
8839.51773374435	13.5762322651034\\
9023.12851203823	14.4598952150494\\
9210.55317689482	15.4649345365143\\
9401.87094877629	16.6315254248338\\
9499.0149552668	17.2937281223275\\
9597.16269367922	18.0225461534441\\
9646.61619911199	18.4163537460314\\
9696.32453498556	18.832691888621\\
9746.28901442328	19.2742327591099\\
9771.367720179	19.505419564715\\
9796.51095731497	19.7441365745963\\
9821.71889188038	19.9908754797073\\
9834.3471727063	20.1174198219785\\
9846.99169035171	20.2461762256733\\
9859.65246569309	20.3772207796457\\
9872.32951963379	20.5106334520892\\
9885.02287310404	20.6464983553674\\
9897.73254706095	20.7849040336456\\
9910.45856248861	20.9259437757052\\
9923.20094039807	21.0697159556128\\
9948.73486784172	21.3658788150882\\
9974.33449802127	21.6742963157925\\
10000	21.9959812241229\\
10051.5292977844	22.6838615795255\\
10103.3241224218	23.4405922098025\\
10155.3858421534	24.2806457888143\\
10207.715832271	25.2234125589757\\
10233.9818604399	25.7412900161133\\
10260.3154751529	26.295645912164\\
10286.7168503206	26.8916455635079\\
10299.9430025443	27.2071759543338\\
10313.186160301	27.5355823703727\\
10326.4463454555	27.8778829200578\\
10339.7235799009	28.2352148346579\\
10353.0178855583	28.6088525909631\\
10366.329284377	29.000229258556\\
10379.6577983345	29.4109616402443\\
10393.0034494366	29.8428798134754\\
10419.7462512395	30.7788727486011\\
10473.4384719813	33.0184076353582\\
10500.3882455106	34.3822579051627\\
10527.4073649662	35.9598689808374\\
10554.496008786	37.7821886152695\\
10581.6543558669	39.8017582785413\\
10595.2597241614	40.7950529278508\\
10608.8825855661	41.6495235320848\\
10622.5229625729	42.2070056400371\\
10636.1808777024	42.3165285600087\\
10649.8563535043	41.9370853883961\\
10663.5494125572	41.1723866893454\\
10677.2600774689	40.1883755780037\\
10690.988370876	39.1229028370067\\
10718.497933869	37.0383810363993\\
10746.0782832132	35.1773975786019\\
10773.7296010526	33.5565674824802\\
10787.5819302062	32.8252607891761\\
10801.4520700002	32.139867914623\\
10815.3400433345	31.4956527159219\\
10829.2458731387	30.8883571072846\\
10843.1695823717	30.3142116244464\\
10857.111194022	29.7699036100502\\
10871.0707311077	29.2525297885356\\
10885.0482166764	28.7595458741537\\
10913.0571256015	27.8380841853257\\
10941.1381057719	26.9906568266224\\
10955.2056805086	26.5909664916817\\
10969.2913426378	26.2056224649695\\
10983.3951154154	25.8335382474898\\
10997.5170221271	25.4737389313165\\
11011.6570860886	25.1253469049585\\
11025.8153306457	24.7875696670364\\
11039.991779174	24.4596894095254\\
11054.1864550793	24.1410540873567\\
11082.6305827945	23.5291938583868\\
11139.738599948	22.3934250888921\\
11197.1408907037	21.3540474724428\\
11254.8389714328	20.3918257106414\\
11312.8343663202	19.4921907619127\\
11429.7232346205	17.8375696042679\\
11547.8198468946	16.3231763039381\\
11667.1366820511	14.9023854922928\\
11787.6863479359	13.539615609214\\
11909.4815826642	12.2049755914834\\
12032.5352559669	10.8706432221433\\
12094.5380651975	10.1947134784907\\
12156.8603705501	9.50780831200557\\
12219.5038183658	8.80562665551581\\
12250.9464874975	8.44732071039756\\
12282.4700634692	8.08332866438902\\
12298.2622565573	7.89897728228865\\
12314.0747544669	7.71292937452028\\
12329.907583305	7.52508515263405\\
12345.7607692121	7.33534038768365\\
12361.6343383622	7.14358606132862\\
12377.5283169631	6.94970798708309\\
12393.4427312564	6.75358639842825\\
12409.3776075172	6.55509550009669\\
12441.3088512111	6.15046946568864\\
12473.3222589229	5.73468315274783\\
12537.5964126269	4.86435360797388\\
12602.2017665316	3.93180373059555\\
12618.4050548444	3.68717830264555\\
12634.6291765447	3.43740166230643\\
12650.874158419	3.18215936056131\\
12667.1400272882	2.92111267963932\\
12683.4268100079	2.65389607011047\\
12699.734533468	2.38011425937675\\
12716.0632245931	2.09933898278089\\
12732.4129103425	1.81110528080742\\
12765.1753737238	1.21019350115351\\
12798.0221399795	0.572750596827338\\
12863.9694493697	-0.835105514150235\\
12930.2565806143	-2.47287694703206\\
12996.8852847914	-4.43175414562285\\
13063.8573220024	-6.84657300973195\\
13131.1744614182	-9.85444711764665\\
13164.9629998103	-11.518144857765\\
13198.8384813263	-13.0027914196622\\
13215.8088956451	-13.508148888924\\
13232.8011296841	-13.7432385721277\\
13249.8152114979	-13.6597695938504\\
13266.8511691775	-13.2732111341023\\
13283.9090308496	-12.6534291237162\\
13300.9888246774	-11.8883450197219\\
13335.2143216332	-10.2005269983427\\
13369.5278860747	-8.5514443679877\\
13403.929744613	-7.04678867317042\\
13472.9992533421	-4.48851500022247\\
13507.6673596769	-3.39766016840275\\
13525.0348509072	-2.89050670713065\\
13542.4246723996	-2.4059638138781\\
13559.8368528651	-1.94210452279131\\
13577.2714210518	-1.49719111617993\\
13594.7284057449	-1.06965938237274\\
13612.2078357662	-0.658101755922701\\
13647.2341472673	0.122036182792313\\
13682.3505868734	0.851948494944468\\
13752.8547786516	2.18843508601474\\
13823.722273579	3.39512210614682\\
13894.9549437314	4.50294111289794\\
13966.554670831	5.5345704518373\\
14038.5233462965	6.50722180160518\\
14183.5751567818	8.32699992552143\\
14330.1257023696	10.0437185169653\\
14478.1904686087	11.7172314720612\\
14627.7851010511	13.397018399683\\
14703.1610504909	14.2533286910514\\
14778.9254069052	15.1278298833603\\
14855.0801717277	16.0272410403085\\
14931.6273567057	16.9699358749387\\
14970.0487382571	17.4793608970949\\
15008.5689839526	18.0485883328981\\
15047.1883481851	18.7125902192571\\
15066.5352794293	19.0770547370233\\
15085.9070860018	19.4487864252067\\
15105.3037998859	19.8145168353582\\
15124.7254531062	20.166556527062\\
15163.64370586	20.8325347540584\\
15202.6621012842	21.4801368089483\\
15241.7808970615	22.1431880998998\\
15320.3207237224	23.583541897733\\
15399.2652605949	25.2389897675402\\
15478.6165931223	27.1826586474262\\
15558.376817494	29.5054612440551\\
15598.4109221327	30.8331194419893\\
15638.548040701	32.2605737906452\\
15678.7884382697	33.7216428213149\\
15719.1323805915	35.0327653333277\\
15739.3432642695	35.527872116516\\
15759.5801341031	35.8470388875356\\
15779.8430235039	35.9504382417254\\
15800.1319659266	35.8265223368465\\
15840.7881438718	35.0083408372397\\
15881.5489364371	33.7573365748597\\
15922.4146128123	32.3969301124021\\
15963.3854428794	31.0865343130959\\
16045.6436470927	28.786076143732\\
16128.325722056	26.8989098479267\\
16211.4338519455	25.3324506140864\\
16378.9370695406	22.8594448730428\\
16548.1709994318	20.9583556442403\\
16719.153524052	19.4200427825941\\
16891.9027106027	18.1287908021176\\
17066.4368129634	17.0149390002993\\
17242.77427362	16.0336205349617\\
17420.9337256139	15.1543614111789\\
17600.9339945106	14.3555651712916\\
17691.6303714192	13.9812207670464\\
17782.7941003892	13.6213846716335\\
17874.4275896529	13.2746677856257\\
17966.5332598522	12.9398464539996\\
18012.7639226621	12.7765530153612\\
18059.1135441022	12.6158366600409\\
18105.5824302712	12.4575802473077\\
18152.1708880558	12.3016729374254\\
18198.8792251321	12.1480097231474\\
18245.7077499681	11.9964910021088\\
18292.6567718255	11.8470221858791\\
18339.7266007616	11.6995133419338\\
18434.2299240911	11.410037176495\\
18481.6640425966	11.2679104445036\\
18529.2202164095	11.1274243302254\\
18576.8987595968	10.9885077505774\\
18624.6999870339	10.851092660055\\
18672.6242144062	10.7151138485487\\
18720.6717582115	10.5805087538722\\
18768.8429357622	10.4472172876699\\
18817.1380651868	10.3151816735061\\
18914.1014562679	10.054657560431\\
19011.5644928943	9.79851495706231\\
19060.484182344	9.67196286026791\\
19109.5297497044	9.5463607237086\\
19158.7015188787	9.42166324151142\\
19207.9998146036	9.29782645272056\\
19257.4249624515	9.17480765085409\\
19306.9772888325	9.05256529840401\\
19356.6571209965	8.9310589458566\\
19406.4647870357	8.810249154843\\
19456.4006158863	8.69009742506016\\
19506.464937331	8.57056612462915\\
19556.6580820011	8.45161842358186\\
19606.9803813787	8.33321823018855\\
19657.4321677986	8.21533012985845\\
19708.0137744511	8.09791932636135\\
19758.7255353837	7.98095158513513\\
19809.5677855034	7.86439317845588\\
19860.5408605789	7.74821083226021\\
19911.6450972433	7.63237167441885\\
19962.8808329953	7.51684318427048\\
20014.2484062025	7.40159314323099\\
20117.3804228079	7.17180075430058\\
20221.0438714528	6.94274097459452\\
20325.2414905691	6.71416206159658\\
20535.2502645714	6.25743985803538\\
20747.4289358013	5.79959898059803\\
20961.7999245312	5.33853486234006\\
21178.3858826895	4.8720188054543\\
21397.2096962534	4.39763500657201\\
21841.6636182868	3.41419265231785\\
22295.3495519523	2.36172425971569\\
22758.4592607479	1.20303805333348\\
23231.188491403	-0.118754256141296\\
23471.2227077719	-0.868227661872819\\
23713.7370566165	-1.69910962348165\\
23958.7571636881	-2.63650661871181\\
24206.3089195135	-3.71674718900631\\
24456.4184821314	-4.9943274059021\\
24519.3486211869	-5.35355869610828\\
24582.4406892019	-5.73187285191454\\
24645.6951028449	-6.13117573545726\\
24709.112279856	-6.55358927968108\\
24772.6926390506	-7.00145831095845\\
24836.4366003216	-7.47733938862598\\
24900.3445846425	-7.98395441491817\\
24964.4170140697	-8.52407790987581\\
25093.0569019029	-9.7145800840711\\
25222.3596620447	-11.056097156098\\
25352.3287102297	-12.4977978359955\\
25482.9674797934	-13.8103102433542\\
25548.5390878447	-14.2525735667898\\
25614.279421763	-14.4270047572839\\
25680.1889157061	-14.2638913507338\\
25746.2680049487	-13.7600339771096\\
25812.5171258857	-12.9804802769086\\
25878.936716035	-12.0204793805246\\
26012.2890596734	-9.87752501983383\\
26146.3285585743	-7.72351001405109\\
26281.0587536006	-5.67378645645508\\
26552.6054868037	-1.86963511259578\\
26826.9579527973	1.76519800014354\\
27104.1451415691	5.51299240656505\\
27243.8108981882	7.4849081265654\\
27384.1963426436	9.47371264535287\\
27525.3051834362	11.267763726127\\
27596.1320415881	11.9513144033653\\
27667.1411481766	12.3928331031845\\
27738.3329721549	12.5377979296197\\
27809.7079836832	12.3812010451052\\
27881.2666541314	11.9705979606765\\
27953.009456082	11.3813602406431\\
28024.936863334	10.687165511426\\
28097.0493509052	9.94419448426852\\
28169.3473950359	9.18907211130902\\
28241.8314731917	8.44306844506212\\
28314.5020640669	7.71718686295984\\
28387.3596475876	7.01614769472973\\
28460.4047049145	6.34104062492954\\
28533.6377184469	5.69095748424506\\
28680.6695499334	4.45760340020213\\
28828.4590261228	3.29641269536943\\
29126.3265490874	1.10953304831329\\
29427.2717620928	-1.0173787889415\\
29731.3264651014	-3.21627651698948\\
30038.5227866455	-5.61953207242349\\
30348.8931872232	-8.35161278151253\\
30505.2789026703	-9.84340981405596\\
30662.4704627274	-11.3405462968148\\
30820.4720198553	-12.6376346146009\\
30979.2877479119	-13.3605015763257\\
31059.0022362471	-13.3914595132115\\
31138.9218422629	-13.1876992770022\\
31299.3785198923	-12.2222794302012\\
31460.6620195141	-10.8602618429701\\
31541.6151581395	-10.1348857561073\\
31622.7766016838	-9.41215995318153\\
31785.7265489115	-8.01970387599337\\
31949.5161657747	-6.72682158906759\\
32114.149779032	-5.53728609945152\\
32279.6317377376	-4.44133685566265\\
32445.966413356	-3.42599496680571\\
32613.1581998776	-2.47867630549909\\
32781.2115139346	-1.588258132806\\
32950.130794918	-0.74522380082892\\
33290.5851297248	0.829768835852261\\
33634.5571790684	2.2977248531755\\
33982.0832894256	3.69742191318526\\
34333.20018282	5.06004057078595\\
35046.35510787	7.78140873440432\\
35774.3233897995	10.6783009194452\\
36143.9584467479	12.2741801816601\\
36517.4127254838	14.026743255991\\
36894.7256877812	15.9900812373081\\
37275.9372031494	18.203668530192\\
37468.0174899827	19.387216217253\\
37661.0875530459	20.5661428631537\\
37855.1524925863	21.6287581755255\\
38050.2174351327	22.3818968602112\\
38246.2875336302	22.6037829967977\\
38443.3679675769	22.2014163062177\\
38641.4639431605	21.2994101001662\\
38840.5806933957	20.1206825031418\\
39040.7234782625	18.8413551107885\\
39241.8975848454	17.5564807878895\\
39647.3610478573	15.0953527236552\\
40057.0139265182	12.7823084330388\\
40470.8995075976	10.5502209684308\\
40679.4432108305	9.45408125861947\\
40889.0615251219	8.38784419544114\\
41099.759987867	7.39763249361956\\
41311.5441649952	6.57885386722893\\
41524.4196511162	6.0858263745016\\
41738.3920696688	6.09107103842709\\
41953.4670730687	6.67865166760565\\
42169.6503428583	7.77424485638812\\
42386.9475898563	9.20969368944921\\
42605.3645543091	10.8294497772179\\
42824.9070060422	12.5313194237861\\
43045.5807446125	14.2527271021159\\
43267.3915994616	15.9419086776745\\
43490.3454300698	17.529493769539\\
43714.4481261109	18.9068192329458\\
43939.7056076079	19.9300511907527\\
44166.1238250892	20.4776564911394\\
44393.7087597456	20.5355441455497\\
44622.466423589	20.2119009952873\\
44852.4028596105	19.660649394484\\
45083.5241419403	19.0078815587521\\
45315.8363760082	18.331621514697\\
45784.0582785442	17.0482418700445\\
46257.118042798	15.9239167024733\\
46495.4777238254	15.4218261526872\\
46735.0656555512	14.9557713286766\\
46975.8881670649	14.5222728735344\\
47217.9516200696	14.1179863454601\\
47461.2624090495	13.7398485643008\\
47705.8269614393	13.3851217143142\\
47951.6517377939	13.051389393317\\
48198.7432319589	12.7365318382246\\
48696.7525165863	12.1562517698017\\
48947.6834627423	11.8877828832649\\
49199.907438443	11.6320376522781\\
49453.4311065789	11.3879157651668\\
49708.2611643739	11.1544454030684\\
49964.4043435622	10.9307655392073\\
50221.8674105661	10.7161108688773\\
50480.6571666747	10.5097989968644\\
50740.780448224	10.3112195422852\\
51265.0551093049	9.93512214252041\\
51794.7467923121	9.58405582768515\\
52870.6056860351	8.94522845129146\\
53968.8118723095	8.3758385450683\\
54526.4398847948	8.1128458419289\\
55089.8295397828	7.86251161213916\\
55659.0403689391	7.62371446044492\\
56234.1325190349	7.39548295417272\\
56815.1667583028	7.17697105346443\\
57402.2044828577	6.96743841723265\\
57995.3077231843	6.76623447026188\\
58594.5391506922	6.57278529054466\\
59811.6404973142	6.20717129589294\\
60429.6390238133	6.03413826594631\\
61054.0229658533	5.8670843364515\\
61684.8583001799	5.70556865604582\\
62002.7160433936	5.62670721039277\\
62322.2116852376	5.54896861866411\\
62643.3536656886	5.47219388111739\\
62966.1504682137	5.39615735826029\\
63290.610619995	5.32054714002884\\
63616.7426921543	5.24496434237516\\
63944.5552999799	5.16897649019831\\
64274.0571031541	5.09226519359699\\
64605.256805982	5.01485488978161\\
64938.1631576212	4.93727913573605\\
65272.7849523131	4.86047514133317\\
65609.1310296155	4.78540364576444\\
65947.2102746354	4.71269385043136\\
66287.0316182645	4.64257279268234\\
66628.6040374145	4.57503369730752\\
66971.9365552546	4.51005613064623\\
67663.9182124005	4.3885615391811\\
68012.5856314829	4.33313775290111\\
68363.049709292	4.28258224173604\\
69069.4049210208	4.20228111578326\\
69425.3147144173	4.17617540277982\\
69783.0584859867	4.16145487820695\\
70504.0858137839	4.16505795705364\\
71232.5630931697	4.19140499582859\\
71968.5673001152	4.20241457946988\\
72339.4162736675	4.1949773926214\\
72712.1762059389	4.17890458427389\\
73463.4683855245	4.12725034750366\\
74222.5232256239	4.06141147559697\\
74989.4209332456	3.99199993119252\\
75764.24254413	3.92509517304251\\
76547.0699313123	3.86385509393412\\
77337.9858137734	3.80992629996961\\
78137.073765181	3.7642588663323\\
78944.4182227202	3.72751734123291\\
79760.1044960162	3.70026934475344\\
80584.2187761482	3.68304876540673\\
81416.8481447572	3.67632675446441\\
82258.0805832475	3.68037500057834\\
83108.0049820839	3.6949518595561\\
83966.7111501837	3.71865919097213\\
84834.2898244072	3.74768069574919\\
85710.8326791453	3.77342182579748\\
86596.4323360066	3.77850025529813\\
87491.182373604	3.731425317469\\
88395.1773374436	3.58451519621639\\
89308.5127499144	3.28892587202557\\
90231.2851203823	2.84073817120022\\
91163.5919553875	2.32509212328072\\
92105.5317689482	1.87760719165695\\
93057.2040929699	1.58435072273467\\
94018.7094877629	1.44617922095799\\
94990.149552668	1.42051830931644\\
95971.6269367922	1.46397481908832\\
96963.2453498556	1.54692059460031\\
97965.1095731497	1.6524526015954\\
98977.3254706096	1.77198405338179\\
100000	1.90170471085866\\
101033.241224218	2.04039712088345\\
102077.15832271	2.18820700436864\\
104197.462512395	2.51478295479014\\
106361.808777024	2.8898725876948\\
107460.782832132	3.09730741609465\\
108571.11194022	3.31727345703525\\
109692.913426378	3.54699574559123\\
110826.305827945	3.78040349095364\\
111971.408907037	4.00605981099198\\
113128.343663202	4.20424848506365\\
114297.232346205	4.34361088411802\\
115478.198468946	4.37911240782878\\
116671.366820511	4.25547961124526\\
117876.863479359	3.92148402092969\\
119094.815826642	3.35516346901308\\
120325.352559669	2.58711750901475\\
121568.603705501	1.70309804540677\\
122824.700634692	0.821379366306653\\
124093.776075172	0.0577308766853381\\
125375.964126269	-0.506988337412686\\
126671.400272882	-0.845270053861224\\
127324.129103425	-0.935319299968702\\
127980.221399795	-0.980697972589625\\
128639.694493697	-0.989310087796992\\
128970.704280288	-0.982510743154437\\
129302.565806143	-0.969784668676382\\
129635.28126292	-0.952247877043455\\
129968.852847914	-0.931012857636314\\
130303.282764076	-0.90718250178945\\
130638.573220024	-0.881845653558988\\
130974.726430059	-0.856073840689302\\
131311.744614182	-0.830918734302131\\
131988.384813263	-0.786552451283134\\
132668.511691775	-0.756672169965118\\
133352.143216332	-0.748701936592065\\
134039.29744613	-0.769399646196026\\
134729.992533421	-0.824622582536178\\
136122.078357662	-1.05580378371781\\
137528.547786516	-1.45996228696028\\
138949.549437314	-2.02438003703326\\
140385.233462965	-2.70665561403562\\
141835.751567819	-3.44325176579564\\
143301.257023696	-4.16187007665299\\
144781.904686087	-4.79396727302808\\
146277.851010512	-5.2858823514923\\
147789.254069052	-5.60704345709586\\
150859.070860018	-5.73900071345571\\
153992.652605949	-5.35425794923818\\
157191.323805915	-4.69731057713526\\
160456.436470927	-3.96177752757456\\
163789.370695406	-3.3011681162269\\
167191.53524052	-2.87391276178781\\
170664.368129634	-2.85014072516321\\
174209.337256139	-3.34894741552475\\
177827.941003892	-4.3583083257856\\
181521.708880558	-5.74711921123838\\
185292.202164095	-7.35708685753514\\
189141.014562679	-9.06745526555348\\
193069.772888325	-10.8023880596259\\
197080.137744512	-12.5128203858439\\
201173.804228079	-14.1562669408947\\
205352.502645715	-15.6811854785683\\
209617.999245313	-17.0186712136877\\
213972.096962534	-18.0877842003901\\
218416.636182868	-18.8204192163241\\
222953.495519523	-19.1956209227255\\
227584.592607479	-19.2539079041548\\
232311.88491403	-19.0763773747754\\
237137.370566165	-18.7498417683125\\
242063.089195136	-18.3447509015687\\
247091.12279856	-17.910709394601\\
252223.596620448	-17.4812556566962\\
257462.680049487	-17.0806037565501\\
268269.579527973	-16.4478405435075\\
279530.09456082	-16.1839671065159\\
285336.377184468	-16.2435021618682\\
291263.265490874	-16.4463147586227\\
303488.931872232	-17.2331453212148\\
316227.766016838	-18.2739265568693\\
329501.30794918	-19.17321243174\\
343332.001828199	-19.6724351016668\\
357743.233897995	-19.7550468765406\\
365174.127254838	-19.6787493736701\\
372759.372031494	-19.549915996555\\
380502.174351326	-19.386186259972\\
388405.806933956	-19.2027366037553\\
396473.610478573	-19.0124581333947\\
404708.995075976	-18.8264863982801\\
413115.441649951	-18.6547807592182\\
421696.503428582	-18.506587655118\\
439397.056076079	-18.3155158491126\\
448524.028596104	-18.2887829132155\\
457840.582785441	-18.3172575787397\\
467350.656555512	-18.4061725933348\\
477058.269614393	-18.5587503871006\\
486967.525165863	-18.7758604863938\\
497082.611643739	-19.0559336694342\\
507407.80448224	-19.3951715389908\\
517947.467923121	-19.7880078590733\\
539688.118723095	-20.7070403138579\\
562341.325190349	-21.7560165955611\\
585945.391506921	-22.8836304183669\\
610540.229658532	-24.0508189207133\\
636167.426921542	-25.2309628718489\\
662870.316182644	-26.4073443210091\\
690694.049210207	-27.5702061933827\\
719685.673001153	-28.7143434728371\\
749894.209332457	-29.8373851940982\\
781370.73765181	-30.9386489560021\\
848342.898244073	-33.0773858727697\\
921055.317689483	-35.1366805262291\\
1000000	-37.1226605711653\\
1085711.11940221	-39.0370449441291\\
1178768.63479359	-40.8741155328922\\
1279802.21399796	-42.6180648415018\\
1389495.49437314	-44.2411618470907\\
1508590.70860018	-45.7046139045303\\
1571913.23805915	-46.3627431239801\\
1637893.70695406	-46.9649164868785\\
1706643.68129634	-47.5071062159669\\
1742093.37256139	-47.7548517133579\\
1778279.41003892	-47.9868005558657\\
1815217.08880558	-48.2029361874774\\
1852922.02164095	-48.4033714374435\\
1891410.14562679	-48.5883474045652\\
1930697.72888325	-48.7582283051833\\
1970801.37744511	-48.9134926230801\\
2011738.04228079	-49.054721122262\\
2096179.99245312	-49.2978171277646\\
2184166.36182868	-49.4936275731424\\
2275845.92607479	-49.6488834601636\\
2371373.70566165	-49.7704499258163\\
2470911.2279856	-49.8649383635635\\
2574626.80049487	-49.9384397058536\\
2682695.79527973	-49.9963737542862\\
2912632.65490874	-50.0835932189988\\
3162277.66016838	-50.1558775533977\\
3727593.72031494	-50.3284091189548\\
4393970.56076079	-50.6029505214856\\
5179474.67923121	-51.0141379778652\\
6105402.29658533	-51.5722247353056\\
7196856.73001152	-52.2751555800411\\
8483428.98244072	-53.1133476112095\\
10000000	-54.0723031364469\\
};
\addplot [color=red, dashdotted, forget plot]
  table[row sep=crcr]{%
1000	-13.1947092231226\\
1930.69772888325	-7.32163337468553\\
2682.69579527972	-4.25641550591771\\
3727.59372031494	-0.97648641532653\\
4393.97056076079	0.816292740462654\\
5179.47467923121	2.78973137852029\\
6105.40229658532	5.06608122658729\\
6628.70316182644	6.38952529575796\\
7196.85673001152	7.90937660566872\\
7813.7073765181	9.7322178369773\\
8141.68481447572	10.816474338588\\
8483.42898244072	12.0724438370787\\
8839.51773374435	13.5762357840071\\
9023.12851203823	14.4598985067826\\
9210.55317689482	15.464937582418\\
9401.87094877629	16.6315282035538\\
9499.0149552668	17.2937307584347\\
9597.16269367922	18.0225486402865\\
9646.61619911199	18.4163561555765\\
9696.32453498556	18.8326942189925\\
9746.28901442328	19.2742350083507\\
9771.367720179	19.5054217726297\\
9796.51095731497	19.7441387406629\\
9821.71889188038	19.990877603392\\
9834.3471727063	20.1174219242683\\
9846.99169035171	20.2461783064301\\
9859.65246569309	20.3772228387298\\
9872.32951963379	20.5106354893594\\
9885.02287310404	20.6465003706807\\
9897.73254706095	20.7849060268575\\
9910.45856248861	20.9259457466694\\
9923.20094039807	21.0697179041811\\
9948.73486784172	21.3658807184134\\
9974.33449802127	21.6742981732603\\
10000	21.9959830351035\\
10051.5292977844	22.6838632955767\\
10103.3241224218	23.440593828198\\
10155.3858421534	24.2806473066668\\
10207.715832271	25.2234139732056\\
10233.9818604399	25.7412913773032\\
10260.3154751529	26.2956472194453\\
10286.7168503206	26.8916468159638\\
10299.9430025443	27.2071771790146\\
10313.186160301	27.5355835670246\\
10326.4463454555	27.8778840884158\\
10339.7235799009	28.2352159744436\\
10353.0178855583	28.608853701882\\
10366.329284377	29.000230340294\\
10379.6577983345	29.4109626924626\\
10393.0034494366	29.8428808358043\\
10419.7462512395	30.7788737098724\\
10473.4384719813	33.0184084672245\\
10500.3882455106	34.3822586660999\\
10527.4073649662	35.9598696626353\\
10554.496008786	37.7821892022725\\
10581.6543558669	39.8017587404992\\
10595.2597241614	40.7950533106748\\
10608.8825855661	41.6495238267417\\
10622.5229625729	42.2070058492497\\
10636.1808777024	42.316528705821\\
10649.8563535043	41.9370855041468\\
10663.5494125572	41.1723868004431\\
10677.2600774689	40.1883756935569\\
10690.988370876	39.1229029548952\\
10718.497933869	37.0383811395328\\
10746.0782832132	35.177397644042\\
10773.7296010526	33.5565674954694\\
10787.5819302062	32.8252607722344\\
10801.4520700002	32.1398678659018\\
10815.3400433345	31.4956526338882\\
10829.2458731387	30.8883569906392\\
10843.1695823717	30.3142114720641\\
10857.111194022	29.7699034209366\\
10871.0707311077	29.252529561795\\
10885.0482166764	28.7595456089654\\
10913.0571256015	27.8380838409938\\
10941.1381057719	26.9906564003889\\
10955.2056805086	26.5909660235215\\
10969.2913426378	26.2056219542512\\
10983.3951154154	25.8335376935911\\
10997.5170221271	25.4737383336204\\
11011.6570860886	25.1253462628512\\
11025.8153306457	24.7875689799041\\
11039.991779174	24.459688676753\\
11054.1864550793	24.1410533083256\\
11082.6305827945	23.5291929849629\\
11139.738599948	22.3934240189717\\
11197.1408907037	21.354046195208\\
11254.8389714328	20.3918242144498\\
11312.8343663202	19.4921890341104\\
11429.7232346205	17.83756737028\\
11547.8198468946	16.3231734959225\\
11667.1366820511	14.9023820257569\\
11787.6863479359	13.5396113766783\\
11909.4815826642	12.2049704529722\\
12032.5352559669	10.8706369903094\\
12094.5380651975	10.1947066086754\\
12156.8603705501	9.50780072777583\\
12219.5038183658	8.80561826479547\\
12250.9464874975	8.44731187581026\\
12282.4700634692	8.08331935489447\\
12298.2622565573	7.89896772261794\\
12314.0747544669	7.7129195555493\\
12329.907583305	7.52507506471077\\
12345.7607692121	7.33533002058691\\
12361.6343383622	7.14357540422305\\
12377.5283169631	6.94969702846923\\
12393.4427312564	6.75357512608789\\
12409.3776075172	6.55508390103233\\
12441.3088512111	6.15045717072503\\
12473.3222589229	5.73467009872743\\
12537.5964126269	4.86433880779333\\
12602.2017665316	3.93178679451236\\
12618.4050548444	3.68716075588373\\
12634.6291765447	3.43738346874763\\
12650.874158419	3.18214048080351\\
12667.1400272882	2.92109307059685\\
12683.4268100079	2.6538756845527\\
12699.734533468	2.38009304539431\\
12716.0632245931	2.0993168831656\\
12732.4129103425	1.81108223232897\\
12765.1753737238	1.2101683367852\\
12798.0221399795	0.572722967143666\\
12863.9694493697	-0.835139518474297\\
12930.2565806143	-2.47292033598932\\
12996.8852847914	-4.43181240158459\\
13063.8573220024	-6.84665706194605\\
13131.1744614182	-9.85457923861378\\
13164.9629998103	-11.5183117755268\\
13198.8384813263	-13.002987941297\\
13215.8088956451	-13.5083478090251\\
13232.8011296841	-13.7434252864077\\
13249.8152114979	-13.6599297195745\\
13266.8511691775	-13.2733363531583\\
13283.9090308496	-12.6535190696124\\
13300.9888246774	-11.8884046691079\\
13335.2143216332	-10.200545722777\\
13369.5278860747	-8.55144199320785\\
13403.929744613	-7.04677600495218\\
13472.9992533421	-4.4884953118576\\
13507.6673596769	-3.39763972852961\\
13525.0348509072	-2.89048619128844\\
13542.4246723996	-2.40594335033065\\
13559.8368528651	-1.94208420409711\\
13577.2714210518	-1.4971710086968\\
13594.7284057449	-1.06963953311388\\
13612.2078357662	-0.658082197545121\\
13647.2341472673	0.122055101519586\\
13682.3505868734	0.851966740561624\\
13752.8547786516	2.18845199826641\\
13823.722273579	3.39513778148289\\
13894.9549437314	4.50295567562793\\
13966.554670831	5.5345840240347\\
14038.5233462965	6.50723449378151\\
14183.5751567818	8.32701113671049\\
14330.1257023696	10.0437285449792\\
14478.1904686087	11.7172405492187\\
14627.7851010511	13.3970267061341\\
14703.1610504909	14.2533366506005\\
14778.9254069052	15.1278374666349\\
14855.0801717277	16.0272480551439\\
14931.6273567057	16.9699415278446\\
14970.0487382571	17.4793650337315\\
15008.5689839526	18.0485899223908\\
15047.1883481851	18.7125884574244\\
15066.5352794293	19.0770514968152\\
15085.9070860018	19.4487821985384\\
15105.3037998859	19.8145122201871\\
15124.7254531062	20.1665520352329\\
15163.64370586	20.8325313174392\\
15202.6621012842	21.4801346112152\\
15241.7808970615	22.143186911902\\
15320.3207237224	23.5835419731465\\
15399.2652605949	25.2389904468538\\
15478.6165931223	27.1826595603101\\
15558.376817494	29.5054621435989\\
15598.4109221327	30.833120251194\\
15638.548040701	32.2605744503345\\
15678.7884382697	33.7216432767914\\
15719.1323805915	35.0327655735805\\
15739.3432642695	35.5278722806734\\
15759.5801341031	35.8470390229362\\
15779.8430235039	35.9504384076833\\
15800.1319659266	35.8265225877208\\
15840.7881438718	35.0083413329792\\
15881.5489364371	33.7573372781866\\
15922.4146128123	32.3969309313143\\
15963.3854428794	31.0865351727365\\
16045.6436470927	28.7860769575949\\
16128.325722056	26.8989105360548\\
16211.4338519455	25.3324511419065\\
16378.9370695406	22.859445034571\\
16548.1709994318	20.9583554098573\\
16719.153524052	19.4200421352367\\
16891.9027106027	18.1287897288295\\
17066.4368129634	17.0149374894379\\
17242.77427362	16.0336185749865\\
17420.9337256139	15.1543589900163\\
17600.9339945106	14.3555622759491\\
17691.6303714192	13.9812176293791\\
17782.7941003892	13.6213812879302\\
17874.4275896529	13.2746641519935\\
17966.5332598522	12.9398425663524\\
18012.7639226621	12.7765489991106\\
18059.1135441022	12.6158325140875\\
18105.5824302712	12.4575759705248\\
18152.1708880558	12.301668528658\\
18198.8792251321	12.1480051812114\\
18245.7077499681	11.9964863257905\\
18292.6567718255	11.8470173739344\\
18339.7266007616	11.6995083930871\\
18434.2299240911	11.4100319498879\\
18481.6640425966	11.2679050769711\\
18529.2202164095	11.1274188203581\\
18576.8987595968	10.98850209693\\
18624.6999870339	10.8510868611453\\
18672.6242144062	10.7151079028569\\
18720.6717582115	10.5805026598395\\
18768.8429357622	10.4472110436977\\
18817.1380651868	10.3151752779547\\
18914.1014562679	10.0546508566321\\
19011.5644928943	9.79850793793384\\
19060.484182344	9.67195568070277\\
19109.5297497044	9.54635338179414\\
19158.7015188787	9.42165573528447\\
19207.9998146036	9.29781878016597\\
19257.4249624515	9.17479980990302\\
19306.9772888325	9.05255728693217\\
19356.6571209965	8.93105076168251\\
19406.4647870357	8.81024079572603\\
19456.4006158863	8.69008888869866\\
19506.464937331	8.57055740865828\\
19556.6580820011	8.45160952557142\\
19606.9803813787	8.33320914764082\\
19657.4321677986	8.21532086020568\\
19708.0137744511	8.09790986696334\\
19758.7255353837	7.98094193327664\\
19809.5677855034	7.86438333134379\\
19860.5408605789	7.74820078702071\\
19911.6450972433	7.63236142809441\\
19962.8808329953	7.51683273381662\\
20014.2484062025	7.40158248551293\\
20117.3804228079	7.17178967227106\\
20221.0438714528	6.94272945453967\\
20325.2414905691	6.71415008894061\\
20535.2502645714	6.25742693262744\\
20747.4289358013	5.79958503179243\\
20961.7999245312	5.33851980932368\\
21178.3858826895	4.87200255516266\\
21397.2096962534	4.39761745102231\\
21841.6636182868	3.4141720842546\\
22295.3495519523	2.36169995776046\\
22758.4592607479	1.20300894409503\\
23231.188491403	-0.118789880557323\\
23471.2227077719	-0.868267537343606\\
23713.7370566165	-1.69915474147418\\
23958.7571636881	-2.63655839126088\\
24206.3089195135	-3.7168077182994\\
24456.4184821314	-4.99439999178306\\
24519.3486211869	-5.35363503602504\\
24582.4406892019	-5.73195332887309\\
24645.6951028449	-6.13126078952746\\
24709.112279856	-6.55367941772718\\
24772.6926390506	-7.00155411745722\\
24836.4366003216	-7.47744153690456\\
24900.3445846425	-7.98406367714314\\
24964.4170140697	-8.52419516209869\\
25093.0569019029	-9.71471629364575\\
25222.3596620447	-11.0562561061936\\
25352.3287102297	-12.4979790594691\\
25482.9674797934	-13.8104956100281\\
25548.5390878447	-14.2527431645094\\
25614.279421763	-14.4271422196603\\
25680.1889157061	-14.2639839999324\\
25746.2680049487	-13.7600790234206\\
25812.5171258857	-12.980484717642\\
25878.936716035	-12.0204546301246\\
26012.2890596734	-9.87747176587759\\
26146.3285585743	-7.72345085901988\\
26281.0587536006	-5.67373013717396\\
26552.6054868037	-1.86959068889322\\
26826.9579527973	1.76523053572293\\
27104.1451415691	5.51301427929899\\
27243.8108981882	7.48492491192366\\
27384.1963426436	9.47372446316384\\
27525.3051834362	11.267771091932\\
27596.1320415881	11.9513200640877\\
27667.1411481766	12.3928376044916\\
27738.3329721549	12.5378018157317\\
27809.7079836832	12.3812046604222\\
27881.2666541314	11.9706013571245\\
27953.009456082	11.3813632465876\\
28024.936863334	10.6871678633077\\
28097.0493509052	9.94419592211505\\
28169.3473950359	9.18907241825804\\
28241.8314731917	8.44306745197773\\
28314.5020640669	7.71718443937592\\
28387.3596475876	7.01614373727297\\
28460.4047049145	6.34103504726505\\
28533.6377184469	5.69095020934478\\
28680.6695499334	4.4575925098592\\
28828.4590261228	3.29639787491093\\
29126.3265490874	1.10950914248076\\
29427.2717620928	-1.01741426481711\\
29731.3264651014	-3.21632782857763\\
30038.5227866455	-5.61960680813469\\
30348.8931872232	-8.35172418090917\\
30505.2789026703	-9.84354584395485\\
30662.4704627274	-11.3407079314241\\
30820.4720198553	-12.637810534576\\
30979.2877479119	-13.3606584784642\\
31059.0022362471	-13.3915913842557\\
31138.9218422629	-13.1877997865183\\
31299.3785198923	-12.2223184308756\\
31460.6620195141	-10.8602590429092\\
31541.6151581395	-10.134869800269\\
31622.7766016838	-9.41213473243748\\
31785.7265489115	-8.01966809262634\\
31949.5161657747	-6.72678151781832\\
32114.149779032	-5.53724492420561\\
32279.6317377376	-4.44129616988911\\
32445.966413356	-3.42595555226219\\
32613.1581998776	-2.47863852524595\\
32781.2115139346	-1.58822213145731\\
32950.130794918	-0.745189608710285\\
33290.5851297248	0.829799524312768\\
33634.5571790684	2.29775230965911\\
33982.0832894256	3.69744642479898\\
34333.20018282	5.06006239007818\\
35046.35510787	7.78142573998356\\
35774.3233897995	10.6783135626268\\
36143.9584467479	12.2741906925912\\
36517.4127254838	14.0267515890458\\
36894.7256877812	15.9900872704381\\
37275.9372031494	18.203672072475\\
37468.0174899827	19.387218463331\\
37661.0875530459	20.5661438728641\\
37855.1524925863	21.628758207033\\
38050.2174351327	22.3818964696621\\
38246.2875336302	22.6037828745521\\
38443.3679675769	22.2014167731329\\
38641.4639431605	21.2994108886209\\
38840.5806933957	20.1206830893961\\
39040.7234782625	18.8413550348773\\
39241.8975848454	17.5564797256098\\
39647.3610478573	15.0953490523867\\
40057.0139265182	12.7823014712926\\
40470.8995075976	10.5502100162679\\
40679.4432108305	9.45406810324694\\
40889.0615251219	8.38782888852153\\
41099.759987867	7.397615507401\\
41311.5441649952	6.57883647963609\\
41524.4196511162	6.08581090845005\\
41738.3920696688	6.09106019941342\\
41953.4670730687	6.67864686590004\\
42169.6503428583	7.77424536969645\\
42386.9475898563	9.209697663299\\
42605.3645543091	10.8294554675911\\
42824.9070060422	12.5313256419297\\
43045.5807446125	14.2527331555123\\
43267.3915994616	15.9419142091187\\
43490.3454300698	17.5294986381592\\
43714.4481261109	18.906823445192\\
43939.7056076079	19.9300548424874\\
44166.1238250892	20.477659682017\\
44393.7087597456	20.5355468971925\\
44622.466423589	20.2119032498374\\
44852.4028596105	19.6606510733391\\
45083.5241419403	19.0078826046255\\
45315.8363760082	18.331621899082\\
45784.0582785442	17.0482409219752\\
46257.118042798	15.9239144645732\\
46495.4777238254	15.4218232923112\\
46735.0656555512	14.9557678609455\\
46975.8881670649	14.5222688129491\\
47217.9516200696	14.1179817056936\\
47461.2624090495	13.7398433581393\\
47705.8269614393	13.3851159536754\\
47951.6517377939	13.0513830893069\\
48198.7432319589	12.7365250012122\\
48696.7525165863	12.1562438953449\\
48947.6834627423	11.8877745032928\\
49199.907438443	11.6320287750068\\
49453.4311065789	11.3879063984602\\
49708.2611643739	11.1544355545058\\
49964.4043435622	10.9307552161466\\
50221.8674105661	10.7161000785167\\
50480.6571666747	10.5097877463014\\
50740.780448224	10.3112078385749\\
51265.0551093049	9.93510955379936\\
51794.7467923121	9.58404238311841\\
52870.6056860351	8.94521339087175\\
53968.8118723095	8.37582202259905\\
54526.4398847948	8.11282866177037\\
55089.8295397828	7.8624938358695\\
55659.0403689391	7.62369616305699\\
56234.1325190349	7.39546422849737\\
56815.1667583028	7.1769520162677\\
57402.2044828577	6.96741921779587\\
57995.3077231843	6.76621530270603\\
58594.5391506922	6.57276641189045\\
59811.6404973142	6.20715416641623\\
60429.6390238133	6.03412292042164\\
61054.0229658533	5.86707173143063\\
61684.8583001799	5.70556016182339\\
62002.7160433936	5.62670145158475\\
62322.2116852376	5.54896614335236\\
62643.3536656886	5.47219528954379\\
62966.1504682137	5.39616324846815\\
63290.610619995	5.32055799023188\\
63616.7426921543	5.24498029961315\\
63944.5552999799	5.16899706178457\\
64274.0571031541	5.09228892857552\\
64605.256805982	5.01487928025388\\
64938.1631576212	4.93730100225762\\
65272.7849523131	4.86049147407788\\
65609.1310296155	4.78541242722423\\
65947.2102746354	4.71269436360688\\
66287.0316182645	4.64256538747732\\
66628.6040374145	4.57501934416893\\
66971.9365552546	4.51003604965755\\
67663.9182124005	4.38853381275528\\
68012.5856314829	4.33310815962178\\
68363.049709292	4.28255226881905\\
69069.4049210208	4.20225624210408\\
69425.3147144173	4.17615693868457\\
69783.0584859867	4.1614458109997\\
70504.0858137839	4.16507422887681\\
71232.5630931697	4.19144283663914\\
71968.5673001152	4.20245612252768\\
72339.4162736675	4.19501431742866\\
72712.1762059389	4.17893439529654\\
73463.4683855245	4.12726361080258\\
74222.5232256239	4.06140987039853\\
74989.4209332456	3.99198685018752\\
75764.24254413	3.92507372374653\\
76547.0699313123	3.86382768156368\\
77337.9858137734	3.80989471836137\\
78137.073765181	3.76422447807503\\
78944.4182227202	3.72748123448202\\
79760.1044960162	3.70023245211283\\
80584.2187761482	3.68301195392506\\
81416.8481447572	3.67629089827963\\
82258.0805832475	3.68034104537691\\
83108.0049820839	3.6949208845579\\
83966.7111501837	3.71863246893929\\
84834.2898244072	3.7476597410679\\
85710.8326791453	3.773408398059\\
86596.4323360066	3.77849624206014\\
87491.182373604	3.73143236104615\\
88395.1773374436	3.58453393284983\\
89308.5127499144	3.28895489523283\\
90231.2851203823	2.8407732616122\\
91163.5919553875	2.32512641106225\\
92105.5317689482	1.87763296440495\\
93057.2040929699	1.58436259533365\\
94018.7094877629	1.44617586140292\\
94990.149552668	1.42050143673617\\
95971.6269367922	1.46394736703496\\
96963.2453498556	1.54688553526112\\
97965.1095731497	1.65241250662689\\
98977.3254706096	1.77194103910853\\
100000	1.9016605179306\\
101033.241224218	2.040353217695\\
102077.15832271	2.18816467738346\\
104197.462512395	2.51474723842186\\
106361.808777024	2.88984780532233\\
107460.782832132	3.09728965561703\\
108571.11194022	3.3172636719957\\
109692.913426378	3.54699472856261\\
110826.305827945	3.78041171652088\\
111971.408907037	4.00607718533732\\
113128.343663202	4.20427399549061\\
114297.232346205	4.34364221417936\\
115478.198468946	4.37914574854126\\
116671.366820511	4.25551009489124\\
117876.863479359	3.92150707324803\\
119094.815826642	3.35517647279206\\
120325.352559669	2.58712020151431\\
121568.603705501	1.70309096583376\\
122824.700634692	0.82136206516429\\
124093.776075172	0.057702240469249\\
125375.964126269	-0.507027493946487\\
126671.400272882	-0.845314573385393\\
127324.129103425	-0.935363185854023\\
127980.221399795	-0.980738564920165\\
128639.694493697	-0.9893446636007\\
128970.704280288	-0.982541333539648\\
129302.565806143	-0.969810673523578\\
129635.28126292	-0.952268750929268\\
129968.852847914	-0.93102812181386\\
130303.282764076	-0.907191755296509\\
130638.573220024	-0.881848583421879\\
130974.726430059	-0.856070231171466\\
131311.744614182	-0.830908475109049\\
131988.384813263	-0.786529017340961\\
132668.511691775	-0.756636532728681\\
133352.143216332	-0.748656054472146\\
134039.29744613	-0.769346415034729\\
134729.992533421	-0.824565687009213\\
136122.078357662	-1.05575238527131\\
137528.547786516	-1.45993256035428\\
138949.549437314	-2.02438149993054\\
140385.233462965	-2.70668734083017\\
141835.751567819	-3.44330311253475\\
143301.257023696	-4.16192512722888\\
144781.904686087	-4.79401073266174\\
146277.851010512	-5.28590454366246\\
147789.254069052	-5.60704257778412\\
150859.070860018	-5.73897191223848\\
153992.652605949	-5.35423202533558\\
157191.323805915	-4.69730021149196\\
160456.436470927	-3.96177800038447\\
163789.370695406	-3.30116830685755\\
167191.53524052	-2.87390546483704\\
170664.368129634	-2.85013047632721\\
174209.337256139	-3.34894949633323\\
177827.941003892	-4.3583360058554\\
181521.708880558	-5.74717272124152\\
185292.202164095	-7.35715416651085\\
189141.014562679	-9.06751798193409\\
193069.772888325	-10.8024255681781\\
197080.137744512	-12.512811977362\\
201173.804228079	-14.156194156816\\
205352.502645715	-15.6810368313388\\
209617.999245313	-17.0184501107137\\
213972.096962534	-18.0875167806829\\
218416.636182868	-18.8201530387444\\
222953.495519523	-19.195408286451\\
227584.592607479	-19.2537840892312\\
232311.88491403	-19.0763514532844\\
237137.370566165	-18.74990240809\\
242063.089195136	-18.3448768544083\\
247091.12279856	-17.9108772017431\\
252223.596620448	-17.4814435416879\\
257462.680049487	-17.0807932257111\\
268269.579527973	-16.4479941686835\\
279530.09456082	-16.1840633360854\\
285336.377184468	-16.2435705735784\\
291263.265490874	-16.4463558348989\\
303488.931872232	-17.2331155769907\\
316227.766016838	-18.2737897979506\\
329501.30794918	-19.1729877651178\\
343332.001828199	-19.6722226296395\\
357743.233897995	-19.7549438570956\\
365174.127254838	-19.6787156758236\\
372759.372031494	-19.5499488735722\\
380502.174351326	-19.3862762446486\\
388405.806933956	-19.2028699663508\\
396473.610478573	-19.0126189857295\\
404708.995075976	-18.8266583647789\\
413115.441649951	-18.6549483143491\\
421696.503428582	-18.5067372561027\\
439397.056076079	-18.3156017495241\\
448524.028596104	-18.288831456003\\
457840.582785441	-18.3172714058863\\
467350.656555512	-18.4061589151825\\
477058.269614393	-18.5587201507212\\
486967.525165863	-18.7758270201039\\
497082.611643739	-19.0559110245751\\
507407.80448224	-19.3951728391259\\
517947.467923121	-19.7880439500333\\
539688.118723095	-20.7071656082405\\
562341.325190349	-21.7562347996542\\
585945.391506921	-22.8839236443425\\
610540.229658532	-24.0511562877641\\
636167.426921542	-25.2313076111764\\
662870.316182644	-26.4076582128032\\
690694.049210207	-27.5704519111382\\
719685.673001153	-28.7144856941821\\
749894.209332457	-29.8373911177145\\
781370.73765181	-30.9384886058096\\
848342.898244073	-33.0768159173\\
921055.317689483	-35.1356244561752\\
1000000	-37.1210837470733\\
1085711.11940221	-39.0349714875629\\
1178768.63479359	-40.8716493351537\\
1279802.21399796	-42.6154089166774\\
1389495.49437314	-44.2386221502574\\
1508590.70860018	-45.7025647763299\\
1571913.23805915	-46.3610774241178\\
1637893.70695406	-46.9637089984856\\
1706643.68129634	-47.5064079479907\\
1742093.37256139	-47.7544178433158\\
1778279.41003892	-47.9866320721304\\
1815217.08880558	-48.2030298063153\\
1852922.02164095	-48.4037196792059\\
1891410.14562679	-48.5889388109298\\
1930697.72888325	-48.7590477850305\\
1970801.37744511	-48.9145219065821\\
2011738.04228079	-49.0559392968363\\
2096179.99245312	-49.2993427381318\\
2184166.36182868	-49.4953601778237\\
2275845.92607479	-49.6507224294616\\
2371373.70566165	-49.7723016743787\\
2470911.2279856	-49.8667212753421\\
2574626.80049487	-49.9400867888659\\
2682695.79527973	-49.9978334228836\\
2912632.65490874	-50.0845813194602\\
3162277.66016838	-50.1563457854749\\
3727593.72031494	-50.3279493915116\\
4393970.56076079	-50.6019101705041\\
5179474.67923121	-51.0129089626971\\
6105402.29658533	-51.5711353280863\\
7196856.73001152	-52.2744315008888\\
8483428.98244072	-53.1131100083568\\
10000000	-54.072586586329\\
};
\end{axis}

\begin{axis}[%
width=0.982\mywidth,
height=0.038\myheight,
at={(0\mywidth,0.7\myheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!40!black},
every x tick label/.append style={font=\color{white!40!black}},
every x tick/.append style={white!40!black},
xmode=log,
xmin=1000,
xmax=10000000,
xtick={1000,10000,100000,1000000,10000000},
xticklabels={\empty},
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
every y tick/.append style={white!40!black},
ymin=-100,
ymax=100,
ylabel style={font=\color{white!40!black}},
ylabel={To: Out(4)},
axis background/.style={fill=white}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1000	-32.7664635315077\\
1930.69772888325	-26.98220802628\\
2682.69579527972	-24.035677908479\\
3727.59372031494	-21.0049490810428\\
4393.97056076079	-19.4355107940584\\
5179.47467923121	-17.811239812916\\
6105.40229658532	-16.11419813629\\
6628.70316182644	-15.2342186959031\\
7196.85673001152	-14.335945536276\\
7813.7073765181	-13.4343741103068\\
8141.68481447572	-12.9963338594157\\
8483.42898244072	-12.5860219620614\\
8839.51773374435	-12.2386556977693\\
9023.12851203823	-12.1113230431094\\
9210.55317689482	-12.0394419145576\\
9401.87094877629	-12.059755234553\\
9499.0149552668	-12.1247058806093\\
9597.16269367922	-12.2448004858261\\
9646.61619911199	-12.3324086489011\\
9696.32453498556	-12.4435689624117\\
9746.28901442328	-12.5835904245941\\
9771.367720179	-12.6665267471244\\
9796.51095731497	-12.7594678751234\\
9821.71889188038	-12.8636702275755\\
9834.3471727063	-12.9204446154512\\
9846.99169035171	-12.980606429366\\
9859.65246569309	-13.0443806528677\\
9872.32951963379	-13.1120142291888\\
9885.02287310404	-13.1837761012553\\
9897.73254706095	-13.2599600294744\\
9910.45856248861	-13.3408901752293\\
9923.20094039807	-13.4269202435577\\
9948.73486784172	-13.6158866803441\\
9974.33449802127	-13.8305090632261\\
10000	-14.0752855728213\\
10051.5292977844	-14.6791903817929\\
10103.3241224218	-15.4932203286172\\
10155.3858421534	-16.6278656359319\\
10207.715832271	-18.2751346093439\\
10233.9818604399	-19.3801983590082\\
10260.3154751529	-20.7086837654485\\
10286.7168503206	-22.1607132603161\\
10299.9430025443	-22.7901493858872\\
10313.186160301	-23.1758739429882\\
10326.4463454555	-23.1366528423176\\
10339.7235799009	-22.563327817786\\
10353.0178855583	-21.509151779971\\
10366.329284377	-20.1417884733303\\
10379.6577983345	-18.6269107762428\\
10393.0034494366	-17.0718271290093\\
10419.7462512395	-14.0230364125209\\
10473.4384719813	-8.31296874476702\\
10500.3882455106	-5.53093631469677\\
10527.4073649662	-2.69276244350967\\
10554.496008786	0.263504691773592\\
10581.6543558669	3.31412333218657\\
10595.2597241614	4.79019745498716\\
10608.8825855661	6.10817236382011\\
10622.5229625729	7.11151551042616\\
10636.1808777024	7.65070391965458\\
10649.8563535043	7.68601589813697\\
10663.5494125572	7.32231509559091\\
10677.2600774689	6.72657684265773\\
10690.988370876	6.03757571277484\\
10718.497933869	4.67384410329416\\
10746.0782832132	3.49544727099396\\
10773.7296010526	2.52375184268543\\
10787.5819302062	2.10573432707095\\
10801.4520700002	1.72670463621468\\
10815.3400433345	1.38232622730422\\
10829.2458731387	1.0687116201708\\
10843.1695823717	0.782432940779928\\
10857.111194022	0.520493334102693\\
10871.0707311077	0.280284134008711\\
10885.0482166764	0.0595344578484803\\
10913.0571256015	-0.331248200805797\\
10941.1381057719	-0.664871175570769\\
10955.2056805086	-0.81347401418399\\
10969.2913426378	-0.951358413250549\\
10983.3951154154	-1.07943772054054\\
10997.5170221271	-1.19852393475133\\
11011.6570860886	-1.30934109721994\\
11025.8153306457	-1.41253651898617\\
11039.991779174	-1.50869041645602\\
11054.1864550793	-1.59832451488083\\
11082.6305827945	-1.75986960003065\\
11139.738599948	-2.02266399845946\\
11197.1408907037	-2.22075669480483\\
11254.8389714328	-2.36804061098915\\
11312.8343663202	-2.47452914963041\\
11429.7232346205	-2.59285898010449\\
11547.8198468946	-2.61595185222495\\
11667.1366820511	-2.56792023089675\\
11787.6863479359	-2.46390113957092\\
11909.4815826642	-2.31366481489407\\
12032.5352559669	-2.12357043132678\\
12094.5380651975	-2.01491626666928\\
12156.8603705501	-1.89768295765224\\
12219.5038183658	-1.77212777137952\\
12250.9464874975	-1.70628886000201\\
12282.4700634692	-1.63843163198587\\
12298.2622565573	-1.60375031000298\\
12314.0747544669	-1.56856842931151\\
12329.907583305	-1.53288728494691\\
12345.7607692121	-1.49670721211366\\
12361.6343383622	-1.46002892934307\\
12377.5283169631	-1.4228523433194\\
12393.4427312564	-1.38517765868454\\
12409.3776075172	-1.34700452584806\\
12441.3088512111	-1.26916098983712\\
12473.3222589229	-1.18931546922585\\
12537.5964126269	-1.0235769176225\\
12602.2017665316	-0.849672281597079\\
12618.4050548444	-0.804901428694575\\
12634.6291765447	-0.759606718719959\\
12650.874158419	-0.71378471706661\\
12667.1400272882	-0.667431999199939\\
12683.4268100079	-0.620544570090073\\
12699.734533468	-0.573118577212536\\
12716.0632245931	-0.525149511426859\\
12732.4129103425	-0.476633339029679\\
12765.1753737238	-0.377940057760779\\
12798.0221399795	-0.276998649834197\\
12863.9694493697	-0.0681929286323522\\
12930.2565806143	0.150179762027245\\
12996.8852847914	0.378581506119385\\
13063.8573220024	0.617546047555358\\
13131.1744614182	0.867687621949154\\
13164.9629998103	0.997165815998327\\
13198.8384813263	1.1297096468692\\
13215.8088956451	1.19716338328307\\
13232.8011296841	1.26542306897687\\
13249.8152114979	1.33450265741595\\
13266.8511691775	1.40441703854798\\
13283.9090308496	1.47518110624135\\
13300.9888246774	1.5468105936599\\
13335.2143216332	1.69273085756098\\
13369.5278860747	1.84231407283009\\
13403.929744613	1.99570618633933\\
13472.9992533421	2.31455404797703\\
13507.6673596769	2.48035799591503\\
13525.0348509072	2.56493743144569\\
13542.4246723996	2.65066908980989\\
13559.8368528651	2.73757945718016\\
13577.2714210518	2.82569603116629\\
13594.7284057449	2.91504747311783\\
13612.2078357662	3.00566367781113\\
13647.2341472673	3.19081439528037\\
13682.3505868734	3.38141066993817\\
13752.8547786516	3.78009840248559\\
13823.722273579	4.20430023901145\\
13894.9549437314	4.65706537613307\\
13966.554670831	5.14203783690794\\
14038.5233462965	5.66361515378675\\
14183.5751567818	6.83931549918022\\
14330.1257023696	8.24495746274257\\
14478.1904686087	9.98012923715878\\
14627.7851010511	12.2221669647109\\
14703.1610504909	13.6307627481437\\
14778.9254069052	15.3189464775215\\
14855.0801717277	17.3852860180407\\
14931.6273567057	19.9177602712211\\
14970.0487382571	21.3161847493086\\
15008.5689839526	22.6362552138992\\
15047.1883481851	23.5376558165204\\
15066.5352794293	23.6895517463369\\
15085.9070860018	23.593023739447\\
15105.3037998859	23.2566552410721\\
15124.7254531062	22.7240342970012\\
15163.64370586	21.3055164278001\\
15202.6621012842	19.728503006919\\
15241.7808970615	18.1908864151798\\
15320.3207237224	15.4364067760224\\
15399.2652605949	13.0793304979525\\
15478.6165931223	10.994965413851\\
15558.376817494	9.10622485800186\\
15598.4109221327	8.27292443873898\\
15638.548040701	7.62857433359878\\
15678.7884382697	7.38078832483101\\
15719.1323805915	7.73138272020502\\
15739.3432642695	8.09559203104565\\
15759.5801341031	8.4929567980715\\
15779.8430235039	8.83516190316828\\
15800.1319659266	9.05700166583626\\
15840.7881438718	9.07762899793937\\
15881.5489364371	8.68722064861995\\
15922.4146128123	8.11616705890496\\
15963.3854428794	7.49934924563294\\
16045.6436470927	6.31408271257404\\
16128.325722056	5.25147924644382\\
16211.4338519455	4.29771067238749\\
16378.9370695406	2.62344046015654\\
16548.1709994318	1.15591346930174\\
16719.153524052	-0.179123373410543\\
16891.9027106027	-1.4259557975893\\
17066.4368129634	-2.61445580972708\\
17242.77427362	-3.76711102551558\\
17420.9337256139	-4.90260916681566\\
17600.9339945106	-6.03798647492182\\
17691.6303714192	-6.61089185792201\\
17782.7941003892	-7.1901940970911\\
17874.4275896529	-7.77823327774057\\
17966.5332598522	-8.37753103378687\\
18012.7639226621	-8.6822546196343\\
18059.1135441022	-8.9908529109524\\
18105.5824302712	-9.30372132545628\\
18152.1708880558	-9.62128111279271\\
18198.8792251321	-9.94398174573579\\
18245.7077499681	-10.2723054983297\\
18292.6567718255	-10.6067708088202\\
18339.7266007616	-10.9479382892755\\
18434.2299240911	-11.6528627313873\\
18481.6640425966	-12.0180026096662\\
18529.2202164095	-12.3926273233809\\
18576.8987595968	-12.7776080869647\\
18624.6999870339	-13.173908418579\\
18672.6242144062	-13.5825972064909\\
18720.6717582115	-14.004865600508\\
18768.8429357622	-14.4420459166354\\
18817.1380651868	-14.8956352584764\\
18914.1014562679	-15.8590237728026\\
19011.5644928943	-16.9114876951627\\
19060.484182344	-17.4775939361061\\
19109.5297497044	-18.0745153838895\\
19158.7015188787	-18.7060306204091\\
19207.9998146036	-19.3764863410803\\
19257.4249624515	-20.0908593913733\\
19306.9772888325	-20.8547765342532\\
19356.6571209965	-21.6744306149676\\
19406.4647870357	-22.5562537884645\\
19456.4006158863	-23.5060471926748\\
19506.464937331	-24.5269386415476\\
19556.6580820011	-25.6148803776096\\
19606.9803813787	-26.7492904039897\\
19657.4321677986	-27.8755844706235\\
19708.0137744511	-28.8801649706819\\
19758.7255353837	-29.5794201259608\\
19809.5677855034	-29.7793170906864\\
19860.5408605789	-29.4146031122082\\
19911.6450972433	-28.6097090722234\\
19962.8808329953	-27.5683875944648\\
20014.2484062025	-26.4521845869093\\
20117.3804228079	-24.3077482596468\\
20221.0438714528	-22.429819069784\\
20325.2414905691	-20.8152608902401\\
20535.2502645714	-18.1869165142698\\
20747.4289358013	-16.1051457783052\\
20961.7999245312	-14.37702256655\\
21178.3858826895	-12.8895512251228\\
21397.2096962534	-11.5726803692593\\
21841.6636182868	-9.28047248297551\\
22295.3495519523	-7.27116728616543\\
22758.4592607479	-5.41604888661053\\
23231.188491403	-3.63002352560222\\
23471.2227077719	-2.74188453235265\\
23713.7370566165	-1.84679603904652\\
23958.7571636881	-0.93711853046991\\
24206.3089195135	-0.0048094869522283\\
24456.4184821314	0.958960176476278\\
24519.3486211869	1.20596457365327\\
24582.4406892019	1.45572988643977\\
24645.6951028449	1.70843720037526\\
24709.112279856	1.9642763277572\\
24772.6926390506	2.22344669162999\\
24836.4366003216	2.48615811464361\\
24900.3445846425	2.75263195884076\\
24964.4170140697	3.02310228617259\\
25093.0569019029	3.57703940165075\\
25222.3596620447	4.15014612920747\\
25352.3287102297	4.74489787020103\\
25482.9674797934	5.36413434456342\\
25548.5390878447	5.68394133552231\\
25614.279421763	6.01114223400887\\
25680.1889157061	6.34623487205354\\
25746.2680049487	6.68975945993328\\
25812.5171258857	7.04230377941271\\
25878.936716035	7.40450864755509\\
26012.2890596734	8.16076803473181\\
26146.3285585743	8.96499098256031\\
26281.0587536006	9.82498500761388\\
26552.6054868037	11.7524311496243\\
26826.9579527973	14.0465878921948\\
27104.1451415691	16.843390599314\\
27243.8108981882	18.4544052991013\\
27384.1963426436	20.1471204239858\\
27525.3051834362	21.7037223159326\\
27596.1320415881	22.289092400521\\
27667.1411481766	22.645528968756\\
27738.3329721549	22.7180992892536\\
27809.7079836832	22.5013733181495\\
27881.2666541314	22.0425003238778\\
27953.009456082	21.4165167483561\\
28024.936863334	20.6968602949068\\
28097.0493509052	19.939555503204\\
28169.3473950359	19.1811338748902\\
28241.8314731917	18.4428202413111\\
28314.5020640669	17.7356148359575\\
28387.3596475876	17.0642749192668\\
28460.4047049145	16.4299677684487\\
28533.6377184469	15.8319045198262\\
28680.6695499334	14.7369480355431\\
28828.4590261228	13.761600881142\\
29126.3265490874	12.1004392526712\\
29427.2717620928	10.7344321701045\\
29731.3264651014	9.58599840997661\\
30038.5227866455	8.60297340178869\\
30348.8931872232	7.74940392926186\\
30505.2789026703	7.36288520449616\\
30662.4704627274	6.99975220840346\\
30820.4720198553	6.65786173221671\\
30979.2877479119	6.33535706073592\\
31059.0022362471	6.18086069061441\\
31138.9218422629	6.03062071872575\\
31299.3785198923	5.74223630247766\\
31460.6620195141	5.46895742464967\\
31541.6151581395	5.33763320573439\\
31622.7766016838	5.20968230079033\\
31785.7265489115	4.96343270870777\\
31949.5161657747	4.7293365461491\\
32114.149779032	4.50661311609132\\
32279.6317377376	4.2945607805776\\
32445.966413356	4.09254637871348\\
32613.1581998776	3.8999961333942\\
32781.2115139346	3.71638770880245\\
32950.130794918	3.54124327944971\\
33290.5851297248	3.21462033707879\\
33634.5571790684	2.9169686531509\\
33982.0832894256	2.64548375482829\\
34333.20018282	2.39755119196255\\
35046.35510787	1.96171467559172\\
35774.3233897995	1.58433099851708\\
36143.9584467479	1.40641464152265\\
36517.4127254838	1.22844902650229\\
36894.7256877812	1.05139784868013\\
37275.9372031494	0.917930435029152\\
37468.0174899827	0.92358245874684\\
37661.0875530459	1.05526076676096\\
37855.1524925863	1.40040243000184\\
38050.2174351327	1.98939315016309\\
38246.2875336302	2.68509748664417\\
38443.3679675769	3.25869980622488\\
38641.4639431605	3.60839639331644\\
38840.5806933957	3.78365525400393\\
39040.7234782625	3.86922984383703\\
39241.8975848454	3.92426314122499\\
39647.3610478573	4.05173224554911\\
40057.0139265182	4.26581123677612\\
40470.8995075976	4.58996046209224\\
40679.4432108305	4.79710835194871\\
40889.0615251219	5.03660923441269\\
41099.759987867	5.3106840036322\\
41311.5441649952	5.62203370227292\\
41524.4196511162	5.97386605541671\\
41738.3920696688	6.36987715675149\\
41953.4670730687	6.81414985056945\\
42169.6503428583	7.31088349964913\\
42386.9475898563	7.86378174043835\\
42605.3645543091	8.47475822749921\\
42824.9070060422	9.1413141723394\\
43045.5807446125	9.85145155795036\\
43267.3915994616	10.5745061108777\\
43490.3454300698	11.2470936012575\\
43714.4481261109	11.7595130588972\\
43939.7056076079	11.9639790661035\\
44166.1238250892	11.7340856951197\\
44393.7087597456	11.0508557951762\\
44622.466423589	10.0179181844574\\
44852.4028596105	8.78506193660424\\
45083.5241419403	7.47469542841612\\
45315.8363760082	6.16159821875439\\
45784.0582785442	3.65581245939221\\
46257.118042798	1.36232173104671\\
46495.4777238254	0.290927200433893\\
46735.0656555512	-0.736324047013985\\
46975.8881670649	-1.72425777841096\\
47217.9516200696	-2.67742169476043\\
47461.2624090495	-3.59995666495118\\
47705.8269614393	-4.495566391534\\
47951.6517377939	-5.36753213792586\\
48198.7432319589	-6.21874526237559\\
48696.7525165863	-7.86875157484245\\
48947.6834627423	-8.6717019497126\\
49199.907438443	-9.46226985680167\\
49453.4311065789	-10.2418869213947\\
49708.2611643739	-11.0117541838422\\
49964.4043435622	-11.7728473464045\\
50221.8674105661	-12.5259150709255\\
50480.6571666747	-13.2714694425258\\
50740.780448224	-14.0097677238063\\
51265.0551093049	-15.4641690459805\\
51794.7467923121	-16.8846774062054\\
52870.6056860351	-19.5655350764281\\
53968.8118723095	-21.7919824151253\\
54526.4398847948	-22.5620936937316\\
55089.8295397828	-22.9701907008673\\
55659.0403689391	-22.9299260647192\\
56234.1325190349	-22.4160414667967\\
56815.1667583028	-21.4790767836874\\
57402.2044828577	-20.2147040747388\\
57995.3077231843	-18.7197039107952\\
58594.5391506922	-17.0671885796946\\
59811.6404973142	-13.4504994639836\\
60429.6390238133	-11.5190074835266\\
61054.0229658533	-9.50848542182715\\
61684.8583001799	-7.41706697801289\\
62002.7160433936	-6.34248231696558\\
62322.2116852376	-5.25225547675818\\
62643.3536656886	-4.15268068136444\\
62966.1504682137	-3.05488399269979\\
63290.610619995	-1.97697513455272\\
63616.7426921543	-0.946174560391054\\
63944.5552999799	0.0003272427419704\\
64274.0571031541	0.817884551409118\\
64605.256805982	1.4621646432124\\
64938.1631576212	1.90126988207842\\
65272.7849523131	2.12690140520278\\
65609.1310296155	2.15769783395358\\
65947.2102746354	2.03236628662169\\
66287.0316182645	1.79718869439122\\
66628.6040374145	1.49503097356486\\
66971.9365552546	1.15965664049485\\
67663.9182124005	0.47568359507852\\
68012.5856314829	0.151267137037442\\
68363.049709292	-0.153871045773716\\
69069.4049210208	-0.701560072428604\\
69425.3147144173	-0.945812848750858\\
69783.0584859867	-1.17283166801293\\
70504.0858137839	-1.5815572788832\\
71232.5630931697	-1.92820026724244\\
71968.5673001152	-2.19811713151015\\
72339.4162736675	-2.30212904802659\\
72712.1762059389	-2.38684627996169\\
73463.4683855245	-2.50572311060365\\
74222.5232256239	-2.56827382802634\\
74989.4209332456	-2.58380690231371\\
75764.24254413	-2.55778070531393\\
76547.0699313123	-2.49323300163621\\
77337.9858137734	-2.39171198713534\\
78137.073765181	-2.25375794454783\\
78944.4182227202	-2.079148065149\\
79760.1044960162	-1.86704037361218\\
80584.2187761482	-1.61609923810462\\
81416.8481447572	-1.32467404481232\\
82258.0805832475	-0.991129416870618\\
83108.0049820839	-0.614498843956566\\
83966.7111501837	-0.195782936996112\\
84834.2898244072	0.259514878394364\\
85710.8326791453	0.736603336165505\\
86596.4323360066	1.20300121375991\\
87491.182373604	1.59604671351007\\
88395.1773374436	1.8115019649921\\
89308.5127499144	1.71223647778387\\
90231.2851203823	1.1816225561682\\
91163.5919553875	0.198717878427201\\
92105.5317689482	-1.14766218184939\\
93057.2040929699	-2.71848088019951\\
94018.7094877629	-4.37559471175321\\
94990.149552668	-5.99028782964366\\
95971.6269367922	-7.43288843460437\\
96963.2453498556	-8.57102077032274\\
97965.1095731497	-9.29755236715076\\
98977.3254706096	-9.5789183420702\\
100000	-9.47268119811447\\
101033.241224218	-9.08828546656271\\
102077.15832271	-8.53280120874632\\
104197.462512395	-7.18787670057948\\
106361.808777024	-5.74371941850626\\
107460.782832132	-5.0127870662365\\
108571.11194022	-4.28019069119873\\
109692.913426378	-3.54846249419366\\
110826.305827945	-2.82268199590682\\
111971.408907037	-2.11321753592846\\
113128.343663202	-1.43903969888623\\
114297.232346205	-0.831288141264047\\
115478.198468946	-0.335326197517812\\
116671.366820511	-0.00727558044716573\\
117876.863479359	0.0998011585163049\\
119094.815826642	-0.0406119861479469\\
120325.352559669	-0.407718595985673\\
121568.603705501	-0.931154032366403\\
122824.700634692	-1.50823099034381\\
124093.776075172	-2.02774348994134\\
125375.964126269	-2.39145318440842\\
126671.400272882	-2.53287795018659\\
127324.129103425	-2.51175770083506\\
127980.221399795	-2.43108130109063\\
128639.694493697	-2.29562686157503\\
128970.704280288	-2.20948228412335\\
129302.565806143	-2.11242193438481\\
129635.28126292	-2.00557776323943\\
129968.852847914	-1.89014803301935\\
130303.282764076	-1.76738070081318\\
130638.573220024	-1.63855843955933\\
130974.726430059	-1.50498533494764\\
131311.744614182	-1.36797516666865\\
131988.384813263	-1.08888621708116\\
132668.511691775	-0.811626527638979\\
133352.143216332	-0.546105248631186\\
134039.29744613	-0.301540732807788\\
134729.992533421	-0.086179385176246\\
136122.078357662	0.230573759187648\\
137528.547786516	0.368204124909789\\
138949.549437314	0.319959305461274\\
140385.233462965	0.105117090785705\\
141835.751567819	-0.241239596310829\\
143301.257023696	-0.679954509886444\\
144781.904686087	-1.17606858079943\\
146277.851010512	-1.70235016415083\\
147789.254069052	-2.23944775362259\\
150859.070860018	-3.29939646375366\\
153992.652605949	-4.30150475696804\\
157191.323805915	-5.22777140394657\\
160456.436470927	-6.07337318432049\\
163789.370695406	-6.83597001929322\\
167191.53524052	-7.51358024083223\\
170664.368129634	-8.11124552299173\\
174209.337256139	-8.64961703743699\\
177827.941003892	-9.15707063275634\\
181521.708880558	-9.65026079881119\\
185292.202164095	-10.1303138688192\\
189141.014562679	-10.5923532764946\\
193069.772888325	-11.0322292558144\\
197080.137744512	-11.4479343115556\\
201173.804228079	-11.8390216698607\\
205352.502645715	-12.2058771375227\\
209617.999245313	-12.5492568628406\\
213972.096962534	-12.8700577018633\\
218416.636182868	-13.1692348710362\\
222953.495519523	-13.4478120013262\\
227584.592607479	-13.7069603279066\\
232311.88491403	-13.9481462200163\\
237137.370566165	-14.1733626414482\\
242063.089195136	-14.3854731547926\\
247091.12279856	-14.588705889412\\
252223.596620448	-14.7893316589588\\
257462.680049487	-14.9965250237805\\
268269.579527973	-15.4871750499311\\
279530.09456082	-16.2146520618934\\
285336.377184468	-16.7210802857598\\
291263.265490874	-17.3364034807357\\
303488.931872232	-18.8217859581761\\
316227.766016838	-20.3546029097284\\
329501.30794918	-21.5834605703412\\
343332.001828199	-22.396207671403\\
357743.233897995	-22.8859055316493\\
365174.127254838	-23.0536104148128\\
372759.372031494	-23.1899628950548\\
380502.174351326	-23.3066883237474\\
388405.806933956	-23.4133216282388\\
396473.610478573	-23.5178385608691\\
404708.995075976	-23.6272309365903\\
413115.441649951	-23.7479352623437\\
421696.503428582	-23.8860728154754\\
439397.056076079	-24.2374918363223\\
448524.028596104	-24.4605595112804\\
457840.582785441	-24.7196362562215\\
467350.656555512	-25.0155633157515\\
477058.269614393	-25.3465512433364\\
486967.525165863	-25.7079615744051\\
497082.611643739	-26.0925167774059\\
507407.80448224	-26.4909594875886\\
517947.467923121	-26.8930511348998\\
539688.118723095	-27.6690090023736\\
562341.325190349	-28.3579800608183\\
585945.391506921	-28.931583146774\\
610540.229658532	-29.3928076171827\\
636167.426921542	-29.7628244744038\\
662870.316182644	-30.0683790811268\\
690694.049210207	-30.3344923145101\\
719685.673001153	-30.5819168687886\\
749894.209332457	-30.827191593357\\
781370.73765181	-31.0835552023153\\
848342.898244073	-31.6707944118265\\
921055.317689483	-32.4077121186616\\
1000000	-33.3301914765803\\
1085711.11940221	-34.4462225695701\\
1178768.63479359	-35.7391358990493\\
1279802.21399796	-37.1747235155588\\
1389495.49437314	-38.7102629613545\\
1508590.70860018	-40.3029199141127\\
1571913.23805915	-41.1088049631752\\
1637893.70695406	-41.9158317144016\\
1706643.68129634	-42.7208763532796\\
1742093.37256139	-43.1218592942642\\
1778279.41003892	-43.5214722350018\\
1815217.08880558	-43.9195058385752\\
1852922.02164095	-44.3157874885223\\
1891410.14562679	-44.7101791691052\\
1930697.72888325	-45.1025750637465\\
1970801.37744511	-45.4928989338842\\
2011738.04228079	-45.8811013424392\\
2096179.99245312	-46.651060795185\\
2184166.36182868	-47.4124846708175\\
2275845.92607479	-48.1656511434961\\
2371373.70566165	-48.9110028848398\\
2470911.2279856	-49.6490760690111\\
2574626.80049487	-50.380442795903\\
2682695.79527973	-51.1056671743118\\
2912632.65490874	-52.5397284462692\\
3162277.66016838	-53.954677480534\\
3727593.72031494	-56.7349700284001\\
4393970.56076079	-59.4510856005631\\
5179474.67923121	-62.0935557852157\\
6105402.29658533	-64.643122029361\\
7196856.73001152	-67.0735352435914\\
8483428.98244072	-69.353972323057\\
10000000	-71.4522396515458\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1000	-32.7665233756737\\
1930.69772888325	-26.982269926767\\
2682.69579527972	-24.0357412252444\\
3727.59372031494	-21.0050150639464\\
4393.97056076079	-19.4355791886301\\
5179.47467923121	-17.8113119823883\\
6105.40229658532	-16.1142768387893\\
6628.70316182644	-15.2343027187994\\
7196.85673001152	-14.3360373935125\\
7813.7073765181	-13.4344785057174\\
8141.68481447572	-12.9964479468873\\
8483.42898244072	-12.5861498025541\\
8839.51773374435	-12.2388047006317\\
9023.12851203823	-12.1114875434919\\
9210.55317689482	-12.0396276815005\\
9401.87094877629	-12.0599715666602\\
9499.0149552668	-12.1249432583533\\
9597.16269367922	-12.2450649710534\\
9646.61619911199	-12.3326898999689\\
9696.32453498556	-12.4438694533373\\
9746.28901442328	-12.5839142059369\\
9771.367720179	-12.6668636343577\\
9796.51095731497	-12.7598193484372\\
9821.71889188038	-12.8640376238292\\
9834.3471727063	-12.9208207940632\\
9846.99169035171	-12.9809913772387\\
9859.65246569309	-13.0447753467252\\
9872.32951963379	-13.1124190489894\\
9885.02287310404	-13.1841915545195\\
9897.73254706095	-13.2603873412065\\
9910.45856248861	-13.3413293658811\\
9923.20094039807	-13.4273725904388\\
9948.73486784172	-13.616367502588\\
9974.33449802127	-13.8310228371033\\
10000	-14.075837858824\\
10051.5292977844	-14.6798408295568\\
10103.3241224218	-15.4940137695995\\
10155.3858421534	-16.628884239213\\
10207.715832271	-18.2765433582436\\
10233.9818604399	-19.3819118861502\\
10260.3154751529	-20.7108006980471\\
10286.7168503206	-22.1632400195301\\
10299.9430025443	-22.7927432898144\\
10313.186160301	-23.1782759474227\\
10326.4463454555	-23.1385168234635\\
10339.7235799009	-22.5644156175779\\
10353.0178855583	-21.5094885244854\\
10366.329284377	-20.1415772122085\\
10379.6577983345	-18.6263684209662\\
10393.0034494366	-17.0711130766075\\
10419.7462512395	-14.0222245645628\\
10473.4384719813	-8.31225800526585\\
10500.3882455106	-5.53029278203164\\
10527.4073649662	-2.69218157815221\\
10554.496008786	0.264033111726622\\
10581.6543558669	3.31460367237004\\
10595.2597241614	4.79065648248984\\
10608.8825855661	6.10861154557937\\
10622.5229625729	7.11193712952603\\
10636.1808777024	7.65110797616524\\
10649.8563535043	7.68640455118743\\
10663.5494125572	7.32268924092062\\
10677.2600774689	6.72693670477268\\
10690.988370876	6.03792266456145\\
10718.497933869	4.6741667467184\\
10746.0782832132	3.49574848964952\\
10773.7296010526	2.52403401691393\\
10787.5819302062	2.10600767946373\\
10801.4520700002	1.72696944256561\\
10815.3400433345	1.38258353631139\\
10829.2458731387	1.06896134485523\\
10843.1695823717	0.782675077931124\\
10857.111194022	0.520728690570381\\
10871.0707311077	0.280512870912638\\
10885.0482166764	0.0597567832453778\\
10913.0571256015	-0.331037390701963\\
10941.1381057719	-0.664671271448387\\
10955.2056805086	-0.813279305021611\\
10969.2913426378	-0.951168484695589\\
10983.3951154154	-1.07925247005538\\
10997.5170221271	-1.19834329016705\\
11011.6570860886	-1.30916484664605\\
11025.8153306457	-1.41236438333376\\
11039.991779174	-1.50852225297988\\
11054.1864550793	-1.59816025684876\\
11082.6305827945	-1.75971295993633\\
11139.738599948	-2.02252061118004\\
11197.1408907037	-2.2206248742677\\
11254.8389714328	-2.36791950419023\\
11312.8343663202	-2.47441725691133\\
11429.7232346205	-2.59276287345319\\
11547.8198468946	-2.61586903023133\\
11667.1366820511	-2.56784834546204\\
11787.6863479359	-2.46383866109167\\
11909.4815826642	-2.31361037671454\\
12032.5352559669	-2.12352302171128\\
12094.5380651975	-2.01487201992065\\
12156.8603705501	-1.89764169770671\\
12219.5038183658	-1.77208937856065\\
12250.9464874975	-1.70625176555065\\
12282.4700634692	-1.63839600325743\\
12298.2622565573	-1.60371521628235\\
12314.0747544669	-1.56853408013742\\
12329.907583305	-1.53285348701157\\
12345.7607692121	-1.49667409534249\\
12361.6343383622	-1.45999633382759\\
12377.5283169631	-1.42282040508385\\
12393.4427312564	-1.38514628896927\\
12409.3776075172	-1.346973745578\\
12441.3088512111	-1.26913133429107\\
12473.3222589229	-1.18928695092372\\
12537.5964126269	-1.02355055136037\\
12602.2017665316	-0.849647935926808\\
12618.4050548444	-0.804877614549607\\
12634.6291765447	-0.759583407444373\\
12650.874158419	-0.71376194096496\\
12667.1400272882	-0.667409631371265\\
12683.4268100079	-0.620522683247512\\
12699.734533468	-0.5730970876681\\
12716.0632245931	-0.525128620109774\\
12732.4129103425	-0.476612838106769\\
12765.1753737238	-0.377920455299712\\
12798.0221399795	-0.27697993505919\\
12863.9694493697	-0.0681759345011456\\
12930.2565806143	0.150195172614343\\
12996.8852847914	0.378595283598939\\
13063.8573220024	0.617558414884828\\
13131.1744614182	0.867698506162986\\
13164.9629998103	0.997175954998792\\
13198.8384813263	1.12971907797311\\
13215.8088956451	1.19717245483304\\
13232.8011296841	1.26543175975433\\
13249.8152114979	1.3345111112806\\
13266.8511691775	1.40442511222636\\
13283.9090308496	1.47518886748663\\
13300.9888246774	1.54681800279709\\
13335.2143216332	1.692737640373\\
13369.5278860747	1.84232022589269\\
13403.929744613	1.99571167535539\\
13472.9992533421	2.31455832568401\\
13507.6673596769	2.48036164931615\\
13525.0348509072	2.56494084756061\\
13542.4246723996	2.65067220393073\\
13559.8368528651	2.73758226574077\\
13577.2714210518	2.82569859165903\\
13594.7284057449	2.91504979973737\\
13612.2078357662	3.00566561840141\\
13647.2341472673	3.19081588147236\\
13682.3505868734	3.38141156146541\\
13752.8547786516	3.78009825015239\\
13823.722273579	4.20429904054011\\
13894.9549437314	4.6570630936615\\
13966.554670831	5.14203448278618\\
14038.5233462965	5.6636109321924\\
14183.5751567818	6.83930931871042\\
14330.1257023696	8.24494946881525\\
14478.1904686087	9.98011947814839\\
14627.7851010511	12.22215523634\\
14703.1610504909	13.630750370363\\
14778.9254069052	15.3189333561946\\
14855.0801717277	17.3852718190926\\
14931.6273567057	19.9177453538315\\
14970.0487382571	21.3161694761039\\
15008.5689839526	22.6362393822201\\
15047.1883481851	23.5376394837198\\
15066.5352794293	23.6895349531089\\
15085.9070860018	23.5930067359321\\
15105.3037998859	23.2566382523475\\
15124.7254531062	22.7240168576102\\
15163.64370586	21.3054989042386\\
15202.6621012842	19.7284849119388\\
15241.7808970615	18.1908674469057\\
15320.3207237224	15.4363873466922\\
15399.2652605949	13.0793102233739\\
15478.6165931223	10.9949448852595\\
15558.376817494	9.1062056856892\\
15598.4109221327	8.27290806117727\\
15638.548040701	7.6285630610099\\
15678.7884382697	7.3807842462668\\
15719.1323805915	7.731385633029\\
15739.3432642695	8.09559649969269\\
15759.5801341031	8.49296178093871\\
15779.8430235039	8.83516660881091\\
15800.1319659266	9.05700438957457\\
15840.7881438718	9.07762844493482\\
15881.5489364371	8.68721594394568\\
15922.4146128123	8.11615984645237\\
15963.3854428794	7.49933944897901\\
16045.6436470927	6.3140692507591\\
16128.325722056	5.2514637432598\\
16211.4338519455	4.29769338916861\\
16378.9370695406	2.62342047762075\\
16548.1709994318	1.15589144043816\\
16719.153524052	-0.179146947209608\\
16891.9027106027	-1.42598059767191\\
17066.4368129634	-2.61448178161686\\
17242.77427362	-3.76713775029155\\
17420.9337256139	-4.9026364111086\\
17600.9339945106	-6.03801402934664\\
17691.6303714192	-6.6109192373523\\
17782.7941003892	-7.1902212263041\\
17874.4275896529	-7.77825973664791\\
17966.5332598522	-8.37755671684397\\
18012.7639226621	-8.6822798741429\\
18059.1135441022	-8.99087745168681\\
18105.5824302712	-9.30374517119622\\
18152.1708880558	-9.62130404489161\\
18198.8792251321	-9.94400371076067\\
18245.7077499681	-10.2723262011172\\
18292.6567718255	-10.6067902221137\\
18339.7266007616	-10.9479560368536\\
18434.2299240911	-11.6528763193187\\
18481.6640425966	-12.0180138799411\\
18529.2202164095	-12.3926355361079\\
18576.8987595968	-12.7776128986789\\
18624.6999870339	-13.1739092331476\\
18672.6242144062	-13.5825933786734\\
18720.6717582115	-14.004856180291\\
18768.8429357622	-14.4420299550954\\
18817.1380651868	-14.8956116203149\\
18914.1014562679	-15.8589797946002\\
19011.5644928943	-16.911414199092\\
19060.484182344	-17.4775003864744\\
19109.5297497044	-18.07439715994\\
19158.7015188787	-18.7058814897704\\
19207.9998146036	-19.3762984198321\\
19257.4249624515	-20.0906216129386\\
19306.9772888325	-20.8544737537306\\
19356.6571209965	-21.6740422366583\\
19406.4647870357	-22.5557506645373\\
19456.4006158863	-23.5053877726235\\
19506.464937331	-24.5260633421893\\
19556.6580820011	-25.6137032349848\\
19606.9803813787	-26.7476949891953\\
19657.4321677986	-27.8734308762755\\
19708.0137744511	-28.8773447393286\\
19758.7255353837	-29.5759841403089\\
19809.5677855034	-29.7755916724029\\
19860.5408605789	-29.4110617848145\\
19911.6450972433	-28.6066716509213\\
19962.8808329953	-27.565923464215\\
20014.2484062025	-26.4502220600904\\
20117.3804228079	-24.3064822819929\\
20221.0438714528	-22.4289537647506\\
20325.2414905691	-20.8146348090509\\
20535.2502645714	-18.1865430965178\\
20747.4289358013	-16.1048953057024\\
20961.7999245312	-14.3768415907784\\
21178.3858826895	-12.8894137695422\\
21397.2096962534	-11.5725722301728\\
21841.6636182868	-9.28040071228455\\
22295.3495519523	-7.27111693658974\\
22758.4592607479	-5.41601249059829\\
23231.188491403	-3.62999699617277\\
23471.2227077719	-2.74186190266915\\
23713.7370566165	-1.84677682009266\\
23958.7571636881	-0.937102291991899\\
24206.3089195135	-0.00479591648522996\\
24456.4184821314	0.958971327876095\\
24519.3486211869	1.20597519612565\\
24582.4406892019	1.45573995176936\\
24645.6951028449	1.70844672904968\\
24709.112279856	1.96428535267907\\
24772.6926390506	2.22345519423011\\
24836.4366003216	2.4861661109145\\
24900.3445846425	2.75263947753897\\
24964.4170140697	3.02310932393394\\
25093.0569019029	3.57704552772674\\
25222.3596620447	4.15015136513458\\
25352.3287102297	4.74490224307168\\
25482.9674797934	5.36413793533654\\
25548.5390878447	5.68394451663869\\
25614.279421763	6.01114504531346\\
25680.1889157061	6.34623728718108\\
25746.2680049487	6.68976150973985\\
25812.5171258857	7.04230545129009\\
25878.936716035	7.40450995258364\\
26012.2890596734	8.16076865564552\\
26146.3285585743	8.96499089209947\\
26281.0587536006	9.82498425711898\\
26552.6054868037	11.7524291673002\\
26826.9579527973	14.0465846979754\\
27104.1451415691	16.8433863395587\\
27243.8108981882	18.4544004670884\\
27384.1963426436	20.1471150720026\\
27525.3051834362	21.7037163964844\\
27596.1320415881	22.2890862404365\\
27667.1411481766	22.6455225485193\\
27738.3329721549	22.7180926283086\\
27809.7079836832	22.5013664000539\\
27881.2666541314	22.0424931938335\\
27953.009456082	21.4165093555469\\
28024.936863334	20.696852659851\\
28097.0493509052	19.9395476390316\\
28169.3473950359	19.1811257481564\\
28241.8314731917	18.4428119033901\\
28314.5020640669	17.7356062722339\\
28387.3596475876	17.0642661451467\\
28460.4047049145	16.4299587305863\\
28533.6377184469	15.8318952511882\\
28680.6695499334	14.7369383189871\\
28828.4590261228	13.7615907193487\\
29126.3265490874	12.100428191383\\
29427.2717620928	10.7344202197509\\
29731.3264651014	9.58598559895563\\
30038.5227866455	8.60295972845502\\
30348.8931872232	7.74938939115668\\
30505.2789026703	7.36287022266369\\
30662.4704627274	6.99973679276684\\
30820.4720198553	6.65784587824619\\
30979.2877479119	6.33534076593383\\
31059.0022362471	6.18084417461641\\
31138.9218422629	6.03060397669806\\
31299.3785198923	5.74221910307429\\
31460.6620195141	5.46893976697575\\
31541.6151581395	5.33761531833458\\
31622.7766016838	5.20966417714091\\
31785.7265489115	4.96341411872424\\
31949.5161657747	4.72931747134474\\
32114.149779032	4.50659355021777\\
32279.6317377376	4.29454071466202\\
32445.966413356	4.09252580161774\\
32613.1581998776	3.89997502779057\\
32781.2115139346	3.71636606914169\\
32950.130794918	3.54122107539356\\
33290.5851297248	3.21459695899902\\
33634.5571790684	2.91694401574209\\
33982.0832894256	2.64545773804596\\
34333.20018282	2.39752365626211\\
35046.35510787	1.96168354324735\\
35774.3233897995	1.58429517868329\\
36143.9584467479	1.40637595967226\\
36517.4127254838	1.2284072514566\\
36894.7256877812	1.05135349594365\\
37275.9372031494	0.917887142579855\\
37468.0174899827	0.923543798039955\\
37661.0875530459	1.0552320874422\\
37855.1524925863	1.40039002979235\\
38050.2174351327	1.98939976543361\\
38246.2875336302	2.68511846538205\\
38443.3679675769	3.25872659323623\\
38641.4639431605	3.60842240235976\\
38840.5806933957	3.78367732001239\\
39040.7234782625	3.86924704962965\\
39241.8975848454	3.9242755478026\\
39647.3610478573	4.05173637486055\\
40057.0139265182	4.26580883253065\\
40470.8995075976	4.58995280586955\\
40679.4432108305	4.79709839468793\\
40889.0615251219	5.03659713901222\\
41099.759987867	5.3106698932365\\
41311.5441649952	5.62201766885173\\
41524.4196511162	5.97384817594831\\
41738.3920696688	6.36985747033311\\
41953.4670730687	6.81412839492973\\
42169.6503428583	7.31086028766738\\
42386.9475898563	7.86375677305426\\
42605.3645543091	8.47473148657345\\
42824.9070060422	9.14128563777201\\
43045.5807446125	9.85142117145586\\
43267.3915994616	10.574473840715\\
43490.3454300698	11.2470593714344\\
43714.4481261109	11.7594767967607\\
43939.7056076079	11.9639406898132\\
44166.1238250892	11.7340451048748\\
44393.7087597456	11.0508128723526\\
44622.466423589	10.017872805964\\
44852.4028596105	8.78501395346839\\
45083.5241419403	7.47464468204651\\
45315.8363760082	6.1615445206286\\
45784.0582785442	3.65575223594017\\
46257.118042798	1.36225397903764\\
46495.4777238254	0.290855245075964\\
46735.0656555512	-0.736400554197843\\
46975.8881670649	-1.72433918403184\\
47217.9516200696	-2.67750841840549\\
47461.2624090495	-3.60004914490702\\
47705.8269614393	-4.49566512844498\\
47951.6517377939	-5.36763765713877\\
48198.7432319589	-6.21885814706915\\
48696.7525165863	-7.86888117652057\\
48947.6834627423	-8.67184098414458\\
49199.907438443	-9.46241912845304\\
49453.4311065789	-10.2420472724897\\
49708.2611643739	-11.0119264829884\\
49964.4043435622	-11.7730325200784\\
50221.8674105661	-12.5261140356386\\
50480.6571666747	-13.2716830652078\\
50740.780448224	-14.0099968256073\\
51265.0551093049	-15.4644309530734\\
51794.7467923121	-16.88497250416\\
52870.6056860351	-19.5658747584818\\
53968.8118723095	-21.7922539659191\\
54526.4398847948	-22.562246571819\\
55089.8295397828	-22.970164852985\\
55659.0403689391	-22.9296956272782\\
56234.1325190349	-22.415636004182\\
56815.1667583028	-21.4785657871871\\
57402.2044828577	-20.2141607154324\\
57995.3077231843	-18.719180949187\\
58594.5391506922	-17.0667146141294\\
59811.6404973142	-13.450145537526\\
60429.6390238133	-11.5187091860646\\
61054.0229658533	-9.50823621356535\\
61684.8583001799	-7.41686003840505\\
62002.7160433936	-6.34229411614804\\
62322.2116852376	-5.25208448366766\\
62643.3536656886	-4.15252551488644\\
62966.1504682137	-3.05474335777576\\
63290.610619995	-1.97684783233753\\
63616.7426921543	-0.946059495393458\\
63944.5552999799	0.00043104171573539\\
64274.0571031541	0.817977987471446\\
64605.256805982	1.46224853605271\\
64938.1631576212	1.90134493795535\\
65272.7849523131	2.12696827445122\\
65609.1310296155	2.15775711654856\\
65947.2102746354	2.03241851917919\\
66287.0316182645	1.797234373989\\
66628.6040374145	1.49507055470044\\
66971.9365552546	1.15969053246692\\
67663.9182124005	0.47570717817157\\
68012.5856314829	0.151286018114189\\
68363.049709292	-0.153856635422656\\
69069.4049210208	-0.701554006116826\\
69425.3147144173	-0.945810736865004\\
69783.0584859867	-1.17283339598159\\
70504.0858137839	-1.58156629040934\\
71232.5630931697	-1.92821574329544\\
71968.5673001152	-2.19813795475862\\
72339.4162736675	-2.30215217206657\\
72712.1762059389	-2.38687152397199\\
73463.4683855245	-2.50575222959763\\
74222.5232256239	-2.56830654778221\\
74989.4209332456	-2.58384307256626\\
75764.24254413	-2.55782023296457\\
76547.0699313123	-2.49327584069747\\
77337.9858137734	-2.39175812343426\\
78137.073765181	-2.25380739093023\\
78944.4182227202	-2.07920087988096\\
79760.1044960162	-1.86709665605445\\
80584.2187761482	-1.61615913009757\\
81416.8481447572	-1.32473775354538\\
82258.0805832475	-0.991197214990358\\
83108.0049820839	-0.614571088581221\\
83966.7111501837	-0.195860094484825\\
84834.2898244072	0.259432218685045\\
85710.8326791453	0.736514407521088\\
86596.4323360066	1.20290503741349\\
87491.182373604	1.5959420212461\\
88395.1773374436	1.81138712521988\\
89308.5127499144	1.7121093961315\\
90231.2851203823	1.18148055107065\\
91163.5919553875	0.198557543513715\\
92105.5317689482	-1.14784511821113\\
93057.2040929699	-2.71869157924497\\
94018.7094877629	-4.37583863755424\\
94990.149552668	-5.99056885242703\\
95971.6269367922	-7.43320504032838\\
96963.2453498556	-8.57136152910513\\
97965.1095731497	-9.29789554656539\\
98977.3254706096	-9.57923986606128\\
100000	-9.47296535778883\\
101033.241224218	-9.08852834035346\\
102077.15832271	-8.53300676477256\\
104197.462512395	-7.18802813627633\\
106361.808777024	-5.74383936352335\\
107460.782832132	-5.01289688015125\\
108571.11194022	-4.28029295949554\\
109692.913426378	-3.5485592317313\\
110826.305827945	-2.82277482261252\\
111971.408907037	-2.11330782081067\\
113128.343663202	-1.43912868802694\\
114297.232346205	-0.831377052167943\\
115478.198468946	-0.335416327240429\\
116671.366820511	-0.00736841518154338\\
117876.863479359	0.0997038448204294\\
119094.815826642	-0.0407159367986907\\
120325.352559669	-0.407831760151006\\
121568.603705501	-0.931279271145549\\
122824.700634692	-1.50837102025748\\
124093.776075172	-2.02790003821516\\
125375.964126269	-2.39162594358469\\
126671.400272882	-2.53306396007371\\
127324.129103425	-2.51194851140659\\
127980.221399795	-2.43127548763248\\
128639.694493697	-2.29582298838012\\
128970.704280288	-2.20967886846227\\
129302.565806143	-2.11261865903671\\
129635.28126292	-2.00577433467238\\
129968.852847914	-1.89034418128908\\
130303.282764076	-1.76757618624749\\
130638.573220024	-1.63875305107818\\
130974.726430059	-1.50517888804581\\
131311.744614182	-1.36816750417104\\
131988.384813263	-1.08907576069411\\
132668.511691775	-0.811812944235272\\
133352.143216332	-0.546288360638919\\
134039.29744613	-0.30172048134725\\
134729.992533421	-0.0863558022545326\\
136122.078357662	0.230403693381125\\
137528.547786516	0.368039819845766\\
138949.549437314	0.31980013384265\\
140385.233462965	0.104962467881102\\
141835.751567819	-0.24139019579508\\
143301.257023696	-0.680101558445208\\
144781.904686087	-1.17621250813135\\
146277.851010512	-1.70249136203472\\
147789.254069052	-2.23958657541199\\
150859.070860018	-3.29953146529824\\
153992.652605949	-4.30163699649365\\
157191.323805915	-5.22790175783169\\
160456.436470927	-6.07350235019336\\
163789.370695406	-6.83609840693002\\
167191.53524052	-7.51370772025607\\
170664.368129634	-8.11137119427927\\
174209.337256139	-8.64973950850279\\
177827.941003892	-9.15718878748301\\
181521.708880558	-9.65037421374242\\
185292.202164095	-10.1304225766217\\
189141.014562679	-10.5924574040295\\
193069.772888325	-11.0323288225507\\
197080.137744512	-11.4480291722113\\
201173.804228079	-11.8391115126059\\
205352.502645715	-12.2059614892846\\
209617.999245313	-12.5493350932865\\
213972.096962534	-12.870129014401\\
218416.636182868	-13.1692982899358\\
222953.495519523	-13.4478663456205\\
227584.592607479	-13.707004175064\\
232311.88491403	-13.9481778633514\\
237137.370566165	-14.1733800310042\\
242063.089195136	-14.3854738273593\\
247091.12279856	-14.5886868857136\\
252223.596620448	-14.7892894288149\\
257462.680049487	-14.9964553268096\\
268269.579527973	-15.4870345484383\\
279530.09456082	-16.2144146711373\\
285336.377184468	-16.7207839717648\\
291263.265490874	-17.3360425174936\\
303488.931872232	-18.8212915850821\\
316227.766016838	-20.3540058004929\\
329501.30794918	-21.5828263462831\\
343332.001828199	-22.3955913534758\\
357743.233897995	-22.8853224305636\\
365174.127254838	-23.0530393474907\\
372759.372031494	-23.1893977312215\\
380502.174351326	-23.3061217773227\\
388405.806933956	-23.4127457945066\\
396473.610478573	-23.5172452120527\\
404708.995075976	-23.6266116650763\\
413115.441649951	-23.7472815450316\\
421696.503428582	-23.8853760528855\\
439397.056076079	-24.2366832035527\\
448524.028596104	-24.4596823893948\\
457840.582785441	-24.7186828744755\\
467350.656555512	-25.0145267663885\\
477058.269614393	-25.3454259055057\\
486967.525165863	-25.7067435720718\\
497082.611643739	-26.0912044029484\\
507407.80448224	-26.4895535005825\\
517947.467923121	-26.8915548425222\\
539688.118723095	-27.6673508855118\\
562341.325190349	-28.3561935968243\\
585945.391506921	-28.929700517106\\
610540.229658532	-29.3908492782313\\
636167.426921542	-29.7607953224712\\
662870.316182644	-30.0662700910956\\
690694.049210207	-30.332284310178\\
719685.673001153	-30.579584021566\\
749894.209332457	-30.8247038089936\\
781370.73765181	-31.0808794671876\\
848342.898244073	-31.6676347939781\\
921055.317689483	-32.4039102608164\\
1000000	-33.3255696382987\\
1085711.11940221	-34.4405797878627\\
1178768.63479359	-35.7322344050043\\
1279802.21399796	-37.1662816538433\\
1389495.49437314	-38.6999717504879\\
1508590.70860018	-40.2904285789016\\
1571913.23805915	-41.0950597629372\\
1637893.70695406	-41.9007198717102\\
1706643.68129634	-42.7042813958548\\
1742093.37256139	-43.104478526291\\
1778279.41003892	-43.5032757907193\\
1815217.08880558	-43.9004633336792\\
1852922.02164095	-44.2958676968409\\
1891410.14562679	-44.6893496303071\\
1930697.72888325	-45.0808016680324\\
1970801.37744511	-45.470145536125\\
2011738.04228079	-45.8573294592954\\
2096179.99245312	-46.6251264558259\\
2184166.36182868	-47.3842050236931\\
2275845.92607479	-48.1348307708056\\
2371373.70566165	-48.8774455524765\\
2470911.2279856	-49.6125991774414\\
2574626.80049487	-50.3408905555721\\
2682695.79527973	-51.0629184963996\\
2912632.65490874	-52.4903517270473\\
3162277.66016838	-53.8984282976226\\
3727593.72031494	-56.6627872581836\\
4393970.56076079	-59.3541507663495\\
5179474.67923121	-61.957662194732\\
6105402.29658533	-64.4627348139858\\
7196856.73001152	-66.8655405720828\\
8483428.98244072	-69.165029135392\\
10000000	-71.3664085215024\\
};
\addplot [color=black!35!green, dashed, forget plot]
  table[row sep=crcr]{%
1000	-32.7531304436672\\
1930.69772888325	-27.0048453746888\\
2682.69579527972	-24.0644754824156\\
3727.59372031494	-21.0365807323489\\
4393.97056076079	-19.4677618113834\\
5179.47467923121	-17.843712297298\\
6105.40229658532	-16.1465825651207\\
6628.70316182644	-15.266494414547\\
7196.85673001152	-14.3681404030134\\
7813.7073765181	-13.4666642353755\\
8141.68481447572	-13.0288478205349\\
8483.42898244072	-12.619016125918\\
8839.51773374435	-12.2726374731885\\
9023.12851203823	-12.1461550776868\\
9210.55317689482	-12.0755503399204\\
9401.87094877629	-12.0978687581729\\
9499.0149552668	-12.164274855984\\
9597.16269367922	-12.2863067215471\\
9646.61619911199	-12.3751362170407\\
9696.32453498556	-12.4877438912559\\
9746.28901442328	-12.6295030730136\\
9771.367720179	-12.7134433185106\\
9796.51095731497	-12.8074971554779\\
9821.71889188038	-12.9129381674167\\
9834.3471727063	-12.9703858739214\\
9846.99169035171	-13.0312604465478\\
9859.65246569309	-13.0957912946015\\
9872.32951963379	-13.1642286044924\\
9885.02287310404	-13.2368457509539\\
9897.73254706095	-13.3139420516872\\
9910.45856248861	-13.3958459234975\\
9923.20094039807	-13.4829185093069\\
9948.73486784172	-13.6742037657595\\
9974.33449802127	-13.8915177109972\\
10000	-14.1394511845269\\
10051.5292977844	-14.7516120869438\\
10103.3241224218	-15.57803259632\\
10155.3858421534	-16.732915299307\\
10207.715832271	-18.4173080773662\\
10233.9818604399	-19.5535584063995\\
10260.3154751529	-20.9271054001859\\
10286.7168503206	-22.4356071201231\\
10299.9430025443	-23.0863970017124\\
10313.186160301	-23.4720653767572\\
10326.4463454555	-23.3981245596298\\
10339.7235799009	-22.7601443375863\\
10353.0178855583	-21.6350175207377\\
10366.329284377	-20.2103024006612\\
10379.6577983345	-18.6565567562813\\
10393.0034494366	-17.0775170389297\\
10419.7462512395	-14.0069704193993\\
10473.4384719813	-8.29100972294726\\
10500.3882455106	-5.51088502533562\\
10527.4073649662	-2.67521580283917\\
10554.496008786	0.278486584279775\\
10581.6543558669	3.32667316472386\\
10595.2597241614	4.80160550691755\\
10608.8825855661	6.11849316562168\\
10622.5229625729	7.12080750893039\\
10636.1808777024	7.65902539204666\\
10649.8563535043	7.69342569038205\\
10663.5494125572	7.32886527878486\\
10677.2600774689	6.73231290796318\\
10690.988370876	6.042540198649\\
10718.497933869	4.67738041370583\\
10746.0782832132	3.49769649829926\\
10773.7296010526	2.52483972394795\\
10787.5819302062	2.10628406741661\\
10801.4520700002	1.72674219502532\\
10815.3400433345	1.38187679952566\\
10829.2458731387	1.06779782332632\\
10843.1695823717	0.781076128426411\\
10857.111194022	0.518714412625539\\
10871.0707311077	0.278102192754361\\
10885.0482166764	0.0569675426103371\\
10913.0571256015	-0.334534232581485\\
10941.1381057719	-0.668815659285149\\
10955.2056805086	-0.81772695940301\\
10969.2913426378	-0.955906700541648\\
10983.3951154154	-1.08426920608152\\
10997.5170221271	-1.20362712482004\\
11011.6570860886	-1.31470493739653\\
11025.8153306457	-1.41815042905869\\
11039.991779174	-1.51454445918639\\
11054.1864550793	-1.60440930350833\\
11082.6305827945	-1.76638947862949\\
11139.738599948	-2.02995806173067\\
11197.1408907037	-2.22871536850021\\
11254.8389714328	-2.37657221792223\\
11312.8343663202	-2.483554970105\\
11429.7232346205	-2.60268073598984\\
11547.8198468946	-2.62636575008487\\
11667.1366820511	-2.57876759870732\\
11787.6863479359	-2.47505578475496\\
11909.4815826642	-2.32502354683451\\
12032.5352559669	-2.13504721606084\\
12094.5380651975	-2.02642389600195\\
12156.8603705501	-1.90920444491635\\
12219.5038183658	-1.78364728379825\\
12250.9464874975	-1.71780166145061\\
12282.4700634692	-1.64993431054649\\
12298.2622565573	-1.61524641877627\\
12314.0747544669	-1.58005732025553\\
12329.907583305	-1.54436791872649\\
12345.7607692121	-1.50817888379063\\
12361.6343383622	-1.47149065493178\\
12377.5283169631	-1.43430344518753\\
12393.4427312564	-1.3966172444819\\
12409.3776075172	-1.35843182263096\\
12441.3088512111	-1.28056131004733\\
12473.3222589229	-1.20068575840851\\
12537.5964126269	-1.03487808224468\\
12602.2017665316	-0.860892660065133\\
12618.4050548444	-0.816099884853825\\
12634.6291765447	-0.770782535008125\\
12650.874158419	-0.724937242449958\\
12667.1400272882	-0.678560428782654\\
12683.4268100079	-0.631648303714015\\
12699.734533468	-0.584196863227075\\
12716.0632245931	-0.536201887496596\\
12732.4129103425	-0.487658938548781\\
12765.1753737238	-0.388910262494727\\
12798.0221399795	-0.287910862838423\\
12863.9694493697	-0.078981457599839\\
12930.2565806143	0.139525089906108\\
12996.8852847914	0.368070525272036\\
13063.8573220024	0.607188755684615\\
13131.1744614182	0.857493652568919\\
13164.9629998103	0.987057133776969\\
13198.8384813263	1.11968870828104\\
13215.8088956451	1.18718721883304\\
13232.8011296841	1.25549226343914\\
13249.8152114979	1.32461796136987\\
13266.8511691775	1.39457891632419\\
13283.9090308496	1.46539023424024\\
13300.9888246774	1.53706754205647\\
13335.2143216332	1.68308535981208\\
13369.5278860747	1.83276858340125\\
13403.929744613	1.98626314435266\\
13472.9992533421	2.30532351374403\\
13507.6673596769	2.47123748997453\\
13525.0348509072	2.55587297408828\\
13542.4246723996	2.6416612608589\\
13559.8368528651	2.72862890146312\\
13577.2714210518	2.81680345863634\\
13594.7284057449	2.90621355470723\\
13612.2078357662	2.9968889225931\\
13647.2341472673	3.18216028686982\\
13682.3505868734	3.37287977250974\\
13752.8547786516	3.77182236699592\\
13823.722273579	4.19629046672565\\
13894.9549437314	4.64933371151423\\
13966.554670831	5.13459673888411\\
14038.5233462965	5.65647793706145\\
14183.5751567818	6.83282841926233\\
14330.1257023696	8.23918448650677\\
14478.1904686087	9.9751456652182\\
14627.7851010511	12.2180639058537\\
14703.1610504909	13.6271408197662\\
14778.9254069052	15.3158355481415\\
14855.0801717277	17.382714176681\\
14931.6273567057	19.9157404728157\\
14970.0487382571	21.3144307961767\\
15008.5689839526	22.6347501064022\\
15047.1883481851	23.5363999297867\\
15066.5352794293	23.6884403131794\\
15085.9070860018	23.5920836451685\\
15105.3037998859	23.2559170582244\\
15124.7254531062	22.7235243356792\\
15163.64370586	21.3055152688624\\
15202.6621012842	19.7290459874382\\
15241.7808970615	18.191999619977\\
15320.3207237224	15.4387766141752\\
15399.2652605949	13.0831981046394\\
15478.6165931223	11.0006630370602\\
15558.376817494	9.11389986065722\\
15598.4109221327	8.28117838283586\\
15638.548040701	7.6362739950464\\
15678.7884382697	7.38570182440151\\
15719.1323805915	7.73130266028913\\
15739.3432642695	8.09294213711092\\
15759.5801341031	8.48819698032813\\
15779.8430235039	8.82892464081433\\
15800.1319659266	9.04989715598702\\
15840.7881438718	9.07011451289553\\
15881.5489364371	8.68023592730382\\
15922.4146128123	8.11005253074287\\
15963.3854428794	7.49417822732264\\
16045.6436470927	6.31069064635205\\
16128.325722056	5.24963603051643\\
16211.4338519455	4.2972321093546\\
16378.9370695406	2.62537074516341\\
16548.1709994318	1.16007390436433\\
16719.153524052	-0.172737513089616\\
16891.9027106027	-1.41724126514167\\
17066.4368129634	-2.60322470412231\\
17242.77427362	-3.7530924119127\\
17420.9337256139	-4.88543816230698\\
17600.9339945106	-6.01717956394716\\
17691.6303714192	-6.58803765382248\\
17782.7941003892	-7.16510724965329\\
17874.4275896529	-7.75069744653279\\
17966.5332598522	-8.34729289874093\\
18012.7639226621	-8.65055639311964\\
18059.1135441022	-8.95761297986821\\
18105.5824302712	-9.26885085706506\\
18152.1708880558	-9.58468258720482\\
18198.8792251321	-9.90554828613262\\
18245.7077499681	-10.231919217283\\
18292.6567718255	-10.5643018625192\\
18339.7266007616	-10.9032425541743\\
18434.2299240911	-11.6032152051283\\
18481.6640425966	-11.9655907847094\\
18529.2202164095	-12.3372267588964\\
18576.8987595968	-12.7189661211136\\
18624.6999870339	-13.111738582009\\
18672.6242144062	-13.5165734079619\\
18720.6717582115	-13.934614485587\\
18768.8429357622	-14.3671380431755\\
18817.1380651868	-14.815573534958\\
18914.1014562679	-15.76681641543\\
19011.5644928943	-16.8038937803893\\
19060.484182344	-17.3606801193935\\
19109.5297497044	-17.9468900092963\\
19158.7015188787	-18.5659908887171\\
19207.9998146036	-19.2219288814677\\
19257.4249624515	-19.9191595916581\\
19306.9772888325	-20.6626296676822\\
19356.6571209965	-21.4576451013798\\
19406.4647870357	-22.3094947408356\\
19456.4006158863	-23.222560954285\\
19506.464937331	-24.1983793252004\\
19556.6580820011	-25.2316105460111\\
19606.9803813787	-26.3021377810509\\
19657.4321677986	-27.3611328159183\\
19708.0137744511	-28.3121512742366\\
19758.7255353837	-29.0028911895693\\
19809.5677855034	-29.2667008119306\\
19860.5408605789	-29.0261933829138\\
19911.6450972433	-28.358193673226\\
19962.8808329953	-27.4292396007639\\
20014.2484062025	-26.3918413322664\\
20117.3804228079	-24.3307805177114\\
20221.0438714528	-22.4847460908335\\
20325.2414905691	-20.8812809769854\\
20535.2502645714	-18.2546413877872\\
20747.4289358013	-16.167590847275\\
20961.7999245312	-14.4334629233871\\
21178.3858826895	-12.9405162852953\\
21397.2096962534	-11.6188793067859\\
21841.6636182868	-9.31896551658092\\
22295.3495519523	-7.30371815271804\\
22758.4592607479	-5.44382007911549\\
23231.188491403	-3.65379720234147\\
23471.2227077719	-2.76387372440604\\
23713.7370566165	-1.86711339300762\\
23958.7571636881	-0.955859111950232\\
24206.3089195135	-0.022053850971136\\
24456.4184821314	0.943143726644807\\
24519.3486211869	1.19049573703973\\
24582.4406892019	1.44060516863231\\
24645.6951028449	1.69365330268354\\
24709.112279856	1.94983010703698\\
24772.6926390506	2.20933509298526\\
24836.4366003216	2.47237825453693\\
24900.3445846425	2.7391811008781\\
24964.4170140697	3.0099777943307\\
25093.0569019029	3.56456031820134\\
25222.3596620447	4.13830351363284\\
25352.3287102297	4.7336838432334\\
25482.9674797934	5.35354217499305\\
25548.5390878447	5.67365788242392\\
25614.279421763	6.00116628035683\\
25680.1889157061	6.33656529990323\\
25746.2680049487	6.68039538530452\\
25812.5171258857	7.03324446564893\\
25878.936716035	7.39575358963212\\
26012.2890596734	8.15262093066005\\
26146.3285585743	8.95745285286074\\
26281.0587536006	9.81805974216522\\
26552.6054868037	11.7467595142288\\
26826.9579527973	14.0422531364294\\
27104.1451415691	16.840582082017\\
27243.8108981882	18.4524820889326\\
27384.1963426436	20.1461632718709\\
27525.3051834362	21.7036650302192\\
27596.1320415881	22.2893363563069\\
27667.1411481766	22.6458919509566\\
27738.3329721549	22.7183851675386\\
27809.7079836832	22.501445288643\\
27881.2666541314	22.0423222640052\\
27953.009456082	21.4161356390353\\
28024.936863334	20.696361483854\\
28097.0493509052	19.9390269669788\\
28169.3473950359	19.1806496404841\\
28241.8314731917	18.4424369657109\\
28314.5020640669	17.735373710809\\
28387.3596475876	17.0642052372271\\
28460.4047049145	16.4300900357473\\
28533.6377184469	15.8322331222573\\
28680.6695499334	14.7377161704762\\
28828.4590261228	13.762828048957\\
29126.3265490874	12.1026044669423\\
29427.2717620928	10.7375363177057\\
29731.3264651014	9.59003128960969\\
30038.5227866455	8.60792141024644\\
30348.8931872232	7.75525242060673\\
30505.2789026703	7.36917830934636\\
30662.4704627274	7.00648614861483\\
30820.4720198553	6.66503268025541\\
30979.2877479119	6.34296114855104\\
31059.0022362471	6.18867988183626\\
31138.9218422629	6.03865402127847\\
31299.3785198923	5.75069482526869\\
31460.6620195141	5.47783710248869\\
31541.6151581395	5.34672190715814\\
31622.7766016838	5.21897896602474\\
31785.7265489115	4.97314208817675\\
31949.5161657747	4.73945421682021\\
32114.149779032	4.51713451451875\\
32279.6317377376	4.30548116453031\\
32445.966413356	4.10386080117424\\
32613.1581998776	3.9116994079623\\
32781.2115139346	3.72847439194535\\
32950.130794918	3.55370759158785\\
33290.5851297248	3.2278211032652\\
33634.5571790684	2.93087754327025\\
33982.0832894256	2.66006707138413\\
34333.20018282	2.41276726163626\\
35046.35510787	1.97801280263812\\
35774.3233897995	1.60123061591159\\
36143.9584467479	1.42320011060265\\
36517.4127254838	1.24448216888411\\
36894.7256877812	1.06529518601676\\
37275.9372031494	0.926533096951346\\
37468.0174899827	0.927403510589038\\
37661.0875530459	1.05261802792682\\
37855.1524925863	1.3906988290501\\
38050.2174351327	1.97480465716529\\
38246.2875336302	2.67008725950691\\
38443.3679675769	3.24692967205786\\
38641.4639431605	3.60116305957953\\
38840.5806933957	3.78069130170889\\
39040.7234782625	3.8697540081287\\
39241.8975848454	3.92748595376091\\
39647.3610478573	4.05854135266039\\
40057.0139265182	4.27462160320518\\
40470.8995075976	4.59980411202857\\
40679.4432108305	4.80721315237351\\
40889.0615251219	5.04683905548414\\
41099.759987867	5.32091940082792\\
41311.5441649952	5.63216706326312\\
41524.4196511162	5.98379800027434\\
41738.3920696688	6.37951377207245\\
41953.4670730687	6.82340060838644\\
42169.6503428583	7.31965959214609\\
42386.9475898563	7.87199487324521\\
42605.3645543091	8.48231989127758\\
42824.9070060422	9.14813573390306\\
43045.5807446125	9.85744577537\\
43267.3915994616	10.579591420643\\
43490.3454300698	11.2512020245076\\
43714.4481261109	11.7625994974029\\
43939.7056076079	11.9660189930037\\
44166.1238250892	11.73504435992\\
44393.7087597456	11.0506460908731\\
44622.466423589	10.0163956358387\\
44852.4028596105	8.78205590405082\\
45083.5241419403	7.47003532076497\\
45315.8363760082	6.15512064970463\\
45784.0582785442	3.6452230745073\\
46257.118042798	1.34696595893446\\
46495.4777238254	0.272925601668775\\
46735.0656555512	-0.757159009584283\\
46975.8881670649	-1.74812426080601\\
47217.9516200696	-2.70452936775385\\
47461.2624090495	-3.63052736352336\\
47705.8269614393	-4.52983477376358\\
47951.6517377939	-5.40574618240903\\
48198.7432319589	-6.26116675187157\\
48696.7525165863	-7.92043017611579\\
48947.6834627423	-8.72845907727017\\
49199.907438443	-9.52442477796868\\
49453.4311065789	-10.309773095189\\
49708.2611643739	-11.0857188288005\\
49964.4043435622	-11.8532508597409\\
50221.8674105661	-12.6131301712174\\
50480.6571666747	-13.3658802002324\\
50740.780448224	-14.1117685584781\\
51265.0551093049	-15.5825694107629\\
51794.7467923121	-17.0211548025494\\
52870.6056860351	-19.7433735236496\\
53968.8118723095	-22.0169642494554\\
54526.4398847948	-22.809665324814\\
55089.8295397828	-23.234378047021\\
55659.0403689391	-23.1987988346697\\
56234.1325190349	-22.6740051130957\\
56815.1667583028	-21.7121467379726\\
57402.2044828577	-20.4142902846606\\
57995.3077231843	-18.8827702169631\\
58594.5391506922	-17.1944727020867\\
59811.6404973142	-13.5152621923786\\
60429.6390238133	-11.5581588345011\\
61054.0229658533	-9.52593976345378\\
61684.8583001799	-7.41676298306972\\
62002.7160433936	-6.33478363149581\\
62322.2116852376	-5.23813945759534\\
62643.3536656886	-4.13308553259959\\
62966.1504682137	-3.03067586779401\\
63290.610619995	-1.94894721466214\\
63616.7426921543	-0.915174878643107\\
63944.5552999799	0.032999689131676\\
64274.0571031541	0.849820653582979\\
64605.256805982	1.48944342712846\\
64938.1631576212	1.919278456137\\
65272.7849523131	2.13249900033739\\
65609.1310296155	2.15104154970656\\
65947.2102746354	2.016719217259\\
66287.0316182645	1.77716134042615\\
66628.6040374145	1.47485061058699\\
66971.9365552546	1.14230780079852\\
67663.9182124005	0.467778047602873\\
68012.5856314829	0.148044455708168\\
68363.049709292	-0.153255189842562\\
69069.4049210208	-0.696892854404366\\
69425.3147144173	-0.940927179431495\\
69783.0584859867	-1.16853092592255\\
70504.0858137839	-1.57883572090791\\
71232.5630931697	-1.92633767062044\\
71968.5673001152	-2.1981795042216\\
72339.4162736675	-2.30353968141832\\
72712.1762059389	-2.38943005885403\\
73463.4683855245	-2.50923236265117\\
74222.5232256239	-2.57075748370083\\
74989.4209332456	-2.58418710570445\\
75764.24254413	-2.55586943749942\\
76547.0699313123	-2.48941228681369\\
77337.9858137734	-2.38667220843366\\
78137.073765181	-2.24834577838388\\
78944.4182227202	-2.07429068597182\\
79760.1044960162	-1.86371125778939\\
80584.2187761482	-1.61530168627762\\
81416.8481447572	-1.32742461414394\\
82258.0805832475	-0.998422197117481\\
83108.0049820839	-0.627221306181202\\
83966.7111501837	-0.214530298429725\\
84834.2898244072	0.234823083467397\\
85710.8326791453	0.707458962276208\\
86596.4323360066	1.17355132984599\\
87491.182373604	1.57463424767326\\
88395.1773374436	1.81082648165715\\
89308.5127499144	1.74399486907889\\
90231.2851203823	1.24385119539643\\
91163.5919553875	0.268227793082645\\
92105.5317689482	-1.10201149855811\\
93057.2040929699	-2.71527932919013\\
94018.7094877629	-4.41649178127363\\
94990.149552668	-6.06716478944791\\
95971.6269367922	-7.53250572921976\\
96963.2453498556	-8.6756913646043\\
97965.1095731497	-9.38789126910143\\
98977.3254706096	-9.64085358990463\\
100000	-9.50247340670665\\
101033.241224218	-9.09062402515741\\
102077.15832271	-8.51566422552121\\
104197.462512395	-7.15316554926354\\
106361.808777024	-5.70933786781506\\
107460.782832132	-4.9821532675525\\
108571.11194022	-4.25456751027443\\
109692.913426378	-3.52842741389531\\
110826.305827945	-2.80813441056026\\
111971.408907037	-2.10332397012204\\
113128.343663202	-1.43218975140796\\
114297.232346205	-0.825213970780487\\
115478.198468946	-0.32763698901444\\
116671.366820511	0.00338767726629743\\
117876.863479359	0.112291851864466\\
119094.815826642	-0.030542190711156\\
120325.352559669	-0.405880948431264\\
121568.603705501	-0.941700862280873\\
122824.700634692	-1.53084609362717\\
124093.776075172	-2.05699692771494\\
125375.964126269	-2.41880873103085\\
126671.400272882	-2.55060704223294\\
127324.129103425	-2.52309193792721\\
127980.221399795	-2.43592265917371\\
128639.694493697	-2.29456008210583\\
128970.704280288	-2.20585634451005\\
129302.565806143	-2.10656985556\\
129635.28126292	-1.99786802230578\\
129968.852847914	-1.88097078570908\\
130303.282764076	-1.75713439930065\\
130638.573220024	-1.62763725690782\\
130974.726430059	-1.49376772808092\\
131311.744614182	-1.35681381010633\\
131988.384813263	-1.07875109821648\\
132668.511691775	-0.803435713273278\\
133352.143216332	-0.540369036609372\\
134039.29744613	-0.298351830523671\\
134729.992533421	-0.0852474888675834\\
136122.078357662	0.229016307324782\\
137528.547786516	0.367768357884675\\
138949.549437314	0.323959051834473\\
140385.233462965	0.115471253659589\\
141835.751567819	-0.224352825404654\\
143301.257023696	-0.657834842338397\\
144781.904686087	-1.15095190066095\\
146277.851010512	-1.67687671648511\\
147789.254069052	-2.21627908401993\\
150859.070860018	-3.28790495225858\\
153992.652605949	-4.30879427647965\\
157191.323805915	-5.25749524208213\\
160456.436470927	-6.12425507168062\\
163789.370695406	-6.899092999833\\
167191.53524052	-7.57042460772141\\
170664.368129634	-8.13834610294471\\
174209.337256139	-8.63227008273527\\
177827.941003892	-9.09893651067947\\
181521.708880558	-9.56736283307188\\
185292.202164095	-10.0397377908365\\
189141.014562679	-10.5067587723479\\
193069.772888325	-10.9595745782475\\
197080.137744512	-11.3928291205864\\
201173.804228079	-11.8039950245417\\
205352.502645715	-12.1922169250446\\
209617.999245313	-12.5574994074464\\
213972.096962534	-12.9002538328892\\
218416.636182868	-13.2210829275471\\
222953.495519523	-13.5207114439787\\
227584.592607479	-13.8000148174085\\
232311.88491403	-14.0601293930138\\
237137.370566165	-14.3026489867812\\
242063.089195136	-14.5299268939154\\
247091.12279856	-14.7455099311943\\
252223.596620448	-14.954725274791\\
257462.680049487	-15.1654053489571\\
268269.579527973	-15.6392701928028\\
279530.09456082	-16.2969874796587\\
285336.377184468	-16.7404600720578\\
291263.265490874	-17.2739429979455\\
303488.931872232	-18.5712775666443\\
316227.766016838	-19.983501579122\\
329501.30794918	-21.2525935758278\\
343332.001828199	-22.2473996591531\\
357743.233897995	-22.9734551841374\\
365174.127254838	-23.2550858535075\\
372759.372031494	-23.4940915059204\\
380502.174351326	-23.6983166340145\\
388405.806933956	-23.874648640123\\
396473.610478573	-24.0291564111464\\
404708.995075976	-24.1673466892796\\
413115.441649951	-24.2944395554935\\
421696.503428582	-24.4155959462571\\
439397.056076079	-24.6610891224315\\
448524.028596104	-24.7959200239905\\
457840.582785441	-24.9453339782019\\
467350.656555512	-25.1133199775126\\
477058.269614393	-25.3026594589261\\
486967.525165863	-25.5146324436686\\
497082.611643739	-25.7489231740966\\
507407.80448224	-26.0037596900476\\
517947.467923121	-26.2762514432167\\
539688.118723095	-26.859734002159\\
562341.325190349	-27.4703989476768\\
585945.391506921	-28.0850115230868\\
610540.229658532	-28.6892478610802\\
636167.426921542	-29.2764396787681\\
662870.316182644	-29.8449672065477\\
690694.049210207	-30.3959760365012\\
719685.673001153	-30.9318551509554\\
749894.209332457	-31.4553694738238\\
781370.73765181	-31.9692244911308\\
848342.898244073	-32.9774918180322\\
921055.317689483	-33.9727582489666\\
1000000	-34.9669229879764\\
1085711.11940221	-35.9687732899834\\
1178768.63479359	-36.9849229538902\\
1279802.21399796	-38.0204492721762\\
1389495.49437314	-39.0792921076224\\
1508590.70860018	-40.164497328026\\
1571913.23805915	-40.7177313925418\\
1637893.70695406	-41.2783671192038\\
1706643.68129634	-41.8465922313432\\
1742093.37256139	-42.1335996650261\\
1778279.41003892	-42.4225587898574\\
1815217.08880558	-42.7134833605746\\
1852922.02164095	-43.0063851407371\\
1891410.14562679	-43.3012739587507\\
1930697.72888325	-43.5981577629906\\
1970801.37744511	-43.8970426760503\\
2011738.04228079	-44.1979330480753\\
2096179.99245312	-44.8057390200703\\
2184166.36182868	-45.4215769879729\\
2275845.92607479	-46.0454231074384\\
2371373.70566165	-46.677229818802\\
2470911.2279856	-47.3169271211449\\
2574626.80049487	-47.9644236382876\\
2682695.79527973	-48.6196074316943\\
2912632.65490874	-49.9524890461131\\
3162277.66016838	-51.3142762137292\\
3727593.72031494	-54.1176800818509\\
4393970.56076079	-57.0119393749677\\
5179474.67923121	-59.9708299405992\\
6105402.29658533	-62.9570393448527\\
7196856.73001152	-65.9208159737618\\
8483428.98244072	-68.8026766520468\\
10000000	-71.5422001327521\\
};
\addplot [color=red, dashdotted, forget plot]
  table[row sep=crcr]{%
1000	-32.7534507155357\\
1930.69772888325	-27.004821105279\\
2682.69579527972	-24.0643905803567\\
3727.59372031494	-21.0364656953954\\
4393.97056076079	-19.4676385494191\\
5179.47467923121	-17.8435839116557\\
6105.40229658532	-16.1464513053739\\
6628.70316182644	-15.2663622122439\\
7196.85673001152	-14.3680072095603\\
7813.7073765181	-13.4665292866076\\
8141.68481447572	-13.0287111925353\\
8483.42898244072	-12.6188766415971\\
8839.51773374435	-12.2724927994442\\
9023.12851203823	-12.1460061691376\\
9210.55317689482	-12.0753952346407\\
9401.87094877629	-12.0977040949819\\
9499.0149552668	-12.1641033215768\\
9597.16269367922	-12.2861260856389\\
9646.61619911199	-12.3749498588752\\
9696.32453498556	-12.4875507594082\\
9746.28901442328	-12.6293018188531\\
9771.367720179	-12.7132373729664\\
9796.51095731497	-12.8072860117096\\
9821.71889188038	-12.9127212361757\\
9834.3471727063	-12.9701657972836\\
9846.99169035171	-13.0310370376093\\
9859.65246569309	-13.0955643500409\\
9872.32951963379	-13.1639979026234\\
9885.02287310404	-13.2366110494849\\
9897.73254706095	-13.3137030851343\\
9910.45856248861	-13.3956024001845\\
9923.20094039807	-13.4826701078727\\
9948.73486784172	-13.673944504128\\
9974.33449802127	-13.8912458307524\\
10000	-14.1391644847197\\
10051.5292977844	-14.7512865163625\\
10103.3241224218	-15.5776483736286\\
10155.3858421534	-16.73243446379\\
10207.715832271	-18.4166474229453\\
10233.9818604399	-19.5527440877307\\
10260.3154751529	-20.9260645388216\\
10286.7168503206	-22.4342720211438\\
10299.9430025443	-23.0849427246444\\
10313.186160301	-23.4705962897346\\
10326.4463454555	-23.3968152858281\\
10339.7235799009	-22.75914758558\\
10353.0178855583	-21.6343670331399\\
10366.329284377	-20.2099328242932\\
10379.6577983345	-18.6563788289224\\
10393.0034494366	-17.0774588002724\\
10419.7462512395	-14.0070247419707\\
10473.4384719813	-8.29110339225102\\
10500.3882455106	-5.51097310698173\\
10527.4073649662	-2.67529461452115\\
10554.496008786	0.278417915101991\\
10581.6543558669	3.32661437130785\\
10595.2597241614	4.80155139814867\\
10608.8825855661	6.11844354161784\\
10622.5229625729	7.12076217223022\\
10636.1808777024	7.6589841625033\\
10649.8563535043	7.6933884018616\\
10663.5494125572	7.32883176291686\\
10677.2600774689	6.73228298756656\\
10690.988370876	6.04251369380466\\
10718.497933869	4.67736022308709\\
10746.0782832132	3.49768199541413\\
10773.7296010526	2.5248303583434\\
10787.5819302062	2.10627708534875\\
10801.4520700002	1.72673748323273\\
10815.3400433345	1.38187425165417\\
10829.2458731387	1.0677973394239\\
10843.1695823717	0.781077614478568\\
10857.111194022	0.518717780128122\\
10871.0707311077	0.278107358320312\\
10885.0482166764	0.0569744276075104\\
10913.0571256015	-0.334524127241355\\
10941.1381057719	-0.668802598933619\\
10955.2056805086	-0.817712512267297\\
10969.2913426378	-0.955890922889196\\
10983.3951154154	-1.08425215128083\\
10997.5170221271	-1.20360884353051\\
11011.6570860886	-1.31468547774387\\
11025.8153306457	-1.41812983679719\\
11039.991779174	-1.51452277784901\\
11054.1864550793	-1.60438657454562\\
11082.6305827945	-1.76636477107247\\
11139.738599948	-2.0299298159632\\
11197.1408907037	-2.22868406610848\\
11254.8389714328	-2.37653826498508\\
11312.8343663202	-2.48351871232929\\
11429.7232346205	-2.60264071954927\\
11547.8198468946	-2.62632287819471\\
11667.1366820511	-2.578722573176\\
11787.6863479359	-2.47500916513663\\
11909.4815826642	-2.32497578978009\\
12032.5352559669	-2.13499870232345\\
12094.5380651975	-2.02637512835589\\
12156.8603705501	-1.90915549841\\
12219.5038183658	-1.78359822849293\\
12250.9464874975	-1.71775257663545\\
12282.4700634692	-1.64988521214827\\
12298.2622565573	-1.6151973194144\\
12314.0747544669	-1.58000822374194\\
12329.907583305	-1.54431882882037\\
12345.7607692121	-1.50812980420022\\
12361.6343383622	-1.47144158931608\\
12377.5283169631	-1.43425439715789\\
12393.4427312564	-1.39656821760371\\
12409.3776075172	-1.35838282042511\\
12441.3088512111	-1.28051236757863\\
12473.3222589229	-1.20063688926407\\
12537.5964126269	-1.03482939931489\\
12602.2017665316	-0.860844214315541\\
12618.4050548444	-0.81605150613552\\
12634.6291765447	-0.770734226360607\\
12650.874158419	-0.724889006887093\\
12667.1400272882	-0.678512269293696\\
12683.4268100079	-0.631600223264599\\
12699.734533468	-0.584148864760184\\
12716.0632245931	-0.536153973933566\\
12732.4129103425	-0.48761111279016\\
12765.1753737238	-0.388862620968335\\
12798.0221399795	-0.287863416920455\\
12863.9694493697	-0.0789344365057772\\
12930.2565806143	0.139571642102801\\
12996.8852847914	0.368116565202233\\
13063.8573220024	0.607234240486633\\
13131.1744614182	0.85753853969704\\
13164.9629998103	0.98710170616058\\
13198.8384813263	1.11973295531665\\
13215.8088956451	1.18723129921449\\
13232.8011296841	1.2555361745095\\
13249.8152114979	1.32466170046856\\
13266.8511691775	1.39462248078626\\
13283.9090308496	1.46543362139564\\
13300.9888246774	1.53711074922921\\
13335.2143216332	1.68312819896391\\
13369.5278860747	1.83281104373717\\
13403.929744613	1.98630521500105\\
13472.9992533421	2.30536477202714\\
13507.6673596769	2.47127832535596\\
13525.0348509072	2.55591359378265\\
13542.4246723996	2.64170166201784\\
13559.8368528651	2.72866908121882\\
13577.2714210518	2.8168434141005\\
13594.7284057449	2.90625328296986\\
13612.2078357662	2.99692842072139\\
13647.2341472673	3.18219931583384\\
13682.3505868734	3.37291832027396\\
13752.8547786516	3.771859915318\\
13823.722273579	4.19632696441548\\
13894.9549437314	4.64936910483696\\
13966.554670831	5.13463097104101\\
14038.5233462965	5.65651094755524\\
14183.5751567818	6.83285878596578\\
14330.1257023696	8.23921189840209\\
14478.1904686087	9.97516973081455\\
14627.7851010511	12.2180840896111\\
14703.1610504909	13.6271587779865\\
14778.9254069052	15.31585100493\\
14855.0801717277	17.3827267324748\\
14931.6273567057	19.9157495354091\\
14970.0487382571	21.314437868919\\
15008.5689839526	22.6347551992168\\
15047.1883481851	23.5364035076533\\
15066.5352794293	23.6884434609181\\
15085.9070860018	23.592086560016\\
15105.3037998859	23.2559198275866\\
15124.7254531062	22.7235269174508\\
15163.64370586	21.3055170369666\\
15202.6621012842	19.7290462783053\\
15241.7808970615	18.1919979007163\\
15320.3207237224	15.4387696378782\\
15399.2652605949	13.083184196412\\
15478.6165931223	11.0006400562988\\
15558.376817494	9.1138658975136\\
15598.4109221327	8.28113994331231\\
15638.548040701	7.63623556124183\\
15678.7884382697	7.38567354453713\\
15719.1323805915	7.73129634930685\\
15739.3432642695	8.09294820942962\\
15759.5801341031	8.48821390455437\\
15779.8430235039	8.82894981936925\\
15800.1319659266	9.04992783252876\\
15840.7881438718	9.07014971220134\\
15881.5489364371	8.68027061646534\\
15922.4146128123	8.11008459419587\\
15963.3854428794	7.49420695731788\\
16045.6436470927	6.31071257769389\\
16128.325722056	5.24965179191441\\
16211.4338519455	4.2972423443945\\
16378.9370695406	2.62537115188683\\
16548.1709994318	1.16006520412863\\
16719.153524052	-0.172755285137663\\
16891.9027106027	-1.41726851792059\\
17066.4368129634	-2.60326220175026\\
17242.77427362	-3.7531412672845\\
17420.9337256139	-4.88549988745252\\
17600.9339945106	-6.01725617627342\\
17691.6303714192	-6.58812267058569\\
17782.7941003892	-7.16520145141987\\
17874.4275896529	-7.7508017459584\\
17966.5332598522	-8.34740836976018\\
18012.7639226621	-8.65067791314196\\
18059.1135441022	-8.95774089566118\\
18105.5824302712	-9.26898554819654\\
18152.1708880558	-9.5848244701542\\
18198.8792251321	-9.90569781906168\\
18245.7077499681	-10.2320769055945\\
18292.6567718255	-10.5644682653598\\
18339.7266007616	-10.9034182920782\\
18434.2299240911	-11.6034117671177\\
18481.6640425966	-11.9657990107399\\
18529.2202164095	-12.3374476241579\\
18576.8987595968	-12.7192007285183\\
18624.6999870339	-13.1119881846542\\
18672.6242144062	-13.5168394365901\\
18720.6717582115	-13.9348985823915\\
18768.8429357622	-14.3674421037281\\
18817.1380651868	-14.8158997606178\\
18914.1014562679	-15.7671951467178\\
19011.5644928943	-16.8043395269386\\
19060.484182344	-17.3611667021242\\
19109.5297497044	-17.947423734639\\
19158.7015188787	-18.5665795085477\\
19207.9998146036	-19.2225820215347\\
19257.4249624515	-19.9198893278167\\
19306.9772888325	-20.6634512993671\\
19356.6571209965	-21.4585781755082\\
19406.4647870357	-22.3105643551612\\
19456.4006158863	-23.2237992556848\\
19506.464937331	-24.1998267503038\\
19556.6580820011	-25.233315321397\\
19606.9803813787	-26.3041496797309\\
19657.4321677986	-27.3634823893803\\
19708.0137744511	-28.3148025880852\\
19758.7255353837	-29.0056762529031\\
19809.5677855034	-29.2693136850308\\
19860.5408605789	-29.0283346040453\\
19911.6450972433	-28.3597433460152\\
19962.8808329953	-27.4302575773306\\
20014.2484062025	-26.3924575599147\\
20117.3804228079	-24.3309297107181\\
20221.0438714528	-22.4846873061323\\
20325.2414905691	-20.8811298737825\\
20535.2502645714	-18.25443381959\\
20747.4289358013	-16.1673810705857\\
20961.7999245312	-14.4332644292893\\
21178.3858826895	-12.9403319643218\\
21397.2096962534	-11.6187089910831\\
21841.6636182868	-9.31881998724737\\
22295.3495519523	-7.30359304587457\\
22758.4592607479	-5.44371204621222\\
23231.188491403	-3.65370383279903\\
23471.2227077719	-2.76378700419259\\
23713.7370566165	-1.86703295754581\\
23958.7571636881	-0.955784650985007\\
24206.3089195135	-0.021985100247736\\
24456.4184821314	0.943206992012087\\
24519.3486211869	1.19055766210305\\
24582.4406892019	1.44066576479722\\
24645.6951028449	1.69371258087634\\
24709.112279856	1.94988807771689\\
24772.6926390506	2.20939176615532\\
24836.4366003216	2.4724336397534\\
24900.3445846425	2.73923520725857\\
24964.4170140697	3.01003063056059\\
25093.0569019029	3.56461063848082\\
25222.3596620447	4.13835134760827\\
25352.3287102297	4.73372921714933\\
25482.9674797934	5.3535851116035\\
25548.5390878447	5.67369960777557\\
25614.279421763	6.00120679873768\\
25680.1889157061	6.33660461509081\\
25746.2680049487	6.68043350053539\\
25812.5171258857	7.03328138358116\\
25878.936716035	7.39578931229922\\
26012.2890596734	8.15265426610691\\
26146.3285585743	8.95748380007463\\
26281.0587536006	9.8180882921257\\
26552.6054868037	11.7467831970679\\
26826.9579527973	14.0422717307526\\
27104.1451415691	16.8405950964299\\
27243.8108981882	18.4524920151688\\
27384.1963426436	20.1461699551547\\
27525.3051834362	21.703668773194\\
27596.1320415881	22.2893390880245\\
27667.1411481766	22.6458941846024\\
27738.3329721549	22.7183874211682\\
27809.7079836832	22.5014478865985\\
27881.2666541314	22.0423252441017\\
27953.009456082	21.4161388213686\\
28024.936863334	20.6963646023873\\
28097.0493509052	19.9390297650624\\
28169.3473950359	19.1806519104496\\
28241.8314731917	18.4424385536216\\
28314.5020640669	17.7353745076082\\
28387.3596475876	17.0642051674407\\
28460.4047049145	16.4300890477926\\
28533.6377184469	15.8322311811668\\
28680.6695499334	14.7377122604798\\
28828.4590261228	13.7628221277337\\
29126.3265490874	12.1025944889079\\
29427.2717620928	10.7375222936829\\
29731.3264651014	9.59001325060733\\
30038.5227866455	8.60789939027326\\
30348.8931872232	7.75522645224378\\
30505.2789026703	7.3691503782896\\
30662.4704627274	7.00645626215391\\
30820.4720198553	6.66500084542462\\
30979.2877479119	6.34292737215719\\
31059.0022362471	6.1886451371504\\
31138.9218422629	6.03861830993029\\
31299.3785198923	5.75065718540569\\
31460.6620195141	5.47779754040921\\
31541.6151581395	5.34668138629557\\
31622.7766016838	5.21893748791286\\
31785.7265489115	4.97309870012817\\
31949.5161657747	4.73940892486789\\
32114.149779032	4.51708732465855\\
32279.6317377376	4.30543208274828\\
32445.966413356	4.10380983347648\\
32613.1581998776	3.91164656040978\\
32781.2115139346	3.72841967069613\\
32950.130794918	3.55365100295062\\
33290.5851297248	3.2277607997549\\
33634.5571790684	2.93081355421007\\
33982.0832894256	2.65999943220279\\
34333.20018282	2.41269601974172\\
35046.35510787	1.97793461753123\\
35774.3233897995	1.60114649372346\\
36143.9584467479	1.42311419635817\\
36517.4127254838	1.24439667157595\\
36894.7256877812	1.06521560326344\\
37275.9372031494	0.926473696990289\\
37468.0174899827	0.927364995712843\\
37661.0875530459	1.0526103742451\\
37855.1524925863	1.39072864758565\\
38050.2174351327	1.9748658381685\\
38246.2875336302	2.67016017745451\\
38443.3679675769	3.246994993074\\
38641.4639431605	3.60121141382892\\
38840.5806933957	3.78072136682776\\
39040.7234782625	3.86976791137253\\
39241.8975848454	3.9274866011883\\
39647.3610478573	4.05852307000597\\
40057.0139265182	4.27459155101884\\
40470.8995075976	4.59976687588835\\
40679.4432108305	4.80717355323385\\
40889.0615251219	5.04679774787551\\
41099.759987867	5.32087695535224\\
41311.5441649952	5.63212398873256\\
41524.4196511162	5.98375476041256\\
41738.3920696688	6.37947079830758\\
41953.4670730687	6.82335830985364\\
42169.6503428583	7.3196183637465\\
42386.9475898563	7.87195510247232\\
42605.3645543091	8.48228196454052\\
42824.9070060422	9.14810004330852\\
43045.5807446125	9.85741272743585\\
43267.3915994616	10.5795614490045\\
43490.3454300698	11.2511756077894\\
43714.4481261109	11.762577176141\\
43939.7056076079	11.9660013620762\\
44166.1238250892	11.7350320122138\\
44393.7087597456	11.0506395530054\\
44622.466423589	10.016395377848\\
44852.4028596105	8.78206240581988\\
45083.5241419403	7.47004911994381\\
45315.8363760082	6.15514235412315\\
45784.0582785442	3.64526267718333\\
46257.118042798	1.34702665767147\\
46495.4777238254	0.272998206410424\\
46735.0656555512	-0.757073501895108\\
46975.8881670649	-1.74802477831226\\
47217.9516200696	-2.70441475794297\\
47461.2624090495	-3.63039638700693\\
47705.8269614393	-4.52968609767134\\
47951.6517377939	-5.40557837347751\\
48198.7432319589	-6.26097826931147\\
48696.7525165863	-7.92019525758576\\
48947.6834627423	-8.72819814531371\\
49199.907438443	-9.52413579021021\\
49453.4311065789	-10.3094538675535\\
49708.2611643739	-11.0853670305694\\
49964.4043435622	-11.8528640100803\\
50221.8674105661	-12.612705637732\\
50480.6571666747	-13.3654152002477\\
50740.780448224	-14.1112601639526\\
51265.0551093049	-15.5819649167178\\
51794.7467923121	-17.0204411360805\\
52870.6056860351	-19.7424028726671\\
53968.8118723095	-22.0157100960942\\
54526.4398847948	-22.8082909674001\\
55089.8295397828	-23.2329326309664\\
55659.0403689391	-23.1973582521311\\
56234.1325190349	-22.6726505856883\\
56815.1667583028	-21.7109373328027\\
57402.2044828577	-20.4132524198062\\
57995.3077231843	-18.8819054486622\\
58594.5391506922	-17.1937699152135\\
59811.6404973142	-13.5148366628836\\
60429.6390238133	-11.5578493486889\\
61054.0229658533	-9.52573288487021\\
61684.8583001799	-7.41664583329136\\
62002.7160433936	-6.33470625965802\\
62322.2116852376	-5.2380979883546\\
62643.3536656886	-4.13307539433391\\
62966.1504682137	-3.03069144646637\\
63290.610619995	-1.9489815052995\\
63616.7426921543	-0.915219315336014\\
63944.5552999799	0.0329548716265328\\
64274.0571031541	0.849785092353102\\
64605.256805982	1.48942426414853\\
64938.1631576212	1.91927785166068\\
65272.7849523131	2.1325132516853\\
65609.1310296155	2.15106272365622\\
65947.2102746354	2.01673820800737\\
66287.0316182645	1.77717045028088\\
66628.6040374145	1.47484473982085\\
66971.9365552546	1.14228451730175\\
67663.9182124005	0.467721172215316\\
68012.5856314829	0.147974632023121\\
68363.049709292	-0.153333656914708\\
69069.4049210208	-0.696971231754082\\
69425.3147144173	-0.940995075107239\\
69783.0584859867	-1.16858097452113\\
70504.0858137839	-1.57883214240635\\
71232.5630931697	-1.92627417899302\\
71968.5673001152	-2.19807540857751\\
72339.4162736675	-2.30342691028784\\
72712.1762059389	-2.38931604070429\\
73463.4683855245	-2.50913247760025\\
74222.5232256239	-2.57068380948338\\
74989.4209332456	-2.58414300717569\\
75764.24254413	-2.55585376612703\\
76547.0699313123	-2.4894220260748\\
77337.9858137734	-2.38670377666136\\
78137.073765181	-2.24839558166244\\
78944.4182227202	-2.07435531238102\\
79760.1044960162	-1.86378751321646\\
80584.2187761482	-1.61538656473568\\
81416.8481447572	-1.32751524381269\\
82258.0805832475	-0.998515780366741\\
83108.0049820839	-0.627315063265829\\
83966.7111501837	-0.214621424382616\\
84834.2898244072	0.234737432078979\\
85710.8326791453	0.707381618597824\\
86596.4323360066	1.17348495419708\\
87491.182373604	1.57458101156509\\
88395.1773374436	1.81078772654389\\
89308.5127499144	1.74397133494393\\
90231.2851203823	1.2438446363524\\
91163.5919553875	0.268243236124667\\
92105.5317689482	-1.10196550446515\\
93057.2040929699	-2.71519321739258\\
94018.7094877629	-4.41635876421175\\
94990.149552668	-6.06698582540314\\
95971.6269367922	-7.53229591437085\\
96963.2453498556	-8.67548373274135\\
97965.1095731497	-9.38772888045839\\
98977.3254706096	-9.64076907330898\\
100000	-9.50247432437026\\
101033.241224218	-9.09069713207119\\
102077.15832271	-8.5157883712052\\
104197.462512395	-7.15333554525613\\
106361.808777024	-5.70950513472101\\
107460.782832132	-4.98230827078936\\
108571.11194022	-4.25470528366777\\
109692.913426378	-3.52854414130627\\
110826.305827945	-2.8082272593082\\
111971.408907037	-2.10339113915884\\
113128.343663202	-1.43223070639519\\
114297.232346205	-0.825229780394532\\
115478.198468946	-0.327630524210971\\
116671.366820511	0.00341210382649955\\
117876.863479359	0.112329683979363\\
119094.815826642	-0.0304943652575621\\
120325.352559669	-0.405825475077977\\
121568.603705501	-0.941641336162254\\
122824.700634692	-1.53079012738144\\
124093.776075172	-2.05695630609684\\
125375.964126269	-2.41879524439975\\
126671.400272882	-2.55062563387698\\
127324.129103425	-2.52312485849491\\
127980.221399795	-2.43596682795987\\
128639.694493697	-2.29461132699315\\
128970.704280288	-2.20590934920511\\
129302.565806143	-2.1066233859503\\
129635.28126292	-1.99792084899319\\
129968.852847914	-1.88102171540074\\
130303.282764076	-1.75718230396208\\
130638.573220024	-1.6276811001332\\
130974.726430059	-1.49380658833104\\
131311.744614182	-1.35684690061289\\
131988.384813263	-1.07877090685077\\
132668.511691775	-0.803441055169373\\
133352.143216332	-0.540360164042199\\
134039.29744613	-0.298330406609037\\
134729.992533421	-0.0852164374398463\\
136122.078357662	0.229054262190821\\
137528.547786516	0.367794875235317\\
138949.549437314	0.323959443533954\\
140385.233462965	0.11543887571389\\
141835.751567819	-0.224416152060299\\
143301.257023696	-0.657921264783286\\
144781.904686087	-1.151050643276\\
146277.851010512	-1.67697646165224\\
147789.254069052	-2.21636931431117\\
150859.070860018	-3.28795018712494\\
153992.652605949	-4.30876982983027\\
157191.323805915	-5.25738896129799\\
160456.436470927	-6.12407188904911\\
163789.370695406	-6.89886469794097\\
167191.53524052	-7.57021722812561\\
170664.368129634	-8.13824362796965\\
174209.337256139	-8.63232600423706\\
177827.941003892	-9.09914020567354\\
181521.708880558	-9.56766013727516\\
185292.202164095	-10.0400697125124\\
189141.014562679	-10.5070805960055\\
193069.772888325	-10.9598572619623\\
197080.137744512	-11.3930549671202\\
201173.804228079	-11.804153468242\\
205352.502645715	-12.1923016923612\\
209617.999245313	-12.5575068451695\\
213972.096962534	-12.9001820049231\\
218416.636182868	-13.2209311865481\\
222953.495519523	-13.5204803033538\\
227584.592607479	-13.7997060320874\\
232311.88491403	-14.0597462096293\\
237137.370566165	-14.3021965571091\\
242063.089195136	-14.5294128673185\\
247091.12279856	-14.7449452545203\\
252223.596620448	-14.9541252265434\\
257462.680049487	-15.164790801848\\
268269.579527973	-15.6387183795942\\
279530.09456082	-16.2966746648984\\
285336.377184468	-16.7403453636127\\
291263.265490874	-17.2740723134299\\
303488.931872232	-18.5719495837423\\
316227.766016838	-19.9845813697071\\
329501.30794918	-21.2537405357032\\
343332.001828199	-22.2482467038466\\
357743.233897995	-22.9737606488179\\
365174.127254838	-23.2550804276574\\
372759.372031494	-23.4937718285632\\
380502.174351326	-23.6976933713714\\
388405.806933956	-23.8737441020909\\
396473.610478573	-24.0280027679841\\
404708.995075976	-24.1659846961846\\
413115.441649951	-24.2929175770886\\
421696.503428582	-24.4139690372175\\
439397.056076079	-24.6594384017334\\
448524.028596104	-24.7943566493075\\
457840.582785441	-24.9439243752834\\
467350.656555512	-25.1121270835839\\
477058.269614393	-25.3017394414864\\
486967.525165863	-25.5140315622076\\
497082.611643739	-25.7486752382225\\
507407.80448224	-26.0038845161174\\
517947.467923121	-26.2767545348806\\
539688.118723095	-26.8609582748703\\
562341.325190349	-27.4722324551998\\
585945.391506921	-28.0872998217115\\
610540.229658532	-28.6918278845255\\
636167.426921542	-29.2791604398824\\
662870.316182644	-29.8476986982556\\
690694.049210207	-30.3986106514557\\
719685.673001153	-30.9343054364368\\
749894.209332457	-31.4575646315701\\
781370.73765181	-31.9711068553899\\
848342.898244073	-32.978613563759\\
921055.317689483	-33.9729818214136\\
1000000	-34.9661436379929\\
1085711.11940221	-35.9669079382641\\
1178768.63479359	-36.9819055558039\\
1279802.21399796	-38.0162296746991\\
1389495.49437314	-39.0738365786233\\
1508590.70860018	-40.1577896315898\\
1571913.23805915	-40.7103972521767\\
1637893.70695406	-41.27040941299\\
1706643.68129634	-41.838016170606\\
1742093.37256139	-42.1247171001647\\
1778279.41003892	-42.4133718784529\\
1815217.08880558	-42.7039945350578\\
1852922.02164095	-42.9965971017162\\
1891410.14562679	-43.2911896672904\\
1930697.72888325	-43.5877804318515\\
1970801.37744511	-43.8863757599024\\
2011738.04228079	-44.1869802327038\\
2096179.99245312	-44.7942263282112\\
2184166.36182868	-45.4095216236505\\
2275845.92607479	-46.0328436381492\\
2371373.70566165	-46.6641459155309\\
2470911.2279856	-47.3033592733167\\
2574626.80049487	-47.9503928456762\\
2682695.79527973	-48.6051348750949\\
2912632.65490874	-49.93719546403\\
3162277.66016838	-51.2982394258773\\
3727593.72031494	-54.1003340868878\\
4393970.56076079	-56.9933533248264\\
5179474.67923121	-59.9507593991988\\
6105402.29658533	-62.9347977982234\\
7196856.73001152	-65.8951931844759\\
8483428.98244072	-68.7719952122735\\
10000000	-71.5046041378559\\
};
\end{axis}

\begin{axis}[%
width=0.982\mywidth,
height=0.038\myheight,
at={(0\mywidth,0.787\myheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!40!black},
every x tick label/.append style={font=\color{white!40!black}},
every x tick/.append style={white!40!black},
xmode=log,
xmin=1000,
xmax=10000000,
xtick={1000,10000,100000,1000000,10000000},
xticklabels={\empty},
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
every y tick/.append style={white!40!black},
ymin=-100,
ymax=100,
ylabel style={font=\color{white!40!black}},
ylabel={To: Out(3)},
axis background/.style={fill=white}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1000	-35.2335230170416\\
1930.69772888325	-29.4047120618507\\
2682.69579527972	-26.3970091294415\\
3727.59372031494	-23.2321563866857\\
4393.97056076079	-21.5365245782659\\
5179.47467923121	-19.704866360982\\
6105.40229658532	-17.6403260334777\\
6628.70316182644	-16.4622625854468\\
7196.85673001152	-15.125735616028\\
7813.7073765181	-13.5384160119075\\
8141.68481447572	-12.5981588376497\\
8483.42898244072	-11.5089310536383\\
8839.51773374435	-10.2003330102838\\
9023.12851203823	-9.42733022728967\\
9210.55317689482	-8.54333952851756\\
9401.87094877629	-7.50980415712421\\
9499.0149552668	-6.91924313895339\\
9597.16269367922	-6.26586327837146\\
9646.61619911199	-5.91130222373138\\
9696.32453498556	-5.5352897589803\\
9746.28901442328	-5.13520307029739\\
9771.367720179	-4.92518301680173\\
9796.51095731497	-4.70793485963162\\
9821.71889188038	-4.48297431493893\\
9834.3471727063	-4.36743753974419\\
9846.99169035171	-4.24976861476465\\
9859.65246569309	-4.12989296248094\\
9872.32951963379	-4.00773121574261\\
9885.02287310404	-3.88320031274936\\
9897.73254706095	-3.7562129684956\\
9910.45856248861	-3.62667651500623\\
9923.20094039807	-3.49449400538649\\
9948.73486784172	-3.22177354481626\\
9974.33449802127	-2.93715670213715\\
10000	-2.63964003852587\\
10051.5292977844	-2.00123694358629\\
10103.3241224218	-1.29557343810013\\
10155.3858421534	-0.508264255923009\\
10207.715832271	0.37998589151463\\
10233.9818604399	0.869908910221863\\
10260.3154751529	1.39582784300332\\
10286.7168503206	1.96289427719279\\
10299.9430025443	2.26376702898604\\
10313.186160301	2.57738599505584\\
10326.4463454555	2.90476764562573\\
10339.7235799009	3.24704712543851\\
10353.0178855583	3.60549622634583\\
10366.329284377	3.98154677957828\\
10379.6577983345	4.37681286566041\\
10393.0034494366	4.7931225360445\\
10419.7462512395	5.69746283940082\\
10473.4384719813	7.87188667877651\\
10500.3882455106	9.2022379643818\\
10527.4073649662	10.7456949355886\\
10554.496008786	12.5331826196229\\
10581.6543558669	14.5172231572632\\
10595.2597241614	15.4924837771728\\
10608.8825855661	16.3287343997521\\
10622.5229625729	16.8678052857639\\
10636.1808777024	16.958718843627\\
10649.8563535043	16.5604647813888\\
10663.5494125572	15.7767522796421\\
10677.2600774689	14.7735265121183\\
10690.988370876	13.688634599607\\
10718.497933869	11.5646463700133\\
10746.0782832132	9.66332911974239\\
10773.7296010526	8.00126219317246\\
10787.5819302062	7.24898666865746\\
10801.4520700002	6.54238574603989\\
10815.3400433345	5.87671709196835\\
10829.2458731387	5.24771973432146\\
10843.1695823717	4.65161772289976\\
10857.111194022	4.08509317651469\\
10871.0707311077	3.54523790565563\\
10885.0482166764	3.02950223982863\\
10913.0571256015	2.06170248748846\\
10941.1381057719	1.1667849101519\\
10955.2056805086	0.742901596515278\\
10969.2913426378	0.333057905558737\\
10983.3951154154	-0.0638402940502929\\
10997.5170221271	-0.448774131538607\\
11011.6570860886	-0.822628553918276\\
11025.8153306457	-1.18620407059222\\
11039.991779174	-1.54022579052628\\
11054.1864550793	-1.88535342887247\\
11082.6305827945	-2.55128421024389\\
11139.738599948	-3.79978582569541\\
11197.1408907037	-4.95853393193513\\
11254.8389714328	-6.04746240528543\\
11312.8343663202	-7.08194735093091\\
11429.7232346205	-9.03460109252457\\
11547.8198468946	-10.893101480139\\
11667.1366820511	-12.7175793880196\\
11787.6863479359	-14.5632856270543\\
11909.4815826642	-16.4899927892454\\
12032.5352559669	-18.5733878766004\\
12094.5380651975	-19.7062575818804\\
12156.8603705501	-20.9243522097183\\
12219.5038183658	-22.2536182325206\\
12250.9464874975	-22.9706540963293\\
12282.4700634692	-23.7300366989993\\
12298.2622565573	-24.1277475462108\\
12314.0747544669	-24.538793965296\\
12329.907583305	-24.9643042776451\\
12345.7607692121	-25.4055315542745\\
12361.6343383622	-25.8638708819133\\
12377.5283169631	-26.3408802740434\\
12393.4427312564	-26.8382982174042\\
12409.3776075172	-27.3580661758246\\
12441.3088512111	-28.4735505873129\\
12473.3222589229	-29.7075331122514\\
12537.5964126269	-32.6241473038648\\
12602.2017665316	-36.1476831539171\\
12618.4050548444	-37.0183271065258\\
12634.6291765447	-37.7797054628835\\
12650.874158419	-38.3362717601595\\
12667.1400272882	-38.5925799281971\\
12683.4268100079	-38.4990070589908\\
12699.734533468	-38.0827673080103\\
12716.0632245931	-37.43032948074\\
12732.4129103425	-36.6411611788496\\
12765.1753737238	-34.9426925598469\\
12798.0221399795	-33.322279550072\\
12863.9694493697	-30.582767114463\\
12930.2565806143	-28.4256744799293\\
12996.8852847914	-26.6792194847213\\
13063.8573220024	-25.2201402023593\\
13131.1744614182	-23.9685194263013\\
13164.9629998103	-23.4032653108758\\
13198.8384813263	-22.871544619855\\
13215.8088956451	-22.6169571043383\\
13232.8011296841	-22.3692749315943\\
13249.8152114979	-22.1280859726162\\
13266.8511691775	-21.8930100251965\\
13283.9090308496	-21.6636951053249\\
13300.9888246774	-21.4398152424908\\
13335.2143216332	-21.0071721070179\\
13369.5278860747	-20.592903809401\\
13403.929744613	-20.1951151331102\\
13472.9992533421	-19.4425315267336\\
13507.6673596769	-19.08497475688\\
13525.0348509072	-18.910351160611\\
13542.4246723996	-18.7383174976702\\
13559.8368528651	-18.5687477829021\\
13577.2714210518	-18.4015221618638\\
13594.7284057449	-18.2365267117939\\
13612.2078357662	-18.0736532281841\\
13647.2341472673	-17.7538637292839\\
13682.3505868734	-17.4413829446817\\
13752.8547786516	-16.8355842292509\\
13823.722273579	-16.2512631346388\\
13894.9549437314	-15.6841323329399\\
13966.554670831	-15.13044926619\\
14038.5233462965	-14.5868961767261\\
14183.5751567818	-13.518549017207\\
14330.1257023696	-12.4585350711893\\
14478.1904686087	-11.3910262727083\\
14627.7851010511	-10.3091179252099\\
14703.1610504909	-9.76615180310021\\
14778.9254069052	-9.22781903908418\\
14855.0801717277	-8.69412425703896\\
14931.6273567057	-8.0951774833632\\
14970.0487382571	-7.65236318971196\\
15008.5689839526	-6.9364537295769\\
15047.1883481851	-5.8456715890956\\
15066.5352794293	-5.22173883669192\\
15085.9070860018	-4.62330548063007\\
15105.3037998859	-4.09767850302833\\
15124.7254531062	-3.66085856681735\\
15163.64370586	-3.00115333951951\\
15202.6621012842	-2.48561475092615\\
15241.7808970615	-1.99636063993518\\
15320.3207237224	-0.910580709143172\\
15399.2652605949	0.421470302244601\\
15478.6165931223	2.07062031105371\\
15558.376817494	4.11835251451665\\
15598.4109221327	5.31337043230927\\
15638.548040701	6.6104718021197\\
15678.7884382697	7.94289418006881\\
15719.1323805915	9.12659864631488\\
15739.3432642695	9.55833666141091\\
15759.5801341031	9.81430795490123\\
15779.8430235039	9.8546487158761\\
15800.1319659266	9.66777167435642\\
15840.7881438718	8.72378834599901\\
15881.5489364371	7.34686834177739\\
15922.4146128123	5.86015813806915\\
15963.3854428794	4.42284520415421\\
16045.6436470927	1.86591643856694\\
16128.325722056	-0.282462247011877\\
16211.4338519455	-2.11626748561563\\
16378.9370695406	-5.14775121102881\\
16548.1709994318	-7.64825094161693\\
16719.153524052	-9.83915564591126\\
16891.9027106027	-11.8509140481645\\
17066.4368129634	-13.77195906647\\
17242.77427362	-15.6722539913667\\
17420.9337256139	-17.6174002189815\\
17600.9339945106	-19.6806417265129\\
17691.6303714192	-20.7851196780391\\
17782.7941003892	-21.9581750637272\\
17874.4275896529	-23.2196786262673\\
17966.5332598522	-24.5954260470132\\
18012.7639226621	-25.3364146963233\\
18059.1135441022	-26.1195981795923\\
18105.5824302712	-26.9510417982365\\
18152.1708880558	-27.8376408068721\\
18198.8792251321	-28.7870010452916\\
18245.7077499681	-29.8069436782239\\
18292.6567718255	-30.9041328325586\\
18339.7266007616	-32.0807260548631\\
18434.2299240911	-34.6037170370929\\
18481.6640425966	-35.8161500446256\\
18529.2202164095	-36.7804088886413\\
18576.8987595968	-37.2525997425538\\
18624.6999870339	-37.0846501664477\\
18672.6242144062	-36.3682271361509\\
18720.6717582115	-35.3419295807001\\
18768.8429357622	-34.2125914383842\\
18817.1380651868	-33.0967318206017\\
18914.1014562679	-31.0714035874358\\
19011.5644928943	-29.3573192996672\\
19060.484182344	-28.6029567395749\\
19109.5297497044	-27.9069279362485\\
19158.7015188787	-27.2622723100652\\
19207.9998146036	-26.662853641909\\
19257.4249624515	-26.1033557539076\\
19306.9772888325	-25.5792051359054\\
19356.6571209965	-25.0864738874269\\
19406.4647870357	-24.6217838067115\\
19456.4006158863	-24.1822215344635\\
19506.464937331	-23.7652650769146\\
19556.6580820011	-23.3687217825865\\
19606.9803813787	-22.9906774864638\\
19657.4321677986	-22.629453422999\\
19708.0137744511	-22.2835712334359\\
19758.7255353837	-21.9517232850953\\
19809.5677855034	-21.6327485630255\\
19860.5408605789	-21.3256120233316\\
19911.6450972433	-21.0293876425507\\
19962.8808329953	-20.7432439491011\\
20014.2484062025	-20.4664318353052\\
20117.3804228079	-19.938157467957\\
20221.0438714528	-19.439863128767\\
20325.2414905691	-18.9676422342806\\
20535.2502645714	-18.0887980529544\\
20747.4289358013	-17.2808066367956\\
20961.7999245312	-16.5282045740231\\
21178.3858826895	-15.8191371412647\\
21397.2096962534	-15.1442478219336\\
21841.6636182868	-13.8678876433108\\
22295.3495519523	-12.6514056794133\\
22758.4592607479	-11.4576732822883\\
23231.188491403	-10.2538215249981\\
23471.2227077719	-9.63781762092126\\
23713.7370566165	-9.00647672171815\\
23958.7571636881	-8.35474908630135\\
24206.3089195135	-7.67685544590493\\
24456.4184821314	-6.96599368400039\\
24519.3486211869	-6.78220164491171\\
24582.4406892019	-6.59569925924659\\
24645.6951028449	-6.40633290359536\\
24709.112279856	-6.21393996135696\\
24772.6926390506	-6.01834796579663\\
24836.4366003216	-5.81937378700495\\
24900.3445846425	-5.61682259997523\\
24964.4170140697	-5.41048677710059\\
25093.0569019029	-4.98555945116157\\
25222.3596620447	-4.54262556369809\\
25352.3287102297	-4.07942076775091\\
25482.9674797934	-3.59331837845017\\
25548.5390878447	-3.34074108489316\\
25614.279421763	-3.08124814256944\\
25680.1889157061	-2.81436952979442\\
25746.2680049487	-2.53959318610125\\
25812.5171258857	-2.25635993414967\\
25878.936716035	-1.96405801707314\\
26012.2890596734	-1.34949904763048\\
26146.3285585743	-0.689706671819586\\
26281.0587536006	0.0228722042265312\\
26552.6054868037	1.64545217203236\\
26826.9579527973	3.61940079232944\\
27104.1451415691	6.07802744368236\\
27243.8108981882	7.51229054526406\\
27384.1963426436	9.02259269654227\\
27525.3051834362	10.3906621823903\\
27596.1320415881	10.8793171347182\\
27667.1411481766	11.1373181333389\\
27738.3329721549	11.1096627837179\\
27809.7079836832	10.7908480394698\\
27881.2666541314	10.2279466003481\\
27953.009456082	9.49591460590743\\
28024.936863334	8.66810532045459\\
28097.0493509052	7.80045450445024\\
28169.3473950359	6.92940022618476\\
28241.8314731917	6.07606880217036\\
28314.5020640669	5.25135659669365\\
28387.3596475876	4.45991115690795\\
28460.4047049145	3.70278380466856\\
28533.6377184469	2.97906294552037\\
28680.6695499334	1.62375110452695\\
28828.4590261228	0.375032610073296\\
29126.3265490874	-1.87724034402735\\
29427.2717620928	-3.90432767708207\\
29731.3264651014	-5.80039523296408\\
30038.5227866455	-7.63995648452433\\
30348.8931872232	-9.48978217359894\\
30505.2789026703	-10.4397409242654\\
30662.4704627274	-11.4187763098227\\
30820.4720198553	-12.4373233677608\\
30979.2877479119	-13.5069735699722\\
31059.0022362471	-14.0648922778658\\
31138.9218422629	-14.640393035017\\
31299.3785198923	-15.8504981329744\\
31460.6620195141	-17.1476681769521\\
31541.6151581395	-17.8297342851248\\
31622.7766016838	-18.531965617889\\
31785.7265489115	-19.9734395004492\\
31949.5161657747	-21.3688677721503\\
32114.149779032	-22.4782001786704\\
32279.6317377376	-22.9414201319758\\
32445.966413356	-22.5493703382029\\
32613.1581998776	-21.4906825261746\\
32781.2115139346	-20.1269819309652\\
32950.130794918	-18.7082698511003\\
33290.5851297248	-16.0692435530472\\
33634.5571790684	-13.7783302426216\\
33982.0832894256	-11.7594312473433\\
34333.20018282	-9.92179919835681\\
35046.35510787	-6.5151726919214\\
35774.3233897995	-3.11822438917589\\
36143.9584467479	-1.30257024881899\\
36517.4127254838	0.664005207208298\\
36894.7256877812	2.84463424144772\\
37275.9372031494	5.28747093489274\\
37468.0174899827	6.59292633711787\\
37661.0875530459	7.90022579429971\\
37855.1524925863	9.09900666785465\\
38050.2174351327	9.99755839524014\\
38246.2875336302	10.3757015695939\\
38443.3679675769	10.1421961288217\\
38641.4639431605	9.42364498758289\\
38840.5806933957	8.44525824946371\\
39040.7234782625	7.38578886003612\\
39241.8975848454	6.34328438410612\\
39647.3610478573	4.44827642352494\\
40057.0139265182	2.835358076077\\
40470.8995075976	1.46044824336105\\
40679.4432108305	0.845189340417036\\
40889.0615251219	0.270048299873211\\
41099.759987867	-0.27011194887125\\
41311.5441649952	-0.779784649094594\\
41524.4196511162	-1.26288366363899\\
41738.3920696688	-1.72278347478769\\
41953.4670730687	-2.16230129082183\\
42169.6503428583	-2.58356916679047\\
42386.9475898563	-2.98769808672926\\
42605.3645543091	-3.37405096562006\\
42824.9070060422	-3.73881283869521\\
43045.5807446125	-4.07247843852306\\
43267.3915994616	-4.35642107106494\\
43490.3454300698	-4.56155543527048\\
43714.4481261109	-4.6588663343456\\
43939.7056076079	-4.65178383299867\\
44166.1238250892	-4.60398502914603\\
44393.7087597456	-4.60343156707815\\
44622.466423589	-4.69324512313435\\
44852.4028596105	-4.8617799394258\\
45083.5241419403	-5.07804772277252\\
45315.8363760082	-5.31618067905161\\
45784.0582785442	-5.80230957436939\\
46257.118042798	-6.26611324974322\\
46495.4777238254	-6.48594846661424\\
46735.0656555512	-6.69770884308\\
46975.8881670649	-6.90174996678502\\
47217.9516200696	-7.09851473923685\\
47461.2624090495	-7.28845902271435\\
47705.8269614393	-7.47201710627099\\
47951.6517377939	-7.64958740662944\\
48198.7432319589	-7.82152806405063\\
48696.7525165863	-8.14975552883127\\
48947.6834627423	-8.30656915081983\\
49199.907438443	-8.45881317063574\\
49453.4311065789	-8.60667453105762\\
49708.2611643739	-8.7503148084015\\
49964.4043435622	-8.88987248572121\\
50221.8674105661	-9.02546497582406\\
50480.6571666747	-9.15719020588497\\
50740.780448224	-9.28512796208528\\
51265.0551093049	-9.52987544436701\\
51794.7467923121	-9.7600163617647\\
52870.6056860351	-10.1764801242616\\
53968.8118723095	-10.5320193113704\\
54526.4398847948	-10.6849751674315\\
55089.8295397828	-10.8196985525196\\
55659.0403689391	-10.9344324807969\\
56234.1325190349	-11.0269409124744\\
56815.1667583028	-11.0944122842043\\
57402.2044828577	-11.1333394147843\\
57995.3077231843	-11.1393757186505\\
58594.5391506922	-11.1071751962391\\
59811.6404973142	-10.9008906848848\\
60429.6390238133	-10.7104774008901\\
61054.0229658533	-10.4505527976617\\
61684.8583001799	-10.1162440664387\\
62002.7160433936	-9.92266594985949\\
62322.2116852376	-9.71533583680534\\
62643.3536656886	-9.50079887468933\\
62966.1504682137	-9.29040264356727\\
63290.610619995	-9.10237399168122\\
63616.7426921543	-8.96386509532799\\
63944.5552999799	-8.91173636881001\\
64274.0571031541	-8.98996833510121\\
64605.256805982	-9.24175722713722\\
64938.1631576212	-9.69701445738703\\
65272.7849523131	-10.3603767635815\\
65609.1310296155	-11.2065729661551\\
65947.2102746354	-12.1857083982341\\
66287.0316182645	-13.2340417475357\\
66628.6040374145	-14.283327551287\\
66971.9365552546	-15.2656474888424\\
67663.9182124005	-16.7762411175705\\
68012.5856314829	-17.2048296960474\\
68363.049709292	-17.3861253739689\\
69069.4049210208	-17.0992274334206\\
69425.3147144173	-16.7367597569332\\
69783.0584859867	-16.3176542239884\\
70504.0858137839	-15.5720896671923\\
71232.5630931697	-15.258076822991\\
71968.5673001152	-15.4354928459298\\
72339.4162736675	-15.6416992995656\\
72712.1762059389	-15.8786029853272\\
73463.4683855245	-16.333023161861\\
74222.5232256239	-16.6516324973178\\
74989.4209332456	-16.7823875556616\\
75764.24254413	-16.7242562226669\\
76547.0699313123	-16.4968608099575\\
77337.9858137734	-16.1249153661934\\
78137.073765181	-15.6314054544755\\
78944.4182227202	-15.0351733965083\\
79760.1044960162	-14.3505211474188\\
80584.2187761482	-13.5876407885325\\
81416.8481447572	-12.7533454697706\\
82258.0805832475	-11.8519369269513\\
83108.0049820839	-10.8862712785686\\
83966.7111501837	-9.85928558635859\\
84834.2898244072	-8.77651144907478\\
85710.8326791453	-7.65046964297586\\
86596.4323360066	-6.50812391981536\\
87491.182373604	-5.40170347366962\\
88395.1773374436	-4.41815547865133\\
89308.5127499144	-3.67104884473244\\
90231.2851203823	-3.25743151098617\\
91163.5919553875	-3.20681419127935\\
92105.5317689482	-3.48323357669035\\
93057.2040929699	-4.0197880823447\\
94018.7094877629	-4.73375041235719\\
94990.149552668	-5.54152453864406\\
95971.6269367922	-6.37844058817823\\
96963.2453498556	-7.20519764426996\\
97965.1095731497	-8.00251619338846\\
98977.3254706096	-8.76341614579088\\
100000	-9.48740384902225\\
101033.241224218	-10.176879585815\\
102077.15832271	-10.8349878875234\\
104197.462512395	-12.0647571151509\\
106361.808777024	-13.1606879183133\\
107460.782832132	-13.6274390308167\\
108571.11194022	-14.000869431579\\
109692.913426378	-14.2315338860475\\
110826.305827945	-14.2568316360868\\
111971.408907037	-14.0178453537672\\
113128.343663202	-13.489833386317\\
114297.232346205	-12.7096551221582\\
115478.198468946	-11.7770185767835\\
116671.366820511	-10.8268675853189\\
117876.863479359	-9.99025202804926\\
119094.815826642	-9.35940738921871\\
120325.352559669	-8.96823159921747\\
121568.603705501	-8.79675655922108\\
122824.700634692	-8.79471263517343\\
124093.776075172	-8.90692613993784\\
125375.964126269	-9.08830924548153\\
126671.400272882	-9.30822887673516\\
127324.129103425	-9.42677299033045\\
127980.221399795	-9.54934142317611\\
128639.694493697	-9.67540792080919\\
128970.704280288	-9.739729800995\\
129302.565806143	-9.80495626264814\\
129635.28126292	-9.87115391709452\\
129968.852847914	-9.93841272648061\\
130303.282764076	-10.0068435970854\\
130638.573220024	-10.0765756721213\\
130974.726430059	-10.1477532641885\\
131311.744614182	-10.2205323138324\\
131988.384813263	-10.3715515633914\\
132668.511691775	-10.5309428187783\\
133352.143216332	-10.699875265268\\
134039.29744613	-10.879161686809\\
134729.992533421	-11.0690251244842\\
136122.078357662	-11.4772003997504\\
137528.547786516	-11.9082578457424\\
138949.549437314	-12.333416857972\\
140385.233462965	-12.7210102963219\\
141835.751567819	-13.0481812017105\\
143301.257023696	-13.306530359233\\
144781.904686087	-13.4999242238839\\
146277.851010512	-13.6386843411076\\
147789.254069052	-13.7345643186108\\
150859.070860018	-13.8377083420946\\
153992.652605949	-13.8711232479148\\
157191.323805915	-13.8793632315737\\
160456.436470927	-13.9119028477443\\
163789.370695406	-14.0449802593627\\
167191.53524052	-14.3948138149959\\
170664.368129634	-15.0952640452353\\
174209.337256139	-16.2108675889486\\
177827.941003892	-17.6375106737547\\
181521.708880558	-19.1166645290891\\
185292.202164095	-20.3723674860709\\
189141.014562679	-21.2490603115194\\
193069.772888325	-21.7495859020609\\
197080.137744512	-21.97023109423\\
201173.804228079	-22.0179163447376\\
205352.502645715	-21.9709829382595\\
209617.999245313	-21.8766203405306\\
213972.096962534	-21.7602669261539\\
218416.636182868	-21.6345735792661\\
222953.495519523	-21.50531331089\\
227584.592607479	-21.3748326438036\\
232311.88491403	-21.2440187800305\\
237137.370566165	-21.1134848469559\\
242063.089195136	-20.9844031724979\\
247091.12279856	-20.8592429542883\\
252223.596620448	-20.7425628448476\\
257462.680049487	-20.6419185005022\\
268269.579527973	-20.5393339324698\\
279530.09456082	-20.6944168570721\\
285336.377184468	-20.9192947484082\\
291263.265490874	-21.2545861653202\\
303488.931872232	-22.180355482545\\
316227.766016838	-23.1496507765626\\
329501.30794918	-23.809759533339\\
343332.001828199	-24.0490522554684\\
357743.233897995	-23.9594467384822\\
365174.127254838	-23.8346988169652\\
372759.372031494	-23.6765922450714\\
380502.174351326	-23.4969959362253\\
388405.806933956	-23.3058492192694\\
396473.610478573	-23.1118392662014\\
404708.995075976	-22.9230255534252\\
413115.441649951	-22.7473234529479\\
421696.503428582	-22.5928041621319\\
439397.056076079	-22.3806701521545\\
448524.028596104	-22.3395968601254\\
457840.582785441	-22.351829804674\\
467350.656555512	-22.4230923165978\\
477058.269614393	-22.5569239576795\\
486967.525165863	-22.7542483579379\\
497082.611643739	-23.0132748799092\\
507407.80448224	-23.3297700473752\\
517947.467923121	-23.6976295921046\\
539688.118723095	-24.5580547443189\\
562341.325190349	-25.5351902084615\\
585945.391506921	-26.5784538300071\\
610540.229658532	-27.6521064982559\\
636167.426921542	-28.7342337825485\\
662870.316182644	-29.8130877362125\\
690694.049210207	-30.8835058492165\\
719685.673001153	-31.9444119310493\\
749894.209332457	-32.9973609842359\\
781370.73765181	-34.0456169203826\\
848342.898244073	-36.1443565145202\\
921055.317689483	-38.266928571751\\
1000000	-40.4141594839321\\
1085711.11940221	-42.5472679005894\\
1178768.63479359	-44.5815119619275\\
1279802.21399796	-46.4038159697527\\
1389495.49437314	-47.9322689928047\\
1508590.70860018	-49.1766971167703\\
1571913.23805915	-49.7198717665973\\
1637893.70695406	-50.2298724953912\\
1706643.68129634	-50.7206225887874\\
1742093.37256139	-50.9625696541506\\
1778279.41003892	-51.2039404341531\\
1815217.08880558	-51.4458147037255\\
1852922.02164095	-51.6891165096329\\
1891410.14562679	-51.934623778068\\
1930697.72888325	-52.1829802336304\\
1970801.37744511	-52.4347084800847\\
2011738.04228079	-52.6902233901989\\
2096179.99245312	-53.2138119615642\\
2184166.36182868	-53.7553893007584\\
2275845.92607479	-54.3156261122317\\
2371373.70566165	-54.8945041537565\\
2470911.2279856	-55.4915363956805\\
2574626.80049487	-56.1059327410288\\
2682695.79527973	-56.7367218344323\\
2912632.65490874	-58.0431863437293\\
3162277.66016838	-59.4022646007704\\
3727593.72031494	-62.2466745324174\\
4393970.56076079	-65.2170569526411\\
5179474.67923121	-68.2757844721754\\
6105402.29658533	-71.3955255732313\\
7196856.73001152	-74.553629676189\\
8483428.98244072	-77.7273196302239\\
10000000	-80.8900064472038\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1000	-35.2334431567392\\
1930.69772888325	-29.4046315226184\\
2682.69579527972	-26.3969276716653\\
3727.59372031494	-23.2320730670857\\
4393.97056076079	-21.5364396913187\\
5179.47467923121	-19.7047791772267\\
6105.40229658532	-17.6402354440632\\
6628.70316182644	-16.4621696594988\\
7196.85673001152	-15.1256397751674\\
7813.7073765181	-13.5383164433026\\
8141.68481447572	-12.5980570083532\\
8483.42898244072	-11.5088266421707\\
8839.51773374435	-10.2002255964645\\
9023.12851203823	-9.42722113515258\\
9210.55317689482	-8.54322860845461\\
9401.87094877629	-7.50969121410473\\
9499.0149552668	-6.91912918445456\\
9597.16269367922	-6.26574820408929\\
9646.61619911199	-5.91118658185947\\
9696.32453498556	-5.53517351629007\\
9746.28901442328	-5.13508626226831\\
9771.367720179	-4.92506583363095\\
9796.51095731497	-4.70781742551612\\
9821.71889188038	-4.48285653049292\\
9834.3471727063	-4.36731953500023\\
9846.99169035171	-4.24965063909214\\
9859.65246569309	-4.12977472483221\\
9872.32951963379	-4.00761281223621\\
9885.02287310404	-3.88308179484595\\
9897.73254706095	-3.75609415251245\\
9910.45856248861	-3.62655763900934\\
9923.20094039807	-3.49437494180379\\
9948.73486784172	-3.22165415392247\\
9974.33449802127	-2.93703697451087\\
10000	-2.63951986055929\\
10051.5292977844	-2.00111617687502\\
10103.3241224218	-1.29545189467085\\
10155.3858421534	-0.508141971230002\\
10207.715832271	0.380109001952269\\
10233.9818604399	0.870032212400263\\
10260.3154751529	1.39595159971403\\
10286.7168503206	1.96301823672434\\
10299.9430025443	2.26389131259752\\
10313.186160301	2.57751066582903\\
10326.4463454555	2.90489244625595\\
10339.7235799009	3.24717188399779\\
10353.0178855583	3.60562141107583\\
10366.329284377	3.9816720076279\\
10379.6577983345	4.3769383413116\\
10393.0034494366	4.79324830774305\\
10419.7462512395	5.69758938697731\\
10473.4384719813	7.87201330810671\\
10500.3882455106	9.2023653209431\\
10527.4073649662	10.7458223743675\\
10554.496008786	12.5333111747506\\
10581.6543558669	14.5173515864716\\
10595.2597241614	15.4926120855053\\
10608.8825855661	16.3288632014381\\
10622.5229625729	16.8679343083862\\
10636.1808777024	16.9588481988183\\
10649.8563535043	16.5605943156152\\
10663.5494125572	15.7768829690149\\
10677.2600774689	14.7736571051702\\
10690.988370876	13.6887653534768\\
10718.497933869	11.5647773668787\\
10746.0782832132	9.66346069501205\\
10773.7296010526	8.00139424202271\\
10787.5819302062	7.24911924606749\\
10801.4520700002	6.54251840021952\\
10815.3400433345	5.87685074544055\\
10829.2458731387	5.24785326194514\\
10843.1695823717	4.65175142313254\\
10857.111194022	4.08522737211226\\
10871.0707311077	3.54537248870677\\
10885.0482166764	3.02963699012586\\
10913.0571256015	2.06183777329895\\
10941.1381057719	1.16692071184991\\
10955.2056805086	0.743037896252949\\
10969.2913426378	0.333194286202415\\
10983.3951154154	-0.063703382404864\\
10997.5170221271	-0.448636994688517\\
11011.6570860886	-0.822491360092612\\
11025.8153306457	-1.18606640778468\\
11039.991779174	-1.54008761291843\\
11054.1864550793	-1.88521493700126\\
11082.6305827945	-2.55114530826453\\
11139.738599948	-3.79964557112164\\
11197.1408907037	-4.95839207042914\\
11254.8389714328	-6.04731914126405\\
11312.8343663202	-7.0818025433681\\
11429.7232346205	-9.03445284366604\\
11547.8198468946	-10.8929496217529\\
11667.1366820511	-12.7174235019969\\
11787.6863479359	-14.5631251417506\\
11909.4815826642	-16.4898277317479\\
12032.5352559669	-18.5732178736678\\
12094.5380651975	-19.7060852434382\\
12156.8603705501	-20.9241781499877\\
12219.5038183658	-22.2534436100118\\
12250.9464874975	-22.9704799091352\\
12282.4700634692	-23.729863554416\\
12298.2622565573	-24.1275753730873\\
12314.0747544669	-24.5386236112929\\
12329.907583305	-24.9641358405885\\
12345.7607692121	-25.4053654054809\\
12361.6343383622	-25.8637082752838\\
12377.5283169631	-26.3407217806942\\
12393.4427312564	-26.8381449510217\\
12409.3776075172	-27.3579196780946\\
12441.3088512111	-28.4734234119654\\
12473.3222589229	-29.7074379210115\\
12537.5964126269	-32.6242023334932\\
12602.2017665316	-36.1482098029543\\
12618.4050548444	-37.0190699382761\\
12634.6291765447	-37.7806969778318\\
12650.874158419	-38.3375071792217\\
12667.1400272882	-38.5939926130106\\
12683.4268100079	-38.5004769173335\\
12699.734533468	-38.084170901656\\
12716.0632245931	-37.4315860878654\\
12732.4129103425	-36.6422422314625\\
12765.1753737238	-34.943452652039\\
12798.0221399795	-33.3228088576826\\
12863.9694493697	-30.5830329284727\\
12930.2565806143	-28.425808750901\\
12996.8852847914	-26.6792793589909\\
13063.8573220024	-25.2201534197063\\
13131.1744614182	-23.9685006408829\\
13164.9629998103	-23.4032341932822\\
13198.8384813263	-22.8715025441584\\
13215.8088956451	-22.616910169541\\
13232.8011296841	-22.3692235094139\\
13249.8152114979	-22.1280303447443\\
13266.8511691775	-21.8929502479658\\
13283.9090308496	-21.6636314339016\\
13300.9888246774	-21.4397479775261\\
13335.2143216332	-21.0070982334119\\
13369.5278860747	-20.5928238469748\\
13403.929744613	-20.1950296290349\\
13472.9992533421	-19.4424362168864\\
13507.6673596769	-19.0848749393568\\
13525.0348509072	-18.9102492274732\\
13542.4246723996	-18.7382135806382\\
13559.8368528651	-18.5686418468895\\
13577.2714210518	-18.4014142621232\\
13594.7284057449	-18.2364169838433\\
13612.2078357662	-18.0735416645761\\
13647.2341472673	-17.7537486752521\\
13682.3505868734	-17.4412643423006\\
13752.8547786516	-16.8354591877625\\
13823.722273579	-16.2511319579082\\
13894.9549437314	-15.6839953331255\\
13966.554670831	-15.1303065095677\\
14038.5233462965	-14.5867477512487\\
14183.5751567818	-13.5183890128159\\
14330.1257023696	-12.4583626747656\\
14478.1904686087	-11.3908393197292\\
14627.7851010511	-10.3089122443095\\
14703.1610504909	-9.76593395487344\\
14778.9254069052	-9.22758607063274\\
14855.0801717277	-8.69387301357833\\
14931.6273567057	-8.09491279657786\\
14970.0487382571	-7.65210588214773\\
15008.5689839526	-6.9362284354753\\
15047.1883481851	-5.8455016088522\\
15066.5352794293	-5.22159645180917\\
15085.9070860018	-4.62318447832482\\
15105.3037998859	-4.09757151884592\\
15124.7254531062	-3.66075886197696\\
15163.64370586	-3.00105429204234\\
15202.6621012842	-2.4855078768144\\
15241.7808970615	-1.99624358204166\\
15320.3207237224	-0.910444129091387\\
15399.2652605949	0.421622892518107\\
15478.6165931223	2.07078624855918\\
15558.376817494	4.11853017515235\\
15598.4109221327	5.31355354082341\\
15638.548040701	6.6106599840278\\
15678.7884382697	7.94308719407691\\
15719.1323805915	9.12679662366942\\
15739.3432642695	9.55853675163041\\
15759.5801341031	9.81451052369446\\
15779.8430235039	9.85485363925418\\
15800.1319659266	9.66797894756162\\
15840.7881438718	8.72400025192968\\
15881.5489364371	7.34708490782401\\
15922.4146128123	5.86037936595927\\
15963.3854428794	4.42307107434729\\
16045.6436470927	1.86615183684602\\
16128.325722056	-0.282217309076238\\
16211.4338519455	-2.11601248008413\\
16378.9370695406	-5.14747484068993\\
16548.1709994318	-7.64795038727248\\
16719.153524052	-9.83882739718004\\
16891.9027106027	-11.8505530305894\\
17066.4368129634	-13.7715587177257\\
17242.77427362	-15.6718049514361\\
17420.9337256139	-17.6168892429302\\
17600.9339945106	-19.6800495038625\\
17691.6303714192	-20.7844764799471\\
17782.7941003892	-21.9574718244287\\
17874.4275896529	-23.218903937358\\
17966.5332598522	-24.5945656028249\\
18012.7639226621	-25.3355050350327\\
18059.1135441022	-26.1186349176236\\
18105.5824302712	-26.9500203575623\\
18152.1708880558	-27.8365575445646\\
18198.8792251321	-28.7858541776786\\
18245.7077499681	-29.8057354592855\\
18292.6567718255	-30.9028758393937\\
18339.7266007616	-32.079451715305\\
18434.2299240911	-34.6026928727819\\
18481.6640425966	-35.8155747343474\\
18529.2202164095	-36.7806248232902\\
18576.8987595968	-37.2538426512812\\
18624.6999870339	-37.0867745651417\\
18672.6242144062	-36.3707876888267\\
18720.6717582115	-35.344529602143\\
18768.8429357622	-34.2150269480669\\
18817.1380651868	-33.0989375803633\\
18914.1014562679	-31.0731724775851\\
19011.5644928943	-29.3587556500531\\
19060.484182344	-28.6042624025151\\
19109.5297497044	-27.9081218228044\\
19158.7015188787	-27.2633699280734\\
19207.9998146036	-26.6638678573878\\
19257.4249624515	-26.104297236309\\
19306.9772888325	-25.5800828023818\\
19356.6571209965	-25.0872950536769\\
19406.4647870357	-24.6225547945907\\
19456.4006158863	-24.1829476803747\\
19506.464937331	-23.7659508380101\\
19556.6580820011	-23.3693711379935\\
19606.9803813787	-22.9912937786957\\
19657.4321677986	-22.6300396332005\\
19708.0137744511	-22.2841298878468\\
19758.7255353837	-21.9522566847983\\
19809.5677855034	-21.6332586848062\\
19860.5408605789	-21.3261006566197\\
19911.6450972433	-21.0298563643661\\
19962.8808329953	-20.7436941618041\\
20014.2484062025	-20.466864814852\\
20117.3804228079	-19.9385593175088\\
20221.0438714528	-19.4402375994173\\
20325.2414905691	-18.9679924824374\\
20535.2502645714	-18.0891072853543\\
20747.4289358013	-17.2810824990154\\
20961.7999245312	-16.5284527221895\\
21178.3858826895	-15.819361912665\\
21397.2096962534	-15.1444525914477\\
21841.6636182868	-13.8680599253763\\
22295.3495519523	-12.6515526428598\\
22758.4592607479	-11.4577998688502\\
23231.188491403	-10.2539312866263\\
23471.2227077719	-9.63791998485278\\
23713.7370566165	-9.00657225038184\\
23958.7571636881	-8.35483825707625\\
24206.3089195135	-7.67693868871107\\
24456.4184821314	-6.96607137715458\\
24519.3486211869	-6.78227799027625\\
24582.4406892019	-6.59577428658944\\
24645.6951028449	-6.40640663440335\\
24709.112279856	-6.21401240131622\\
24772.6926390506	-6.01841914541017\\
24836.4366003216	-5.8194437226876\\
24900.3445846425	-5.61689130014659\\
24964.4170140697	-5.41055426237477\\
25093.0569019029	-4.98562454859825\\
25222.3596620447	-4.54268833131812\\
25352.3287102297	-4.079481264891\\
25482.9674797934	-3.59337663084832\\
25548.5390878447	-3.34079824813817\\
25614.279421763	-3.08130420522733\\
25680.1889157061	-2.81442452504308\\
25746.2680049487	-2.53964710786349\\
25812.5171258857	-2.25641280707104\\
25878.936716035	-1.96410984349957\\
26012.2890596734	-1.3495487877773\\
26146.3285585743	-0.689754392852838\\
26281.0587536006	0.0228264987487562\\
26552.6054868037	1.64541044517811\\
26826.9579527973	3.61936293399567\\
27104.1451415691	6.07799347634792\\
27243.8108981882	7.51225846521631\\
27384.1963426436	9.02256253516257\\
27525.3051834362	10.3906338939198\\
27596.1320415881	10.8792898148\\
27667.1411481766	11.1372917702998\\
27738.3329721549	11.1096373880861\\
27809.7079836832	10.7908235919721\\
27881.2666541314	10.2279231675368\\
27953.009456082	9.49589211781762\\
28024.936863334	8.66808380531571\\
28097.0493509052	7.80043398723105\\
28169.3473950359	6.92938066195936\\
28241.8314731917	6.07605026115126\\
28314.5020640669	5.25133906321062\\
28387.3596475876	4.45989465446287\\
28460.4047049145	3.70276827641731\\
28533.6377184469	2.97904843278483\\
28680.6695499334	1.62373867265915\\
28828.4590261228	0.375022297120524\\
29126.3265490874	-1.87724631000438\\
29427.2717620928	-3.9043290779234\\
29731.3264651014	-5.80039177501263\\
30038.5227866455	-7.63994790834393\\
30348.8931872232	-9.48976834849481\\
30505.2789026703	-10.4397245304919\\
30662.4704627274	-11.4187575014098\\
30820.4720198553	-12.437302506809\\
30979.2877479119	-13.506951377878\\
31059.0022362471	-14.0648698855725\\
31138.9218422629	-14.6403709009454\\
31299.3785198923	-15.8504786358446\\
31460.6620195141	-17.1476561241986\\
31541.6151581395	-17.829728936773\\
31622.7766016838	-18.5319699750118\\
31785.7265489115	-19.9734765156939\\
31949.5161657747	-21.3689639424628\\
32114.149779032	-22.4783856369032\\
32279.6317377376	-22.9416981376836\\
32445.966413356	-22.5496931215276\\
32613.1581998776	-21.4909920830106\\
32781.2115139346	-20.1272515573455\\
32950.130794918	-18.7084972995801\\
33290.5851297248	-16.0694063230236\\
33634.5571790684	-13.7784519577742\\
33982.0832894256	-11.7595258660951\\
34333.20018282	-9.92187465007365\\
35046.35510787	-6.51522214541799\\
35774.3233897995	-3.1182557022084\\
36143.9584467479	-1.30259388790676\\
36517.4127254838	0.663988767661369\\
36894.7256877812	2.84462476491311\\
37275.9372031494	5.28746835497591\\
37468.0174899827	6.59292724629462\\
37661.0875530459	7.90023023511116\\
37855.1524925863	9.09901471110555\\
38050.2174351327	9.99757014023099\\
38246.2875336302	10.3757171194999\\
38443.3679675769	10.1422156144198\\
38641.4639431605	9.42366857068236\\
38840.5806933957	8.44528613081883\\
39040.7234782625	7.38582125100846\\
39241.8975848454	6.34332152778284\\
39647.3610478573	4.44832403999042\\
40057.0139265182	2.83541773879003\\
40470.8995075976	1.4605219674476\\
40679.4432108305	0.845271063533273\\
40889.0615251219	0.27013876587223\\
41099.759987867	-0.270011875258247\\
41311.5441649952	-0.779673992916788\\
41524.4196511162	-1.26276136555673\\
41738.3920696688	-1.7226483890493\\
41953.4670730687	-2.1621523082411\\
42169.6503428583	-2.58340535580847\\
42386.9475898563	-2.98751909003221\\
42605.3645543091	-3.37385775017007\\
42824.9070060422	-3.738609169808\\
43045.5807446125	-4.07227342955718\\
43267.3915994616	-4.35623311711239\\
43490.3454300698	-4.56141546259736\\
43714.4481261109	-4.6588141119741\\
43939.7056076079	-4.65184950187986\\
44166.1238250892	-4.60416647046021\\
44393.7087597456	-4.60369581823683\\
44622.466423589	-4.69355198058499\\
44852.4028596105	-4.86209941427693\\
45083.5241419403	-5.07836259654203\\
45315.8363760082	-5.31648279536684\\
45784.0582785442	-5.8025795898758\\
46257.118042798	-6.26635327992721\\
46495.4777238254	-6.48617539650855\\
46735.0656555512	-6.6979239559105\\
46975.8881670649	-6.90195442573078\\
47217.9516200696	-7.09870961853887\\
47461.2624090495	-7.28864524764289\\
47705.8269614393	-7.47219549889\\
47951.6517377939	-7.64975869318673\\
48198.7432319589	-7.82169287455024\\
48696.7525165863	-8.14990900149686\\
48947.6834627423	-8.3067176344751\\
49199.907438443	-8.45895704056487\\
49453.4311065789	-8.60681413462581\\
49708.2611643739	-8.75045044059861\\
49964.4043435622	-8.89000442354655\\
50221.8674105661	-9.02559345617641\\
50480.6571666747	-9.15731544573772\\
50740.780448224	-9.28525015319254\\
51265.0551093049	-9.52999204503315\\
51794.7467923121	-9.76012792877505\\
52870.6056860351	-10.1765829027988\\
53968.8118723095	-10.5321144552566\\
54526.4398847948	-10.6850667554618\\
55089.8295397828	-10.8197866916652\\
55659.0403689391	-10.9345172048425\\
56234.1325190349	-11.0270222148674\\
56815.1667583028	-11.0944900829596\\
57402.2044828577	-11.1334135663402\\
57995.3077231843	-11.1394460093359\\
58594.5391506922	-11.1072413184751\\
59811.6404973142	-10.9009471311953\\
60429.6390238133	-10.7105280700479\\
61054.0229658533	-10.450596837169\\
61684.8583001799	-10.1162803797582\\
62002.7160433936	-9.92269792093529\\
62322.2116852376	-9.71536307429955\\
62643.3536656886	-9.50082094136928\\
62966.1504682137	-9.29041906003051\\
63290.610619995	-9.10238420539662\\
63616.7426921543	-8.96386849635067\\
63944.5552999799	-8.9117322748188\\
64274.0571031541	-8.9899559785371\\
64605.256805982	-9.24173572807502\\
64938.1631576212	-9.69698286245717\\
65272.7849523131	-10.3603339961229\\
65609.1310296155	-11.2065178642391\\
65947.2102746354	-12.1856398430267\\
66287.0316182645	-13.2339587384996\\
66628.6040374145	-14.2832294953584\\
66971.9365552546	-15.2655345454173\\
67663.9182124005	-16.7761031881761\\
68012.5856314829	-17.2046837410153\\
68363.049709292	-17.3859746886176\\
69069.4049210208	-17.0990733212479\\
69425.3147144173	-16.7366044951851\\
69783.0584859867	-16.3174971594765\\
70504.0858137839	-15.5719268698254\\
71232.5630931697	-15.2579075546853\\
71968.5673001152	-15.4353196536217\\
72339.4162736675	-15.64152586019\\
72712.1762059389	-15.8784306300631\\
73463.4683855245	-16.33285696189\\
74222.5232256239	-16.6514769152965\\
74989.4209332456	-16.7822454457265\\
75764.24254413	-16.7241286969566\\
76547.0699313123	-16.4967476537029\\
77337.9858137734	-16.1248155337064\\
78137.073765181	-15.6313174958945\\
78944.4182227202	-15.0350957865837\\
79760.1044960162	-14.3504524413142\\
80584.2187761482	-13.5875797056218\\
81416.8481447572	-12.7532909222479\\
82258.0805832475	-11.8518880122777\\
83108.0049820839	-10.8862272443864\\
83966.7111501837	-9.85924582890528\\
84834.2898244072	-8.77647548800835\\
85710.8326791453	-7.65043711434501\\
86596.4323360066	-6.50809457044064\\
87491.182373604	-5.40167721171064\\
88395.1773374436	-4.41813237542682\\
89308.5127499144	-3.67102914850691\\
90231.2851203823	-3.25741556311727\\
91163.5919553875	-3.20680215351157\\
92105.5317689482	-3.48322519539557\\
93057.2040929699	-4.01978278948635\\
94018.7094877629	-4.73374763604297\\
94990.149552668	-5.54152389765539\\
95971.6269367922	-6.37844190860957\\
96963.2453498556	-7.2052008977381\\
97965.1095731497	-8.00252145995128\\
98977.3254706096	-8.76342357643826\\
100000	-9.48741366913017\\
101033.241224218	-10.1768920901757\\
102077.15832271	-10.8350034590165\\
104197.462512395	-12.0647804108875\\
106361.808777024	-13.1607218984782\\
107460.782832132	-13.6274796736956\\
108571.11194022	-14.000917430602\\
109692.913426378	-14.2315893062757\\
110826.305827945	-14.2568933564907\\
111971.408907037	-14.0179107458177\\
113128.343663202	-13.489898780735\\
114297.232346205	-12.7097170493918\\
115478.198468946	-11.7770748986857\\
116671.366820511	-10.8269177124945\\
117876.863479359	-9.99029643361809\\
119094.815826642	-9.35944700939507\\
120325.352559669	-8.96826742920662\\
121568.603705501	-8.79678944914282\\
122824.700634692	-8.7947432139588\\
124093.776075172	-8.90695477671351\\
125375.964126269	-9.08833602082236\\
126671.400272882	-9.30825353232971\\
127324.129103425	-9.4267963638026\\
127980.221399795	-9.54936328680808\\
128639.694493697	-9.67542798218373\\
128970.704280288	-9.73974882897886\\
129302.565806143	-9.80497415713894\\
129635.28126292	-9.87117056762796\\
129968.852847914	-9.93842801485357\\
130303.282764076	-10.0068573935162\\
130638.573220024	-10.076587840411\\
130974.726430059	-10.1477636599222\\
131311.744614182	-10.2205407845827\\
131988.384813263	-10.371555707806\\
132668.511691775	-10.5309419853048\\
133352.143216332	-10.6998688177461\\
134039.29744613	-10.8791490540638\\
134729.992533421	-11.0690058536431\\
136122.078357662	-11.4771672221139\\
137528.547786516	-11.9082114019157\\
138949.549437314	-12.3333593878741\\
140385.233462965	-12.7209448485504\\
141835.751567819	-13.0481107116365\\
143301.257023696	-13.3064570878333\\
144781.904686087	-13.4998496392242\\
146277.851010512	-13.638609248278\\
147789.254069052	-13.7344890520388\\
150859.070860018	-13.837632632898\\
153992.652605949	-13.871046029551\\
157191.323805915	-13.8792828975773\\
160456.436470927	-13.9118175014326\\
163789.370695406	-14.0448878197602\\
167191.53524052	-14.3947121958896\\
170664.368129634	-15.0951516385762\\
174209.337256139	-16.2107443714637\\
177827.941003892	-17.6373800635827\\
181521.708880558	-19.1165349766538\\
185292.202164095	-20.3722509902154\\
189141.014562679	-21.2489667443379\\
193069.772888325	-21.7495182614669\\
197080.137744512	-21.970186346084\\
201173.804228079	-22.0178891147819\\
205352.502645715	-21.9709681104789\\
209617.999245313	-21.876613927447\\
213972.096962534	-21.7602660507434\\
218416.636182868	-21.6345762038257\\
222953.495519523	-21.505317968781\\
227584.592607479	-21.3748382311419\\
232311.88491403	-21.2440244089538\\
237137.370566165	-21.1134897378182\\
242063.089195136	-20.9844065712721\\
247091.12279856	-20.8592440633456\\
252223.596620448	-20.7425607575094\\
257462.680049487	-20.6419121331071\\
268269.579527973	-20.5393146727593\\
279530.09456082	-20.6943764003592\\
285336.377184468	-20.9192395009891\\
291263.265490874	-21.2545129279047\\
303488.931872232	-22.180237678794\\
316227.766016838	-23.14948499545\\
329501.30794918	-23.8095569086734\\
343332.001828199	-24.0488308620538\\
357743.233897995	-23.9592197046951\\
365174.127254838	-23.834471323283\\
372759.372031494	-23.6763648052145\\
380502.174351326	-23.4967685552377\\
388405.806933956	-23.3056215803138\\
396473.610478573	-23.1116108663834\\
404708.995075976	-22.9227957964688\\
413115.441649951	-22.7470917092938\\
421696.503428582	-22.5925698069897\\
439397.056076079	-22.3804288249181\\
448524.028596104	-22.3393512642075\\
457840.582785441	-22.3515794899252\\
467350.656555512	-22.4228368909881\\
477058.269614393	-22.5566630896337\\
486967.525165863	-22.7539817788209\\
497082.611643739	-23.0130023869012\\
507407.80448224	-23.3294915069916\\
517947.467923121	-23.697344944319\\
539688.118723095	-24.5577580185734\\
562341.325190349	-25.5348821653874\\
585945.391506921	-26.5781359948621\\
610540.229658532	-27.6517812410402\\
636167.426921542	-28.7339043996825\\
662870.316182644	-29.8127585423998\\
690694.049210207	-30.8831822907167\\
719685.673001153	-31.9441007254102\\
749894.209332457	-32.9970702743697\\
781370.73765181	-34.0453564131716\\
848342.898244073	-36.1441921370728\\
921055.317689483	-38.2669186866935\\
1000000	-40.4143735580794\\
1085711.11940221	-42.5477737024741\\
1178768.63479359	-44.5823522084867\\
1279802.21399796	-46.4050361053087\\
1389495.49437314	-47.9339264823294\\
1508590.70860018	-49.1788204987091\\
1571913.23805915	-49.722263484048\\
1637893.70695406	-50.2325908723178\\
1706643.68129634	-50.7237484998707\\
1742093.37256139	-50.9659326482821\\
1778279.41003892	-51.2075620484099\\
1815217.08880558	-51.4497146910619\\
1852922.02164095	-51.6933120948844\\
1891410.14562679	-51.9391292352336\\
1930697.72888325	-52.1878068205434\\
1970801.37744511	-52.4398647329941\\
2011738.04228079	-52.695715751526\\
2096179.99245312	-53.219992245206\\
2184166.36182868	-53.7622842649116\\
2275845.92607479	-54.323286866018\\
2371373.70566165	-54.9030227562107\\
2470911.2279856	-55.5010545092582\\
2574626.80049487	-56.1166394480992\\
2682695.79527973	-56.7488401597065\\
2912632.65490874	-58.0588120783661\\
3162277.66016838	-59.4220377245628\\
3727593.72031494	-62.2735666606294\\
4393970.56076079	-65.2436085289053\\
5179474.67923121	-68.2943645554387\\
6105402.29658533	-71.4077173908283\\
7196856.73001152	-74.5648295470927\\
8483428.98244072	-77.743677414354\\
10000000	-80.9259250921562\\
};
\addplot [color=black!35!green, dashed, forget plot]
  table[row sep=crcr]{%
1000	-35.2558302453287\\
1930.69772888325	-29.4315823337529\\
2682.69579527972	-26.4242749429508\\
3727.59372031494	-23.2589255576583\\
4393.97056076079	-21.5626336571159\\
5179.47467923121	-19.7299171439073\\
6105.40229658532	-17.6637283796981\\
6628.70316182644	-16.4845152186421\\
7196.85673001152	-15.1465265124286\\
7813.7073765181	-13.5573116895048\\
8141.68481447572	-12.6158852823845\\
8483.42898244072	-11.5252919994405\\
8839.51773374435	-10.2150770566832\\
9023.12851203823	-9.44114761882736\\
9210.55317689482	-8.55613407038079\\
9401.87094877629	-7.52146234933202\\
9499.0149552668	-6.93028398771661\\
9597.16269367922	-6.27624957477719\\
9646.61619911199	-5.92134614493643\\
9696.32453498556	-5.54498051219937\\
9746.28901442328	-5.14452935773437\\
9771.367720179	-4.93432253757524\\
9796.51095731497	-4.7168846691027\\
9821.71889188038	-4.4917311599477\\
9834.3471727063	-4.37609664726735\\
9846.99169035171	-4.25832941234637\\
9859.65246569309	-4.13835432565984\\
9872.32951963379	-4.01609239540394\\
9885.02287310404	-3.8914605030642\\
9897.73254706095	-3.76437111619284\\
9910.45856248861	-3.63473197601623\\
9923.20094039807	-3.5024457571996\\
9948.73486784172	-3.22951518876513\\
9974.33449802127	-2.94468448878358\\
10000	-2.6469500020091\\
10051.5292977844	-2.00809954322052\\
10103.3241224218	-1.30197160812753\\
10155.3858421534	-0.514180071836986\\
10207.715832271	0.374571648935116\\
10233.9818604399	0.864752802192714\\
10260.3154751529	1.39093540016518\\
10286.7168503206	1.9582706889785\\
10299.9430025443	2.25928018660539\\
10313.186160301	2.57303738881462\\
10326.4463454555	2.90055846807656\\
10339.7235799009	3.24297867712891\\
10353.0178855583	3.60157047044564\\
10366.329284377	3.97776485024906\\
10379.6577983345	4.37317650563895\\
10393.0034494366	4.78963335265798\\
10419.7462512395	5.69427294307853\\
10473.4384719813	7.86931320764091\\
10500.3882455106	9.19998297435609\\
10527.4073649662	10.7437636945311\\
10554.496008786	12.5315810581929\\
10581.6543558669	14.5159533792735\\
10595.2597241614	15.4913811531939\\
10608.8825855661	16.3278018991413\\
10622.5229625729	16.867047931535\\
10636.1808777024	16.9581452416969\\
10649.8563535043	16.560083523713\\
10663.5494125572	15.7765698512515\\
10677.2600774689	14.7735437578618\\
10690.988370876	13.6888523503904\\
10718.497933869	11.5652669701178\\
10746.0782832132	9.66435858646058\\
10773.7296010526	8.00270907709669\\
10787.5819302062	7.25064638566506\\
10801.4520700002	6.54426061798912\\
10815.3400433345	5.87881094636478\\
10829.2458731387	5.25003446719854\\
10843.1695823717	4.65415676055558\\
10857.111194022	4.08786007046271\\
10871.0707311077	3.54823587448734\\
10885.0482166764	3.03273448620225\\
10913.0571256015	2.0654141444049\\
10941.1381057719	1.17099081923712\\
10955.2056805086	0.747360698151124\\
10969.2913426378	0.337773807305384\\
10983.3951154154	-0.0588630081471123\\
10997.5170221271	-0.443531520577478\\
11011.6570860886	-0.817116422917842\\
11025.8153306457	-1.18041752380017\\
11039.991779174	-1.53416017356437\\
11054.1864550793	-1.87900420437152\\
11082.6305827945	-2.54435323376404\\
11139.738599948	-3.79162770177011\\
11197.1408907037	-4.94905558079045\\
11254.8389714328	-6.03655920797715\\
11312.8343663202	-7.06950015395883\\
11429.7232346205	-9.01863745732199\\
11547.8198468946	-10.8728922371399\\
11667.1366820511	-12.6921214344628\\
11787.6863479359	-14.5311443295947\\
11909.4815826642	-16.4490135042042\\
12032.5352559669	-18.5201185349488\\
12094.5380651975	-19.6448312454624\\
12156.8603705501	-20.8527643800021\\
12219.5038183658	-22.1690254863609\\
12250.9464874975	-22.8780973874364\\
12282.4700634692	-23.6282335787017\\
12298.2622565573	-24.0207427237646\\
12314.0747544669	-24.4261375702765\\
12329.907583305	-24.8454870961158\\
12345.7607692121	-25.2799761149994\\
12361.6343383622	-25.730920126971\\
12377.5283169631	-26.1997816274392\\
12393.4427312564	-26.6881875223879\\
12409.3776075172	-27.197946826372\\
12441.3088512111	-28.2897656048196\\
12473.3222589229	-29.4938075698242\\
12537.5964126269	-32.3227592057936\\
12602.2017665316	-35.7238870301534\\
12618.4050548444	-36.575457046322\\
12634.6291765447	-37.3394830018803\\
12650.874158419	-37.9333920580036\\
12667.1400272882	-38.2676809787396\\
12683.4268100079	-38.2820992631471\\
12699.734533468	-37.9795243040058\\
12716.0632245931	-37.4241848779507\\
12732.4129103425	-36.7061786194265\\
12765.1753737238	-35.0824670868914\\
12798.0221399795	-33.4843988887009\\
12863.9694493697	-30.738505482248\\
12930.2565806143	-28.5623673181818\\
12996.8852847914	-26.7986328925449\\
13063.8573220024	-25.3255359069994\\
13131.1744614182	-24.062671959946\\
13164.9629998103	-23.4926302709044\\
13198.8384813263	-22.9565813530166\\
13215.8088956451	-22.6999829730702\\
13232.8011296841	-22.450382986408\\
13249.8152114979	-22.2073630128546\\
13266.8511691775	-21.9705369371921\\
13283.9090308496	-21.7395477248902\\
13300.9888246774	-21.5140646057091\\
13335.2143216332	-21.0784101890111\\
13369.5278860747	-20.6613646544705\\
13403.929744613	-20.261005548552\\
13472.9992533421	-19.5038107524565\\
13507.6673596769	-19.1441753627714\\
13525.0348509072	-18.9685622441752\\
13542.4246723996	-18.7955699768044\\
13559.8368528651	-18.6250708151086\\
13577.2714210518	-18.4569435039396\\
13594.7284057449	-18.2910728043554\\
13612.2078357662	-18.1273490597814\\
13647.2341472673	-17.8059293689785\\
13682.3505868734	-17.4919045158082\\
13752.8547786516	-16.8832460059915\\
13823.722273579	-16.296325707332\\
13894.9549437314	-15.7268134116839\\
13966.554670831	-15.17093147057\\
14038.5233462965	-14.6253333675472\\
14183.5751567818	-13.5532634188853\\
14330.1257023696	-12.4898838512138\\
14478.1904686087	-11.4192041500955\\
14627.7851010511	-10.3340352654675\\
14703.1610504909	-9.78916617195968\\
14778.9254069052	-9.24834853104632\\
14855.0801717277	-8.71062375705322\\
14931.6273567057	-8.10336005153771\\
14970.0487382571	-7.65330037399855\\
15008.5689839526	-6.92871798058122\\
15047.1883481851	-5.83208947634979\\
15066.5352794293	-5.20771814164612\\
15085.9070860018	-4.61041317596821\\
15105.3037998859	-4.08690683227296\\
15124.7254531062	-3.65260173516666\\
15163.64370586	-2.99763356878405\\
15202.6621012842	-2.48561710529496\\
15241.7808970615	-1.99871287701175\\
15320.3207237224	-0.915319828962218\\
15399.2652605949	0.416038335151836\\
15478.6165931223	2.06534777673324\\
15558.376817494	4.11372691526495\\
15598.4109221327	5.30919804789232\\
15638.548040701	6.60682605302695\\
15678.7884382697	7.93984250901531\\
15719.1323805915	9.12419350297038\\
15739.3432642695	9.55626174780118\\
15759.5801341031	9.81255826752565\\
15779.8430235039	9.85321239355303\\
15800.1319659266	9.66663587881953\\
15840.7881438718	8.72323779352531\\
15881.5489364371	7.34692877312948\\
15922.4146128123	5.86088050523932\\
15963.3854428794	4.42427940256969\\
16045.6436470927	1.86889801087728\\
16128.325722056	-0.277794996542504\\
16211.4338519455	-2.10978581135204\\
16378.9370695406	-5.13723757331585\\
16548.1709994318	-7.63308210119245\\
16719.153524052	-9.81854456471853\\
16891.9027106027	-11.8238251586261\\
17066.4368129634	-13.7369835024897\\
17242.77427362	-15.6274036380612\\
17420.9337256139	-17.5597471057631\\
17600.9339945106	-19.6056369243393\\
17691.6303714192	-20.6988796306176\\
17782.7941003892	-21.8582490664968\\
17874.4275896529	-23.1027363276448\\
17966.5332598522	-24.4568190449675\\
18012.7639226621	-25.1846380818608\\
18059.1135441022	-25.9526573420206\\
18105.5824302712	-26.7665146228746\\
18152.1708880558	-27.6325834018173\\
18198.8792251321	-28.5578556870919\\
18245.7077499681	-29.5494972086162\\
18292.6567718255	-30.6136573705044\\
18339.7266007616	-31.7526320283163\\
18434.2299240911	-34.1999754852094\\
18481.6640425966	-35.3984045887295\\
18529.2202164095	-36.3993620143196\\
18576.8987595968	-36.9818754240732\\
18624.6999870339	-36.9742019192476\\
18672.6242144062	-36.4053439892288\\
18720.6717582115	-35.4763544685408\\
18768.8429357622	-34.3974575171352\\
18817.1380651868	-33.3020884729258\\
18914.1014562679	-31.2773066120297\\
19011.5644928943	-29.5470813596892\\
19060.484182344	-28.7836635106805\\
19109.5297497044	-28.0788304472417\\
19158.7015188787	-27.4258617001178\\
19207.9998146036	-26.81871047216\\
19257.4249624515	-26.2520740418364\\
19306.9772888325	-25.7213555528105\\
19356.6571209965	-25.2225871866605\\
19406.4647870357	-24.7523454208611\\
19456.4006158863	-24.3076710624732\\
19506.464937331	-23.8859985585526\\
19556.6580820011	-23.485095456356\\
19606.9803813787	-23.1030113790874\\
19657.4321677986	-22.7380353519046\\
19708.0137744511	-22.3886602182868\\
19758.7255353837	-22.0535529740982\\
19809.5677855034	-21.7315299972487\\
19860.5408605789	-21.4215363114172\\
19911.6450972433	-21.1226281706186\\
19962.8808329953	-20.8339583798406\\
20014.2484062025	-20.5547638745479\\
20117.3804228079	-20.0221073655194\\
20221.0438714528	-19.5198726317417\\
20325.2414905691	-19.0440851484334\\
20535.2502645714	-18.1590185185811\\
20747.4289358013	-17.3457560363839\\
20961.7999245312	-16.5886044294889\\
21178.3858826895	-15.875545719911\\
21397.2096962534	-15.1971043117643\\
21841.6636182868	-13.9146231964606\\
22295.3495519523	-12.6929514566369\\
22758.4592607479	-11.4946560091127\\
23231.188491403	-10.2866665059726\\
23471.2227077719	-9.66870726942305\\
23713.7370566165	-9.035467269894\\
23958.7571636881	-8.38188428015771\\
24206.3089195135	-7.70216774812393\\
24456.4184821314	-6.98950506765298\\
24519.3486211869	-6.80526503756791\\
24582.4406892019	-6.61831526204526\\
24645.6951028449	-6.42850195571559\\
24709.112279856	-6.23566233214474\\
24772.6926390506	-6.03962379462112\\
24836.4366003216	-5.84020304315891\\
24900.3445846425	-5.63720508710854\\
24964.4170140697	-5.43042215124841\\
25093.0569019029	-5.00459889417433\\
25222.3596620447	-4.56076567795083\\
25352.3287102297	-4.09665673673535\\
25482.9674797934	-3.60964382677945\\
25548.5390878447	-3.35660839129788\\
25614.279421763	-3.09665505617567\\
25680.1889157061	-2.82931360530962\\
25746.2680049487	-2.55407168376179\\
25812.5171258857	-2.27036987077311\\
25878.936716035	-1.97759609083629\\
26012.2890596734	-1.36208216907093\\
26146.3285585743	-0.701317383988939\\
26281.0587536006	0.0122551221064562\\
26552.6054868037	1.63690642978869\\
26826.9579527973	3.61309273883696\\
27104.1451415691	6.07424130363572\\
27243.8108981882	7.5099275749888\\
27384.1963426436	9.02176309416647\\
27525.3051834362	10.3913316131661\\
27596.1320415881	10.8806001487523\\
27667.1411481766	11.1390415152091\\
27738.3329721549	11.1116397724301\\
27809.7079836832	10.7929516167336\\
27881.2666541314	10.2301508890257\\
27953.009456082	9.49827725496156\\
28024.936863334	8.67072286515814\\
28097.0493509052	7.80342663754458\\
28169.3473950359	6.93281322638075\\
28241.8314731917	6.07999220445802\\
28314.5020640669	5.25584508690728\\
28387.3596475876	4.46500821052673\\
28460.4047049145	3.70852482564102\\
28533.6377184469	2.9854780066615\\
28680.6695499334	1.63159157140809\\
28828.4590261228	0.384391538031016\\
29126.3265490874	-1.86456827317002\\
29427.2717620928	-3.88792554890507\\
29731.3264651014	-5.77974021110612\\
30038.5227866455	-7.61436978178398\\
30348.8931872232	-9.45837303645735\\
30505.2789026703	-10.4050059424579\\
30662.4704627274	-11.3803950293133\\
30820.4720198553	-12.3949530305637\\
30979.2877479119	-13.4602800042364\\
31059.0022362471	-14.0159334236065\\
31138.9218422629	-14.5891281690569\\
31299.3785198923	-15.7946829809295\\
31460.6620195141	-17.0880145362649\\
31541.6151581395	-17.7688793392388\\
31622.7766016838	-18.4708245269006\\
31785.7265489115	-19.9167908379695\\
31949.5161657747	-21.329604228515\\
32114.149779032	-22.4774641508699\\
32279.6317377376	-22.9966086657958\\
32445.966413356	-22.6516077840903\\
32613.1581998776	-21.6117071724356\\
32781.2115139346	-20.2454353960352\\
32950.130794918	-18.8155967171104\\
33290.5851297248	-16.1521812827794\\
33634.5571790684	-13.842502438331\\
33982.0832894256	-11.8100092148994\\
34333.20018282	-9.96224790541246\\
35046.35510787	-6.54143804172619\\
35774.3233897995	-3.13473594032564\\
36143.9584467479	-1.31515883368038\\
36517.4127254838	0.65490420366491\\
36894.7256877812	2.83867888551677\\
37275.9372031494	5.28438196832402\\
37468.0174899827	6.59117608178588\\
37661.0875530459	7.8997491653894\\
37855.1524925863	9.09972908399282\\
38050.2174351327	9.99939251303633\\
38246.2875336302	10.3785614223573\\
38443.3679675769	10.1460254702019\\
38641.4639431605	9.42842031299521\\
38840.5806933957	8.45096277673994\\
39040.7234782625	7.3923945606195\\
39241.8975848454	6.3507498438399\\
39647.3610478573	4.45729630392276\\
40057.0139265182	2.84565276505951\\
40470.8995075976	1.47164882010205\\
40679.4432108305	0.856663462019077\\
40889.0615251219	0.281644500525159\\
41099.759987867	-0.258578308196246\\
41311.5441649952	-0.768542038849195\\
41524.4196511162	-1.25221891925212\\
41738.3920696688	-1.71306159200903\\
41953.4670730687	-2.1539923497582\\
42169.6503428583	-2.57728376380412\\
42386.9475898563	-2.98423092188272\\
42605.3645543091	-3.37442447524767\\
42824.9070060422	-3.74429061812644\\
43045.5807446125	-4.08446198010398\\
43267.3915994616	-4.37603475123614\\
43490.3454300698	-4.58863908938167\\
43714.4481261109	-4.6904775998048\\
43939.7056076079	-4.68172202880882\\
44166.1238250892	-4.62534796665582\\
44393.7087597456	-4.61235867314631\\
44622.466423589	-4.68971575639078\\
44852.4028596105	-4.84781708817524\\
45083.5241419403	-5.05602161654516\\
45315.8363760082	-5.28808316627978\\
45784.0582785442	-5.76610776061307\\
46257.118042798	-6.22491736149347\\
46495.4777238254	-6.44291471153889\\
46735.0656555512	-6.65312575730992\\
46975.8881670649	-6.85583597944098\\
47217.9516200696	-7.0514395383973\\
47461.2624090495	-7.24035805688175\\
47705.8269614393	-7.42300169752757\\
47951.6517377939	-7.59975182340371\\
48198.7432319589	-7.77095456042649\\
48696.7525165863	-8.09792232988299\\
48947.6834627423	-8.25420496905101\\
49199.907438443	-8.40598070751849\\
49453.4311065789	-8.55343573552111\\
49708.2611643739	-8.69673184484878\\
49964.4043435622	-8.8360085890773\\
50221.8674105661	-8.97138512674063\\
50480.6571666747	-9.10296176017756\\
50740.780448224	-9.2308211927044\\
51265.0551093049	-9.47563704384601\\
51794.7467923121	-9.70617469031781\\
52870.6056860351	-10.124586072054\\
53968.8118723095	-10.4839698091284\\
54526.4398847948	-10.6397248980607\\
55089.8295397828	-10.7779391427174\\
55659.0403689391	-10.8969486980732\\
56234.1325190349	-10.9946217259092\\
56815.1667583028	-11.0682620367326\\
57402.2044828577	-11.1144885437691\\
57995.3077231843	-11.1290897757702\\
58594.5391506922	-11.1068601859921\\
59811.6404973142	-10.9252759989753\\
60429.6390238133	-10.7498014381726\\
61054.0229658533	-10.5065676038244\\
61684.8583001799	-10.1905062184813\\
62002.7160433936	-10.0064658932514\\
62322.2116852376	-9.8087656660814\\
62643.3536656886	-9.60371581116253\\
62966.1504682137	-9.40232360669356\\
63290.610619995	-9.22237211327844\\
63616.7426921543	-9.09053469129631\\
63944.5552999799	-9.04330724867226\\
64274.0571031541	-9.12448360195975\\
64605.256805982	-9.3767501110563\\
64938.1631576212	-9.82782309523177\\
65272.7849523131	-10.4772584859082\\
65609.1310296155	-11.2926134673206\\
65947.2102746354	-12.2174326897178\\
66287.0316182645	-13.1846057534599\\
66628.6040374145	-14.1273385436609\\
66971.9365552546	-14.9854421616112\\
67663.9182124005	-16.2628289893681\\
68012.5856314829	-16.6290089085954\\
68363.049709292	-16.8103539603873\\
69069.4049210208	-16.7181494708186\\
69425.3147144173	-16.5235404787331\\
69783.0584859867	-16.2907787043263\\
70504.0858137839	-15.8836150916717\\
71232.5630931697	-15.7553694441292\\
71968.5673001152	-15.9541147090103\\
72339.4162736675	-16.1357195273823\\
72712.1762059389	-16.3397793467862\\
73463.4683855245	-16.7297981377297\\
74222.5232256239	-17.0006780100047\\
74989.4209332456	-17.0990024048512\\
75764.24254413	-17.0166976264529\\
76547.0699313123	-16.7674952333976\\
77337.9858137734	-16.3724711513922\\
78137.073765181	-15.8527425537815\\
78944.4182227202	-15.2263914166614\\
79760.1044960162	-14.5075635460002\\
80584.2187761482	-13.7065762993154\\
81416.8481447572	-12.8304641414071\\
82258.0805832475	-11.8837559031161\\
83108.0049820839	-10.8695195162338\\
83966.7111501837	-9.79093041713469\\
84834.2898244072	-8.65391005273373\\
85710.8326791453	-7.47180225679664\\
86596.4323360066	-6.27347801405036\\
87491.182373604	-5.11574264837916\\
88395.1773374436	-4.09638259011146\\
89308.5127499144	-3.35142490314897\\
90231.2851203823	-3.00978006317997\\
91163.5919553875	-3.11431783305371\\
92105.5317689482	-3.58943030601852\\
93057.2040929699	-4.29773543873493\\
94018.7094877629	-5.1145430990862\\
94990.149552668	-5.95793366908847\\
95971.6269367922	-6.78392998028753\\
96963.2453498556	-7.57280658968145\\
97965.1095731497	-8.31813590307559\\
98977.3254706096	-9.02009587729418\\
100000	-9.68177419112241\\
101033.241224218	-10.3071682432213\\
102077.15832271	-10.9000233098083\\
104197.462512395	-11.9967317351999\\
106361.808777024	-12.9616597032968\\
107460.782832132	-13.3704794398262\\
108571.11194022	-13.6995697062138\\
109692.913426378	-13.9098341546724\\
110826.305827945	-13.9497921716219\\
111971.408907037	-13.7658505625781\\
113128.343663202	-13.3250170647522\\
114297.232346205	-12.6422001773832\\
115478.198468946	-11.7927961293931\\
116671.366820511	-10.8977119989153\\
117876.863479359	-10.0874292046944\\
119094.815826642	-9.46194123378351\\
120325.352559669	-9.06427337173374\\
121568.603705501	-8.8806799834769\\
122824.700634692	-8.86366994160728\\
124093.776075172	-8.95887325188078\\
125375.964126269	-9.12144459128462\\
126671.400272882	-9.32110498447823\\
127324.129103425	-9.42916587625268\\
127980.221399795	-9.54115432702685\\
128639.694493697	-9.65667167180332\\
128970.704280288	-9.71577554745636\\
129302.565806143	-9.77584812964034\\
129635.28126292	-9.83697738273099\\
129968.852847914	-9.89927589685584\\
130303.282764076	-9.96287850428013\\
130638.573220024	-10.0279396078475\\
130974.726430059	-10.0946301266308\\
131311.744614182	-10.1631339656137\\
131988.384813263	-10.3063569705691\\
132668.511691775	-10.4591679549944\\
133352.143216332	-10.6230038708575\\
134039.29744613	-10.7989562442988\\
134729.992533421	-10.9875251470584\\
136122.078357662	-11.4001987773877\\
137528.547786516	-11.8460942822028\\
138949.549437314	-12.2957114991364\\
140385.233462965	-12.7141396209246\\
141835.751567819	-13.0734855020277\\
143301.257023696	-13.3603535982538\\
144781.904686087	-13.5752755495397\\
146277.851010512	-13.7273607415446\\
147789.254069052	-13.8287656410526\\
150859.070860018	-13.9247205595476\\
153992.652605949	-13.935735779285\\
157191.323805915	-13.9145672288349\\
160456.436470927	-13.9158547529972\\
163789.370695406	-14.0191268647594\\
167191.53524052	-14.3427812276327\\
170664.368129634	-15.0226164409299\\
174209.337256139	-16.1274172314674\\
177827.941003892	-17.5620813067144\\
181521.708880558	-19.0768140695123\\
185292.202164095	-20.3914856898545\\
189141.014562679	-21.3295504893927\\
193069.772888325	-21.8717882290915\\
197080.137744512	-22.1071661317342\\
201173.804228079	-22.1479581579658\\
205352.502645715	-22.0811568133969\\
209617.999245313	-21.9608137420348\\
213972.096962534	-21.8166798752837\\
218416.636182868	-21.663878280044\\
222953.495519523	-21.5095852390311\\
227584.592607479	-21.3570022847338\\
232311.88491403	-21.2076260603932\\
237137.370566165	-21.0625960831215\\
242063.089195136	-20.9236029000863\\
247091.12279856	-20.7936356846486\\
252223.596620448	-20.6777189071173\\
257462.680049487	-20.5836807970174\\
268269.579527973	-20.5104135845484\\
279530.09456082	-20.7045455416421\\
285336.377184468	-20.9445789042724\\
291263.265490874	-21.2880031798828\\
303488.931872232	-22.2091347385098\\
316227.766016838	-23.1635685874942\\
329501.30794918	-23.8107526950023\\
343332.001828199	-24.0339644622207\\
357743.233897995	-23.9251075215695\\
365174.127254838	-23.7918605345758\\
372759.372031494	-23.6273247548314\\
380502.174351326	-23.4440700055117\\
388405.806933956	-23.2524548735172\\
396473.610478573	-23.0613191736151\\
404708.995075976	-22.8786322201898\\
413115.441649951	-22.7119969429974\\
421696.503428582	-22.56896874177\\
439397.056076079	-22.384189351062\\
448524.028596104	-22.3572785955202\\
457840.582785441	-22.3828752450088\\
467350.656555512	-22.4660397750706\\
477058.269614393	-22.6099204112381\\
486967.525165863	-22.8153797142611\\
497082.611643739	-23.0808867156728\\
507407.80448224	-23.4027108490267\\
517947.467923121	-23.775372231984\\
539688.118723095	-24.6461649821771\\
562341.325190349	-25.6370702599337\\
585945.391506921	-26.6975937453429\\
610540.229658532	-27.7894301126179\\
636167.426921542	-28.8866477600573\\
662870.316182644	-29.9731474612825\\
690694.049210207	-31.039732047651\\
719685.673001153	-32.0817131688461\\
749894.209332457	-33.0972127831013\\
781370.73765181	-34.0860406327067\\
848342.898244073	-35.9873529705913\\
921055.317689483	-37.7968233206416\\
1000000	-39.5278431207353\\
1085711.11940221	-41.1933381332276\\
1178768.63479359	-42.8049851652083\\
1279802.21399796	-44.3731065199603\\
1389495.49437314	-45.9067769889485\\
1508590.70860018	-47.4139721345534\\
1571913.23805915	-48.1598665531642\\
1637893.70695406	-48.9017012838774\\
1706643.68129634	-49.6402188136422\\
1742093.37256139	-50.0084523198786\\
1778279.41003892	-50.3761130775707\\
1815217.08880558	-50.7432805913\\
1852922.02164095	-51.1100315866712\\
1891410.14562679	-51.4764400675693\\
1930697.72888325	-51.8425773716355\\
1970801.37744511	-52.2085122242129\\
2011738.04228079	-52.5743107909483\\
2096179.99245312	-53.3057512382594\\
2184166.36182868	-54.0373787700653\\
2275845.92607479	-54.7696356614137\\
2371373.70566165	-55.5029278854169\\
2470911.2279856	-56.2376265024243\\
2574626.80049487	-56.974068937154\\
2682695.79527973	-57.7125601171027\\
2912632.65490874	-59.1967515639153\\
3162277.66016838	-60.6920220831047\\
3727593.72031494	-63.7206805729756\\
4393970.56076079	-66.8033339395143\\
5179474.67923121	-69.9361270807422\\
6105402.29658533	-73.1052443581414\\
7196856.73001152	-76.2860121634466\\
8483428.98244072	-79.4434970444279\\
10000000	-82.5353832161152\\
};
\addplot [color=red, dashdotted, forget plot]
  table[row sep=crcr]{%
1000	-35.2558451493851\\
1930.69772888325	-29.4315295529381\\
2682.69579527972	-26.4242110990014\\
3727.59372031494	-23.2588575543633\\
4393.97056076079	-21.5625655569491\\
5179.47467923121	-19.7298503128952\\
6105.40229658532	-17.6636645345599\\
6628.70316182644	-16.4844537470963\\
7196.85673001152	-15.1464682401949\\
7813.7073765181	-13.5572577659165\\
8141.68481447572	-12.6158341274332\\
8483.42898244072	-11.5252441475423\\
8839.51773374435	-10.2150332031481\\
9023.12851203823	-9.44110609638411\\
9210.55317689482	-8.55609515279242\\
9401.87094877629	-7.52142636327239\\
9499.0149552668	-6.93024961061021\\
9597.16269367922	-6.27621691559004\\
9646.61619911199	-5.9213143892813\\
9696.32453498556	-5.54494969200186\\
9746.28901442328	-5.14449950674353\\
9771.367720179	-4.93429318445376\\
9796.51095731497	-4.71685582303992\\
9821.71889188038	-4.49170283040533\\
9834.3471727063	-4.37606857962154\\
9846.99169035171	-4.2583016090699\\
9859.65246569309	-4.13832678926281\\
9872.32951963379	-4.0160651284346\\
9885.02287310404	-3.89143350810974\\
9897.73254706095	-3.76434439588026\\
9910.45856248861	-3.63470553301318\\
9923.20094039807	-3.50241959421523\\
9948.73486784172	-3.2294895941163\\
9974.33449802127	-2.94465947382838\\
10000	-2.64692557847228\\
10051.5292977844	-2.00807633924577\\
10103.3241224218	-1.30194967545201\\
10155.3858421534	-0.514159465808717\\
10207.715832271	0.374590868984578\\
10233.9818604399	0.864771305640858\\
10260.3154751529	1.3909531704813\\
10286.7168503206	1.95828770899338\\
10299.9430025443	2.2592968248197\\
10313.186160301	2.57305364067591\\
10326.4463454555	2.90057432893836\\
10339.7235799009	3.24299414224641\\
10353.0178855583	3.60158553497066\\
10366.329284377	3.9777795092241\\
10379.6577983345	4.37319075398994\\
10393.0034494366	4.78964718518543\\
10419.7462512395	5.69428592779931\\
10473.4384719813	7.86932442704366\\
10500.3882455106	9.19999327190599\\
10527.4073649662	10.7437730387812\\
10554.496008786	12.5315894092371\\
10581.6543558669	14.5159606815367\\
10595.2597241614	15.4913879046047\\
10608.8825855661	16.3278080839024\\
10622.5229625729	16.8670535454513\\
10636.1808777024	16.9581502997365\\
10649.8563535043	16.5600880519754\\
10663.5494125572	15.7765738677374\\
10677.2600774689	14.7735472640983\\
10690.988370876	13.6888553364969\\
10718.497933869	11.5652688725101\\
10746.0782832132	9.66435934885799\\
10773.7296010526	8.00270864974147\\
10787.5819302062	7.25064534605425\\
10801.4520700002	6.5442589548507\\
10815.3400433345	5.87880864850172\\
10829.2458731387	5.25003152339865\\
10843.1695823717	4.65415315952311\\
10857.111194022	4.08785580076592\\
10871.0707311077	3.54823092451702\\
10885.0482166764	3.03272884413801\\
10913.0571256015	2.06540708170942\\
10941.1381057719	1.17098228545277\\
10955.2056805086	0.7473514091251\\
10969.2913426378	0.337763749455288\\
10983.3951154154	-0.0588738487640629\\
10997.5170221271	-0.443543158282199\\
11011.6570860886	-0.817128872427013\\
11025.8153306457	-1.18043080024435\\
11039.991779174	-1.53417429250641\\
11054.1864550793	-1.87901918182548\\
11082.6305827945	-2.54436997818788\\
11139.738599948	-3.79164819443395\\
11197.1408907037	-4.94908013855075\\
11254.8389714328	-6.03658819118923\\
11312.8343663202	-7.06953397497323\\
11429.7232346205	-9.01868245478173\\
11547.8198468946	-10.8729510094544\\
11667.1366820511	-12.6921976353748\\
11787.6863479359	-14.5312433222158\\
11909.4815826642	-16.4491436022291\\
12032.5352559669	-18.5202935831059\\
12094.5380651975	-19.6450371504232\\
12156.8603705501	-20.8530098080879\\
12219.5038183658	-22.1693231749949\\
12250.9464874975	-22.878427975939\\
12282.4700634692	-23.6286031939685\\
12298.2622565573	-24.0211346791528\\
12314.0747544669	-24.4265541097796\\
12329.907583305	-24.8459307969508\\
12345.7607692121	-25.2804499527095\\
12361.6343383622	-25.7314275561675\\
12377.5283169631	-26.2003266825562\\
12393.4427312564	-26.6887749441647\\
12409.3776075172	-27.1985822215141\\
12441.3088512111	-28.290518298321\\
12473.3222589229	-29.4947166000893\\
12537.5964126269	-32.3241836028528\\
12602.2017665316	-35.7263130077501\\
12618.4050548444	-36.5781993882982\\
12634.6291765447	-37.3425037629696\\
12650.874158419	-37.936570219354\\
12667.1400272882	-38.2708055413892\\
12683.4268100079	-38.2849254425866\\
12699.734533468	-37.9818723921798\\
12716.0632245931	-37.4259978462433\\
12732.4129103425	-36.7075006654375\\
12765.1753737238	-35.0830812369891\\
12798.0221399795	-33.4846191391423\\
12863.9694493697	-30.7384038673894\\
12930.2565806143	-28.5621720111683\\
12996.8852847914	-26.7984124397441\\
13063.8573220024	-25.325313354628\\
13131.1744614182	-24.0624554769841\\
13164.9629998103	-23.4924180242762\\
13198.8384813263	-22.9563736715695\\
13215.8088956451	-22.6997776331886\\
13232.8011296841	-22.4501800031839\\
13249.8152114979	-22.2071623877907\\
13266.8511691775	-21.9703386610077\\
13283.9090308496	-21.739351779783\\
13300.9888246774	-21.513870967183\\
13335.2143216332	-21.0782210705013\\
13369.5278860747	-20.661179909703\\
13403.929744613	-20.2608250155443\\
13472.9992533421	-19.5036381337815\\
13507.6673596769	-19.1440064469909\\
13525.0348509072	-18.9683951177744\\
13542.4246723996	-18.79540459927\\
13559.8368528651	-18.6249071466586\\
13577.2714210518	-18.4567815055674\\
13594.7284057449	-18.2909124378602\\
13612.2078357662	-18.1271902877867\\
13647.2341472673	-17.8057736771908\\
13682.3505868734	-17.4917517647021\\
13752.8547786516	-16.883098743317\\
13823.722273579	-16.2961834485408\\
13894.9549437314	-15.7266757133915\\
13966.554670831	-15.1707979227214\\
14038.5233462965	-14.6252035849966\\
14183.5751567818	-13.5531400654827\\
14330.1257023696	-12.4897654425195\\
14478.1904686087	-11.4190889952232\\
14627.7851010511	-10.3339212402149\\
14703.1610504909	-9.78905187013826\\
14778.9254069052	-9.2482339543901\\
14855.0801717277	-8.71051173171066\\
14931.6273567057	-8.10326646690279\\
14970.0487382571	-7.65323409918227\\
15008.5689839526	-6.92869849877793\\
15047.1883481851	-5.83212299380229\\
15066.5352794293	-5.20777050348464\\
15085.9070860018	-4.61047590858887\\
15105.3037998859	-4.08697220393853\\
15124.7254531062	-3.65266427279977\\
15163.64370586	-2.99768289052451\\
15202.6621012842	-2.48565173522745\\
15241.7808970615	-1.99873506980741\\
15320.3207237224	-0.915324913215194\\
15399.2652605949	0.416043012333296\\
15478.6165931223	2.06535784269985\\
15558.376817494	4.11373966376767\\
15598.4109221327	5.30921141528628\\
15638.548040701	6.60683965178796\\
15678.7884382697	7.9398560078681\\
15719.1323805915	9.12420665428292\\
15739.3432642695	9.55627467812029\\
15759.5801341031	9.81257097611346\\
15779.8430235039	9.8532248944864\\
15800.1319659266	9.66664818373451\\
15840.7881438718	8.72324966192022\\
15881.5489364371	7.34694002040788\\
15922.4146128123	5.86089090372732\\
15963.3854428794	4.42428875074175\\
16045.6436470927	1.86890477672115\\
16128.325722056	-0.277791339491756\\
16211.4338519455	-2.10978573110068\\
16378.9370695406	-5.13724602296272\\
16548.1709994318	-7.63310107744429\\
16719.153524052	-9.81857648878445\\
16891.9027106027	-11.8238731814758\\
17066.4368129634	-13.737051957095\\
17242.77427362	-15.6274987997937\\
17420.9337256139	-17.5598785912608\\
17600.9339945106	-19.6058205068355\\
17691.6303714192	-20.6990986374504\\
17782.7941003892	-21.8585129786436\\
17874.4275896529	-23.1030587241977\\
17966.5332598522	-24.4572201347746\\
18012.7639226621	-25.1850893380158\\
18059.1135441022	-25.9531685799316\\
18105.5824302712	-26.7670984661394\\
18152.1708880558	-27.6332563049701\\
18198.8792251321	-28.5586393701639\\
18245.7077499681	-29.5504206240427\\
18292.6567718255	-30.6147592183171\\
18339.7266007616	-31.7539633430593\\
18434.2299240911	-34.2019616622076\\
18481.6640425966	-35.4007906072347\\
18529.2202164095	-36.402075951902\\
18576.8987595968	-36.9846473522986\\
18624.6999870339	-36.9766385344766\\
18672.6242144062	-36.4071920738232\\
18720.6717582115	-35.4776133443802\\
18768.8429357622	-34.3982577107586\\
18817.1380651868	-33.3025691575555\\
18914.1014562679	-31.2774311856138\\
19011.5644928943	-29.5470460930813\\
19060.484182344	-28.7835839931941\\
19109.5297497044	-28.0787203293597\\
19158.7015188787	-27.4257303136348\\
19207.9998146036	-26.8185643026315\\
19257.4249624515	-26.251917665291\\
19306.9772888325	-25.7211922414791\\
19356.6571209965	-25.2224193076412\\
19406.4647870357	-24.7521747031525\\
19456.4006158863	-24.3074987788772\\
19506.464937331	-23.8858256515654\\
19556.6580820011	-23.4849226265874\\
19606.9803813787	-23.102839148211\\
19657.4321677986	-22.7378641080389\\
19708.0137744511	-22.3884902490878\\
19758.7255353837	-22.0533844911436\\
19809.5677855034	-21.7313631541792\\
19860.5408605789	-21.4213712175502\\
19911.6450972433	-21.1224649012446\\
19962.8808329953	-20.8337969840681\\
20014.2484062025	-20.5546043813169\\
20117.3804228079	-20.0219517056629\\
20221.0438714528	-19.5197207767834\\
20325.2414905691	-19.0439370202981\\
20535.2502645714	-18.158877514042\\
20747.4289358013	-17.3456216638964\\
20961.7999245312	-16.5884762082689\\
21178.3858826895	-15.8754232137692\\
21397.2096962534	-15.1969871384011\\
21841.6636182868	-13.9145157507371\\
22295.3495519523	-12.6928527889073\\
22758.4592607479	-11.4945654619375\\
23231.188491403	-10.2865836516824\\
23471.2227077719	-9.66862816108373\\
23713.7370566165	-9.03539186889682\\
23958.7571636881	-8.38181256789503\\
24206.3089195135	-7.70209972557547\\
24456.4184821314	-6.98944075551394\\
24519.3486211869	-6.80520165863608\\
24582.4406892019	-6.61825281921674\\
24645.6951028449	-6.4284404522242\\
24709.112279856	-6.23560177156957\\
24772.6926390506	-6.03956418089494\\
24836.4366003216	-5.84014438057781\\
24900.3445846425	-5.6371473803427\\
24964.4170140697	-5.43036540535424\\
25093.0569019029	-5.00454408680714\\
25222.3596620447	-4.5607128343427\\
25352.3287102297	-4.09660588581827\\
25482.9674797934	-3.60959500157358\\
25548.5390878447	-3.35656059273928\\
25614.279421763	-3.09660829428347\\
25680.1889157061	-2.82926789077606\\
25746.2680049487	-2.55402702800355\\
25812.5171258857	-2.27032628599017\\
25878.936716035	-1.97755359007986\\
26012.2890596734	-1.3620418793327\\
26146.3285585743	-0.701279369923702\\
26281.0587536006	0.0122907851478368\\
26552.6054868037	1.63693710616601\\
26826.9579527973	3.61311789761308\\
27104.1451415691	6.07426010294166\\
27243.8108981882	7.50994274882654\\
27384.1963426436	9.02177437899149\\
27525.3051834362	10.3913391936293\\
27596.1320415881	10.8806062884425\\
27667.1411481766	11.1390466937372\\
27738.3329721549	11.1116444727113\\
27809.7079836832	10.7929561262895\\
27881.2666541314	10.2301552070472\\
27953.009456082	9.4982811609813\\
28024.936863334	8.67072605049027\\
28097.0493509052	7.80342880064444\\
28169.3473950359	6.93281411226315\\
28241.8314731917	6.07999160925635\\
28314.5020640669	5.2558428488107\\
28387.3596475876	4.46500419825171\\
28460.4047049145	3.70851892848528\\
28533.6377184469	2.98547012694722\\
28680.6695499334	1.63157945986325\\
28828.4590261228	0.384374849984011\\
29126.3265490874	-1.86459523364546\\
29427.2717620928	-3.88796461296168\\
29731.3264651014	-5.77979386782576\\
30038.5227866455	-7.61444156797125\\
30348.8931872232	-9.45846819136451\\
30505.2789026703	-10.4051155802669\\
30662.4704627274	-11.3805216857443\\
30820.4720198553	-12.3950999631762\\
30979.2877479119	-13.4604514482603\\
31059.0022362471	-14.0161191076261\\
31138.9218422629	-14.5893296765324\\
31299.3785198923	-15.7949218200582\\
31460.6620195141	-17.0882999791201\\
31541.6151581395	-17.7691921032854\\
31622.7766016838	-18.4711673410315\\
31785.7265489115	-19.9171997564678\\
31949.5161657747	-21.3300738168082\\
32114.149779032	-22.4779487014109\\
32279.6317377376	-22.9970092564726\\
32445.966413356	-22.6518406312002\\
32613.1581998776	-21.61177971962\\
32781.2115139346	-20.2454050421131\\
32950.130794918	-18.8155127810098\\
33290.5851297248	-16.1520641861712\\
33634.5571790684	-13.8423870998376\\
33982.0832894256	-11.8099040965365\\
34333.20018282	-9.96215445522992\\
35046.35510787	-6.54136629972866\\
35774.3233897995	-3.13468281236276\\
36143.9584467479	-1.31511415789835\\
36517.4127254838	0.654940788056014\\
36894.7256877812	2.83870758252704\\
37275.9372031494	5.28440284928494\\
37468.0174899827	6.59119308668117\\
37661.0875530459	7.89976240281667\\
37855.1524925863	9.09973885729378\\
38050.2174351327	9.99939942098018\\
38246.2875336302	10.3785661964937\\
38443.3679675769	10.1460284724035\\
38641.4639431605	9.42842131794098\\
38840.5806933957	8.45096130600237\\
39040.7234782625	7.3923902046335\\
39241.8975848454	6.35074233638612\\
39647.3610478573	4.45728207666489\\
40057.0139265182	2.84563153573849\\
40470.8995075976	1.47162040733609\\
40679.4432108305	0.856631400312636\\
40889.0615251219	0.281608760481989\\
41099.759987867	-0.258617741567133\\
41311.5441649952	-0.76858515388096\\
41524.4196511162	-1.25226565705111\\
41738.3920696688	-1.71311181215813\\
41953.4670730687	-2.15404577290842\\
42169.6503428583	-2.57733987505447\\
42386.9475898563	-2.98428880805679\\
42605.3645543091	-3.37448255441844\\
42824.9070060422	-3.74434621003202\\
43045.5807446125	-4.08451070487199\\
43267.3915994616	-4.37606996993338\\
43490.3454300698	-4.58865226607279\\
43714.4481261109	-4.69046132650115\\
43939.7056076079	-4.68167594273236\\
44166.1238250892	-4.62528184291186\\
44393.7087597456	-4.61228702640794\\
44622.466423589	-4.68965001673777\\
44852.4028596105	-4.84776306728082\\
45083.5241419403	-5.05598104258275\\
45315.8363760082	-5.28805572374395\\
45784.0582785442	-5.76610317346427\\
46257.118042798	-6.22493106147444\\
46495.4777238254	-6.44293621068249\\
46735.0656555512	-6.65315435882404\\
46975.8881670649	-6.85587110867066\\
47217.9516200696	-7.05148072065901\\
47461.2624090495	-7.24040489840869\\
47705.8269614393	-7.42305386982239\\
47951.6517377939	-7.5998090506466\\
48198.7432319589	-7.77101660941966\\
48696.7525165863	-8.09799345476002\\
48947.6834627423	-8.25428039925093\\
49199.907438443	-8.40606031445313\\
49453.4311065789	-8.55351940599696\\
49708.2611643739	-8.6968194782376\\
49964.4043435622	-8.83610009495477\\
50221.8674105661	-8.97148042289188\\
50480.6571666747	-9.10306077089116\\
50740.780448224	-9.23092384729245\\
51265.0551093049	-9.47574678783413\\
51794.7467923121	-9.70629127103776\\
52870.6056860351	-10.1247155556751\\
53968.8118723095	-10.4841110054469\\
54526.4398847948	-10.6398713889468\\
55089.8295397828	-10.7780904595323\\
55659.0403689391	-10.8971042773079\\
56234.1325190349	-10.9947808857147\\
56815.1667583028	-11.0684239488258\\
57402.2044828577	-11.1146521991979\\
57995.3077231843	-11.1292539422318\\
58594.5391506922	-11.1070233527837\\
59811.6404973142	-10.9254311111755\\
60429.6390238133	-10.7499483893039\\
61054.0229658533	-10.5067024541902\\
61684.8583001799	-10.1906234063137\\
62002.7160433936	-10.00657131799\\
62322.2116852376	-9.80885665254023\\
62643.3536656886	-9.6037888878414\\
62966.1504682137	-9.40237425108961\\
63290.610619995	-9.22239453120708\\
63616.7426921543	-9.09052182525576\\
63944.5552999799	-9.04325138663365\\
64274.0571031541	-9.12437804275901\\
64605.256805982	-9.37659198215213\\
64938.1631576212	-9.82761641612044\\
65272.7849523131	-10.4770157349347\\
65609.1310296155	-11.2923546552395\\
65947.2102746354	-12.2171828036141\\
66287.0316182645	-13.1843920431561\\
66628.6040374145	-14.1271879294423\\
66971.9365552546	-14.9853778924388\\
67663.9182124005	-16.2629687594916\\
68012.5856314829	-16.629236836035\\
68363.049709292	-16.8106409656004\\
69069.4049210208	-16.7184428388604\\
69425.3147144173	-16.5237885701329\\
69783.0584859867	-16.2909639035637\\
70504.0858137839	-15.8836775697068\\
71232.5630931697	-15.7553805753517\\
71968.5673001152	-15.9541512192724\\
72339.4162736675	-16.1357811506112\\
72712.1762059389	-16.3398653351422\\
73463.4683855245	-16.7299165507922\\
74222.5232256239	-17.0008020782967\\
74989.4209332456	-17.0991114545755\\
75764.24254413	-17.0167798101373\\
76547.0699313123	-16.767545708299\\
77337.9858137734	-16.3724896887415\\
78137.073765181	-15.8527316476507\\
78944.4182227202	-15.2263549792644\\
79760.1044960162	-14.5075060598591\\
80584.2187761482	-13.7065022909782\\
81416.8481447572	-12.8303778740258\\
82258.0805832475	-11.8836612161401\\
83108.0049820839	-10.8694197649951\\
83966.7111501837	-9.79082848585247\\
84834.2898244072	-8.65380843541046\\
85710.8326791453	-7.47170322531523\\
86596.4323360066	-6.27338391872808\\
87491.182373604	-5.11565638774367\\
88395.1773374436	-4.09630811923467\\
89308.5127499144	-3.3513671776319\\
90231.2851203823	-3.00974357633768\\
91163.5919553875	-3.11430442059587\\
92105.5317689482	-3.58943870049474\\
93057.2040929699	-4.29776294150786\\
94018.7094877629	-5.11458720274385\\
94990.149552668	-5.95799259779755\\
95971.6269367922	-6.78400257632393\\
96963.2453498556	-7.57289204653373\\
97965.1095731497	-8.3182335328247\\
98977.3254706096	-9.02020493248695\\
100000	-9.68189371526088\\
101033.241224218	-10.3072969192299\\
102077.15832271	-10.90015927817\\
104197.462512395	-11.9968732591353\\
106361.808777024	-12.9617851861934\\
107460.782832132	-13.3705834757932\\
108571.11194022	-13.699640034214\\
109692.913426378	-13.9098572215867\\
110826.305827945	-13.9497565469498\\
111971.408907037	-13.7657527108064\\
113128.343663202	-13.3248668131454\\
114297.232346205	-12.6420209351067\\
115478.198468946	-11.7926180996877\\
116671.366820511	-10.8975629570805\\
117876.863479359	-10.0873281549516\\
119094.815826642	-9.46189617794958\\
120325.352559669	-9.06428236390803\\
121568.603705501	-8.8807344223042\\
122824.700634692	-8.86375832844873\\
124093.776075172	-8.95898373790166\\
125375.964126269	-9.12156595941249\\
126671.400272882	-9.32122667465472\\
127324.129103425	-9.42928390487397\\
127980.221399795	-9.54126619945692\\
128639.694493697	-9.65677494098311\\
128970.704280288	-9.71587361846786\\
129302.565806143	-9.77594042067523\\
129635.28126292	-9.83706332781382\\
129968.852847914	-9.89935494967671\\
130303.282764076	-9.96295014257793\\
130638.573220024	-10.0280033382884\\
130974.726430059	-10.0946854900967\\
131311.744614182	-10.1631805427842\\
131988.384813263	-10.3063849049394\\
132668.511691775	-10.4591761874795\\
133352.143216332	-10.6229918494262\\
134039.29744613	-10.7989239729852\\
134729.992533421	-10.9874731947941\\
136122.078357662	-11.4001112122627\\
137528.547786516	-11.845978691662\\
138949.549437314	-12.2955775465318\\
140385.233462965	-12.7139985327252\\
141835.751567819	-13.0733496560745\\
143301.257023696	-13.3602352537493\\
144781.904686087	-13.5751850159257\\
146277.851010512	-13.7273050511463\\
147789.254069052	-13.8287482454352\\
150859.070860018	-13.9247784503253\\
153992.652605949	-13.9358550478283\\
157191.323805915	-13.9147263737901\\
160456.436470927	-13.9160283843901\\
163789.370695406	-14.0192875741905\\
167191.53524052	-14.3429025034052\\
170664.368129634	-15.0226761008986\\
174209.337256139	-16.1273956456255\\
177827.941003892	-17.5619557061406\\
181521.708880558	-19.0765684768064\\
185292.202164095	-20.3911404905326\\
189141.014562679	-21.3291736035156\\
193069.772888325	-21.8714620089607\\
197080.137744512	-22.1069467512952\\
201173.804228079	-22.1478656607832\\
205352.502645715	-22.0811869111442\\
209617.999245313	-21.9609511285587\\
213972.096962534	-21.8169060605022\\
218416.636182868	-21.6641749367643\\
222953.495519523	-21.5099351951077\\
227584.592607479	-21.3573895187091\\
232311.88491403	-21.2080353577149\\
237137.370566165	-21.0630126379909\\
242063.089195136	-20.9240119887522\\
247091.12279856	-20.7940224827502\\
252223.596620448	-20.6780685171353\\
257462.680049487	-20.5839785568085\\
268269.579527973	-20.5105681200823\\
279530.09456082	-20.7045212156526\\
285336.377184468	-20.9444604294451\\
291263.265490874	-21.2877915775146\\
303488.931872232	-22.2087554177334\\
316227.766016838	-23.1631059687497\\
329501.30794918	-23.8103762038723\\
343332.001828199	-24.0338228557154\\
357743.233897995	-23.9252335892078\\
365174.127254838	-23.7921012326395\\
372759.372031494	-23.6276584517937\\
380502.174351326	-23.4444725453625\\
388405.806933956	-23.2529016375869\\
396473.610478573	-23.0617863922926\\
404708.995075976	-22.879097847912\\
413115.441649951	-22.7124413444047\\
421696.503428582	-22.5693753416708\\
439397.056076079	-22.3844861830162\\
448524.028596104	-22.35751271355\\
457840.582785441	-22.383048115236\\
467350.656555512	-22.4661576200517\\
477058.269614393	-22.6099933352529\\
486967.525165863	-22.8154203197348\\
497082.611643739	-23.080908426533\\
507407.80448224	-23.4027262476295\\
517947.467923121	-23.7753917007105\\
539688.118723095	-24.6462111039578\\
562341.325190349	-25.6371456846755\\
585945.391506921	-26.6976799721819\\
610540.229658532	-27.7894960060803\\
636167.426921542	-28.8866565445876\\
662870.316182644	-29.973061013587\\
690694.049210207	-31.0395130549144\\
719685.673001153	-32.081326004574\\
749894.209332457	-33.096623731764\\
781370.73765181	-34.0852178344858\\
848342.898244073	-35.9859738088519\\
921055.317689483	-37.7947793161221\\
1000000	-39.5250371949381\\
1085711.11940221	-41.1896851740248\\
1178768.63479359	-42.8004136263292\\
1279802.21399796	-44.3675605951317\\
1389495.49437314	-45.9002189317168\\
1508590.70860018	-47.4063843372478\\
1571913.23805915	-48.1517640090685\\
1637893.70695406	-48.8930877816584\\
1706643.68129634	-49.6311009445445\\
1742093.37256139	-49.9990856100359\\
1778279.41003892	-50.3665002143575\\
1815217.08880558	-50.733424600876\\
1852922.02164095	-51.09993582836\\
1891410.14562679	-51.4661082271525\\
1930697.72888325	-51.8320134535736\\
1970801.37744511	-52.1977205428023\\
2011738.04228079	-52.5632959604319\\
2096179.99245312	-53.2943050964487\\
2184166.36182868	-54.0255230813502\\
2275845.92607479	-54.7573941316256\\
2371373.70566165	-55.4903259103458\\
2470911.2279856	-56.2246908879886\\
2574626.80049487	-56.9608275922887\\
2682695.79527973	-57.6990417200048\\
2912632.65490874	-59.1827663452582\\
3162277.66016838	-60.6776844534609\\
3727593.72031494	-63.7059382031892\\
4393970.56076079	-66.78842346689\\
5179474.67923121	-69.9209228761741\\
6105402.29658533	-73.0890078449655\\
7196856.73001152	-76.2670760685267\\
8483428.98244072	-79.4189365749909\\
10000000	-82.5008129633532\\
};
\end{axis}

\begin{axis}[%
width=0.982\mywidth,
height=0.038\myheight,
at={(0\mywidth,0.875\myheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!40!black},
every x tick label/.append style={font=\color{white!40!black}},
every x tick/.append style={white!40!black},
xmode=log,
xmin=1000,
xmax=10000000,
xtick={1000,10000,100000,1000000,10000000},
xticklabels={\empty},
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
every y tick/.append style={white!40!black},
ymin=-100,
ymax=100,
ylabel style={font=\color{white!40!black}},
ylabel={To: Out(2)},
axis background/.style={fill=white}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1000	-15.4215022355375\\
1930.69772888325	-9.50727952773163\\
2682.69579527972	-6.38927016098495\\
3727.59372031494	-3.00585423599952\\
4393.97056076079	-1.1278493436873\\
5179.47467923121	0.966618039436685\\
6105.40229658532	3.41677864044978\\
6628.70316182644	4.85496544084186\\
7196.85673001152	6.51455969312022\\
7813.7073765181	8.5093610798063\\
8141.68481447572	9.69482726572672\\
8483.42898244072	11.064490966212\\
8839.51773374435	12.6968628299993\\
9023.12851203823	13.6513642756612\\
9210.55317689482	14.7322622808519\\
9401.87094877629	15.9803425900768\\
9499.0149552668	16.6856268176031\\
9597.16269367922	17.4592236636546\\
9646.61619911199	17.8760939764047\\
9696.32453498556	18.3159649756296\\
9746.28901442328	18.7815260620561\\
9771.367720179	19.0249112419063\\
9796.51095731497	19.2759554935679\\
9821.71889188038	19.5351526837841\\
9834.3471727063	19.6679760845612\\
9846.99169035171	19.80304557093\\
9859.65246569309	19.9404369497065\\
9872.32951963379	20.0802309499771\\
9885.02287310404	20.2225119801801\\
9897.73254706095	20.3673686500123\\
9910.45856248861	20.5148950812483\\
9923.20094039807	20.6651895856577\\
9948.73486784172	20.9745059269581\\
9974.33449802127	21.2962243824263\\
10000	21.6313606582857\\
10051.5292977844	22.3466083162089\\
10103.3241224218	23.1313471462487\\
10155.3858421534	24.0000782478485\\
10207.715832271	24.9722218939394\\
10233.9818604399	25.505060341205\\
10260.3154751529	26.0745641321405\\
10286.7168503206	26.6859035383324\\
10299.9430025443	27.0091768611535\\
10313.186160301	27.3453757694427\\
10326.4463454555	27.6955193315719\\
10339.7235799009	28.0607452942304\\
10353.0178855583	28.4423280770643\\
10366.329284377	28.8417022989801\\
10379.6577983345	29.2604847927747\\
10393.0034494366	29.7005064664383\\
10419.7462512395	30.6528692822506\\
10473.4384719813	32.9258178718478\\
10500.3882455106	34.3067228402431\\
10527.4073649662	35.9016307265651\\
10554.496008786	37.74149533942\\
10581.6543558669	39.778869133295\\
10595.2597241614	40.7811648262151\\
10608.8825855661	41.6447015750506\\
10622.5229625729	42.2113138975362\\
10636.1808777024	42.3300284546594\\
10649.8563535043	41.9598394201614\\
10663.5494125572	41.2044605034201\\
10677.2600774689	40.2298414611908\\
10690.988370876	39.1738342228972\\
10718.497933869	37.1084688102044\\
10746.0782832132	35.2669463786008\\
10773.7296010526	33.6658890023181\\
10787.5819302062	32.9445877665292\\
10801.4520700002	32.2692818889798\\
10815.3400433345	31.6352351000448\\
10829.2458731387	31.0381925153257\\
10843.1695823717	30.474384602604\\
10857.111194022	29.9405000152891\\
10871.0707311077	29.4336372448143\\
10885.0482166764	28.9512535253647\\
10913.0571256015	28.051264663704\\
10941.1381057719	27.2256836760458\\
10955.2056805086	26.8370602811188\\
10969.2913426378	26.4628817549542\\
10983.3951154154	26.1020624626788\\
10997.5170221271	25.753629911764\\
11011.6570860886	25.4167081425494\\
11025.8153306457	25.0905059310599\\
11039.991779174	24.7743076588817\\
11054.1864550793	24.4674634057728\\
11082.6305827945	23.8795201493123\\
11139.738599948	22.7929815457678\\
11197.1408907037	21.8048156179891\\
11254.8389714328	20.8959453348347\\
11312.8343663202	20.0519781057515\\
11429.7232346205	18.5164606429199\\
11547.8198468946	17.1331740888626\\
11667.1366820511	15.8579743650573\\
11787.6863479359	14.6585503908422\\
11909.4815826642	13.509415605688\\
12032.5352559669	12.3888270917693\\
12094.5380651975	11.8329240629404\\
12156.8603705501	11.2766165272513\\
12219.5038183658	10.7173303586905\\
12250.9464874975	10.4357317896777\\
12282.4700634692	10.1523602094622\\
12298.2622565573	10.0098947291229\\
12314.0747544669	9.86684626006404\\
12329.907583305	9.72316561814334\\
12345.7607692121	9.57880266344574\\
12361.6343383622	9.43370616492089\\
12377.5283169631	9.28782282004506\\
12393.4427312564	9.14109827264629\\
12409.3776075172	8.99347634038682\\
12441.3088512111	8.69530640271037\\
12473.3222589229	8.39282555701302\\
12537.5964126269	7.77280029917832\\
12602.2017665316	7.12869786019848\\
12618.4050548444	6.96328115196931\\
12634.6291765447	6.79592067126494\\
12650.874158419	6.62651494924545\\
12667.1400272882	6.45495758877755\\
12683.4268100079	6.28113631311671\\
12699.734533468	6.10493326856479\\
12716.0632245931	5.92622420192707\\
12732.4129103425	5.74487787026029\\
12765.1753737238	5.37371157259646\\
12798.0221399795	4.99022577657615\\
12863.9694493697	4.18067838566288\\
12930.2565806143	3.30300547129797\\
12996.8852847914	2.33983622384602\\
13063.8573220024	1.26774372666733\\
13131.1744614182	0.0541716890224187\\
13164.9629998103	-0.619523666718962\\
13198.8384813263	-1.34762276704567\\
13215.8088956451	-1.73493944571074\\
13232.8011296841	-2.13954903866811\\
13249.8152114979	-2.56297128812434\\
13266.8511691775	-3.00689105537803\\
13283.9090308496	-3.47317174478607\\
13300.9888246774	-3.96386316301686\\
13335.2143216332	-5.02757731472647\\
13369.5278860747	-6.2174469540381\\
13403.929744613	-7.551617333981\\
13472.9992533421	-10.6151346975558\\
13507.6673596769	-12.0917016844139\\
13525.0348509072	-12.6500644237118\\
13542.4246723996	-12.9820426567921\\
13559.8368528651	-13.0229781813949\\
13577.2714210518	-12.7586040125763\\
13594.7284057449	-12.2333688590395\\
13612.2078357662	-11.5258106709922\\
13647.2341472673	-9.86239090419804\\
13682.3505868734	-8.17204491421916\\
13752.8547786516	-5.18267390180276\\
13823.722273579	-2.74141732018702\\
13894.9549437314	-0.706358823490548\\
13966.554670831	1.04300692436664\\
14038.5233462965	2.58833335578016\\
14183.5751567818	5.27085114013558\\
14330.1257023696	7.61711308009966\\
14478.1904686087	9.78270151800792\\
14627.7851010511	11.8717680505138\\
14703.1610504909	12.9140132378253\\
14778.9254069052	13.9679721745244\\
14855.0801717277	15.0441066769373\\
14931.6273567057	16.1554697080349\\
14970.0487382571	16.7312030612838\\
15008.5689839526	17.3276593269086\\
15047.1883481851	17.9523808385424\\
15066.5352794293	18.2758344297142\\
15085.9070860018	18.604969791961\\
15105.3037998859	18.9379514720916\\
15124.7254531062	19.2737270011392\\
15163.64370586	19.9550153880554\\
15202.6621012842	20.6568255010993\\
15241.7808970615	21.3882250518608\\
15320.3207237224	22.968531824951\\
15399.2652605949	24.7534862804063\\
15478.6165931223	26.8158718873213\\
15558.376817494	29.2490575656791\\
15598.4109221327	30.6294374271996\\
15638.548040701	32.1082345542682\\
15678.7884382697	33.6194280013588\\
15719.1323805915	34.9796027585812\\
15739.3432642695	35.498882070881\\
15759.5801341031	35.8420121531616\\
15779.8430235039	35.9691841630386\\
15800.1319659266	35.8688620915569\\
15840.7881438718	35.0973487820946\\
15881.5489364371	33.892333600805\\
15922.4146128123	32.5772768992931\\
15963.3854428794	31.3116504551795\\
16045.6436470927	29.0992185027949\\
16128.325722056	27.2983805604024\\
16211.4338519455	25.8168624661941\\
16378.9370695406	23.5105592163328\\
16548.1709994318	21.7732346362437\\
16719.153524052	20.3970023748827\\
16891.9027106027	19.2671621583525\\
17066.4368129634	18.3149082570363\\
17242.77427362	17.4961167580574\\
17420.9337256139	16.7809780770086\\
17600.9339945106	16.1485052602475\\
17691.6303714192	15.8583285100918\\
17782.7941003892	15.5834233023467\\
17874.4275896529	15.3224685600605\\
17966.5332598522	15.0743078715302\\
18012.7639226621	14.9547025853873\\
18059.1135441022	14.8379241145368\\
18105.5824302712	14.7238636087333\\
18152.1708880558	14.6124186282255\\
18198.8792251321	14.5034925475796\\
18245.7077499681	14.3969940983361\\
18292.6567718255	14.2928372523165\\
18339.7266007616	14.190940451289\\
18434.2299240911	13.9936230186422\\
18481.6640425966	13.8980602070858\\
18529.2202164095	13.804472694673\\
18576.8987595968	13.7127982485655\\
18624.6999870339	13.6229777289079\\
18672.6242144062	13.5349549403498\\
18720.6717582115	13.4486764995285\\
18768.8429357622	13.3640915439339\\
18817.1380651868	13.2811517035241\\
18914.1014562679	13.1200250598671\\
19011.5644928943	12.9649530453951\\
19060.484182344	12.8895887173873\\
19109.5297497044	12.8156230224159\\
19158.7015188787	12.7430212147084\\
19207.9998146036	12.6717500121492\\
19257.4249624515	12.6017776568514\\
19306.9772888325	12.5330737673287\\
19356.6571209965	12.465609276669\\
19406.4647870357	12.3993563762245\\
19456.4006158863	12.3342884382298\\
19506.464937331	12.2703800226942\\
19556.6580820011	12.2076067090612\\
19606.9803813787	12.1459451461375\\
19657.4321677986	12.0853729646339\\
19708.0137744511	12.0258687438894\\
19758.7255353837	11.967411937986\\
19809.5677855034	11.9099828994795\\
19860.5408605789	11.8535627751\\
19911.6450972433	11.7981335291372\\
19962.8808329953	11.7436778598056\\
20014.2484062025	11.6901792060929\\
20117.3804228079	11.5859901518295\\
20221.0438714528	11.4854474022213\\
20325.2414905691	11.3884419368265\\
20535.2502645714	11.2046528628362\\
20747.4289358013	11.0339266095363\\
20961.7999245312	10.8756904651178\\
21178.3858826895	10.7294831962135\\
21397.2096962534	10.5949463372121\\
21841.6636182868	10.3599330948145\\
22295.3495519523	10.169697089958\\
22758.4592607479	10.0248774186851\\
23231.188491403	9.92800286628828\\
23471.2227077719	9.89900329383527\\
23713.7370566165	9.88415269443182\\
23958.7571636881	9.88469761050916\\
24206.3089195135	9.90227012782152\\
24456.4184821314	9.93901737817852\\
24519.3486211869	9.951515426873\\
24582.4406892019	9.96543834006527\\
24645.6951028449	9.98084315831154\\
24709.112279856	9.99779144173161\\
24772.6926390506	10.0163496906934\\
24836.4366003216	10.0365898352675\\
24900.3445846425	10.0585897648419\\
24964.4170140697	10.0824339498659\\
25093.0569019029	10.1360299631037\\
25222.3596620447	10.1982131394425\\
25352.3287102297	10.2699774380777\\
25482.9674797934	10.3525135040395\\
25548.5390878447	10.3982585733524\\
25614.279421763	10.447257604108\\
25680.1889157061	10.4997389080104\\
25746.2680049487	10.5559550819352\\
25812.5171258857	10.6161861385197\\
25878.936716035	10.6807430595911\\
26012.2890596734	10.8242583124125\\
26146.3285585743	10.9897774249922\\
26281.0587536006	11.1813959321362\\
26552.6054868037	11.6647514706676\\
26826.9579527973	12.3316036872388\\
27104.1451415691	13.2504974674376\\
27243.8108981882	13.7991554218482\\
27384.1963426436	14.326871244339\\
27525.3051834362	14.5984569676081\\
27596.1320415881	14.4913411698107\\
27667.1411481766	14.1204558939557\\
27738.3329721549	13.4315621261646\\
27809.7079836832	12.422898702249\\
27881.2666541314	11.1504496912173\\
27953.009456082	9.70658099115689\\
28024.936863334	8.19499074176788\\
28097.0493509052	6.7192119048424\\
28169.3473950359	5.38089670109992\\
28241.8314731917	4.27391928821567\\
28314.5020640669	3.46567078782568\\
28387.3596475876	2.97446102882922\\
28460.4047049145	2.76480443132185\\
28533.6377184469	2.76811935826796\\
28680.6695499334	3.13533239345246\\
28828.4590261228	3.67571034840248\\
29126.3265490874	4.70928812511291\\
29427.2717620928	5.52171323079715\\
29731.3264651014	6.1555654102056\\
30038.5227866455	6.67129503953558\\
30348.8931872232	7.11123341718976\\
30505.2789026703	7.31188876582283\\
30662.4704627274	7.50322324685893\\
30820.4720198553	7.68733154103848\\
30979.2877479119	7.8659704862753\\
31059.0022362471	7.95371406853247\\
31138.9218422629	8.04063273914316\\
31299.3785198923	8.21260405951064\\
31460.6620195141	8.38300817987738\\
31541.6151581395	8.46793829164878\\
31622.7766016838	8.5528422983669\\
31785.7265489115	8.72300548927372\\
31949.5161657747	8.89432178007105\\
32114.149779032	9.06755925128996\\
32279.6317377376	9.24344610062229\\
32445.966413356	9.42268455385928\\
32613.1581998776	9.60596318874099\\
32781.2115139346	9.7939682105967\\
32950.130794918	9.98739407739748\\
33290.5851297248	10.3933901398907\\
33634.5571790684	10.8300733666813\\
33982.0832894256	11.3044057860063\\
34333.20018282	11.8246364445011\\
35046.35510787	13.0459502805155\\
35774.3233897995	14.6143707685593\\
36143.9584467479	15.5893216950088\\
36517.4127254838	16.740537155714\\
36894.7256877812	18.1154936742497\\
37275.9372031494	19.7467910240698\\
37468.0174899827	20.6391368803353\\
37661.0875530459	21.5254314867068\\
37855.1524925863	22.2928159123947\\
38050.2174351327	22.7468242826481\\
38246.2875336302	22.6642055106035\\
38443.3679675769	21.9502733333895\\
38641.4639431605	20.7277593026706\\
38840.5806933957	19.2175526555565\\
39040.7234782625	17.5936786412253\\
39241.8975848454	15.949245744375\\
39647.3610478573	12.7208644329697\\
40057.0139265182	9.60814272125823\\
40470.8995075976	6.76686449025725\\
40679.4432108305	5.65253089478038\\
40889.0615251219	4.96102008325892\\
41099.759987867	4.84356556969331\\
41311.5441649952	5.30739779133246\\
41524.4196511162	6.20834760606758\\
41738.3920696688	7.36482384931656\\
41953.4670730687	8.64492960616843\\
42169.6503428583	9.97761465940219\\
42386.9475898563	11.3322988311425\\
42605.3645543091	12.6986484355257\\
42824.9070060422	14.0724537937215\\
43045.5807446125	15.4445755611295\\
43267.3915994616	16.7888958501889\\
43490.3454300698	18.0469383652824\\
43714.4481261109	19.1136975172268\\
43939.7056076079	19.8456523776676\\
44166.1238250892	20.1201759621212\\
44393.7087597456	19.921601739545\\
44622.466423589	19.3564461964977\\
44852.4028596105	18.5770162390204\\
45083.5241419403	17.7079200155447\\
45315.8363760082	16.8258655990448\\
45784.0582785442	15.1580786251304\\
46257.118042798	13.6796731950206\\
46495.4777238254	13.0101401274066\\
46735.0656555512	12.3822825496563\\
46975.8881670649	11.7921449082449\\
47217.9516200696	11.2359673696\\
47461.2624090495	10.7103230038522\\
47705.8269614393	10.2121543049586\\
47951.6517377939	9.73876281783\\
48198.7432319589	9.28777905633488\\
48696.7525165863	8.44498184708316\\
48947.6834627423	8.04974709801953\\
49199.907438443	7.67001321764762\\
49453.4311065789	7.3045367839022\\
49708.2611643739	6.9522167211288\\
49964.4043435622	6.61207492489606\\
50221.8674105661	6.28323970574844\\
50480.6571666747	5.96493175267775\\
50740.780448224	5.65645216188812\\
51265.0551093049	5.06652460179037\\
51794.7467923121	4.50912075845175\\
52870.6056860351	3.47821066696042\\
53968.8118723095	2.54165494062414\\
54526.4398847948	2.10363725260874\\
55089.8295397828	1.68362823501621\\
55659.0403689391	1.28026764094094\\
56234.1325190349	0.892359643406029\\
56815.1667583028	0.518842341893933\\
57402.2044828577	0.158762144410346\\
57995.3077231843	-0.188748197340983\\
58594.5391506922	-0.524488720464502\\
59811.6404973142	-1.16361926158141\\
60429.6390238133	-1.46839866573873\\
61054.0229658533	-1.76417866127827\\
61684.8583001799	-2.05148408324751\\
62002.7160433936	-2.1920540335118\\
62322.2116852376	-2.33055276287377\\
62643.3536656886	-2.46688914534759\\
62966.1504682137	-2.60086552840611\\
63290.610619995	-2.73212698478505\\
63616.7426921543	-2.86011069848835\\
63944.5552999799	-2.98404440577131\\
64274.0571031541	-3.10310568016693\\
64605.256805982	-3.21686870809748\\
64938.1631576212	-3.32593406169047\\
65272.7849523131	-3.43217281739397\\
65609.1310296155	-3.53804667964684\\
65947.2102746354	-3.64541829874478\\
66287.0316182645	-3.75485397633687\\
66628.6040374145	-3.86573002701976\\
66971.9365552546	-3.97666187548054\\
67663.9182124005	-4.1907138120659\\
68012.5856314829	-4.28836060038871\\
68363.049709292	-4.37452099390319\\
69069.4049210208	-4.4884440755874\\
69425.3147144173	-4.50136024609656\\
69783.0584859867	-4.47597753837276\\
70504.0858137839	-4.31373443763711\\
71232.5630931697	-4.09318419900595\\
71968.5673001152	-3.95628373863219\\
72339.4162736675	-3.93628166196621\\
72712.1762059389	-3.94329848657047\\
73463.4683855245	-4.00964693779402\\
74222.5232256239	-4.10661582648158\\
74989.4209332456	-4.20584138367725\\
75764.24254413	-4.29390609488279\\
76547.0699313123	-4.36488464938319\\
77337.9858137734	-4.41609793467233\\
78137.073765181	-4.44612305859916\\
78944.4182227202	-4.45392256538727\\
79760.1044960162	-4.43848756286369\\
80584.2187761482	-4.39873134817906\\
81416.8481447572	-4.33354569532796\\
82258.0805832475	-4.24203551275077\\
83108.0049820839	-4.12404343975507\\
83966.7111501837	-3.98121324405346\\
84834.2898244072	-3.81906717615584\\
85710.8326791453	-3.6509015813479\\
86596.4323360066	-3.50452102970267\\
87491.182373604	-3.43181747030477\\
88395.1773374436	-3.51583134097139\\
89308.5127499144	-3.8578626681612\\
90231.2851203823	-4.52525513957272\\
91163.5919553875	-5.48686899277381\\
92105.5317689482	-6.60509708447225\\
93057.2040929699	-7.68234545174117\\
94018.7094877629	-8.52515739412185\\
94990.149552668	-9.02406176437065\\
95971.6269367922	-9.18981125027273\\
96963.2453498556	-9.10688396700547\\
97965.1095731497	-8.86672099307248\\
98977.3254706096	-8.53564294615997\\
100000	-8.15297858921683\\
101033.241224218	-7.73911230393999\\
102077.15832271	-7.30314524167787\\
104197.462512395	-6.3732077858589\\
106361.808777024	-5.3567513056446\\
107460.782832132	-4.81037234133267\\
108571.11194022	-4.23659824556205\\
109692.913426378	-3.63624635576218\\
110826.305827945	-3.01370929360696\\
111971.408907037	-2.37926029714031\\
113128.343663202	-1.75226581697932\\
114297.232346205	-1.16491484921646\\
115478.198468946	-0.664705518910828\\
116671.366820511	-0.311749424692415\\
117876.863479359	-0.166179104222663\\
119094.815826642	-0.266472130831547\\
120325.352559669	-0.611111942095848\\
121568.603705501	-1.15901100193222\\
122824.700634692	-1.84840704117372\\
124093.776075172	-2.61862786518564\\
125375.964126269	-3.42262418502927\\
126671.400272882	-4.22971273343589\\
127324.129103425	-4.62875434111785\\
127980.221399795	-5.02318790598917\\
128639.694493697	-5.41246960469578\\
128970.704280288	-5.60511416283875\\
129302.565806143	-5.79642810391356\\
129635.28126292	-5.98642506515806\\
129968.852847914	-6.17512326421768\\
130303.282764076	-6.36253982601305\\
130638.573220024	-6.54868455776943\\
130974.726430059	-6.73355316747574\\
131311.744614182	-6.91711992230203\\
131988.384813263	-7.28009024530809\\
132668.511691775	-7.63665516033825\\
133352.143216332	-7.98501394356765\\
134039.29744613	-8.32229000176136\\
134729.992533421	-8.64443285006991\\
136122.078357662	-9.22214952810171\\
137528.547786516	-9.67292718669793\\
138949.549437314	-9.96349523666572\\
140385.233462965	-10.0906730051169\\
141835.751567819	-10.0794094009775\\
143301.257023696	-9.96545703883375\\
144781.904686087	-9.78007246044821\\
146277.851010512	-9.54450880552364\\
147789.254069052	-9.27118313943933\\
150859.070860018	-8.6349004167865\\
153992.652605949	-7.89814842846309\\
157191.323805915	-7.08268585292705\\
160456.436470927	-6.2291680931148\\
163789.370695406	-5.41583073758224\\
167191.53524052	-4.77221590310469\\
170664.368129634	-4.46240080398279\\
174209.337256139	-4.60840714500481\\
177827.941003892	-5.20160352060978\\
181521.708880558	-6.11252052616574\\
185292.202164095	-7.18531253415045\\
189141.014562679	-8.30502395651404\\
193069.772888325	-9.40680343882834\\
197080.137744512	-10.4606421837251\\
201173.804228079	-11.4559380223953\\
205352.502645715	-12.3916158688767\\
209617.999245313	-13.2706985614405\\
213972.096962534	-14.0974547248519\\
218416.636182868	-14.875835784952\\
222953.495519523	-15.6084551787372\\
227584.592607479	-16.2956798955474\\
232311.88491403	-16.9345740954729\\
237137.370566165	-17.5175597876445\\
242063.089195136	-18.0308583529017\\
247091.12279856	-18.4532003779189\\
252223.596620448	-18.7560549636409\\
257462.680049487	-18.9074840945142\\
268269.579527973	-18.6717054697908\\
279530.09456082	-17.8301558884053\\
285336.377184468	-17.3282676165933\\
291263.265490874	-16.8687015677481\\
303488.931872232	-16.255168074299\\
316227.766016838	-16.0870867818157\\
329501.30794918	-16.2086257198017\\
343332.001828199	-16.4490179987627\\
357743.233897995	-16.7077378461214\\
365174.127254838	-16.8295212487076\\
372759.372031494	-16.943812785146\\
380502.174351326	-17.0511010553499\\
388405.806933956	-17.1533584387743\\
396473.610478573	-17.2538833599159\\
404708.995075976	-17.3572134300421\\
413115.441649951	-17.4690556255693\\
421696.503428582	-17.596177075589\\
439397.056076079	-17.9272450119216\\
448524.028596104	-18.1474144310269\\
457840.582785441	-18.4141053056421\\
467350.656555512	-18.7332619786398\\
477058.269614393	-19.1086874531567\\
486967.525165863	-19.5415777688932\\
497082.611643739	-20.0304003312397\\
507407.80448224	-20.5711491385595\\
517947.467923121	-21.1579058378671\\
539688.118723095	-22.4405534663693\\
562341.325190349	-23.8194593738495\\
585945.391506921	-25.2437526570847\\
610540.229658532	-26.6768901422808\\
636167.426921542	-28.0960655230371\\
662870.316182644	-29.4890269258762\\
690694.049210207	-30.8507945226156\\
719685.673001153	-32.1811116398512\\
749894.209332457	-33.4826687341647\\
781370.73765181	-34.7599005303863\\
848342.898244073	-37.2629765526845\\
921055.317689483	-39.7325470216554\\
1000000	-42.1963920878564\\
1085711.11940221	-44.6496813190447\\
1178768.63479359	-47.0421215092398\\
1279802.21399796	-49.2834802258887\\
1389495.49437314	-51.2784143620739\\
1508590.70860018	-52.9776686237183\\
1571913.23805915	-53.7212769268485\\
1637893.70695406	-54.4049221340404\\
1706643.68129634	-55.0394254530455\\
1742093.37256139	-55.3417978737415\\
1778279.41003892	-55.6361005777562\\
1815217.08880558	-55.9236462297706\\
1852922.02164095	-56.205665864403\\
1891410.14562679	-56.4832977082373\\
1930697.72888325	-56.7575810598742\\
1970801.37744511	-57.0294542690669\\
2011738.04228079	-57.2997558891712\\
2096179.99245312	-57.8385221560763\\
2184166.36182868	-58.3787609478522\\
2275845.92607479	-58.9241018418485\\
2371373.70566165	-59.4771404656705\\
2470911.2279856	-60.0396446303129\\
2574626.80049487	-60.6127353689633\\
2682695.79527973	-61.1970387686573\\
2912632.65490874	-62.4000291993\\
3162277.66016838	-63.6478219097051\\
3727593.72031494	-66.2644840179219\\
4393970.56076079	-69.0146709774464\\
5179474.67923121	-71.8665704570379\\
6105402.29658533	-74.7937812164168\\
7196856.73001152	-77.7749772154883\\
8483428.98244072	-80.7921096309171\\
10000000	-83.828229061946\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1000	-15.4215157439031\\
1930.69772888325	-9.50729302733826\\
2682.69579527972	-6.38928365237759\\
3727.59372031494	-3.00586767595648\\
4393.97056076079	-1.12786274875195\\
5179.47467923121	0.966604705717421\\
6105.40229658532	3.4167654024962\\
6628.70316182644	4.85495228766003\\
7196.85673001152	6.5145466247284\\
7813.7073765181	8.50934814746464\\
8141.68481447572	9.69481442164781\\
8483.42898244072	11.0644782110809\\
8839.51773374435	12.6968501938384\\
9023.12851203823	13.6513517041827\\
9210.55317689482	14.7322497855869\\
9401.87094877629	15.9803302198963\\
9499.0149552668	16.6856144302891\\
9597.16269367922	17.4592113355545\\
9646.61619911199	17.8760816641493\\
9696.32453498556	18.3159527051973\\
9746.28901442328	18.7815137715151\\
9771.367720179	19.0248990426989\\
9796.51095731497	19.2759432343757\\
9821.71889188038	19.5351404796464\\
9834.3471727063	19.6679639598528\\
9846.99169035171	19.8030332408188\\
9859.65246569309	19.9404247381337\\
9872.32951963379	20.0802187517778\\
9885.02287310404	20.2224997310567\\
9897.73254706095	20.3673565623415\\
9910.45856248861	20.5148828819925\\
9923.20094039807	20.6651774171418\\
9948.73486784172	20.9744937604471\\
9974.33449802127	21.2962122347225\\
10000	21.6313486406511\\
10051.5292977844	22.3465962035137\\
10103.3241224218	23.131335127592\\
10155.3858421534	24.0000662591184\\
10207.715832271	24.9722100084516\\
10233.9818604399	25.5050482612108\\
10260.3154751529	26.0745521280389\\
10286.7168503206	26.6858913505124\\
10299.9430025443	27.0091648056145\\
10313.186160301	27.3453639222025\\
10326.4463454555	27.6955074108499\\
10339.7235799009	28.0607331168729\\
10353.0178855583	28.4423161434634\\
10366.329284377	28.84169019947\\
10379.6577983345	29.2604727404206\\
10393.0034494366	29.7004945106366\\
10419.7462512395	30.6528576964524\\
10473.4384719813	32.9258055031881\\
10500.3882455106	34.30671077997\\
10527.4073649662	35.9016182972935\\
10554.496008786	37.7414836075477\\
10581.6543558669	39.7788568018919\\
10595.2597241614	40.7811521391267\\
10608.8825855661	41.6446891664152\\
10622.5229625729	42.2113014642401\\
10636.1808777024	42.3300161352121\\
10649.8563535043	41.9598270394577\\
10663.5494125572	41.2044490150229\\
10677.2600774689	40.2298296500257\\
10690.988370876	39.1738223337231\\
10718.497933869	37.1084566799486\\
10746.0782832132	35.2669343280454\\
10773.7296010526	33.6658769229212\\
10787.5819302062	32.9445759553072\\
10801.4520700002	32.269269899064\\
10815.3400433345	31.6352238115926\\
10829.2458731387	31.0381808543914\\
10843.1695823717	30.4743728528406\\
10857.111194022	29.9404884788358\\
10871.0707311077	29.4336258241665\\
10885.0482166764	28.9512420078467\\
10913.0571256015	28.0512531145558\\
10941.1381057719	27.2256720725319\\
10955.2056805086	26.8370488828867\\
10969.2913426378	26.4628701619167\\
10983.3951154154	26.1020510895737\\
10997.5170221271	25.7536184799982\\
11011.6570860886	25.4166964881887\\
11025.8153306457	25.0904944250573\\
11039.991779174	24.7742963421269\\
11054.1864550793	24.4674521026575\\
11082.6305827945	23.8795086503276\\
11139.738599948	22.7929701020322\\
11197.1408907037	21.8048043980347\\
11254.8389714328	20.8959341204128\\
11312.8343663202	20.0519669604521\\
11429.7232346205	18.516449731812\\
11547.8198468946	17.1331632868986\\
11667.1366820511	15.8579637114789\\
11787.6863479359	14.658540024513\\
11909.4815826642	13.5094052518789\\
12032.5352559669	12.3888169291491\\
12094.5380651975	11.8329140279506\\
12156.8603705501	11.2766065686515\\
12219.5038183658	10.7173204536806\\
12250.9464874975	10.4357219256928\\
12282.4700634692	10.1523504987392\\
12298.2622565573	10.0098850649305\\
12314.0747544669	9.86683649530062\\
12329.907583305	9.72315586944596\\
12345.7607692121	9.5787930164964\\
12361.6343383622	9.43369641987348\\
12377.5283169631	9.28781311668047\\
12393.4427312564	9.14108859122696\\
12409.3776075172	8.99346666214345\\
12441.3088512111	8.69529681223543\\
12473.3222589229	8.39281604963252\\
12537.5964126269	7.77279063948193\\
12602.2017665316	7.12868827945093\\
12618.4050548444	6.96327148481287\\
12634.6291765447	6.7959110135956\\
12650.874158419	6.62650534850794\\
12667.1400272882	6.45494789829237\\
12683.4268100079	6.28112660970322\\
12699.734533468	6.10492354454818\\
12716.0632245931	5.92621441792618\\
12732.4129103425	5.7448680932987\\
12765.1753737238	5.37370167387305\\
12798.0221399795	4.99021575303302\\
12863.9694493697	4.18066788824091\\
12930.2565806143	3.30299400211212\\
12996.8852847914	2.33982339804153\\
13063.8573220024	1.26772877870879\\
13131.1744614182	0.0541529393403226\\
13164.9629998103	-0.619545075331232\\
13198.8384813263	-1.34764830262917\\
13215.8088956451	-1.73496740007525\\
13232.8011296841	-2.13957970130465\\
13249.8152114979	-2.56300529145144\\
13266.8511691775	-3.0069293055669\\
13283.9090308496	-3.47321505340685\\
13300.9888246774	-3.96391234481453\\
13335.2143216332	-5.02764228365702\\
13369.5278860747	-6.21753654690946\\
13403.929744613	-7.55174592750133\\
13472.9992533421	-10.6154307267951\\
13507.6673596769	-12.0921495636438\\
13525.0348509072	-12.6505935751679\\
13542.4246723996	-12.9826364282226\\
13559.8368528651	-13.0236020844849\\
13577.2714210518	-12.7592153541796\\
13594.7284057449	-12.2339336354332\\
13612.2078357662	-11.5263112631038\\
13647.2341472673	-9.86276294180661\\
13682.3505868734	-8.17231936897016\\
13752.8547786516	-5.1828385674956\\
13823.722273579	-2.74152949946902\\
13894.9549437314	-0.706443042109692\\
13966.554670831	1.04293956575234\\
14038.5233462965	2.58827695921816\\
14183.5751567818	5.27080764534553\\
14330.1257023696	7.61707657199357\\
14478.1904686087	9.78266943773335\\
14627.7851010511	11.8717387715461\\
14703.1610504909	12.9139850104918\\
14778.9254069052	13.9679448097093\\
14855.0801717277	15.0440800623442\\
14931.6273567057	16.1554437439812\\
14970.0487382571	16.7311775412013\\
15008.5689839526	17.327634302006\\
15047.1883481851	17.9523568782291\\
15066.5352794293	18.2758111335728\\
15085.9070860018	18.6049473297264\\
15105.3037998859	18.9379295667711\\
15124.7254531062	19.2737053975765\\
15163.64370586	19.9549943436416\\
15202.6621012842	20.6568045854095\\
15241.7808970615	21.3882042592822\\
15320.3207237224	22.9685111986574\\
15399.2652605949	24.7534656414878\\
15478.6165931223	26.8158513467303\\
15558.376817494	29.2490373303814\\
15598.4109221327	30.6294173953133\\
15638.548040701	32.1082145422049\\
15678.7884382697	33.6194079347579\\
15719.1323805915	34.9795829318604\\
15739.3432642695	35.4988619719313\\
15759.5801341031	35.8419922415235\\
15779.8430235039	35.9691643211728\\
15800.1319659266	35.8688422947269\\
15840.7881438718	35.0973290774171\\
15881.5489364371	33.892314027754\\
15922.4146128123	32.5772574463717\\
15963.3854428794	31.3116310922586\\
16045.6436470927	29.0991994229269\\
16128.325722056	27.2983615487785\\
16211.4338519455	25.8168436595993\\
16378.9370695406	23.5105406217953\\
16548.1709994318	21.7732163417639\\
16719.153524052	20.3969842597464\\
16891.9027106027	19.2671442993626\\
17066.4368129634	18.3148905487314\\
17242.77427362	17.4960992207497\\
17420.9337256139	16.7809607229931\\
17600.9339945106	16.1484880231643\\
17691.6303714192	15.8583113564032\\
17782.7941003892	15.5834062144086\\
17874.4275896529	15.3224515086288\\
17966.5332598522	15.074290876471\\
18012.7639226621	14.954685643107\\
18059.1135441022	14.837907192065\\
18105.5824302712	14.7238467300478\\
18152.1708880558	14.6124017760248\\
18198.8792251321	14.5034757012824\\
18245.7077499681	14.3969773102303\\
18292.6567718255	14.2928204577499\\
18339.7266007616	14.1909236993691\\
18434.2299240911	13.9936062951813\\
18481.6640425966	13.8980435116862\\
18529.2202164095	13.8044560294619\\
18576.8987595968	13.7127815985921\\
18624.6999870339	13.6229611000153\\
18672.6242144062	13.5349383515125\\
18720.6717582115	13.4486599284832\\
18768.8429357622	13.3640749981982\\
18817.1380651868	13.2811351663502\\
18914.1014562679	13.1200085698702\\
19011.5644928943	12.9649365993309\\
19060.484182344	12.8895722875502\\
19109.5297497044	12.8156066253267\\
19158.7015188787	12.7430048254019\\
19207.9998146036	12.6717336462836\\
19257.4249624515	12.6017613122544\\
19306.9772888325	12.5330574386607\\
19356.6571209965	12.4655929620837\\
19406.4647870357	12.3993400750325\\
19456.4006158863	12.3342721648254\\
19506.464937331	12.2703637563594\\
19556.6580820011	12.2075904584896\\
19606.9803813787	12.1459289137649\\
19657.4321677986	12.0853567512878\\
19708.0137744511	12.0258525424846\\
19758.7255353837	11.9673957595908\\
19809.5677855034	11.9099667366708\\
19860.5408605789	11.8535466330066\\
19911.6450972433	11.798117398704\\
19962.8808329953	11.7436617423752\\
20014.2484062025	11.6901631007691\\
20117.3804228079	11.5859740798804\\
20221.0438714528	11.4854313504033\\
20325.2414905691	11.3884259205334\\
20535.2502645714	11.2046368978781\\
20747.4289358013	11.0339106964573\\
20961.7999245312	10.8756745992851\\
21178.3858826895	10.729467371086\\
21397.2096962534	10.5949305615217\\
21841.6636182868	10.3599173944733\\
22295.3495519523	10.169681459458\\
22758.4592607479	10.0248618537916\\
23231.188491403	9.92798735503364\\
23471.2227077719	9.89898780239293\\
23713.7370566165	9.88413722661151\\
23958.7571636881	9.88468216478737\\
24206.3089195135	9.90225470287594\\
24456.4184821314	9.93900197284401\\
24519.3486211869	9.95150002956024\\
24582.4406892019	9.96542294667053\\
24645.6951028449	9.98082777074801\\
24709.112279856	9.99777605978293\\
24772.6926390506	10.0163343151615\\
24836.4366003216	10.0365744643458\\
24900.3445846425	10.0585744011293\\
24964.4170140697	10.0824185913895\\
25093.0569019029	10.1360146238231\\
25222.3596620447	10.1981978149282\\
25352.3287102297	10.269962134639\\
25482.9674797934	10.3524982299196\\
25548.5390878447	10.3982433135757\\
25614.279421763	10.4472423627587\\
25680.1889157061	10.4997236858532\\
25746.2680049487	10.5559398819986\\
25812.5171258857	10.6161709618449\\
25878.936716035	10.6807279128587\\
26012.2890596734	10.8242432374946\\
26146.3285585743	10.9897624325792\\
26281.0587536006	11.1813810585563\\
26552.6054868037	11.6647369747135\\
26826.9579527973	12.3315898861348\\
27104.1451415691	13.2504850864434\\
27243.8108981882	13.7991442616074\\
27384.1963426436	14.3268619528722\\
27525.3051834362	14.5984505860583\\
27596.1320415881	14.4913368478772\\
27667.1411481766	14.1204542388768\\
27738.3329721549	13.4315638705984\\
27809.7079836832	12.422904806887\\
27881.2666541314	11.1504615475439\\
27953.009456082	9.70659994601797\\
28024.936863334	8.1950184599167\\
28097.0493509052	6.71924972919048\\
28169.3473950359	5.38094482345044\\
28241.8314731917	4.27397618340434\\
28314.5020640669	3.46573267890803\\
28387.3596475876	2.9745230442706\\
28460.4047049145	2.76486228469406\\
28533.6377184469	2.76817049971391\\
28680.6695499334	3.13536866991185\\
28828.4590261228	3.67573452800527\\
29126.3265490874	4.7092977325171\\
29427.2717620928	5.5217155572646\\
29731.3264651014	6.15556370573794\\
30038.5227866455	6.67129089514542\\
30348.8931872232	7.11122769207823\\
30505.2789026703	7.31188245051542\\
30662.4704627274	7.50321643609463\\
30820.4720198553	7.6873243101924\\
30979.2877479119	7.86596289841255\\
31059.0022362471	7.95370632176372\\
31138.9218422629	8.04062484554598\\
31299.3785198923	8.21259590230222\\
31460.6620195141	8.38299979471075\\
31541.6151581395	8.46792980213793\\
31622.7766016838	8.55283371337692\\
31785.7265489115	8.72299672731545\\
31949.5161657747	8.89431286689766\\
32114.149779032	9.06755020190379\\
32279.6317377376	9.24343693196295\\
32445.966413356	9.42267528103575\\
32613.1581998776	9.60595382433934\\
32781.2115139346	9.79395875989412\\
32950.130794918	9.98738455663495\\
33290.5851297248	10.3933804993944\\
33634.5571790684	10.8300636319798\\
33982.0832894256	11.3043959818115\\
34333.20018282	11.8246265874296\\
35046.35510787	13.0459403731228\\
35774.3233897995	14.6143608736181\\
36143.9584467479	15.5893118362748\\
36517.4127254838	16.7405273651477\\
36894.7256877812	18.1154839999064\\
37275.9372031494	19.7467815288233\\
37468.0174899827	20.6391275136314\\
37661.0875530459	21.5254222827582\\
37855.1524925863	22.2928069126745\\
38050.2174351327	22.7468155538358\\
38246.2875336302	22.6641971192911\\
38443.3679675769	21.9502653819409\\
38641.4639431605	20.7277519355904\\
38840.5806933957	19.2175460873633\\
39040.7234782625	17.5936731445997\\
39241.8975848454	15.9492417129714\\
39647.3610478573	12.7208654852201\\
40057.0139265182	9.60815435501313\\
40470.8995075976	6.76689717848431\\
40679.4432108305	5.65257822315582\\
40889.0615251219	4.96108101976378\\
41099.759987867	4.84363365557681\\
41311.5441649952	5.30746411849153\\
41524.4196511162	6.20840609813751\\
41738.3920696688	7.36487267058767\\
41953.4670730687	8.64496949200577\\
42169.6503428583	9.9776471407502\\
42386.9475898563	11.3323254297303\\
42605.3645543091	12.6986704019111\\
42824.9070060422	14.0724721288611\\
43045.5807446125	15.4445909738815\\
43267.3915994616	16.7889089508378\\
43490.3454300698	18.0469495693878\\
43714.4481261109	19.1137071701311\\
43939.7056076079	19.8456607468119\\
44166.1238250892	20.1201832585608\\
44393.7087597456	19.9216081344684\\
44622.466423589	19.3564518348305\\
44852.4028596105	18.5770212239196\\
45083.5241419403	17.7079244449954\\
45315.8363760082	16.8258695447972\\
45784.0582785442	15.1580817874422\\
46257.118042798	13.6796757589035\\
46495.4777238254	13.010142446531\\
46735.0656555512	12.382284646444\\
46975.8881670649	11.7921468174002\\
47217.9516200696	11.235969109551\\
47461.2624090495	10.7103245983917\\
47705.8269614393	10.2121557645631\\
47951.6517377939	9.73876416278505\\
48198.7432319589	9.2877802990256\\
48696.7525165863	8.44498291393096\\
48947.6834627423	8.04974809627074\\
49199.907438443	7.67001415010723\\
49453.4311065789	7.30453766018242\\
49708.2611643739	6.95221755301922\\
49964.4043435622	6.61207571046184\\
50221.8674105661	6.28324045078916\\
50480.6571666747	5.96493246641979\\
50740.780448224	5.65645284694868\\
51265.0551093049	5.06652523726755\\
51794.7467923121	4.50912135363271\\
52870.6056860351	3.47821119703863\\
53968.8118723095	2.54165541643729\\
54526.4398847948	2.1036376971849\\
55089.8295397828	1.68362864415872\\
55659.0403689391	1.28026800861206\\
56234.1325190349	0.892359963236864\\
56815.1667583028	0.518842605883754\\
57402.2044828577	0.158762345377686\\
57995.3077231843	-0.18874806895924\\
58594.5391506922	-0.524488669124629\\
59811.6404973142	-1.16361937554507\\
60429.6390238133	-1.46839885402018\\
61054.0229658533	-1.76417889971688\\
61684.8583001799	-2.05148431823753\\
62002.7160433936	-2.19205422938607\\
62322.2116852376	-2.3305528825744\\
62643.3536656886	-2.46688913637221\\
62966.1504682137	-2.60086531655414\\
63290.610619995	-2.7321264757345\\
63616.7426921543	-2.86010977117482\\
63944.5552999799	-2.98404292657811\\
64274.0571031541	-3.10310352811809\\
64605.256805982	-3.21686581750733\\
64938.1631576212	-3.32593044872843\\
65272.7849523131	-3.43216857948562\\
65609.1310296155	-3.53804193846409\\
65947.2102746354	-3.64541313020354\\
66287.0316182645	-3.75484838967475\\
66628.6040374145	-3.86572394566725\\
66971.9365552546	-3.97665514213134\\
67663.9182124005	-4.19070508236791\\
68012.5856314829	-4.28835042692399\\
68363.049709292	-4.3745090441167\\
69069.4049210208	-4.48842770052142\\
69425.3147144173	-4.50134150385258\\
69783.0584859867	-4.47595671792517\\
70504.0858137839	-4.31371197689001\\
71232.5630931697	-4.09316492027053\\
71968.5673001152	-3.95627085208868\\
72339.4162736675	-3.93627224078396\\
72712.1762059389	-3.94329238166584\\
73463.4683855245	-4.00964667671725\\
74222.5232256239	-4.1066203619162\\
74989.4209332456	-4.20584994204997\\
75764.24254413	-4.29391818781096\\
76547.0699313123	-4.36490001561211\\
77337.9858137734	-4.41611647828683\\
78137.073765181	-4.44614481084372\\
78944.4182227202	-4.45394766519497\\
79760.1044960162	-4.438516245652\\
80584.2187761482	-4.39876395119022\\
81416.8481447572	-4.33358267014417\\
82258.0805832475	-4.24207745138404\\
83108.0049820839	-4.12409110695252\\
83966.7111501837	-3.98126763611294\\
84834.2898244072	-3.81912959269061\\
85710.8326791453	-3.65097372816349\\
86596.4323360066	-3.50460514041598\\
87491.182373604	-3.43191643693802\\
88395.1773374436	-3.51594876340673\\
89308.5127499144	-3.85800267160307\\
90231.2851203823	-4.52542169398049\\
91163.5919553875	-5.4870645128831\\
92105.5317689482	-6.60532012889052\\
93057.2040929699	-7.68258784898341\\
94018.7094877629	-8.52540379460699\\
94990.149552668	-9.02429533111114\\
95971.6269367922	-9.1900214151856\\
96963.2453498556	-9.10706852987765\\
97965.1095731497	-8.86688302018965\\
98977.3254706096	-8.53578725276985\\
100000	-8.15310982784034\\
101033.241224218	-7.73923433108499\\
102077.15832271	-7.30326106555131\\
104197.462512395	-6.37331756660188\\
106361.808777024	-5.35686055268593\\
107460.782832132	-4.81048266771896\\
108571.11194022	-4.23671029456489\\
109692.913426378	-3.63636062658287\\
110826.305827945	-3.01382615868572\\
111971.408907037	-2.37938000795099\\
113128.343663202	-1.75238850549522\\
114297.232346205	-1.16504050635755\\
115478.198468946	-0.664833973560121\\
116671.366820511	-0.311880302012833\\
117876.863479359	-0.16631177041458\\
119094.815826642	-0.266605612278674\\
120325.352559669	-0.611244821982528\\
121568.603705501	-1.15914127406722\\
122824.700634692	-1.8485319205368\\
124093.776075172	-2.61874353430663\\
125375.964126269	-3.422725465113\\
126671.400272882	-4.22979268034844\\
127324.129103425	-4.62882034114418\\
127980.221399795	-5.02323735471778\\
128639.694493697	-5.4124995596266\\
128970.704280288	-5.60513315870199\\
129302.565806143	-5.79643527806572\\
129635.28126292	-5.98641951083294\\
129968.852847914	-6.17510404022811\\
130303.282764076	-6.36250595703619\\
130638.573220024	-6.54863504391152\\
130974.726430059	-6.73348699323016\\
131311.744614182	-6.91703606426268\\
131988.384813263	-7.27996801144904\\
132668.511691775	-7.63649083443827\\
133352.143216332	-7.98480452589383\\
134039.29744613	-8.32203373999691\\
134729.992533421	-8.64412982543377\\
136122.078357662	-9.2217632529905\\
137528.547786516	-9.67248993504923\\
138949.549437314	-9.96305472097394\\
140385.233462965	-10.0902754055904\\
141835.751567819	-10.0790848144698\\
143301.257023696	-9.96521651630852\\
144781.904686087	-9.77991348612855\\
146277.851010512	-9.54442215306368\\
147789.254069052	-9.27115761598796\\
150859.070860018	-8.634966368652\\
153992.652605949	-7.89827478423762\\
157191.323805915	-7.08285227994744\\
160456.436470927	-6.22936163782061\\
163789.370695406	-5.41604314665855\\
167191.53524052	-4.77244188923449\\
170664.368129634	-4.46263697225603\\
174209.337256139	-4.60865133571567\\
177827.941003892	-5.20185440344845\\
181521.708880558	-6.11277734963575\\
185292.202164095	-7.18557497597289\\
189141.014562679	-8.3052920407172\\
193069.772888325	-9.40707749900282\\
197080.137744512	-10.460922863247\\
201173.804228079	-11.456226303705\\
205352.502645715	-12.3919131322462\\
209617.999245313	-13.2710066733242\\
213972.096962534	-14.0977761572868\\
218416.636182868	-14.8761737628992\\
222953.495519523	-15.6088138496686\\
227584.592607479	-16.2960644848936\\
232311.88491403	-16.9349909808002\\
237137.370566165	-17.5180163375024\\
242063.089195136	-18.0313622675202\\
247091.12279856	-18.4537581674861\\
252223.596620448	-18.7566692961458\\
257462.680049487	-18.9081503689675\\
268269.579527973	-18.672423055981\\
279530.09456082	-17.8308205501997\\
285336.377184468	-17.3288758269123\\
291263.265490874	-16.869244236803\\
303488.931872232	-16.2555757323766\\
316227.766016838	-16.0873701037014\\
329501.30794918	-16.2087966049823\\
343332.001828199	-16.4490830821561\\
357743.233897995	-16.707698174684\\
365174.127254838	-16.8294281105514\\
372759.372031494	-16.9436647870337\\
380502.174351326	-17.0508963651915\\
388405.806933956	-17.153094823257\\
396473.610478573	-17.2535582136305\\
404708.995075976	-17.3568237977555\\
413115.441649951	-17.468598218631\\
421696.503428582	-17.5956482837906\\
439397.056076079	-17.9265613706012\\
448524.028596104	-18.146646710856\\
457840.582785441	-18.4132486638362\\
467350.656555512	-18.7323112672879\\
477058.269614393	-19.1076372181055\\
486967.525165863	-19.5404222483781\\
497082.611643739	-20.0291334544805\\
507407.80448224	-20.5697645247471\\
517947.467923121	-21.1563967953396\\
539688.118723095	-22.4387742456443\\
562341.325190349	-23.8173794691574\\
585945.391506921	-25.2413390661871\\
610540.229658532	-26.6741073557874\\
636167.426921542	-28.0928754859532\\
662870.316182644	-29.4853889353699\\
690694.049210207	-30.8466650045453\\
719685.673001153	-32.1764437226556\\
749894.209332457	-33.4774115107684\\
781370.73765181	-34.753997863264\\
848342.898244073	-37.2555836080271\\
921055.317689483	-39.7233124924492\\
1000000	-42.1847859473321\\
1085711.11940221	-44.6348680141617\\
1178768.63479359	-47.0228405331676\\
1279802.21399796	-49.2581182734335\\
1389495.49437314	-51.2454104520906\\
1508590.70860018	-52.9360849921971\\
1571913.23805915	-53.6753535857104\\
1637893.70695406	-54.3547834353278\\
1706643.68129634	-54.9852837028478\\
1742093.37256139	-55.2857533573064\\
1778279.41003892	-55.5782260654578\\
1815217.08880558	-55.8640182845714\\
1852922.02164095	-56.1443642788011\\
1891410.14562679	-56.4204054294635\\
1930697.72888325	-56.6931845763269\\
1970801.37744511	-56.9636444008984\\
2011738.04228079	-57.2326289041236\\
2096179.99245312	-57.7690784109284\\
2184166.36182868	-58.3074865154349\\
2275845.92607479	-58.8515781023156\\
2371373.70566165	-59.4040623634037\\
2470911.2279856	-59.9668316696471\\
2574626.80049487	-60.5411353983988\\
2682695.79527973	-61.1277270039594\\
2912632.65490874	-62.3390249706544\\
3162277.66016838	-63.6010218606462\\
3727593.72031494	-66.2705241390517\\
4393970.56076079	-69.1287480365209\\
5179474.67923121	-72.193796175984\\
6105402.29658533	-75.4970816849568\\
7196856.73001152	-79.0295338947908\\
8483428.98244072	-82.6290325106492\\
10000000	-85.7061334633717\\
};
\addplot [color=black!35!green, dashed, forget plot]
  table[row sep=crcr]{%
1000	-15.4225191529584\\
1930.69772888325	-9.50828835542284\\
2682.69579527972	-6.3902530523549\\
3727.59372031494	-3.00678335919624\\
4393.97056076079	-1.12873423473361\\
5179.47467923121	0.965795181362096\\
6105.40229658532	3.41604296443599\\
6628.70316182644	4.85428611875989\\
7196.85673001152	6.51394773412654\\
7813.7073765181	8.50883028038582\\
8141.68481447572	9.69434339540891\\
8483.42898244072	11.0640591089328\\
8839.51773374435	12.6964889872047\\
9023.12851203823	13.6510220417376\\
9210.55317689482	14.7319536390877\\
9401.87094877629	15.9800697834101\\
9499.0149552668	16.6853727521699\\
9597.16269367922	17.4589890665871\\
9646.61619911199	17.875869356141\\
9696.32453498556	18.3157505359362\\
9746.28901442328	18.7813219240539\\
9771.367720179	19.0247124264335\\
9796.51095731497	19.2757618970429\\
9821.71889188038	19.5349644696254\\
9834.3471727063	19.6677906318262\\
9846.99169035171	19.8028626071142\\
9859.65246569309	19.940256811153\\
9872.32951963379	20.0800535439947\\
9885.02287310404	20.2223372550147\\
9897.73254706095	20.3671968306506\\
9910.45856248861	20.5147259073261\\
9923.20094039807	20.6650232122324\\
9948.73486784172	20.9743451334636\\
9974.33449802127	21.2960692371806\\
10000	21.631211324327\\
10051.5292977844	22.346470405224\\
10103.3241224218	23.1312210529565\\
10155.3858421534	23.9999641064357\\
10207.715832271	24.9721199586804\\
10233.9818604399	25.5049643205888\\
10260.3154751529	26.0744743259679\\
10286.7168503206	26.685819705905\\
10299.9430025443	27.0090962423416\\
10313.186160301	27.3452984388441\\
10326.4463454555	27.695445002984\\
10339.7235799009	28.0606737764148\\
10353.0178855583	28.4422598578341\\
10366.329284377	28.8416369505404\\
10379.6577983345	29.260422503159\\
10393.0034494366	29.7004472513602\\
10419.7462512395	30.6528162453418\\
10473.4384719813	32.9257745120486\\
10500.3882455106	34.3066838247603\\
10527.4073649662	35.9015937235682\\
10554.496008786	37.7414584369276\\
10581.6543558669	39.7788261803965\\
10595.2597241614	40.7811169306504\\
10608.8825855661	41.6446495455225\\
10622.5229625729	42.2112604996242\\
10636.1808777024	42.3299800468857\\
10649.8563535043	41.9598022496953\\
10663.5494125572	41.2044386591216\\
10677.2600774689	40.2298333987539\\
10690.988370876	39.1738382817978\\
10718.497933869	37.1084912851882\\
10746.0782832132	35.2669826719463\\
10773.7296010526	33.665936569166\\
10787.5819302062	32.9446407638612\\
10801.4520700002	32.269339671833\\
10815.3400433345	31.6352984110203\\
10829.2458731387	31.0382601859852\\
10843.1695823717	30.4744568532179\\
10857.111194022	29.9405771074443\\
10871.0707311077	29.4337190574739\\
10885.0482166764	28.9513398352086\\
10913.0571256015	28.0513601355603\\
10941.1381057719	27.2257883385338\\
10955.2056805086	26.83716980254\\
10969.2913426378	26.4629957606901\\
10983.3951154154	26.1021813957656\\
10997.5170221271	25.7537535243331\\
11011.6570860886	25.4168363035043\\
11025.8153306457	25.0906390460609\\
11039.991779174	24.7744458052055\\
11054.1864550793	24.4676064457291\\
11082.6305827945	23.8796728727119\\
11139.738599948	22.7931545953718\\
11197.1408907037	21.805009906705\\
11254.8389714328	20.896161459843\\
11312.8343663202	20.0522170191193\\
11429.7232346205	18.5167482155343\\
11547.8198468946	17.133514802174\\
11667.1366820511	15.8583737864228\\
11787.6863479359	14.6590153792361\\
11909.4815826642	13.5099541813028\\
12032.5352559669	12.3894498549466\\
12094.5380651975	11.8335937379118\\
12156.8603705501	11.2773368564822\\
12219.5038183658	10.7181056793255\\
12250.9464874975	10.4365364641573\\
12282.4700634692	10.1531957084369\\
12298.2622565573	10.0107461535698\\
12314.0747544669	9.86771384466386\\
12329.907583305	9.72404987699911\\
12345.7607692121	9.57970409626494\\
12361.6343383622	9.43462500337921\\
12377.5283169631	9.28875965394538\\
12393.4427312564	9.14205355184956\\
12409.3776075172	8.99445053645428\\
12441.3088512111	8.69632007414326\\
12473.3222589229	8.39388094212123\\
12537.5964126269	7.77394642030261\\
12602.2017665316	7.12994693596883\\
12618.4050548444	6.96455803994578\\
12634.6291765447	6.79722643608877\\
12650.874158419	6.62785066190529\\
12667.1400272882	6.45632418512418\\
12683.4268100079	6.28253501607749\\
12699.734533468	6.10636528519275\\
12716.0632245931	5.92769078173518\\
12732.4129103425	5.74638044944435\\
12765.1753737238	5.37529047777043\\
12798.0221399795	4.99188762762027\\
12863.9694493697	4.18252971076591\\
12930.2565806143	3.30508620519766\\
12996.8852847914	2.34220122870438\\
13063.8573220024	1.27047028961133\\
13131.1744614182	0.0573729294332677\\
13164.9629998103	-0.616024818300658\\
13198.8384813263	-1.34377259445423\\
13215.8088956451	-1.73088855232352\\
13232.8011296841	-2.13527759393494\\
13249.8152114979	-2.55845689422141\\
13266.8511691775	-3.0021081587482\\
13283.9090308496	-3.46809065371769\\
13300.9888246774	-3.95844942942066\\
13335.2143216332	-5.02137337819927\\
13369.5278860747	-6.21024264953241\\
13403.929744613	-7.54314699170838\\
13472.9992533421	-10.6035282832765\\
13507.6673596769	-12.0794280616233\\
13525.0348509072	-12.6384421783142\\
13542.4246723996	-12.9720505141256\\
13559.8368528651	-13.0155045942212\\
13577.2714210518	-12.7540661300683\\
13594.7284057449	-12.2315916344398\\
13612.2078357662	-11.5262362681724\\
13647.2341472673	-9.86538237079336\\
13682.3505868734	-8.17596004819407\\
13752.8547786516	-5.1866356759626\\
13823.722273579	-2.74489603469638\\
13894.9549437314	-0.709361221475192\\
13966.554670831	1.04040101448793\\
14038.5233462965	2.58604918725656\\
14183.5751567818	5.26904737041079\\
14330.1257023696	7.61565017027489\\
14478.1904686087	9.78149912776768\\
14627.7851010511	11.8707852996081\\
14703.1610504909	12.9131388447341\\
14778.9254069052	13.9672192548675\\
14855.0801717277	15.0435148817594\\
14931.6273567057	16.1551451457581\\
14970.0487382571	16.7310914667098\\
15008.5689839526	17.3278220421455\\
15047.1883481851	17.9528034554834\\
15066.5352794293	18.276326957744\\
15085.9070860018	18.6054684765027\\
15105.3037998859	18.9383963590564\\
15124.7254531062	19.2740787580225\\
15163.64370586	19.9551539627817\\
15202.6621012842	20.6567933619149\\
15241.7808970615	21.3880807007157\\
15320.3207237224	22.968281319975\\
15399.2652605949	24.7532122497629\\
15478.6165931223	26.8156173279693\\
15558.376817494	29.2488581374215\\
15598.4109221327	30.6292829250473\\
15638.548040701	32.1081412445422\\
15678.7884382697	33.6194149882022\\
15719.1323805915	34.9796805974615\\
15739.3432642695	35.4989980345081\\
15759.5801341031	35.8421524771084\\
15779.8430235039	35.969328530388\\
15800.1319659266	35.8689895147942\\
15840.7881438718	35.0974032646635\\
15881.5489364371	33.8923111808667\\
15922.4146128123	32.5771999435555\\
15963.3854428794	31.311540951611\\
16045.6436470927	29.0990846286493\\
16128.325722056	27.2982483720545\\
16211.4338519455	25.8167430057651\\
16378.9370695406	23.5104770542518\\
16548.1709994318	21.7731948030944\\
16719.153524052	20.3970054966839\\
16891.9027106027	19.2672078279408\\
17066.4368129634	18.3149955003221\\
17242.77427362	17.4962446296401\\
17420.9337256139	16.7811456330566\\
17600.9339945106	16.1487115271626\\
17691.6303714192	15.8585538360495\\
17782.7941003892	15.583667465833\\
17874.4275896529	15.3227313354903\\
17966.5332598522	15.0745890896246\\
18012.7639226621	14.9549929806164\\
18059.1135441022	14.838223609156\\
18105.5824302712	14.7241721827244\\
18152.1708880558	14.6127362210394\\
18198.8792251321	14.5038190961056\\
18245.7077499681	14.3973296130207\\
18292.6567718255	14.2931816273232\\
18339.7266007616	14.1912936951678\\
18434.2299240911	13.9939938241127\\
18481.6640425966	13.8984397486264\\
18529.2202164095	13.8048609360569\\
18576.8987595968	13.7131951369643\\
18624.6999870339	13.6233832327339\\
18672.6242144062	13.5353690415647\\
18720.6717582115	13.4490991392458\\
18768.8429357622	13.3645226934089\\
18817.1380651868	13.2815913100801\\
18914.1014562679	13.1204815040473\\
19011.5644928943	12.9654261835565\\
19060.484182344	12.8900701446972\\
19109.5297497044	12.8161127208993\\
19158.7015188787	12.7435191250516\\
19207.9998146036	12.6722561157841\\
19257.4249624515	12.6022919174767\\
19306.9772888325	12.5335961455478\\
19356.6571209965	12.4661397366267\\
19406.4647870357	12.3998948832454\\
19456.4006158863	12.3348349727217\\
19506.464937331	12.2709345299279\\
19556.6580820011	12.2081691636703\\
19606.9803813787	12.1465155164255\\
19657.4321677986	12.0859512172001\\
19708.0137744511	12.0264548373012\\
19758.7255353837	11.9680058488214\\
19809.5677855034	11.9105845856589\\
19860.5408605789	11.8541722069064\\
19911.6450972433	11.7987506624569\\
19962.8808329953	11.7443026606866\\
20014.2484062025	11.6908116380852\\
20117.3804228079	11.5866377473898\\
20221.0438714528	11.486110002193\\
20325.2414905691	11.3891194077684\\
20535.2502645714	11.2053595958905\\
20747.4289358013	11.0346619651392\\
20961.7999245312	10.8764537608493\\
21178.3858826895	10.730273703156\\
21397.2096962534	10.595763289702\\
21841.6636182868	10.3608003423014\\
22295.3495519523	10.1706106853278\\
22758.4592607479	10.0258326386721\\
23231.188491403	9.92899396177906\\
23471.2227077719	9.90000976418265\\
23713.7370566165	9.88517257303585\\
23958.7571636881	9.8857286859929\\
24206.3089195135	9.90330991177463\\
24456.4184821314	9.94006306257156\\
24519.3486211869	9.95256210915578\\
24582.4406892019	9.96648581198791\\
24645.6951028449	9.9818912113538\\
24709.112279856	9.99883985881655\\
24772.6926390506	10.0173982492169\\
24836.4366003216	10.0376383033818\\
24900.3445846425	10.0596379084182\\
24964.4170140697	10.0834815235154\\
25093.0569019029	10.1370756490138\\
25222.3596620447	10.1992558825298\\
25352.3287102297	10.2710161497416\\
25482.9674797934	10.3535470659539\\
25548.5390878447	10.3992891334954\\
25614.279421763	10.4482848840057\\
25680.1889157061	10.5007626308207\\
25746.2680049487	10.5569749818869\\
25812.5171258857	10.6172019616011\\
25878.936716035	10.6817545774963\\
26012.2890596734	10.8252606497991\\
26146.3285585743	10.9907701422531\\
26281.0587536006	11.1823792597669\\
26552.6054868037	11.6657218864785\\
26826.9579527973	12.3325882751742\\
27104.1451415691	13.2515759300866\\
27243.8108981882	13.8003333748851\\
27384.1963426436	14.3281582353015\\
27525.3051834362	14.5996885306578\\
27596.1320415881	14.4923491683348\\
27667.1411481766	14.121021378719\\
27738.3329721549	13.4314498104258\\
27809.7079836832	12.4219345234518\\
27881.2666541314	11.1485712823521\\
27953.009456082	9.70383712173164\\
28024.936863334	8.19152593075592\\
28097.0493509052	6.71526956647646\\
28169.3473950359	5.37683367241978\\
28241.8314731917	4.27018403691041\\
28314.5020640669	3.46270109274294\\
28387.3596475876	2.97253932474698\\
28460.4047049145	2.76398305562245\\
28533.6377184469	2.76826782908408\\
28680.6695499334	3.13679273255119\\
28828.4590261228	3.67780545139736\\
29126.3265490874	4.71173777971795\\
29427.2717620928	5.52414492837269\\
29731.3264651014	6.15790725176026\\
30038.5227866455	6.67354090807774\\
30348.8931872232	7.11339071752007\\
30505.2789026703	7.31400507486721\\
30662.4704627274	7.50530054473282\\
30820.4720198553	7.68937155842248\\
30979.2877479119	7.86797469292653\\
31059.0022362471	7.9557008397149\\
31138.9218422629	8.04260234736284\\
31299.3785198923	8.21454003981995\\
31460.6620195141	8.38491128084278\\
31541.6151581395	8.46982516753311\\
31622.7766016838	8.55471306362162\\
31785.7265489115	8.72484427716674\\
31949.5161657747	8.89612878785359\\
32114.149779032	9.06933451578643\\
32279.6317377376	9.24518952350573\\
32445.966413356	9.4243959088154\\
32613.1581998776	9.6076421301866\\
32781.2115139346	9.79561427693714\\
32950.130794918	9.98900671613136\\
33290.5851297248	10.3949338580111\\
33634.5571790684	10.8315448198575\\
33982.0832894256	11.3058009685855\\
34333.20018282	11.8259507207492\\
35046.35510787	13.0470865042749\\
35774.3233897995	14.6153037861877\\
36143.9584467479	15.5901426839377\\
36517.4127254838	16.7412389107557\\
36894.7256877812	18.1160686150796\\
37275.9372031494	19.7472281698168\\
37468.0174899827	20.6394961127093\\
37661.0875530459	21.5256986273418\\
37855.1524925863	22.2929637690023\\
38050.2174351327	22.7468101747998\\
38246.2875336302	22.6639861716265\\
38443.3679675769	21.9498340733762\\
38641.4639431605	20.7271179610979\\
38840.5806933957	19.2167347761916\\
39040.7234782625	17.5927011552009\\
39241.8975848454	15.9481173554009\\
39647.3610478573	12.7194635788817\\
40057.0139265182	9.60662772151751\\
40470.8995075976	6.76585594255627\\
40679.4432108305	5.65226506525736\\
40889.0615251219	4.96183203812946\\
41099.759987867	4.84549008774172\\
41311.5441649952	5.31007081666378\\
41524.4196511162	6.21126887779888\\
41738.3920696688	7.36762691292344\\
41953.4670730687	8.64742914357879\\
42169.6503428583	9.97974355547762\\
42386.9475898563	11.3340472946593\\
42605.3645543091	12.7000294069408\\
42824.9070060422	14.0734875539372\\
43045.5807446125	15.4452851310065\\
43267.3915994616	16.7893095677355\\
43490.3454300698	18.047097730271\\
43714.4481261109	19.1136672259781\\
43939.7056076079	19.845518906892\\
44166.1238250892	20.1200177280369\\
44393.7087597456	19.9214478726659\\
44622.466423589	19.3562723679601\\
44852.4028596105	18.5767766598546\\
45083.5241419403	17.7075744193527\\
45315.8363760082	16.8253871173912\\
45784.0582785442	15.1572952986993\\
46257.118042798	13.6785682086297\\
46495.4777238254	13.0088736154825\\
46735.0656555512	12.3808550977982\\
46975.8881670649	11.7905574048241\\
47217.9516200696	11.2342207939875\\
47461.2624090495	10.7084183576467\\
47705.8269614393	10.2100925553447\\
47951.6517377939	9.73654491248976\\
48198.7432319589	9.28540591447516\\
48696.7525165863	8.44230099708303\\
48947.6834627423	8.04691385314149\\
49199.907438443	7.66702863683636\\
49453.4311065789	7.30140204432077\\
49708.2611643739	6.94893314691331\\
49964.4043435622	6.60864400635078\\
50221.8674105661	6.27966315784041\\
50480.6571666747	5.96121155003372\\
50740.780448224	5.65259057074078\\
51265.0551093049	5.06238845450134\\
51794.7467923121	4.50472390033632\\
52870.6056860351	3.47335223004227\\
53968.8118723095	2.53645827908001\\
54526.4398847948	2.09834074777456\\
55089.8295397828	1.67829528695615\\
55659.0403689391	1.27497890960305\\
56234.1325190349	0.887217778041855\\
56815.1667583028	0.513978168543838\\
57402.2044828577	0.154342816821949\\
57995.3077231843	-0.192508441176202\\
58594.5391506922	-0.52731438141864\\
59811.6404973142	-1.16340763631351\\
60429.6390238133	-1.46585311561348\\
61054.0229658533	-1.75856386102609\\
61684.8583001799	-2.04193036384051\\
62002.7160433936	-2.18019403057323\\
62322.2116852376	-2.31619870279554\\
62643.3536656886	-2.44994140868351\\
62966.1504682137	-2.58140628317978\\
63290.610619995	-2.71057563635852\\
63616.7426921543	-2.8374574458624\\
63944.5552999799	-2.9621341927142\\
64274.0571031541	-3.08482004284945\\
64605.256805982	-3.20587661473698\\
64938.1631576212	-3.32571901803379\\
65272.7849523131	-3.44461460819658\\
65609.1310296155	-3.56250377994075\\
65947.2102746354	-3.67896960187931\\
66287.0316182645	-3.79332159676213\\
66628.6040374145	-3.90466217676412\\
66971.9365552546	-4.01185996326468\\
67663.9182124005	-4.20739637118991\\
68012.5856314829	-4.29105404043453\\
68363.049709292	-4.36088847856188\\
69069.4049210208	-4.44122975148352\\
69425.3147144173	-4.44249270285269\\
69783.0584859867	-4.41392615263265\\
70504.0858137839	-4.27895734480166\\
71232.5630931697	-4.10835456757331\\
71968.5673001152	-3.99835901686734\\
72339.4162736675	-3.97975158792806\\
72712.1762059389	-3.98322937624411\\
73463.4683855245	-4.03734254549131\\
74222.5232256239	-4.1235391770341\\
74989.4209332456	-4.21595142122404\\
75764.24254413	-4.30039788825025\\
76547.0699313123	-4.36974337811236\\
77337.9858137734	-4.42037013004713\\
78137.073765181	-4.45022702409008\\
78944.4182227202	-4.45786370227352\\
79760.1044960162	-4.44198464340524\\
80584.2187761482	-4.40128050028542\\
81416.8481447572	-4.33444310930571\\
82258.0805832475	-4.24037173511902\\
83108.0049820839	-4.11867625218434\\
83966.7111501837	-3.97072368053858\\
84834.2898244072	-3.80170844902244\\
85710.8326791453	-3.62458438505712\\
86596.4323360066	-3.46701877945041\\
87491.182373604	-3.38184337377198\\
88395.1773374436	-3.45668458478279\\
89308.5127499144	-3.80544020513429\\
90231.2851203823	-4.51414542089903\\
91163.5919553875	-5.55209645125605\\
92105.5317689482	-6.73729747918264\\
93057.2040929699	-7.81664552613138\\
94018.7094877629	-8.59522323017331\\
94990.149552668	-9.01192159846722\\
95971.6269367922	-9.1189061605559\\
96963.2453498556	-9.01010558302682\\
97965.1095731497	-8.76812193121849\\
98977.3254706096	-8.44820466259592\\
100000	-8.08209290290895\\
101033.241224218	-7.68603587435942\\
102077.15832271	-7.26717650985596\\
104197.462512395	-6.36666675965113\\
106361.808777024	-5.37245113835646\\
107460.782832132	-4.83448820306896\\
108571.11194022	-4.26722528074953\\
109692.913426378	-3.67125869621362\\
110826.305827945	-3.05060513892316\\
111971.408907037	-2.41499701162675\\
113128.343663202	-1.78314975521636\\
114297.232346205	-1.18669879792062\\
115478.198468946	-0.673155508797263\\
116671.366820511	-0.303909805660693\\
117876.863479359	-0.142074413029232\\
119094.815826642	-0.230102681992877\\
120325.352559669	-0.569531052611942\\
121568.603705501	-1.11989845973649\\
122824.700634692	-1.81796207355456\\
124093.776075172	-2.60087549061088\\
125375.964126269	-3.41979140756919\\
126671.400272882	-4.24289766251905\\
127324.129103425	-4.65015029456716\\
127980.221399795	-5.05285166331637\\
128639.694493697	-5.45040209099708\\
128970.704280288	-5.64716148742302\\
129302.565806143	-5.84256464624577\\
129635.28126292	-6.03661405828255\\
129968.852847914	-6.22931520093267\\
130303.282764076	-6.4206706929635\\
130638.573220024	-6.61067396594976\\
130974.726430059	-6.79930242866575\\
131311.744614182	-6.98651013988592\\
131988.384813263	-7.35631600840941\\
132668.511691775	-7.71895729750531\\
133352.143216332	-8.07242416918639\\
134039.29744613	-8.41363103782867\\
134729.992533421	-8.73833740546141\\
136122.078357662	-9.31652986231694\\
137528.547786516	-9.76129365175143\\
138949.549437314	-10.0400198357966\\
140385.233462965	-10.1511815002515\\
141835.751567819	-10.1218677250818\\
143301.257023696	-9.98983724381368\\
144781.904686087	-9.78780703007688\\
146277.851010512	-9.53786041087172\\
147789.254069052	-9.25274289007431\\
150859.070860018	-8.60052906267757\\
153992.652605949	-7.85676102075476\\
157191.323805915	-7.04150335443022\\
160456.436470927	-6.1940398318132\\
163789.370695406	-5.39127270431412\\
167191.53524052	-4.76061136462067\\
170664.368129634	-4.46258191666278\\
174209.337256139	-4.61561456605522\\
177827.941003892	-5.21042169227612\\
181521.708880558	-6.11998052591975\\
185292.202164095	-7.19116572362573\\
189141.014562679	-8.31040231979396\\
193069.772888325	-9.4131267735626\\
197080.137744512	-10.4691358375483\\
201173.804228079	-11.46749864063\\
205352.502645715	-12.4067988427936\\
209617.999245313	-13.2897211653897\\
213972.096962534	-14.1201747105614\\
218416.636182868	-14.901691027334\\
222953.495519523	-15.6363602292564\\
227584.592607479	-16.3238851038179\\
232311.88491403	-16.9605141499271\\
237137.370566165	-17.53776442022\\
242063.089195136	-18.0410801704816\\
247091.12279856	-18.4490187155259\\
252223.596620448	-18.7342389150443\\
257462.680049487	-18.8681008155747\\
268269.579527973	-18.6188429359841\\
279530.09456082	-17.8123329729722\\
285336.377184468	-17.3369397461572\\
291263.265490874	-16.8991675881732\\
303488.931872232	-16.2964604434387\\
316227.766016838	-16.102947526098\\
329501.30794918	-16.1918512520416\\
343332.001828199	-16.4102156989383\\
357743.233897995	-16.6614640938798\\
365174.127254838	-16.7845700918779\\
372759.372031494	-16.9031399541554\\
380502.174351326	-17.0173258255912\\
388405.806933956	-17.1287491919652\\
396473.610478573	-17.2403243442684\\
404708.995075976	-17.3561445585858\\
413115.441649951	-17.4813849835052\\
421696.503428582	-17.622174272997\\
439397.056076079	-17.9783217962625\\
448524.028596104	-18.2082327698681\\
457840.582785441	-18.4817539031715\\
467350.656555512	-18.8042587096887\\
477058.269614393	-19.1792765909042\\
486967.525165863	-19.6080863756288\\
497082.611643739	-20.0895865844411\\
507407.80448224	-20.620475132569\\
517947.467923121	-21.1956905963194\\
539688.118723095	-22.4536537758545\\
562341.325190349	-23.8102743693673\\
585945.391506921	-25.217729008225\\
610540.229658532	-26.6400731818611\\
636167.426921542	-28.0534568667024\\
662870.316182644	-29.4436189258132\\
690694.049210207	-30.802991110241\\
719685.673001153	-32.1283352162928\\
749894.209332457	-33.4190703453511\\
781370.73765181	-34.6761716308489\\
848342.898244073	-37.0972469935732\\
921055.317689483	-39.4099922558264\\
1000000	-41.6337316251168\\
1085711.11940221	-43.7861843501465\\
1178768.63479359	-45.8827891645152\\
1279802.21399796	-47.9366639018515\\
1389495.49437314	-49.9587591681469\\
1508590.70860018	-51.958049667517\\
1571913.23805915	-52.9514521699356\\
1637893.70695406	-53.9417141656511\\
1706643.68129634	-54.9294783871673\\
1742093.37256139	-55.4225990082166\\
1778279.41003892	-55.9152940613509\\
1815217.08880558	-56.407618243217\\
1852922.02164095	-56.8996208933548\\
1891410.14562679	-57.391346108159\\
1930697.72888325	-57.8828328521015\\
1970801.37744511	-58.3741150662457\\
2011738.04228079	-58.865221774048\\
2096179.99245312	-59.8470007919539\\
2184166.36182868	-60.828307586658\\
2275845.92607479	-61.8092074532187\\
2371373.70566165	-62.7896961687421\\
2470911.2279856	-63.7697026481208\\
2574626.80049487	-64.7490913759315\\
2682695.79527973	-65.7276646079222\\
2912632.65490874	-67.6812740842981\\
3162277.66016838	-69.6277743502489\\
3727593.72031494	-73.4840206248218\\
4393970.56076079	-77.2574368440802\\
5179474.67923121	-80.8979168327617\\
6105402.29658533	-84.3493015950328\\
7196856.73001152	-87.5589275973785\\
8483428.98244072	-90.4903282731087\\
10000000	-93.1334787501178\\
};
\addplot [color=red, dashdotted, forget plot]
  table[row sep=crcr]{%
1000	-15.4225181987987\\
1930.69772888325	-9.50828738662697\\
2682.69579527972	-6.39025209958996\\
3727.59372031494	-3.00678244539339\\
4393.97056076079	-1.12873335403234\\
5179.47467923121	0.965796015171867\\
6105.40229658532	3.41604373183157\\
6628.70316182644	4.85428684299807\\
7196.85673001152	6.51394840651717\\
7813.7073765181	8.50883088995675\\
8141.68481447572	9.69434396845828\\
8483.42898244072	11.0640596413096\\
8839.51773374435	12.6964894739882\\
9023.12851203823	13.6510225035692\\
9210.55317689482	14.7319540743214\\
9401.87094877629	15.9800701902077\\
9499.0149552668	16.68537314399\\
9597.16269367922	17.4589894428808\\
9646.61619911199	17.8758697244543\\
9696.32453498556	18.315750896118\\
9746.28901442328	18.7813222759478\\
9771.367720179	19.024712774123\\
9796.51095731497	19.2757622404867\\
9821.71889188038	19.5349648087815\\
9834.3471727063	19.6677909688224\\
9846.99169035171	19.8028629419396\\
9859.65246569309	19.9402571437967\\
9872.32951963379	20.0800538744456\\
9885.02287310404	20.2223375832617\\
9897.73254706095	20.3671971566822\\
9910.45856248861	20.514726231131\\
9923.20094039807	20.665023533799\\
9948.73486784172	20.974345450518\\
9974.33449802127	21.2960695496744\\
10000	21.6312116322105\\
10051.5292977844	22.3464707037297\\
10103.3241224218	23.1312213418587\\
10155.3858421534	23.9999643854794\\
10207.715832271	24.9721202275607\\
10233.9818604399	25.504964584247\\
10260.3154751529	26.0744745842876\\
10286.7168503206	26.685819958743\\
10299.9430025443	27.0090964923734\\
10313.186160301	27.3452986860176\\
10326.4463454555	27.6954452472389\\
10339.7235799009	28.0606740176804\\
10353.0178855583	28.4422600960266\\
10366.329284377	28.8416371855594\\
10379.6577983345	29.2604227348828\\
10393.0034494366	29.7004474796393\\
10419.7462512395	30.6528164661265\\
10473.4384719813	32.9257747133475\\
10500.3882455106	34.3066840115444\\
10527.4073649662	35.9015938886383\\
10554.496008786	37.7414585656718\\
10581.6543558669	39.7788262436425\\
10595.2597241614	40.7811169449512\\
10608.8825855661	41.6446495021279\\
10622.5229625729	42.2112604015447\\
10636.1808777024	42.329979916458\\
10649.8563535043	41.9598021205557\\
10663.5494125572	41.2044385569813\\
10677.2600774689	40.2298333330294\\
10690.988370876	39.1738382506823\\
10718.497933869	37.1084913048265\\
10746.0782832132	35.2669827207208\\
10773.7296010526	33.6659366336878\\
10787.5819302062	32.94464083308\\
10801.4520700002	32.2693397442615\\
10815.3400433345	31.6352984854934\\
10829.2458731387	31.0382602615786\\
10843.1695823717	30.4744569291883\\
10857.111194022	29.9405771831864\\
10871.0707311077	29.4337191324888\\
10885.0482166764	28.9513399090797\\
10913.0571256015	28.0513602061405\\
10941.1381057719	27.2257884047796\\
10955.2056805086	26.8371698663072\\
10969.2913426378	26.4629958218023\\
10983.3951154154	26.1021814540646\\
10997.5170221271	25.7537535796759\\
11011.6570860886	25.4168363557605\\
11025.8153306457	25.0906390951107\\
11039.991779174	24.7744458509378\\
11054.1864550793	24.4676064880405\\
11082.6305827945	23.8796729078949\\
11139.738599948	22.7931546152756\\
11197.1408907037	21.8050099101155\\
11254.8389714328	20.8961614456407\\
11312.8343663202	20.0522169862178\\
11429.7232346205	18.5167481419195\\
11547.8198468946	17.1335146830769\\
11667.1366820511	15.858373616366\\
11787.6863479359	14.6590151517006\\
11909.4815826642	13.5099538883234\\
12032.5352559669	12.3894494865601\\
12094.5380651975	11.8335933272526\\
12156.8603705501	11.2773363999286\\
12219.5038183658	10.7181051727137\\
12250.9464874975	10.4365359307545\\
12282.4700634692	10.1531951469444\\
12298.2622565573	10.0107455775128\\
12314.0747544669	9.86771325367703\\
12329.907583305	9.72404927070207\\
12345.7607692121	9.5797034742613\\
12361.6343383622	9.43462436525574\\
12377.5283169631	9.28875899927093\\
12393.4427312564	9.14205288017414\\
12409.3776075172	8.99444984730785\\
12441.3088512111	8.6963193485583\\
12473.3222589229	8.39388017794501\\
12537.5964126269	7.7739455716149\\
12602.2017665316	7.12994599123205\\
12618.4050548444	6.96455706909554\\
12634.6291765447	6.79722543819019\\
12650.874158419	6.62784963596998\\
12667.1400272882	6.45632313010609\\
12683.4268100079	6.28253393086843\\
12699.734533468	6.10636416861737\\
12716.0632245931	5.92768963254547\\
12732.4129103425	5.74637926631357\\
12765.1753737238	5.37528922242824\\
12798.0221399795	4.99188629363329\\
12863.9694493697	4.18252819630639\\
12930.2565806143	3.30508447075101\\
12996.8852847914	2.34219922000863\\
13063.8573220024	1.27046792953361\\
13131.1744614182	0.0573701036409261\\
13164.9629998103	-0.616027938208138\\
13198.8384813263	-1.34377606430308\\
13215.8088956451	-1.73089222300633\\
13232.8011296841	-2.13528148604017\\
13249.8152114979	-2.55846103142894\\
13266.8511691775	-3.00211256841158\\
13283.9090308496	-3.46809536756519\\
13300.9888246774	-3.95845448439262\\
13335.2143216332	-5.02137925214453\\
13369.5278860747	-6.21024957944834\\
13403.929744613	-7.5431552926625\\
13472.9992533421	-10.6035402905229\\
13507.6673596769	-12.0794413655281\\
13525.0348509072	-12.6384552220691\\
13542.4246723996	-12.9720622986831\\
13559.8368528651	-13.0155141251738\\
13577.2714210518	-12.7540728236369\\
13594.7284057449	-12.2315955041037\\
13612.2078357662	-11.5262377642109\\
13647.2341472673	-9.86538086308319\\
13682.3505868734	-8.17595723514037\\
13752.8547786516	-5.18663233419907\\
13823.722273579	-2.74489292115572\\
13894.9549437314	-0.709358437081512\\
13966.554670831	1.0404034955098\\
14038.5233462965	2.58605140939607\\
14183.5751567818	5.26904918868998\\
14330.1257023696	7.61565168818034\\
14478.1904686087	9.78150040330301\\
14627.7851010511	11.8707863518101\\
14703.1610504909	12.9131397752225\\
14778.9254069052	13.9672200375232\\
14855.0801717277	15.0435154544494\\
14931.6273567057	16.1551453611385\\
14970.0487382571	16.7310914023713\\
15008.5689839526	17.3278216304196\\
15047.1883481851	17.9528027447861\\
15066.5352794293	18.2763261919152\\
15085.9070860018	18.6054677483992\\
15105.3037998859	18.9383957505795\\
15124.7254531062	19.2740783170711\\
15163.64370586	19.9551538650989\\
15202.6621012842	20.6567935154173\\
15241.7808970615	21.3880810072284\\
15320.3207237224	22.9682817512198\\
15399.2652605949	24.7532126818516\\
15478.6165931223	26.8156176877824\\
15558.376817494	29.2488583463725\\
15598.4109221327	30.6292830155539\\
15638.548040701	32.1081411770773\\
15678.7884382697	33.6194147238373\\
15719.1323805915	34.9796801379891\\
15739.3432642695	35.4989975130612\\
15759.5801341031	35.8421519434078\\
15779.8430235039	35.9693280459192\\
15800.1319659266	35.8689891359007\\
15840.7881438718	35.0974031772544\\
15881.5489364371	33.892311353812\\
15922.4146128123	32.5772002900832\\
15963.3854428794	31.3115414013481\\
16045.6436470927	29.0990851686863\\
16128.325722056	27.2982489343143\\
16211.4338519455	25.816743564979\\
16378.9370695406	23.5104775828781\\
16548.1709994318	21.7731952928591\\
16719.153524052	20.3970059471782\\
16891.9027106027	19.2672082405444\\
17066.4368129634	18.3149958767633\\
17242.77427362	17.4962449716073\\
17420.9337256139	16.7811459420954\\
17600.9339945106	16.1487118046609\\
17691.6303714192	15.8585540982515\\
17782.7941003892	15.5836677130322\\
17874.4275896529	15.3227315679647\\
17966.5332598522	15.0745893076381\\
18012.7639226621	14.9549931914943\\
18059.1135441022	14.8382238129594\\
18105.5824302712	14.7241723795131\\
18152.1708880558	14.6127364108717\\
18198.8792251321	14.5038192790386\\
18245.7077499681	14.39732978911\\
18292.6567718255	14.2931817966234\\
18339.7266007616	14.1912938577322\\
18434.2299240911	13.9939939733612\\
18481.6640425966	13.8984398912928\\
18529.2202164095	13.8048610721903\\
18576.8987595968	13.7131952666131\\
18624.6999870339	13.6233833559456\\
18672.6242144062	13.5353691583858\\
18720.6717582115	13.4490992497222\\
18768.8429357622	13.3645227975857\\
18817.1380651868	13.2815914080016\\
18914.1014562679	13.1204815895889\\
19011.5644928943	12.9654262568881\\
19060.484182344	12.8900702119861\\
19109.5297497044	12.8161127821863\\
19158.7015188787	12.7435191803771\\
19207.9998146036	12.6722561651881\\
19257.4249624515	12.6022919609986\\
19306.9772888325	12.5335961832269\\
19356.6571209965	12.4661397685015\\
19406.4647870357	12.3998949093545\\
19456.4006158863	12.3348349931032\\
19506.464937331	12.2709345446194\\
19556.6580820011	12.2081691727094\\
19606.9803813787	12.1465155198495\\
19657.4321677986	12.0859512150461\\
19708.0137744511	12.0264548296058\\
19758.7255353837	11.9680058356214\\
19809.5677855034	11.9105845669908\\
19860.5408605789	11.8541721828064\\
19911.6450972433	11.7987506329613\\
19962.8808329953	11.7443026258314\\
20014.2484062025	11.6908115979064\\
20117.3804228079	11.5866376966715\\
20221.0438714528	11.4861099410783\\
20325.2414905691	11.3891193364004\\
20535.2502645714	11.2053595044452\\
20747.4289358013	11.0346618541919\\
20961.7999245312	10.8764536309814\\
21178.3858826895	10.7302735549571\\
21397.2096962534	10.5957631237725\\
21841.6636182868	10.3608001427591\\
22295.3495519523	10.1706104547147\\
22758.4592607479	10.0258323795837\\
23231.188491403	9.92899367673438\\
23471.2227077719	9.90000946700163\\
23713.7370566165	9.885172264155\\
23958.7571636881	9.88572836567719\\
24206.3089195135	9.90330958001319\\
24456.4184821314	9.94006271891232\\
24519.3486211869	9.9525617623764\\
24582.4406892019	9.96648546200347\\
24645.6951028449	9.98189085806291\\
24709.112279856	9.99883950209931\\
24772.6926390506	10.0173978889324\\
24836.4366003216	10.0376379393655\\
24900.3445846425	10.0596375404783\\
24964.4170140697	10.0834811514296\\
25093.0569019029	10.1370752678243\\
25222.3596620447	10.1992554908589\\
25352.3287102297	10.271015745761\\
25482.9674797934	10.3535466472378\\
25548.5390878447	10.3992887062624\\
25614.279421763	10.4482844473301\\
25680.1889157061	10.5007621836325\\
25746.2680049487	10.5569745229472\\
25812.5171258857	10.6172014894728\\
25878.936716035	10.6817540905087\\
26012.2890596734	10.8252601269263\\
26146.3285585743	10.9907695727659\\
26281.0587536006	11.1823786287996\\
26552.6054868037	11.6657210610637\\
26826.9579527973	12.3325870770789\\
27104.1451415691	13.2515739873157\\
27243.8108981882	13.8003308442386\\
27384.1963426436	14.3281550475029\\
27525.3051834362	14.5996851037951\\
27596.1320415881	14.4923461336855\\
27667.1411481766	14.1210192878384\\
27738.3329721549	13.4314492178623\\
27809.7079836832	12.4219357801844\\
27881.2666541314	11.1485744277451\\
27953.009456082	9.70384192573277\\
28024.936863334	8.19153198469454\\
28097.0493509052	6.71527633005672\\
28169.3473950359	5.37684048743461\\
28241.8314731917	4.27019018701527\\
28314.5020640669	3.46270596434742\\
28387.3596475876	2.97254259618518\\
28460.4047049145	2.76398475624082\\
28533.6377184469	2.76826822788026\\
28680.6695499334	3.13679152792708\\
28828.4590261228	3.67780359863198\\
29126.3265490874	4.71173575122988\\
29427.2717620928	5.52414308486064\\
29731.3264651014	6.15790561265031\\
30038.5227866455	6.67353944081908\\
30348.8931872232	7.11338938905232\\
30505.2789026703	7.31400380561591\\
30662.4704627274	7.50529932911527\\
30820.4720198553	7.68937039163805\\
30979.2877479119	7.86797357084754\\
31059.0022362471	7.95569973862279\\
31138.9218422629	8.04260126643231\\
31299.3785198923	8.21453899696058\\
31460.6620195141	8.38491027337765\\
31541.6151581395	8.46982417686747\\
31622.7766016838	8.55471208920596\\
31785.7265489115	8.72484333372907\\
31949.5161657747	8.89612787354458\\
32114.149779032	9.06933362893425\\
32279.6317377376	9.24518866257612\\
32445.966413356	9.4243950723754\\
32613.1581998776	9.60764131687089\\
32781.2115139346	9.79561348541558\\
32950.130794918	9.98900594507715\\
33290.5851297248	10.3949331237604\\
33634.5571790684	10.8315441162915\\
33982.0832894256	11.3058002882563\\
34333.20018282	11.8259500539953\\
35046.35510787	13.0470858199143\\
35774.3233897995	14.6153029722723\\
36143.9584467479	15.5901417245991\\
36517.4127254838	16.7412377120616\\
36894.7256877812	18.1160670342628\\
37275.9372031494	19.7472260239951\\
37468.0174899827	20.6394936463955\\
37661.0875530459	21.5256959146975\\
37855.1524925863	22.2929610873644\\
38050.2174351327	22.7468081048326\\
38246.2875336302	22.6639854341276\\
38443.3679675769	21.9498350261759\\
38641.4639431605	20.7271203806755\\
38840.5806933957	19.2167381904422\\
39040.7234782625	17.5927051632267\\
39241.8975848454	15.948121698231\\
39647.3610478573	12.7194681518694\\
40057.0139265182	9.60663195729152\\
40470.8995075976	6.76585851624866\\
40679.4432108305	5.65226590634694\\
40889.0615251219	4.96183063328991\\
41099.759987867	4.84548654954932\\
41311.5441649952	5.31006596056221\\
41524.4196511162	6.21126366002408\\
41738.3920696688	7.36762195973566\\
41953.4670730687	8.64742472181647\\
42169.6503428583	9.9797397191089\\
42386.9475898563	11.334044004546\\
42605.3645543091	12.7000265942592\\
42824.9070060422	14.0734851491004\\
43045.5807446125	15.4452830780026\\
43267.3915994616	16.7893078356557\\
43490.3454300698	18.0470963275262\\
43714.4481261109	19.1136662128537\\
43939.7056076079	19.8455183835503\\
44166.1238250892	20.1200177738896\\
44393.7087597456	19.9214484779522\\
44622.466423589	19.3562734393972\\
44852.4028596105	18.5767780830567\\
45083.5241419403	17.7075761027233\\
45315.8363760082	16.8253890004166\\
45784.0582785442	15.1572974859169\\
46257.118042798	13.6785706450635\\
46495.4777238254	13.0088761678677\\
46735.0656555512	12.3808577630117\\
46975.8881670649	11.7905601807148\\
47217.9516200696	11.2342236789663\\
47461.2624090495	10.7084213504425\\
47705.8269614393	10.2100956548543\\
47951.6517377939	9.73654811768172\\
48198.7432319589	9.28540922432416\\
48696.7525165863	8.44230451296952\\
48947.6834627423	8.04691747022159\\
49199.907438443	7.66703235371982\\
49453.4311065789	7.30140585945318\\
49708.2611643739	6.94893705854914\\
49964.4043435622	6.60864801252532\\
50221.8674105661	6.27966725634042\\
50480.6571666747	5.96121573836582\\
50740.780448224	5.65259484609721\\
51265.0551093049	5.06239289403583\\
51794.7467923121	4.50472848804101\\
52870.6056860351	3.47335704854067\\
53968.8118723095	2.53646320028834\\
54526.4398847948	2.09834565108528\\
55089.8295397828	1.67830011042817\\
55659.0403689391	1.27498357552828\\
56234.1325190349	0.887222188647046\\
56815.1667583028	0.513982200358917\\
57402.2044828577	0.154346313275956\\
57995.3077231843	-0.192505679477724\\
58594.5391506922	-0.527312609329292\\
59811.6404973142	-1.16340891224965\\
60429.6390238133	-1.46585664738292\\
61054.0229658533	-1.75857028152433\\
61684.8583001799	-2.04194035832785\\
62002.7160433936	-2.18020603065227\\
62322.2116852376	-2.3162127729082\\
62643.3536656886	-2.44995747706974\\
62966.1504682137	-2.58142404204243\\
63290.610619995	-2.71059440496768\\
63616.7426921543	-2.83747601870055\\
63944.5552999799	-2.96215074929956\\
64274.0571031541	-3.08483226715319\\
64605.256805982	-3.20588217236685\\
64938.1631576212	-3.32571633301141\\
65272.7849523131	-3.44460353637751\\
65609.1310296155	-3.56248571964253\\
65947.2102746354	-3.67894702011627\\
66287.0316182645	-3.79329737422367\\
66628.6040374145	-3.90463913513275\\
66971.9365552546	-4.01184065337824\\
67663.9182124005	-4.20739084206322\\
68012.5856314829	-4.29105773554295\\
68363.049709292	-4.36090207600998\\
69069.4049210208	-4.44126009639101\\
69425.3147144173	-4.44252619278384\\
69783.0584859867	-4.41395678569451\\
70504.0858137839	-4.27896394316091\\
71232.5630931697	-4.10833200896809\\
71968.5673001152	-3.99832780211494\\
72339.4162736675	-3.9797239988293\\
72712.1762059389	-3.98320814440154\\
73463.4683855245	-4.03733537547735\\
74222.5232256239	-4.12354244031219\\
74989.4209332456	-4.21596048285143\\
75764.24254413	-4.30040931743574\\
76547.0699313123	-4.36975504776331\\
77337.9858137734	-4.4203808310856\\
78137.073765181	-4.45023611041502\\
78944.4182227202	-4.45787085106824\\
79760.1044960162	-4.44198970861577\\
80584.2187761482	-4.40128342655349\\
81416.8481447572	-4.33444388292471\\
82258.0805832475	-4.24037035863152\\
83108.0049820839	-4.11867273749003\\
83966.7111501837	-3.97071806344511\\
84834.2898244072	-3.80170083887422\\
85710.8326791453	-3.62457507908205\\
86596.4323360066	-3.4670084887211\\
87491.182373604	-3.38183358906934\\
88395.1773374436	-3.45667793052055\\
89308.5127499144	-3.80544014555698\\
90231.2851203823	-4.51415445534077\\
91163.5919553875	-5.55211355743775\\
92105.5317689482	-6.73731765573713\\
93057.2040929699	-7.81666239979872\\
94018.7094877629	-8.59523243123473\\
94990.149552668	-9.01192224873679\\
95971.6269367922	-9.11889984527807\\
96963.2453498556	-9.01009453579286\\
97965.1095731497	-8.76810798207597\\
98977.3254706096	-8.44818901021707\\
100000	-8.08207623435338\\
101033.241224218	-7.68601853507417\\
102077.15832271	-7.26715863266495\\
104197.462512395	-6.36664773640564\\
106361.808777024	-5.37243052198193\\
107460.782832132	-4.83446661819083\\
108571.11194022	-4.26720270623542\\
109692.913426378	-3.67123529083172\\
110826.305827945	-3.05058139362229\\
111971.408907037	-2.41497397884931\\
113128.343663202	-1.7831293524899\\
114297.232346205	-1.18668410357204\\
115478.198468946	-0.673150792512752\\
116671.366820511	-0.303919827924581\\
117876.863479359	-0.142102650250768\\
119094.815826642	-0.230149057568859\\
120325.352559669	-0.569590828541381\\
121568.603705501	-1.11996330712389\\
122824.700634692	-1.81802230288075\\
124093.776075172	-2.60092177496591\\
125375.964126269	-3.41981545757182\\
126671.400272882	-4.24289229945327\\
127324.129103425	-4.65012789020689\\
127980.221399795	-5.05281088957631\\
128639.694493697	-5.45034184447054\\
128970.704280288	-5.64709117868837\\
129302.565806143	-5.84248411523528\\
129635.28126292	-6.03652319529294\\
129968.852847914	-6.22921395331625\\
130303.282764076	-6.42055907228549\\
130638.573220024	-6.61055205547778\\
130974.726430059	-6.79917039101275\\
131311.744614182	-6.98636822457829\\
131988.384813263	-7.35615546940669\\
132668.511691775	-7.71878034050786\\
133352.143216332	-8.07223388487767\\
134039.29744613	-8.41343139483794\\
134729.992533421	-8.73813315247342\\
136122.078357662	-9.31633265546396\\
137528.547786516	-9.7611252354202\\
138949.549437314	-10.0398970785676\\
140385.233462965	-10.1511127055775\\
141835.751567819	-10.1218524807996\\
143301.257023696	-9.98986892017609\\
144781.904686087	-9.78787593899368\\
146277.851010512	-9.53795625345314\\
147789.254069052	-9.25285614383505\\
150859.070860018	-8.60065395464014\\
153992.652605949	-7.85687503095058\\
157191.323805915	-7.04159103207416\\
160456.436470927	-6.19409011458895\\
163789.370695406	-5.39127885950603\\
167191.53524052	-4.76057453497726\\
170664.368129634	-4.46251613248026\\
174209.337256139	-4.61554490297817\\
177827.941003892	-5.2103714910631\\
181521.708880558	-6.11996067245299\\
185292.202164095	-7.19117585108714\\
189141.014562679	-8.31043711004155\\
193069.772888325	-9.41318024956045\\
197080.137744512	-10.4692029430074\\
201173.804228079	-11.4675754493632\\
205352.502645715	-12.4068823207735\\
209617.999245313	-13.2898088560611\\
213972.096962534	-14.120264445989\\
218416.636182868	-14.901780670883\\
222953.495519523	-15.6364474262273\\
227584.592607479	-16.3239670100793\\
232311.88491403	-16.960587113371\\
237137.370566165	-17.5378236127186\\
242063.089195136	-18.0411192318514\\
247091.12279856	-18.4490296084484\\
252223.596620448	-18.7342124018053\\
257462.680049487	-18.8680281141037\\
268269.579527973	-18.618669637516\\
279530.09456082	-17.812108444062\\
285336.377184468	-17.3367294824107\\
291263.265490874	-16.8990005556047\\
303488.931872232	-16.2964383707463\\
316227.766016838	-16.1030793044118\\
329501.30794918	-16.1920906615338\\
343332.001828199	-16.4105053908409\\
357743.233897995	-16.6617537494286\\
365174.127254838	-16.7848433255724\\
372759.372031494	-16.9033867178972\\
380502.174351326	-17.0175365248814\\
388405.806933956	-17.1289146467422\\
396473.610478573	-17.2404358948288\\
404708.995075976	-17.3561943383274\\
413115.441649951	-17.4813663699113\\
421696.503428582	-17.6220825072352\\
439397.056076079	-17.9780806355738\\
448524.028596104	-18.2079227391873\\
457840.582785441	-18.4813845340413\\
467350.656555512	-18.8038436573096\\
477058.269614393	-19.1788328606699\\
486967.525165863	-19.6076330267527\\
497082.611643739	-20.089143127581\\
507407.80448224	-20.6200599296451\\
517947.467923121	-21.1953195552781\\
539688.118723095	-22.4534053502842\\
562341.325190349	-23.8101712676708\\
585945.391506921	-25.2177719977178\\
610540.229658532	-26.6402499504765\\
636167.426921542	-28.0537492910856\\
662870.316182644	-29.4440075911391\\
690694.049210207	-30.8034576672703\\
719685.673001153	-32.128863439131\\
749894.209332457	-33.4196465288911\\
781370.73765181	-34.6767847043152\\
848342.898244073	-37.0979113003147\\
921055.317689483	-39.4106960480472\\
1000000	-41.6344869630741\\
1085711.11940221	-43.7870305269819\\
1178768.63479359	-45.8837971907306\\
1279802.21399796	-47.9379415095579\\
1389495.49437314	-49.9604557869077\\
1508590.70860018	-51.9603608137646\\
1571913.23805915	-52.9541592263123\\
1637893.70695406	-53.9448846657315\\
1706643.68129634	-54.9331862401222\\
1742093.37256139	-55.4266052328894\\
1778279.41003892	-55.9196194952965\\
1815217.08880558	-56.4122844897674\\
1852922.02164095	-56.9046503057972\\
1891410.14562679	-57.3967617703187\\
1930697.72888325	-57.8886585551101\\
1970801.37744511	-58.3803752812638\\
2011738.04228079	-58.8719416207021\\
2096179.99245312	-59.8547176692918\\
2184166.36182868	-60.8371287588366\\
2275845.92607479	-61.8192437369093\\
2371373.70566165	-62.8010609210194\\
2470911.2279856	-63.7825105453832\\
2574626.80049487	-64.7634569608956\\
2682695.79527973	-65.7437005807075\\
2912632.65490874	-67.7009713138382\\
3162277.66016838	-69.6515058909172\\
3727593.72031494	-73.5164515169943\\
4393970.56076079	-77.2979557054592\\
5179474.67923121	-80.9431743739233\\
6105402.29658533	-84.3923930077702\\
7196856.73001152	-87.5897496098966\\
8483428.98244072	-90.497689267111\\
10000000	-93.1082629719863\\
};
\end{axis}

\begin{axis}[%
width=0.982\mywidth,
height=0.038\myheight,
at={(0\mywidth,0.962\myheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!40!black},
every x tick label/.append style={font=\color{white!40!black}},
every x tick/.append style={white!40!black},
xmode=log,
xmin=1000,
xmax=10000000,
xtick={1000,10000,100000,1000000,10000000},
xticklabels={\empty},
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
every y tick/.append style={white!40!black},
ymin=-100,
ymax=100,
ylabel style={font=\color{white!40!black}},
ylabel={To: Out(1)},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1000	-30.8147926890875\\
1930.69772888325	-25.0108032527274\\
2682.69579527972	-22.0375914749066\\
3727.59372031494	-18.9496799763879\\
4393.97056076079	-17.3276669992288\\
5179.47467923121	-15.6187103140257\\
6105.40229658532	-13.7744972791601\\
6628.70316182644	-12.7762352468515\\
7196.85673001152	-11.7039184207042\\
7813.7073765181	-10.5264373792382\\
8141.68481447572	-9.88184295379126\\
8483.42898244072	-9.18466750591912\\
8839.51773374435	-8.41393458336074\\
9023.12851203823	-7.98987048923685\\
9210.55317689482	-7.52986550049392\\
9401.87094877629	-7.02090292099385\\
9499.0149552668	-6.74173521095889\\
9597.16269367922	-6.4409510983624\\
9646.61619911199	-6.28073498017084\\
9696.32453498556	-6.11278139294258\\
9746.28901442328	-5.93596533633477\\
9771.367720179	-5.84381632477629\\
9796.51095731497	-5.74891305499491\\
9821.71889188038	-5.65103287089697\\
9834.3471727063	-5.60089958486557\\
9846.99169035171	-5.5499263275398\\
9859.65246569309	-5.49807708594313\\
9872.32951963379	-5.44531376124773\\
9885.02287310404	-5.39159583987654\\
9897.73254706095	-5.33688016437499\\
9910.45856248861	-5.28112115263642\\
9923.20094039807	-5.22426977022592\\
9948.73486784172	-5.10707882949163\\
9974.33449802127	-4.98484708699788\\
10000	-4.85704802275975\\
10051.5292977844	-4.58223119412694\\
10103.3241224218	-4.27653070708144\\
10155.3858421534	-3.93159510537782\\
10207.715832271	-3.53567638656125\\
10233.9818604399	-3.31355324389174\\
10260.3154751529	-3.0717213299828\\
10286.7168503206	-2.80667851851078\\
10299.9430025443	-2.66412534240397\\
10313.186160301	-2.51404381081338\\
10326.4463454555	-2.35570142098963\\
10339.7235799009	-2.18826939562312\\
10353.0178855583	-2.01080845869558\\
10366.329284377	-1.82224528287789\\
10379.6577983345	-1.62135596379382\\
10393.0034494366	-1.40673715779525\\
10419.7462512395	-0.929612132981711\\
10473.4384719813	0.279081239945112\\
10500.3882455106	1.05956279779083\\
10527.4073649662	1.99871306187339\\
10554.496008786	3.11786544233135\\
10581.6543558669	4.35741639673714\\
10595.2597241614	4.92718898308509\\
10608.8825855661	5.3327723470449\\
10622.5229625729	5.41334284652606\\
10636.1808777024	5.01489413565679\\
10649.8563535043	4.09297945823053\\
10663.5494125572	2.74741588632191\\
10677.2600774689	1.13980709606651\\
10690.988370876	-0.596734792152593\\
10718.497933869	-4.18514560182214\\
10746.0782832132	-7.78640619779319\\
10773.7296010526	-11.3296250587706\\
10787.5819302062	-12.9980191656297\\
10801.4520700002	-14.4784499284805\\
10815.3400433345	-15.6239677767953\\
10829.2458731387	-16.297222984548\\
10843.1695823717	-16.4652775942573\\
10857.111194022	-16.2299591585217\\
10871.0707311077	-15.7516560991831\\
10885.0482166764	-15.165425629812\\
10913.0571256015	-13.9635065624725\\
10941.1381057719	-12.8987630283548\\
10955.2056805086	-12.4312961126016\\
10969.2913426378	-12.0042293345888\\
10983.3951154154	-11.6137976446161\\
10997.5170221271	-11.2560963625178\\
11011.6570860886	-10.9274310780641\\
11025.8153306457	-10.6244556987526\\
11039.991779174	-10.3442080732188\\
11054.1864550793	-10.0840944693262\\
11082.6305827945	-9.61552878409728\\
11139.738599948	-8.83832806871328\\
11197.1408907037	-8.21222592765451\\
11254.8389714328	-7.68908526799387\\
11312.8343663202	-7.23875810763447\\
11429.7232346205	-6.48380407640552\\
11547.8198468946	-5.85181963429127\\
11667.1366820511	-5.29328886831838\\
11787.6863479359	-4.77975067658427\\
11909.4815826642	-4.29341929617863\\
12032.5352559669	-3.8223359267836\\
12094.5380651975	-3.5897325120386\\
12156.8603705501	-3.35788873836003\\
12219.5038183658	-3.12602686476062\\
12250.9464874975	-3.00986591025507\\
12282.4700634692	-2.89343936747995\\
12298.2622565573	-2.83510162084975\\
12314.0747544669	-2.77666735405517\\
12329.907583305	-2.71812737190782\\
12345.7607692121	-2.6594717411269\\
12361.6343383622	-2.60069139219278\\
12377.5283169631	-2.54177661055334\\
12393.4427312564	-2.48271844719635\\
12409.3776075172	-2.42350760437519\\
12441.3088512111	-2.30459175055149\\
12473.3222589229	-2.18495699099665\\
12537.5964126269	-1.94324621359619\\
12602.2017665316	-1.69780842479679\\
12618.4050548444	-1.63580013023341\\
12634.6291765447	-1.57351450238977\\
12650.874158419	-1.51094248096938\\
12667.1400272882	-1.44807522377778\\
12683.4268100079	-1.3849033859153\\
12699.734533468	-1.32141799055476\\
12716.0632245931	-1.25760946894475\\
12732.4129103425	-1.19346896878287\\
12765.1753737238	-1.06415343821034\\
12798.0221399795	-0.93339480458403\\
12863.9694493697	-0.667232984834973\\
12930.2565806143	-0.394330862132744\\
12996.8852847914	-0.113993818786178\\
13063.8573220024	0.174523381025052\\
13131.1744614182	0.472028398421437\\
13164.9629998103	0.624423451302729\\
13198.8384813263	0.779402371846554\\
13215.8088956451	0.857899316114803\\
13232.8011296841	0.937089263684605\\
13249.8152114979	1.01698855086664\\
13266.8511691775	1.09761446275524\\
13283.9090308496	1.17898419561146\\
13300.9888246774	1.26111577889501\\
13335.2143216332	1.42773846925044\\
13369.5278860747	1.59763635847079\\
13403.929744613	1.77097247967169\\
13472.9992533421	2.12866243157805\\
13507.6673596769	2.31339653960269\\
13525.0348509072	2.40732517787815\\
13542.4246723996	2.50233136115207\\
13559.8368528651	2.59844346762754\\
13577.2714210518	2.69569087810538\\
13594.7284057449	2.79410413926399\\
13612.2078357662	2.89371501763647\\
13647.2341472673	3.09666100607743\\
13682.3505868734	3.30480611686948\\
13752.8547786516	3.73791091729164\\
13823.722273579	4.19572037106228\\
13894.9549437314	4.68140274940688\\
13966.554670831	5.19872466405545\\
14038.5233462965	5.75221212117589\\
14183.5751567818	6.99097605197389\\
14330.1257023696	8.45975811448523\\
14478.1904686087	10.2597903186473\\
14627.7851010511	12.5707155591226\\
14703.1610504909	14.0162928548561\\
14778.9254069052	15.743926831337\\
14855.0801717277	17.8529940614034\\
14931.6273567057	20.4325585481144\\
14970.0487382571	21.8566094540906\\
15008.5689839526	23.2039979587241\\
15047.1883481851	24.134691655877\\
15066.5352794293	24.3020786444219\\
15085.9070860018	24.2216683948359\\
15105.3037998859	23.9020981893786\\
15124.7254531062	23.3870154405533\\
15163.64370586	22.0060627909602\\
15202.6621012842	20.4704554842512\\
15241.7808970615	18.9788356648672\\
15320.3207237224	16.3339819973736\\
15399.2652605949	14.1183826328136\\
15478.6165931223	12.2175365566165\\
15558.376817494	10.5393561531571\\
15598.4109221327	9.77668800309817\\
15638.548040701	9.09063133853978\\
15678.7884382697	8.54782692068127\\
15719.1323805915	8.25933708046944\\
15739.3432642695	8.23044588735417\\
15759.5801341031	8.2569324254798\\
15779.8430235039	8.29779362219734\\
15800.1319659266	8.30861523341296\\
15840.7881438718	8.14671121023182\\
15881.5489364371	7.76656337423945\\
15922.4146128123	7.28059794133457\\
15963.3854428794	6.7670571629115\\
16045.6436470927	5.77170369120139\\
16128.325722056	4.85680427041968\\
16211.4338519455	4.01545999701163\\
16378.9370695406	2.49757090468888\\
16548.1709994318	1.13302539305538\\
16719.153524052	-0.128943519945078\\
16891.9027106027	-1.3212259020619\\
17066.4368129634	-2.46768139249482\\
17242.77427362	-3.58741320409144\\
17420.9337256139	-4.69713894517633\\
17600.9339945106	-5.81276834025975\\
17691.6303714192	-6.37786687277363\\
17782.7941003892	-6.95069678183344\\
17874.4275896529	-7.53359936577226\\
17966.5332598522	-8.12912500857893\\
18012.7639226621	-8.43249125506092\\
18059.1135441022	-8.74009782280471\\
18105.5824302712	-9.05235273318932\\
18152.1708880558	-9.36969239101799\\
18198.8792251321	-9.69258411058323\\
18245.7077499681	-10.0215311193104\\
18292.6567718255	-10.3570761908422\\
18339.7266007616	-10.6998082292786\\
18434.2299240911	-11.4094520338389\\
18481.6640425966	-11.7778281217601\\
18529.2202164095	-12.1563384055694\\
18576.8987595968	-12.5459124631576\\
18624.6999870339	-12.9475815058849\\
18672.6242144062	-13.3624930013979\\
18720.6717582115	-13.7919296998574\\
18768.8429357622	-14.2373307867275\\
18817.1380651868	-14.7003185278427\\
18914.1014562679	-15.6866505691869\\
19011.5644928943	-16.7688993520982\\
19060.484182344	-17.3530924723435\\
19109.5297497044	-17.9706544596378\\
19158.7015188787	-18.6257442527519\\
19207.9998146036	-19.3231351203587\\
19257.4249624515	-20.06825600053\\
19306.9772888325	-20.8671537787805\\
19356.6571209965	-21.7262715589367\\
19406.4647870357	-22.6518107158698\\
19456.4006158863	-23.648181352234\\
19506.464937331	-24.7145152140502\\
19556.6580820011	-25.837248120277\\
19606.9803813787	-26.9755971949777\\
19657.4321677986	-28.0380719712165\\
19708.0137744511	-28.861850044432\\
19758.7255353837	-29.2422388574367\\
19809.5677855034	-29.055793629098\\
19860.5408605789	-28.3703160915115\\
19911.6450972433	-27.3815048905403\\
19962.8808329953	-26.2730363624386\\
20014.2484062025	-25.1579232934072\\
20117.3804228079	-23.0901155626743\\
20221.0438714528	-21.3011431398191\\
20325.2414905691	-19.7611734856558\\
20535.2502645714	-17.2377678762229\\
20747.4289358013	-15.2216687764176\\
20961.7999245312	-13.5367247976739\\
21178.3858826895	-12.0790082002653\\
21397.2096962534	-10.7834371558364\\
21841.6636182868	-8.51886475519031\\
22295.3495519523	-6.52608844988368\\
22758.4592607479	-4.68172054698889\\
23231.188491403	-2.90330720245172\\
23471.2227077719	-2.01827544074922\\
23713.7370566165	-1.12599590938375\\
23958.7571636881	-0.218920700290223\\
24206.3089195135	0.710919892431356\\
24456.4184821314	1.67229621660394\\
24519.3486211869	1.91870818648787\\
24582.4406892019	2.16788205449087\\
24645.6951028449	2.41999827427796\\
24709.112279856	2.67524605264072\\
24772.6926390506	2.93382422677335\\
24836.4366003216	3.19594206099977\\
24900.3445846425	3.46182038264417\\
24964.4170140697	3.73169274051849\\
25093.0569019029	4.28442460498672\\
25222.3596620447	4.85631057004201\\
25352.3287102297	5.44982254265781\\
25482.9674797934	6.06779696769346\\
25548.5390878447	6.38696360768135\\
25614.279421763	6.71351744410648\\
25680.1889157061	7.04795594694704\\
25746.2680049487	7.39081897652777\\
25812.5171258857	7.74269397241193\\
25878.936716035	8.10422141685263\\
26012.2890596734	8.85910034577653\\
26146.3285585743	9.66190657041473\\
26281.0587536006	10.5204451356226\\
26552.6054868037	12.444854567597\\
26826.9579527973	14.7357913195733\\
27104.1451415691	17.5291723640425\\
27243.8108981882	19.1383948483883\\
27384.1963426436	20.8292603920668\\
27525.3051834362	22.383952954368\\
27596.1320415881	22.9683452138317\\
27667.1411481766	23.3237881025063\\
27738.3329721549	23.3953485785071\\
27809.7079836832	23.1775962773579\\
27881.2666541314	22.717680144508\\
27953.009456082	22.0906362934403\\
28024.936863334	21.3699020930345\\
28097.0493509052	20.6115017425666\\
28169.3473950359	19.851966396121\\
28241.8314731917	19.1125205295129\\
28314.5020640669	18.4041640176833\\
28387.3596475876	17.731653747509\\
28460.4047049145	17.0961566234019\\
28533.6377184469	16.4968833916936\\
28680.6695499334	15.3994453271925\\
28828.4590261228	14.4215316889068\\
29126.3265490874	12.7549684042262\\
29427.2717620928	11.3831761592871\\
29731.3264651014	10.2285402536718\\
30038.5227866455	9.23885838018602\\
30348.8931872232	8.37813449615667\\
30505.2789026703	7.9878369737472\\
30662.4704627274	7.62078191079559\\
30820.4720198553	7.27481883693696\\
30979.2877479119	6.94808322233126\\
31059.0022362471	6.79140939483123\\
31138.9218422629	6.63894917027386\\
31299.3785198923	6.34599119262919\\
31460.6620195141	6.06795307217231\\
31541.6151581395	5.93417630925295\\
31622.7766016838	5.80372238016857\\
31785.7265489115	5.55230933245255\\
31949.5161657747	5.31282925307856\\
32114.149779032	5.08448772846018\\
32279.6317377376	4.866568125635\\
32445.966413356	4.65842085541382\\
32613.1581998776	4.4594540796283\\
32781.2115139346	4.26912554913395\\
32950.130794918	4.08693543321291\\
33290.5851297248	3.74514389294744\\
33634.5571790684	3.43068950049959\\
33982.0832894256	3.14047620094452\\
34333.20018282	2.87151546555632\\
35046.35510787	2.38460478046764\\
35774.3233897995	1.93855570997876\\
36143.9584467479	1.71651260417519\\
36517.4127254838	1.48587381987443\\
36894.7256877812	1.2485580347218\\
37275.9372031494	1.06293138239322\\
37468.0174899827	1.06449242435014\\
37661.0875530459	1.22942101107151\\
37855.1524925863	1.66093186532922\\
38050.2174351327	2.37425006858059\\
38246.2875336302	3.18067167784035\\
38443.3679675769	3.81345696242093\\
38641.4639431605	4.17349394661756\\
38840.5806933957	4.32944464152553\\
39040.7234782625	4.38141647240422\\
39241.8975848454	4.39693852078192\\
39647.3610478573	4.44074655728696\\
40057.0139265182	4.57043100385623\\
40470.8995075976	4.8089092579381\\
40679.4432108305	4.97200792499886\\
40889.0615251219	5.16621796367777\\
41099.759987867	5.39343607204584\\
41311.5441649952	5.6560399542646\\
41524.4196511162	5.95691160073775\\
41738.3920696688	6.29941450212878\\
41953.4670730687	6.68728709677924\\
42169.6503428583	7.1243673854055\\
42386.9475898563	7.61397535749706\\
42605.3645543091	8.15761318845463\\
42824.9070060422	8.75233686961506\\
43045.5807446125	9.38566309828825\\
43267.3915994616	10.0263952814446\\
43490.3454300698	10.6105621225945\\
43714.4481261109	11.0278121639532\\
43939.7056076079	11.129636244921\\
44166.1238250892	10.7888203135445\\
44393.7087597456	9.98548191092825\\
44622.466423589	8.82223284317315\\
44852.4028596105	7.44771686300773\\
45083.5241419403	5.98305000333259\\
45315.8363760082	4.50155152005692\\
45784.0582785442	1.6098417894855\\
46257.118042798	-1.14871160656548\\
46495.4777238254	-2.48837846360251\\
46735.0656555512	-3.8114675628945\\
46975.8881670649	-5.1258419931467\\
47217.9516200696	-6.43909198439515\\
47461.2624090495	-7.75805572354467\\
47705.8269614393	-9.08810125142172\\
47951.6517377939	-10.4318425604709\\
48198.7432319589	-11.7868013188036\\
48696.7525165863	-14.4680173999945\\
48947.6834627423	-15.7152201019403\\
49199.907438443	-16.8008171222013\\
49453.4311065789	-17.620754223976\\
49708.2611643739	-18.085301202751\\
49964.4043435622	-18.169692904906\\
50221.8674105661	-17.9314513383783\\
50480.6571666747	-17.4741874319084\\
50740.780448224	-16.8981959399604\\
51265.0551093049	-15.6505766086469\\
51794.7467923121	-14.4708605357311\\
52870.6056860351	-12.4996264107477\\
53968.8118723095	-10.9352415733176\\
54526.4398847948	-10.2500677323453\\
55089.8295397828	-9.60565945580331\\
55659.0403689391	-8.98759711581636\\
56234.1325190349	-8.3833953462259\\
56815.1667583028	-7.7818276856971\\
57402.2044828577	-7.17234879502339\\
57995.3077231843	-6.54459685236191\\
58594.5391506922	-5.88795947331481\\
59811.6404973142	-4.44228801545997\\
60429.6390238133	-3.62841319106667\\
61054.0229658533	-2.7371265842488\\
61684.8583001799	-1.75965201901381\\
62002.7160433936	-1.23889452563308\\
62322.2116852376	-0.70008173837609\\
62643.3536656886	-0.149395697751042\\
62966.1504682137	0.402084946093893\\
63290.610619995	0.936255257113311\\
63616.7426921543	1.4258654556664\\
63944.5552999799	1.83364281004574\\
64274.0571031541	2.11474859691652\\
64605.256805982	2.22446625813948\\
64938.1631576212	2.13029088542368\\
65272.7849523131	1.82318189770305\\
65609.1310296155	1.32107827895344\\
65947.2102746354	0.66215748422033\\
66287.0316182645	-0.107653551563929\\
66628.6040374145	-0.945735323313594\\
66971.9365552546	-1.81851812361025\\
67663.9182124005	-3.58230300165262\\
68012.5856314829	-4.44915858505836\\
68363.049709292	-5.298153133289\\
69069.4049210208	-6.93526764696899\\
69425.3147144173	-7.72302857255102\\
69783.0584859867	-8.49123752155712\\
70504.0858137839	-9.97550568453596\\
71232.5630931697	-11.4083722803395\\
71968.5673001152	-12.8167759897884\\
72339.4162736675	-13.5185352760361\\
72712.1762059389	-14.2208790566384\\
73463.4683855245	-15.6318088900626\\
74222.5232256239	-17.0575480340926\\
74989.4209332456	-18.5042125520495\\
75764.24254413	-19.9722389667918\\
76547.0699313123	-21.4479852069008\\
77337.9858137734	-22.888322245064\\
78137.073765181	-24.1972194577296\\
78944.4182227202	-25.2088145735808\\
79760.1044960162	-25.7256773358023\\
80584.2187761482	-25.6441955881443\\
81416.8481447572	-25.047322744538\\
82258.0805832475	-24.1286259494871\\
83108.0049820839	-23.0615563412988\\
83966.7111501837	-21.9516436166088\\
84834.2898244072	-20.8516389681881\\
85710.8326791453	-19.7881842894905\\
86596.4323360066	-18.7829069113904\\
87491.182373604	-17.8683775651715\\
88395.1773374436	-17.0994769380183\\
89308.5127499144	-16.553979303721\\
90231.2851203823	-16.3164954715197\\
91163.5919553875	-16.458531062525\\
92105.5317689482	-17.0210956612965\\
93057.2040929699	-17.978903313218\\
94018.7094877629	-19.2194955123544\\
94990.149552668	-20.5753577298839\\
95971.6269367922	-21.8654517723457\\
96963.2453498556	-22.9183974112165\\
97965.1095731497	-23.6025089749198\\
98977.3254706096	-23.8696731486931\\
100000	-23.7693618446077\\
101033.241224218	-23.4072240778947\\
102077.15832271	-22.889068127437\\
104197.462512395	-21.6641183565914\\
106361.808777024	-20.4024825737158\\
107460.782832132	-19.7861670120993\\
108571.11194022	-19.1822739004592\\
109692.913426378	-18.5902846382478\\
110826.305827945	-18.0093616419569\\
111971.408907037	-17.4392721299637\\
113128.343663202	-16.8810775598933\\
114297.232346205	-16.3374398006775\\
115478.198468946	-15.8119412357918\\
116671.366820511	-15.3065080466084\\
117876.863479359	-14.816987702828\\
119094.815826642	-14.3300328513618\\
120325.352559669	-13.826199214848\\
121568.603705501	-13.2886603015953\\
122824.700634692	-12.7098137781505\\
124093.776075172	-12.0911749027929\\
125375.964126269	-11.4397610163912\\
126671.400272882	-10.765442726361\\
127324.129103425	-10.4234413771091\\
127980.221399795	-10.0806243420406\\
128639.694493697	-9.73916637959703\\
128970.704280288	-9.56972765547009\\
129302.565806143	-9.40161845444661\\
129635.28126292	-9.23522728791183\\
129968.852847914	-9.07097371877049\\
130303.282764076	-8.90930943932985\\
130638.573220024	-8.75071879936234\\
130974.726430059	-8.5957186654201\\
131311.744614182	-8.44485747824857\\
131988.384813263	-8.1578911394226\\
132668.511691775	-7.89473915123072\\
133352.143216332	-7.66058459507387\\
134039.29744613	-7.46063825069111\\
134729.992533421	-7.29982764027132\\
136122.078357662	-7.11174152563925\\
137528.547786516	-7.1167486908052\\
138949.549437314	-7.31216446186822\\
140385.233462965	-7.67316170757056\\
141835.751567819	-8.16145456036337\\
143301.257023696	-8.73609814823762\\
144781.904686087	-9.36123169960892\\
146277.851010512	-10.0092993439349\\
147789.254069052	-10.6610065565813\\
150859.070860018	-11.9300606713258\\
153992.652605949	-13.1183474552512\\
157191.323805915	-14.2144102103082\\
160456.436470927	-15.2227826661469\\
163789.370695406	-16.1541172018013\\
167191.53524052	-17.0205451380987\\
170664.368129634	-17.831510310464\\
174209.337256139	-18.58987629044\\
177827.941003892	-19.2937877455395\\
181521.708880558	-19.943626119131\\
185292.202164095	-20.5442959384425\\
189141.014562679	-21.1022527466597\\
193069.772888325	-21.6230733824062\\
197080.137744512	-22.1109420566393\\
201173.804228079	-22.5689301260474\\
205352.502645715	-22.9993501038292\\
209617.999245313	-23.4040087019287\\
213972.096962534	-23.7843677243974\\
218416.636182868	-24.1416484002681\\
222953.495519523	-24.4769063381758\\
227584.592607479	-24.7910948113454\\
232311.88491403	-25.0851287097599\\
237137.370566165	-25.3599594117163\\
242063.089195136	-25.6166702999253\\
247091.12279856	-25.8566015517843\\
252223.596620448	-26.0815072246341\\
257462.680049487	-26.2937299165868\\
268269.579527973	-26.6930747966904\\
279530.09456082	-27.0840018246055\\
285336.377184468	-27.2817926848474\\
291263.265490874	-27.4776267379508\\
303488.931872232	-27.830068989135\\
316227.766016838	-28.0750395642776\\
329501.30794918	-28.1919833797406\\
343332.001828199	-28.200878567145\\
357743.233897995	-28.1287106976643\\
365174.127254838	-28.0696495520918\\
372759.372031494	-27.9990538866139\\
380502.174351326	-27.9200159382946\\
388405.806933956	-27.8360833724467\\
396473.610478573	-27.7514447614316\\
404708.995075976	-27.6710786233471\\
413115.441649951	-27.6008438590936\\
421696.503428582	-27.5474787788985\\
439397.056076079	-27.5217400218453\\
448524.028596104	-27.5651737601123\\
457840.582785441	-27.6559441949054\\
467350.656555512	-27.7997851098256\\
477058.269614393	-28.0003116144694\\
486967.525165863	-28.2585612016184\\
497082.611643739	-28.5728765077944\\
507407.80448224	-28.9391636895335\\
517947.467923121	-29.3514560620049\\
539688.118723095	-30.2851858506289\\
562341.325190349	-31.3156786064153\\
585945.391506921	-32.3933443691676\\
610540.229658532	-33.4837628748301\\
636167.426921542	-34.5671296057542\\
662870.316182644	-35.6351027042346\\
690694.049210207	-36.6875631136361\\
719685.673001153	-37.7301179357226\\
749894.209332457	-38.7723272821107\\
781370.73765181	-39.8263527950254\\
848342.898244073	-42.0240853615149\\
921055.317689483	-44.424330696628\\
1000000	-47.0843509778129\\
1085711.11940221	-49.9732102277463\\
1178768.63479359	-52.9318758657745\\
1279802.21399796	-55.6598291910925\\
1389495.49437314	-57.8223273225554\\
1508590.70860018	-59.3082611686491\\
1571913.23805915	-59.8526899831226\\
1637893.70695406	-60.3142760616642\\
1706643.68129634	-60.7271711494431\\
1742093.37256139	-60.9240179817581\\
1778279.41003892	-61.1180836562924\\
1815217.08880558	-61.3115048835465\\
1852922.02164095	-61.506013120088\\
1891410.14562679	-61.7029875310865\\
1930697.72888325	-61.903506832978\\
1970801.37744511	-62.1083972755942\\
2011738.04228079	-62.3182754377571\\
2096179.99245312	-62.7546306535271\\
2184166.36182868	-63.214592875948\\
2275845.92607479	-63.6986854305564\\
2371373.70566165	-64.2064828034857\\
2470911.2279856	-64.7369812610062\\
2574626.80049487	-65.2888463736991\\
2682695.79527973	-65.8605768323098\\
2912632.65490874	-67.0573997598396\\
3162277.66016838	-68.3153204158719\\
3727593.72031494	-70.9721434744404\\
4393970.56076079	-73.7617348178503\\
5179474.67923121	-76.6367741575466\\
6105402.29658533	-79.5666128204138\\
7196856.73001152	-82.5330876699503\\
8483428.98244072	-85.52820732907\\
10000000	-88.552734364714\\
};
\addlegendentry{$\Sigma$}

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1000	-30.8147766653693\\
1930.69772888325	-25.0107866063918\\
2682.69579527972	-22.0375738750288\\
3727.59372031494	-18.9496603131193\\
4393.97056076079	-17.3276454942586\\
5179.47467923121	-15.6186858476641\\
6105.40229658532	-13.774467803645\\
6628.70316182644	-12.776201896181\\
7196.85673001152	-11.7038794781239\\
7813.7073765181	-10.5263898099646\\
8141.68481447572	-9.88178920134323\\
8483.42898244072	-9.18460540033569\\
8839.51773374435	-8.41386069546023\\
9023.12851203823	-7.98978869472597\\
9210.55317689482	-7.52977384009093\\
9401.87094877629	-7.0207983736762\\
9499.0149552668	-6.74162273578426\\
9597.16269367922	-6.44082933259386\\
9646.61619911199	-6.28060798312809\\
9696.32453498556	-6.11264851265438\\
9746.28901442328	-5.93582630061873\\
9771.367720179	-5.84367382857228\\
9796.51095731497	-5.74876708733264\\
9821.71889188038	-5.65088311502363\\
9834.3471727063	-5.60074789189247\\
9846.99169035171	-5.5497725980833\\
9859.65246569309	-5.49792128834189\\
9872.32951963379	-5.44515582372214\\
9885.02287310404	-5.3914357004962\\
9897.73254706095	-5.33671786280823\\
9910.45856248861	-5.2809564972462\\
9923.20094039807	-5.22410280726632\\
9948.73486784172	-5.10690683872886\\
9974.33449802127	-4.98466984306186\\
10000	-4.85686520324198\\
10051.5292977844	-4.58203605014161\\
10103.3241224218	-4.27632120700101\\
10155.3858421534	-3.9313690975759\\
10207.715832271	-3.53543113568394\\
10233.9818604399	-3.31329709153713\\
10260.3154751529	-3.0714530878864\\
10286.7168503206	-2.80639721051214\\
10299.9430025443	-2.66383709509167\\
10313.186160301	-2.51374788562359\\
10326.4463454555	-2.35539760750728\\
10339.7235799009	-2.18795775486862\\
10353.0178855583	-2.01048755461625\\
10366.329284377	-1.82191532253597\\
10379.6577983345	-1.62101639324136\\
10393.0034494366	-1.40638707582281\\
10419.7462512395	-0.92923940355703\\
10473.4384719813	0.279509298941803\\
10500.3882455106	1.06002543871391\\
10527.4073649662	1.99921580087808\\
10554.496008786	3.11841569814722\\
10581.6543558669	4.35802329983617\\
10595.2597241614	4.92782825278128\\
10608.8825855661	5.33344874660658\\
10622.5229625729	5.41405862008057\\
10636.1808777024	5.01565573143928\\
10649.8563535043	4.09379033975017\\
10663.5494125572	2.74828453433522\\
10677.2600774689	1.14073849966183\\
10690.988370876	-0.595733286397094\\
10718.497933869	-4.18397874221978\\
10746.0782832132	-7.78505440038941\\
10773.7296010526	-11.3281606693751\\
10787.5819302062	-12.9966131028341\\
10801.4520700002	-14.4772695959263\\
10815.3400433345	-15.6232269484679\\
10829.2458731387	-16.2970807937249\\
10843.1695823717	-16.4657179099281\\
10857.111194022	-16.230815773913\\
10871.0707311077	-15.7527364516259\\
10885.0482166764	-15.1665877737997\\
10913.0571256015	-13.9646254779893\\
10941.1381057719	-12.8997597180323\\
10955.2056805086	-12.4322309682327\\
10969.2913426378	-12.0051041517567\\
10983.3951154154	-11.6146183916429\\
10997.5170221271	-11.256867522888\\
11011.6570860886	-10.9281567254382\\
11025.8153306457	-10.6251404421187\\
11039.991779174	-10.344855820751\\
11054.1864550793	-10.0847085750998\\
11082.6305827945	-9.61608439499472\\
11139.738599948	-8.83879272482361\\
11197.1408907037	-8.21262406578404\\
11254.8389714328	-7.68943365753269\\
11312.8343663202	-7.23906702897826\\
11429.7232346205	-6.48405547208757\\
11547.8198468946	-5.85203151816306\\
11667.1366820511	-5.29347150639937\\
11787.6863479359	-4.77991115553096\\
11909.4815826642	-4.29356213619105\\
12032.5352559669	-3.82246455554056\\
12094.5380651975	-3.58985498178274\\
12156.8603705501	-3.35800559305521\\
12219.5038183658	-3.1261386318072\\
12250.9464874975	-3.00997520808684\\
12282.4700634692	-2.89354654146393\\
12298.2622565573	-2.83520754022029\\
12314.0747544669	-2.77677229936931\\
12329.907583305	-2.71823114688055\\
12345.7607692121	-2.65957453536033\\
12361.6343383622	-2.60079303066274\\
12377.5283169631	-2.54187730093248\\
12393.4427312564	-2.48281810604668\\
12409.3776075172	-2.42360628742274\\
12441.3088512111	-2.30468849351171\\
12473.3222589229	-2.185051914367\\
12537.5964126269	-1.94333762211432\\
12602.2017665316	-1.69789653050979\\
12618.4050548444	-1.63588748816125\\
12634.6291765447	-1.57360110107033\\
12650.874158419	-1.51102838113006\\
12667.1400272882	-1.44816028841155\\
12683.4268100079	-1.38498772367305\\
12699.734533468	-1.3215015208672\\
12716.0632245931	-1.25769243963285\\
12732.4129103425	-1.19355115775556\\
12765.1753737238	-1.0642342483781\\
12798.0221399795	-0.933474288096234\\
12863.9694493697	-0.667309927377131\\
12930.2565806143	-0.394405323237804\\
12996.8852847914	-0.114066063403665\\
13063.8573220024	0.17445341632771\\
13131.1744614182	0.471960463533338\\
13164.9629998103	0.624356462946217\\
13198.8384813263	0.779336340780203\\
13215.8088956451	0.85783374067113\\
13232.8011296841	0.937024110512384\\
13249.8152114979	1.01692397315155\\
13266.8511691775	1.09755029436649\\
13283.9090308496	1.17892050238835\\
13300.9888246774	1.26105250834019\\
13335.2143216332	1.42767610249285\\
13369.5278860747	1.59757486373141\\
13403.929744613	1.7709117893626\\
13472.9992533421	2.1286033889526\\
13507.6673596769	2.31333826200373\\
13525.0348509072	2.40726735459184\\
13542.4246723996	2.50227391327631\\
13559.8368528651	2.59838638716619\\
13577.2714210518	2.69563422299557\\
13594.7284057449	2.79404791463423\\
13612.2078357662	2.89365905557155\\
13647.2341472673	3.09660589488792\\
13682.3505868734	3.30475168483178\\
13752.8547786516	3.73785793392078\\
13823.722273579	4.19566875604353\\
13894.9549437314	4.68135239094881\\
13966.554670831	5.19867550982118\\
14038.5233462965	5.7521643305497\\
14183.5751567818	6.99093058753886\\
14330.1257023696	8.45971495765918\\
14478.1904686087	10.2597493924873\\
14627.7851010511	12.5706765784528\\
14703.1610504909	14.0162551827726\\
14778.9254069052	15.7438903760224\\
14855.0801717277	17.8529584990419\\
14931.6273567057	20.4325242804859\\
14970.0487382571	21.8565758525272\\
15008.5689839526	23.2039648324524\\
15047.1883481851	24.1346590852723\\
15066.5352794293	24.3020461434408\\
15085.9070860018	24.2216362253961\\
15105.3037998859	23.9020665838977\\
15124.7254531062	23.3869839403248\\
15163.64370586	22.0060323336875\\
15202.6621012842	20.4704256216035\\
15241.7808970615	18.9788061382565\\
15320.3207237224	16.3339545329327\\
15399.2652605949	14.1183570112341\\
15478.6165931223	12.2175132604611\\
15558.376817494	10.5393354706141\\
15598.4109221327	9.77666891660665\\
15638.548040701	9.09061338727483\\
15678.7884382697	8.54780837774033\\
15719.1323805915	8.25931487469752\\
15739.3432642695	8.23042054432019\\
15759.5801341031	8.25690384446343\\
15779.8430235039	8.2977620130777\\
15800.1319659266	8.3085805640088\\
15840.7881438718	8.14667394371113\\
15881.5489364371	7.76652487505926\\
15922.4146128123	7.28056050688698\\
15963.3854428794	6.76702048936976\\
16045.6436470927	5.77166896670376\\
16128.325722056	4.85677192554432\\
16211.4338519455	4.01542936716966\\
16378.9370695406	2.49754305750972\\
16548.1709994318	1.13299990375064\\
16719.153524052	-0.128966665162499\\
16891.9027106027	-1.32124666137133\\
17066.4368129634	-2.46769985017591\\
17242.77427362	-3.58742900295109\\
17420.9337256139	-4.69715187239473\\
17600.9339945106	-5.81277818422993\\
17691.6303714192	-6.37787483639081\\
17782.7941003892	-6.95070278632196\\
17874.4275896529	-7.53360299106847\\
17966.5332598522	-8.12912618169594\\
18012.7639226621	-8.43249118061908\\
18059.1135441022	-8.74009621276257\\
18105.5824302712	-9.05234963824147\\
18152.1708880558	-9.36968759515881\\
18198.8792251321	-9.69257759579475\\
18245.7077499681	-10.0215226097616\\
18292.6567718255	-10.3570657213524\\
18339.7266007616	-10.699795465572\\
18434.2299240911	-11.4094340438162\\
18481.6640425966	-11.7778074288444\\
18529.2202164095	-12.1563143839387\\
18576.8987595968	-12.5458849262607\\
18624.6999870339	-12.9475500294975\\
18672.6242144062	-13.3624571930202\\
18720.6717582115	-13.7918888714235\\
18768.8429357622	-14.2372843584346\\
18817.1380651868	-14.7002658365777\\
18914.1014562679	-15.6865822022519\\
19011.5644928943	-16.7688099618975\\
19060.484182344	-17.3529894272267\\
19109.5297497044	-17.9705352395161\\
19158.7015188787	-18.62560539515\\
19207.9998146036	-19.3229724674526\\
19257.4249624515	-20.0680636171855\\
19306.9772888325	-20.866923654508\\
19356.6571209965	-21.7259931596129\\
19406.4647870357	-22.6514695758095\\
19456.4006158863	-23.6477574395092\\
19506.464937331	-24.713981392315\\
19556.6580820011	-25.83656798292\\
19606.9803813787	-26.9747299614541\\
19657.4321677986	-28.036987590427\\
19708.0137744511	-28.8605702349931\\
19758.7255353837	-29.2408785684841\\
19809.5677855034	-29.05452822924\\
19860.5408605789	-28.3692699204126\\
19911.6450972433	-27.3807011705601\\
19962.8808329953	-26.2724377403735\\
20014.2484062025	-25.1574798134258\\
20117.3804228079	-23.0898666189712\\
20221.0438714528	-21.3009972763202\\
20325.2414905691	-19.7610860402578\\
20535.2502645714	-17.2377376594153\\
20747.4289358013	-15.2216633778996\\
20961.7999245312	-13.5367318129365\\
21178.3858826895	-12.0790219909236\\
21397.2096962534	-10.7834548327572\\
21841.6636182868	-8.51888606468557\\
22295.3495519523	-6.52611101637004\\
22758.4592607479	-4.68174332837413\\
23231.188491403	-2.90332980028607\\
23471.2227077719	-2.01829783450627\\
23713.7370566165	-1.12601806915366\\
23958.7571636881	-0.218942571536644\\
24206.3089195135	0.710898308641289\\
24456.4184821314	1.67227490723153\\
24519.3486211869	1.91868698429049\\
24582.4406892019	2.16786092095176\\
24645.6951028449	2.41997721685647\\
24709.112279856	2.67522508944757\\
24772.6926390506	2.93380332858553\\
24836.4366003216	3.19592123366831\\
24900.3445846425	3.46179964403426\\
24964.4170140697	3.7316720749356\\
25093.0569019029	4.28440410806755\\
25222.3596620447	4.85629022724752\\
25352.3287102297	5.44980234573597\\
25482.9674797934	6.06777696539385\\
25548.5390878447	6.38694367373347\\
25614.279421763	6.71349760970301\\
25680.1889157061	7.04793617977851\\
25746.2680049487	7.39079930093956\\
25812.5171258857	7.74267436910049\\
25878.936716035	8.10420189009959\\
26012.2890596734	8.85908100581199\\
26146.3285585743	9.66188736812333\\
26281.0587536006	10.5204261010183\\
26552.6054868037	12.4448358989055\\
26826.9579527973	14.7357729739035\\
27104.1451415691	17.5291544283078\\
27243.8108981882	19.1383770604938\\
27384.1963426436	20.8292427926168\\
27525.3051834362	22.3839354881109\\
27596.1320415881	22.9683278519775\\
27667.1411481766	23.3237708251045\\
27738.3329721549	23.3953314014504\\
27809.7079836832	23.1775791830001\\
27881.2666541314	22.717663176549\\
27953.009456082	22.0906193993214\\
28024.936863334	21.3698852915266\\
28097.0493509052	20.6114850448454\\
28169.3473950359	19.8519497671906\\
28241.8314731917	19.1125040206225\\
28314.5020640669	18.4041476111809\\
28387.3596475876	17.7316374600885\\
28460.4047049145	17.0961403983651\\
28533.6377184469	16.4968672625684\\
28680.6695499334	15.3994293996384\\
28828.4590261228	14.4215159632421\\
29126.3265490874	12.7549530691996\\
29427.2717620928	11.3831612253957\\
29731.3264651014	10.2285257548856\\
30038.5227866455	9.23884432679463\\
30348.8931872232	8.3781209076549\\
30505.2789026703	7.98782361421218\\
30662.4704627274	7.62076880137265\\
30820.4720198553	7.27480598162419\\
30979.2877479119	6.94807062851089\\
31059.0022362471	6.79139693556122\\
31138.9218422629	6.63893684468974\\
31299.3785198923	6.34597913656747\\
31460.6620195141	6.06794130079455\\
31541.6151581395	5.93416468570736\\
31622.7766016838	5.80371090089445\\
31785.7265489115	5.55229816478345\\
31949.5161657747	5.31281839750835\\
32114.149779032	5.08447720142795\\
32279.6317377376	4.86655794521904\\
32445.966413356	4.65841103579904\\
32613.1581998776	4.45944463244434\\
32781.2115139346	4.26911650650625\\
32950.130794918	4.08692679784119\\
33290.5851297248	3.74513615972533\\
33634.5571790684	3.43068278804397\\
33982.0832894256	3.14047064430235\\
34333.20018282	2.87151124874474\\
35046.35510787	2.38460404418545\\
35774.3233897995	1.9385602066061\\
36143.9584467479	1.71652082689364\\
36517.4127254838	1.48588685897409\\
36894.7256877812	1.24857703937272\\
37275.9372031494	1.06295576695603\\
37468.0174899827	1.06451683163301\\
37661.0875530459	1.22944057338286\\
37855.1524925863	1.66093938916221\\
38050.2174351327	2.374240084445\\
38246.2875336302	3.1806452573641\\
38443.3679675769	3.81342004131829\\
38641.4639431605	4.17345235392804\\
38840.5806933957	4.3294020130964\\
39040.7234782625	4.38137464077778\\
39241.8975848454	4.39689824350005\\
39647.3610478573	4.44070987355643\\
40057.0139265182	4.570397571905\\
40470.8995075976	4.80887854830864\\
40679.4432108305	4.97197838690911\\
40889.0615251219	5.16618949091917\\
41099.759987867	5.39340856278398\\
41311.5441649952	5.65601332359613\\
41524.4196511162	5.95688577771273\\
41738.3920696688	6.29938940446298\\
41953.4670730687	6.68726266613729\\
42169.6503428583	7.12434356130835\\
42386.9475898563	7.61395208760919\\
42605.3645543091	8.1575904098244\\
42824.9070060422	8.75231453649508\\
43045.5807446125	9.38564113494787\\
43267.3915994616	10.0263736510618\\
43490.3454300698	10.6105407505695\\
43714.4481261109	11.0277909817385\\
43939.7056076079	11.1296151924113\\
44166.1238250892	10.7887992998952\\
44393.7087597456	9.98546083429346\\
44622.466423589	8.82221158598879\\
44852.4028596105	7.44769527953391\\
45083.5241419403	5.98302791757313\\
45315.8363760082	4.50152871188865\\
45784.0582785442	1.60981662751209\\
46257.118042798	-1.14874098154744\\
46495.4777238254	-2.48841100372437\\
46735.0656555512	-3.81150431021964\\
46975.8881670649	-5.12588430274617\\
47217.9516200696	-6.43914173908358\\
47461.2624090495	-7.75811545703455\\
47705.8269614393	-9.08817453473785\\
47951.6517377939	-10.4319342513394\\
48198.7432319589	-11.7869181387238\\
48696.7525165863	-14.468213244782\\
48947.6834627423	-15.7154723316738\\
49199.907438443	-16.8011329193057\\
49453.4311065789	-17.6211289759866\\
49708.2611643739	-18.0857136277478\\
49964.4043435622	-18.1701110632435\\
50221.8674105661	-17.9318467818199\\
50480.6571666747	-17.4745444494217\\
50740.780448224	-16.8985106489356\\
51265.0551093049	-15.6508178432583\\
51794.7467923121	-14.4710501239429\\
52870.6056860351	-12.4997572349628\\
53968.8118723095	-10.935343157309\\
54526.4398847948	-10.2501600859877\\
55089.8295397828	-9.60574474852911\\
55659.0403689391	-8.98767691058131\\
56234.1325190349	-8.3834708154184\\
56815.1667583028	-7.78189972513365\\
57402.2044828577	-7.17241811215759\\
57995.3077231843	-6.54466400986315\\
58594.5391506922	-5.88802495179248\\
59811.6404973142	-4.44235128592063\\
60429.6390238133	-3.62847585657278\\
61054.0229658533	-2.73718893801697\\
61684.8583001799	-1.75971434479157\\
62002.7160433936	-1.2389569629866\\
62322.2116852376	-0.700144336325936\\
62643.3536656886	-0.149458538921576\\
62966.1504682137	0.402021788302625\\
63290.610619995	0.936191716857976\\
63616.7426921543	1.4258014615717\\
63944.5552999799	1.83357827258791\\
64274.0571031541	2.11468344523308\\
64605.256805982	2.22440043070582\\
64938.1631576212	2.13022428242379\\
65272.7849523131	1.82311442212602\\
65609.1310296155	1.32100982329797\\
65947.2102746354	0.662087906530872\\
66287.0316182645	-0.107724402197735\\
66628.6040374145	-0.945807617241706\\
66971.9365552546	-1.81859205876625\\
67663.9182124005	-3.58238091721439\\
68012.5856314829	-4.44923893356329\\
68363.049709292	-5.29823631558578\\
69069.4049210208	-6.93535799303935\\
69425.3147144173	-7.72312349872731\\
69783.0584859867	-8.49133785614948\\
70504.0858137839	-9.9756195248263\\
71232.5630931697	-11.4085027487424\\
71968.5673001152	-12.816925366277\\
72339.4162736675	-13.518695126955\\
72712.1762059389	-14.2210503914233\\
73463.4683855245	-15.63200766977\\
74222.5232256239	-17.0577831461326\\
74989.4209332456	-18.5044972147902\\
75764.24254413	-19.9725921480918\\
76547.0699313123	-21.4484329876422\\
77337.9858137734	-22.8888967449648\\
78137.073765181	-24.1979491170301\\
78944.4182227202	-25.2096978411039\\
79760.1044960162	-25.7266513812908\\
80584.2187761482	-25.6451513848634\\
81416.8481447572	-25.0481737079907\\
82258.0805832475	-24.1293449964054\\
83108.0049820839	-23.0621566683889\\
83966.7111501837	-21.9521511316062\\
84834.2898244072	-20.8520785910518\\
85710.8326791453	-19.7885762971865\\
86596.4323360066	-18.7832671191152\\
87491.182373604	-17.8687184517373\\
88395.1773374436	-17.0998085880478\\
89308.5127499144	-16.5543102930606\\
90231.2851203823	-16.3168338984644\\
91163.5919553875	-16.458886085449\\
92105.5317689482	-17.021478954572\\
93057.2040929699	-17.9793294056981\\
94018.7094877629	-19.2199806110522\\
94990.149552668	-20.5759162212885\\
95971.6269367922	-21.8660887824128\\
96963.2453498556	-22.9190984075919\\
97965.1095731497	-23.6032355560846\\
98977.3254706096	-23.8703760497545\\
100000	-23.7700034941205\\
101033.241224218	-23.4077894519491\\
102077.15832271	-22.8895597490258\\
104197.462512395	-21.66449585142\\
106361.808777024	-20.4027891038037\\
107460.782832132	-19.7864496178445\\
108571.11194022	-19.1825380206203\\
109692.913426378	-18.590534370918\\
110826.305827945	-18.0095999396097\\
111971.408907037	-17.4395008608597\\
113128.343663202	-16.8812974471177\\
114297.232346205	-16.3376502447929\\
115478.198468946	-15.8121401758248\\
116671.366820511	-15.3066921250722\\
117876.863479359	-14.8171531490705\\
119094.815826642	-14.3301770569479\\
120325.352559669	-13.8263221785083\\
121568.603705501	-13.288764771238\\
122824.700634692	-12.7099040574997\\
124093.776075172	-12.0912553899023\\
125375.964126269	-11.439835338394\\
126671.400272882	-10.7655135184827\\
127324.129103425	-10.423511115152\\
127980.221399795	-10.080693379938\\
128639.694493697	-9.73923499886787\\
128970.704280288	-9.56979615295467\\
129302.565806143	-9.40168688037025\\
129635.28126292	-9.23529568534122\\
129968.852847914	-9.07104212713379\\
130303.282764076	-8.90937789280785\\
130638.573220024	-8.75078732811204\\
130974.726430059	-8.59578729737629\\
131311.744614182	-8.44492623664927\\
131988.384813263	-8.1579602109993\\
132668.511691775	-7.89480860084197\\
133352.143216332	-7.66065447034249\\
134039.29744613	-7.46070858807274\\
134729.992533421	-7.29989846273281\\
136122.078357662	-7.11181334791115\\
137528.547786516	-7.11682149857839\\
138949.549437314	-7.31223818696938\\
140385.233462965	-7.67323625082639\\
141835.751567819	-8.16152981180515\\
143301.257023696	-8.7361739995435\\
144781.904686087	-9.36130805373354\\
146277.851010512	-10.0093761171017\\
147789.254069052	-10.6610836793648\\
150859.070860018	-11.9301383666292\\
153992.652605949	-13.1184257579511\\
157191.323805915	-14.2144895987578\\
160456.436470927	-15.2228644388801\\
163789.370695406	-16.1542039677032\\
167191.53524052	-17.0206409626769\\
170664.368129634	-17.8316194534733\\
174209.337256139	-18.5900003076161\\
177827.941003892	-19.2939238544739\\
181521.708880558	-19.9437691712746\\
185292.202164095	-20.5444412699299\\
189141.014562679	-21.1023972377961\\
193069.772888325	-21.6232151880938\\
197080.137744512	-22.1110800764306\\
201173.804228079	-22.5690636143534\\
205352.502645715	-22.999478447167\\
209617.999245313	-23.4041312998668\\
213972.096962534	-23.78448392845\\
218416.636182868	-24.1417574794672\\
222953.495519523	-24.4770074588144\\
227584.592607479	-24.7911870182416\\
232311.88491403	-25.085210909629\\
237137.370566165	-25.3600303527913\\
242063.089195136	-25.6167285475659\\
247091.12279856	-25.8566454605235\\
252223.596620448	-26.0815349094422\\
257462.680049487	-26.2937392316148\\
268269.579527973	-26.6930399617801\\
279530.09456082	-27.0839125072682\\
285336.377184468	-27.2816730946454\\
291263.265490874	-27.4774760036681\\
303488.931872232	-27.8298572279257\\
316227.766016838	-28.0747705577105\\
329501.30794918	-28.1916570273827\\
343332.001828199	-28.2004896147472\\
357743.233897995	-28.1282511713673\\
365174.127254838	-28.0691514798664\\
372759.372031494	-27.9985151036073\\
380502.174351326	-27.9194343383767\\
388405.806933956	-27.8354569363695\\
396473.610478573	-27.7507715794767\\
404708.995075976	-27.6703569158307\\
413115.441649951	-27.6000719966789\\
421696.503428582	-27.5466553040916\\
439397.056076079	-27.5208097530623\\
448524.028596104	-27.5641887758498\\
457840.582785441	-27.6549039740623\\
467350.656555512	-27.7986894390427\\
477058.269614393	-27.9991606227671\\
486967.525165863	-28.2573553984273\\
497082.611643739	-28.5716168242207\\
507407.80448224	-28.9378515232801\\
517947.467923121	-29.3500933253085\\
539688.118723095	-30.2837300269183\\
562341.325190349	-31.3141448530829\\
585945.391506921	-32.3917539893018\\
610540.229658532	-33.4821443686236\\
636167.426921542	-34.5655198367077\\
662870.316182644	-35.6335482074381\\
690694.049210207	-36.6861215816354\\
719685.673001153	-37.7288599215116\\
749894.209332457	-38.7713381584141\\
781370.73765181	-39.8257350052497\\
848342.898244073	-42.0245990505969\\
921055.317689483	-44.4266613908049\\
1000000	-47.0894316111213\\
1085711.11940221	-49.9822191825952\\
1178768.63479359	-52.9459922787006\\
1279802.21399796	-55.6795799290238\\
1389495.49437314	-57.8469067385552\\
1508590.70860018	-59.3363466567522\\
1571913.23805915	-59.8824305534343\\
1637893.70695406	-60.3459164767708\\
1706643.68129634	-60.7611161866962\\
1742093.37256139	-60.9592939416645\\
1778279.41003892	-61.1548149909623\\
1815217.08880558	-61.3498161535156\\
1852922.02164095	-61.5460270766852\\
1891410.14562679	-61.744824140291\\
1930697.72888325	-61.9472831195137\\
1970801.37744511	-62.1542278435484\\
2011738.04228079	-62.3662735152216\\
2096179.99245312	-62.8073052136699\\
2184166.36182868	-63.2724187491359\\
2275845.92607479	-63.7621826661105\\
2371373.70566165	-64.2762339527399\\
2470911.2279856	-64.8136350191843\\
2574626.80049487	-65.3731046003615\\
2682695.79527973	-65.9531651317922\\
2912632.65490874	-67.1686968482394\\
3162277.66016838	-68.4473127945036\\
3727593.72031494	-71.1443750958919\\
4393970.56076079	-73.9563485063226\\
5179474.67923121	-76.8180625418426\\
6105402.29658533	-79.6812371028218\\
7196856.73001152	-82.4881342778322\\
8483428.98244072	-85.1725483836466\\
10000000	-87.6791665418489\\
};
\addlegendentry{$\SigmaM{}$}

\addplot [color=black!35!green, dashed, forget plot]
  table[row sep=crcr]{%
1000	-30.8112149600808\\
1930.69772888325	-25.0072904276459\\
2682.69579527972	-22.0341397908667\\
3727.59372031494	-18.9463420499996\\
4393.97056076079	-17.3244208460683\\
5179.47467923121	-15.6155926396681\\
6105.40229658532	-13.7715613171281\\
6628.70316182644	-12.7734179630718\\
7196.85673001152	-11.7012448632013\\
7813.7073765181	-10.5239408081936\\
8141.68481447572	-9.87945168255989\\
8483.42898244072	-9.18239665108164\\
8839.51773374435	-8.41180475949596\\
9023.12851203823	-7.98782180131634\\
9210.55317689482	-7.52790771792548\\
9401.87094877629	-7.01904894703212\\
9499.0149552668	-6.73993963351494\\
9597.16269367922	-6.43921947098552\\
9646.61619911199	-6.27903785585489\\
9696.32453498556	-6.11112054869041\\
9746.28901442328	-5.9343432565493\\
9771.367720179	-5.84221439799891\\
9796.51095731497	-5.74733211277093\\
9821.71889188038	-5.6494735011596\\
9834.3471727063	-5.59935131882728\\
9846.99169035171	-5.54838931831117\\
9859.65246569309	-5.49655156411183\\
9872.32951963379	-5.4437999275648\\
9885.02287310404	-5.39009391578646\\
9897.73254706095	-5.3353904843671\\
9910.45856248861	-5.27964383198484\\
9923.20094039807	-5.22280517487605\\
9948.73486784172	-5.10564028602814\\
9974.33449802127	-4.98343582173656\\
10000	-4.85566529775099\\
10051.5292977844	-4.58090974906902\\
10103.3241224218	-4.27527692670281\\
10155.3858421534	-3.93041716029719\\
10207.715832271	-3.53458440030723\\
10233.9818604399	-3.31250881089319\\
10260.3154751529	-3.07072786305657\\
10286.7168503206	-2.80574028950302\\
10299.9430025443	-2.66321653013634\\
10313.186160301	-2.51316529066435\\
10326.4463454555	-2.35485471851638\\
10339.7235799009	-2.18745644244998\\
10353.0178855583	-2.0100298382739\\
10366.329284377	-1.82150338688427\\
10379.6577983345	-1.62065260648813\\
10393.0034494366	-1.40607401092808\\
10419.7462512395	-0.929036445679285\\
10473.4384719813	0.279448921557526\\
10500.3882455106	1.05980532952448\\
10527.4073649662	1.99881108869556\\
10554.496008786	3.11779477995679\\
10581.6543558669	4.35714574404946\\
10595.2597241614	4.92680449669204\\
10608.8825855661	5.33226660831131\\
10622.5229625729	5.41270741800842\\
10636.1808777024	5.01412648797496\\
10649.8563535043	4.09207289371628\\
10663.5494125572	2.74636434727108\\
10677.2600774689	1.13859723078456\\
10690.988370876	-0.598114262648753\\
10718.497933869	-4.18687021855371\\
10746.0782832132	-7.78834846482537\\
10773.7296010526	-11.3311589151776\\
10787.5819302062	-12.9987454936886\\
10801.4520700002	-14.4777007202627\\
10815.3400433345	-15.6210628611099\\
10829.2458731387	-16.2919252891103\\
10843.1695823717	-16.4580745235932\\
10857.111194022	-16.2217452259576\\
10871.0707311077	-15.7432104197185\\
10885.0482166764	-15.1572077242645\\
10913.0571256015	-13.9562024024243\\
10941.1381057719	-12.892365236835\\
10955.2056805086	-12.4252860973384\\
10969.2913426378	-11.9985599701123\\
10983.3951154154	-11.6084293572421\\
10997.5170221271	-11.250993081131\\
11011.6570860886	-10.9225615066037\\
11025.8153306457	-10.6197938838407\\
11039.991779174	-10.3397315985081\\
11054.1864550793	-10.0797840097151\\
11082.6305827945	-9.61150302279551\\
11139.738599948	-8.83473371267944\\
11197.1408907037	-8.2089435696532\\
11254.8389714328	-7.6860409242667\\
11312.8343663202	-7.2359016200471\\
11429.7232346205	-6.48123021257022\\
11547.8198468946	-5.84945372133667\\
11667.1366820511	-5.29108665512614\\
11787.6863479359	-4.77768475548423\\
11909.4815826642	-4.29147118336853\\
12032.5352559669	-3.82049310727574\\
12094.5380651975	-3.58793880437578\\
12156.8603705501	-3.35614228731117\\
12219.5038183658	-3.12432614741804\\
12250.9464874975	-3.00818745892565\\
12282.4700634692	-2.89178312107578\\
12298.2622565573	-2.83345614116084\\
12314.0747544669	-2.77503283096776\\
12329.907583305	-2.71650352182174\\
12345.7607692121	-2.65785866955663\\
12361.6343383622	-2.59908884313206\\
12377.5283169631	-2.54018471368228\\
12393.4427312564	-2.48113704396314\\
12409.3776075172	-2.42193667816556\\
12441.3088512111	-2.30304158348202\\
12473.3222589229	-2.18342744505801\\
12537.5964126269	-1.94175733288513\\
12602.2017665316	-1.69635959767746\\
12618.4050548444	-1.63436128000826\\
12634.6291765447	-1.57208557533236\\
12650.874158419	-1.5095234971975\\
12667.1400272882	-1.44666600727777\\
12683.4268100079	-1.38350400788455\\
12699.734533468	-1.3200283344758\\
12716.0632245931	-1.25622974814974\\
12732.4129103425	-1.19209892810714\\
12765.1753737238	-1.06280284862837\\
12798.0221399795	-0.9320636019016\\
12863.9694493697	-0.665940358276093\\
12930.2565806143	-0.393076517501511\\
12996.8852847914	-0.112777732101882\\
13063.8573220024	0.175701504167153\\
13131.1744614182	0.473168486952499\\
13164.9629998103	0.625544506550616\\
13198.8384813263	0.780504432257582\\
13215.8088956451	0.858991864872977\\
13232.8011296841	0.938172272481485\\
13249.8152114979	1.01806217734004\\
13266.8511691775	1.09867854465232\\
13283.9090308496	1.18003880209154\\
13300.9888246774	1.26216086023881\\
13335.2143216332	1.42876456502716\\
13369.5278860747	1.59864344189933\\
13403.929744613	1.77196048437917\\
13472.9992533421	2.12961230736358\\
13507.6673596769	2.31432728056976\\
13525.0348509072	2.40824641906598\\
13542.4246723996	2.5032430204285\\
13559.8368528651	2.5993455334467\\
13577.2714210518	2.69658340454971\\
13594.7284057449	2.79498712731708\\
13612.2078357662	2.89458829496287\\
13647.2341472673	3.09751517340939\\
13682.3505868734	3.30564098187737\\
13752.8547786516	3.73870719985808\\
13823.722273579	4.19647789206591\\
13894.9549437314	4.68212129265027\\
13966.554670831	5.19940407201305\\
14038.5233462965	5.75285245245413\\
14183.5751567818	6.99153757125553\\
14330.1257023696	8.46024057753645\\
14478.1904686087	10.2601935141093\\
14627.7851010511	12.5710383777477\\
14703.1610504909	14.0165741991425\\
14778.9254069052	15.7441626851758\\
14855.0801717277	17.8531726268878\\
14931.6273567057	20.4326448830023\\
14970.0487382571	21.8566182437403\\
15008.5689839526	23.2038957941041\\
15047.1883481851	24.1344604281647\\
15066.5352794293	24.30179502678\\
15085.9070860018	24.221353681392\\
15105.3037998859	23.9017769624884\\
15124.7254531062	23.38670758484\\
15163.64370586	22.0058127881906\\
15202.6621012842	20.4702665484846\\
15241.7808970615	18.9786963183846\\
15320.3207237224	16.333917609253\\
15399.2652605949	14.1183897249469\\
15478.6165931223	12.2176487002416\\
15558.376817494	10.5396525645828\\
15598.4109221327	9.77712311366484\\
15638.548040701	9.09123305707406\\
15678.7884382697	8.54857949076307\\
15719.1323805915	8.26010619054788\\
15739.3432642695	8.23112666259765\\
15759.5801341031	8.25745508456192\\
15779.8430235039	8.2981066890124\\
15800.1319659266	8.30869643497534\\
15840.7881438718	8.14636907921737\\
15881.5489364371	7.76592106398706\\
15922.4146128123	7.27976835671031\\
15963.3854428794	6.76611034983672\\
16045.6436470927	5.77062393679642\\
16128.325722056	4.85564310158475\\
16211.4338519455	4.01423055033184\\
16378.9370695406	2.49620610666461\\
16548.1709994318	1.13151142037728\\
16719.153524052	-0.130624352690407\\
16891.9027106027	-1.32309280333978\\
17066.4368129634	-2.4697555988682\\
17242.77427362	-3.58971830209111\\
17420.9337256139	-4.699702586527\\
17600.9339945106	-5.81562350707795\\
17691.6303714192	-6.38088205969093\\
17782.7941003892	-6.95388306202778\\
17874.4275896529	-7.53696874775869\\
17966.5332598522	-8.13269132546312\\
18012.7639226621	-8.4361617569095\\
18059.1135441022	-8.74387635896609\\
18105.5824302712	-9.05624374699136\\
18152.1708880558	-9.37370033284713\\
18198.8792251321	-9.69671392190614\\
18245.7077499681	-10.025787796785\\
18292.6567718255	-10.3614653748792\\
18339.7266007616	-10.7043355439747\\
18434.2299240911	-11.414274347191\\
18481.6640425966	-11.7828083167058\\
18529.2202164095	-12.1614833710079\\
18576.8987595968	-12.5512299192461\\
18624.6999870339	-12.9530792998162\\
18672.6242144062	-13.3681793217165\\
18720.6717582115	-13.7978126524335\\
18768.8429357622	-14.2434186396027\\
18817.1380651868	-14.7066192675723\\
18914.1014562679	-15.693396918893\\
19011.5644928943	-16.7761035431841\\
19060.484182344	-17.3605185368718\\
19109.5297497044	-17.9782862405245\\
19158.7015188787	-18.6335501780064\\
19207.9998146036	-19.3310599406682\\
19257.4249624515	-20.0762059661658\\
19306.9772888325	-20.8749738136451\\
19356.6571209965	-21.7337073498804\\
19406.4647870357	-22.6584443760067\\
19456.4006158863	-23.6533241568143\\
19506.464937331	-24.7170334067923\\
19556.6580820011	-25.8353032812422\\
19606.9803813787	-26.9663679399314\\
19657.4321677986	-28.0178142326269\\
19708.0137744511	-28.8272372139755\\
19758.7255353837	-29.1935213145412\\
19809.5677855034	-28.9987153208935\\
19860.5408605789	-28.3127079240532\\
19911.6450972433	-27.3285824679684\\
19962.8808329953	-26.2265958238722\\
20014.2484062025	-25.1178106728062\\
20117.3804228079	-23.0600368590529\\
20221.0438714528	-21.2778383262252\\
20325.2414905691	-19.7424794056286\\
20535.2502645714	-17.22472529414\\
20747.4289358013	-15.2118736621687\\
20961.7999245312	-13.5290160161965\\
21178.3858826895	-12.0727515347133\\
21397.2096962534	-10.7782526550918\\
21841.6636182868	-8.5151709033753\\
22295.3495519523	-6.52339943359897\\
22758.4592607479	-4.67977000973031\\
23231.188491403	-2.90193237979032\\
23471.2227077719	-2.01714537502194\\
23713.7370566165	-1.12508788392938\\
23958.7571636881	-0.218215016962642\\
24206.3089195135	0.711440685286353\\
24456.4184821314	1.67264808735532\\
24519.3486211869	1.91902025329953\\
24582.4406892019	2.16815521786816\\
24645.6951028449	2.42023347729819\\
24709.112279856	2.67544424845407\\
24772.6926390506	2.93398632357757\\
24836.4366003216	3.19606900757434\\
24900.3445846425	3.46191314862095\\
24964.4170140697	3.73175227438481\\
25093.0569019029	4.28442065916433\\
25222.3596620447	4.85624723969501\\
25352.3287102297	5.44970419584632\\
25482.9674797934	6.06762840004388\\
25548.5390878447	6.38677183200753\\
25614.279421763	6.71330387988688\\
25680.1889157061	7.04772204093898\\
25746.2680049487	7.39056633749532\\
25812.5171258857	7.74242428785486\\
25878.936716035	8.10393654026039\\
26012.2890596734	8.85879135877594\\
26146.3285585743	9.66158321305762\\
26281.0587536006	10.5201195854756\\
26552.6054868037	12.4445758508054\\
26826.9579527973	14.7356715232711\\
27104.1451415691	17.5294273691456\\
27243.8108981882	19.1389687805284\\
27384.1963426436	20.8302399480862\\
27525.3051834362	22.385277709495\\
27596.1320415881	22.9696959853785\\
27667.1411481766	23.3249840590899\\
27738.3329721549	23.3961949530292\\
27809.7079836832	23.1779576153155\\
27881.2666541314	22.7175216573184\\
27953.009456082	22.0900062817907\\
28024.936863334	21.3688872115036\\
28097.0493509052	20.6101912625279\\
28169.3473950359	19.8504356289845\\
28241.8314731917	19.1108274083373\\
28314.5020640669	18.402350998513\\
28387.3596475876	17.7297513839597\\
28460.4047049145	17.0941866712421\\
28533.6377184469	16.4948614843637\\
28680.6695499334	15.3973500907136\\
28828.4590261228	14.4193875638981\\
29126.3265490874	12.7527612724791\\
29427.2717620928	11.3809267251506\\
29731.3264651014	10.2262584592821\\
30038.5227866455	9.23655133736835\\
30348.8931872232	8.37580910588325\\
30505.2789026703	7.98550519317091\\
30662.4704627274	7.61844578906071\\
30820.4720198553	7.27248055636109\\
30979.2877479119	6.94574513295837\\
31059.0022362471	6.78907233822523\\
31138.9218422629	6.63661379864693\\
31299.3785198923	6.3436612497244\\
31460.6620195141	6.06563148627516\\
31541.6151581395	5.93186006738685\\
31622.7766016838	5.80141229022406\\
31785.7265489115	5.55001412481794\\
31949.5161657747	5.31055254983276\\
32114.149779032	5.08223344475009\\
32279.6317377376	4.86434048134238\\
32445.966413356	4.65622439985405\\
32613.1581998776	4.45729372819136\\
32781.2115139346	4.2670066477006\\
32950.130794918	4.08486375688333\\
33290.5851297248	3.74318620424631\\
33634.5571790684	3.42887616895945\\
33982.0832894256	3.13884423287883\\
34333.20018282	2.87011087436912\\
35046.35510787	2.38384866664077\\
35774.3233897995	1.93887646720233\\
36143.9584467479	1.71765422505344\\
36517.4127254838	1.48814757015359\\
36894.7256877812	1.2524051603598\\
37275.9372031494	1.06875400434848\\
37468.0174899827	1.07114590628324\\
37661.0875530459	1.23623820032525\\
37855.1524925863	1.66659613084346\\
38050.2174351327	2.37731983716128\\
38246.2875336302	3.18065000636838\\
38443.3679675769	3.81096850741885\\
38641.4639431605	4.1695108384585\\
38840.5806933957	4.32473436455361\\
39040.7234782625	4.37645368033309\\
39241.8975848454	4.3919881552424\\
39647.3610478573	4.43617878023574\\
40057.0139265182	4.56641615725766\\
40470.8995075976	4.80549055981745\\
40679.4432108305	4.968892031546\\
40889.0615251219	5.16340643560248\\
41099.759987867	5.39093036120248\\
41311.5441649952	5.65384177599746\\
41524.4196511162	5.95502307060659\\
41738.3920696688	6.29783812298975\\
41953.4670730687	6.68602573980171\\
42169.6503428583	7.12342419978549\\
42386.9475898563	7.61335379241537\\
42605.3645543091	8.15731723278765\\
42824.9070060422	8.75237194633699\\
43045.5807446125	9.38603821701763\\
43267.3915994616	10.0271278612435\\
43490.3454300698	10.6116863216827\\
43714.4481261109	11.0293885032523\\
43939.7056076079	11.1317495404966\\
44166.1238250892	10.7915489553648\\
44393.7087597456	9.9888556998742\\
44622.466423589	8.82622770376683\\
44852.4028596105	7.45228551720937\\
45083.5241419403	5.9881472301368\\
45315.8363760082	4.50713982015086\\
45784.0582785442	1.61630221367119\\
46257.118042798	-1.14160869291188\\
46495.4777238254	-2.48111225073447\\
46735.0656555512	-3.8042133450107\\
46975.8881670649	-5.11885953534563\\
47217.9516200696	-6.43276621558933\\
47461.2624090495	-7.75295755220471\\
47705.8269614393	-9.08507864278702\\
47951.6517377939	-10.4321533328731\\
48198.7432319589	-11.792296206258\\
48696.7525165863	-14.4928164711861\\
48947.6834627423	-15.7558410475698\\
49199.907438443	-16.861239393056\\
49453.4311065789	-17.7021950870085\\
49708.2611643739	-18.1838318426296\\
49964.4043435622	-18.2767702482548\\
50221.8674105661	-18.0378282202949\\
50480.6571666747	-17.5734499602309\\
50740.780448224	-16.9874390251491\\
51265.0551093049	-15.719497891077\\
51794.7467923121	-14.5235221792057\\
52870.6056860351	-12.5308150528058\\
53968.8118723095	-10.9529823254395\\
54526.4398847948	-10.2625569885049\\
55089.8295397828	-9.61344828273748\\
55659.0403689391	-8.99104163032688\\
56234.1325190349	-8.38271583095796\\
56815.1667583028	-7.77714847978314\\
57402.2044828577	-7.16372754579022\\
57995.3077231843	-6.53204908736629\\
58594.5391506922	-5.87148364218864\\
59811.6404973142	-4.41805079715201\\
60429.6390238133	-3.60052462700274\\
61054.0229658533	-2.70600315294016\\
61684.8583001799	-1.72605977406111\\
62002.7160433936	-1.20449647908195\\
62322.2116852376	-0.665242308296117\\
62643.3536656886	-0.114528327909124\\
62966.1504682137	0.436526884540844\\
63290.610619995	0.969750860822914\\
63616.7426921543	1.45767533620647\\
63944.5552999799	1.86241991291877\\
64274.0571031541	2.13795313839717\\
64605.256805982	2.23812614089421\\
64938.1631576212	2.13002370020712\\
65272.7849523131	1.80647920388115\\
65609.1310296155	1.289082823047\\
65947.2102746354	0.619304074962159\\
66287.0316182645	-0.155556966589471\\
66628.6040374145	-0.993317226487499\\
66971.9365552546	-1.8617054130022\\
67663.9182124005	-3.60969099897507\\
68012.5856314829	-4.46700521570278\\
68363.049709292	-5.30614429288433\\
69069.4049210208	-6.92413543643506\\
69425.3147144173	-7.70338560182578\\
69783.0584859867	-8.46436443044181\\
70504.0858137839	-9.9394087334462\\
71232.5630931697	-11.3692338819565\\
71968.5673001152	-12.7762816825073\\
72339.4162736675	-13.4771633498143\\
72712.1762059389	-14.1786725689967\\
73463.4683855245	-15.5894808442945\\
74222.5232256239	-17.0198922482401\\
74989.4209332456	-18.479943622224\\
75764.24254413	-19.9756052788508\\
76547.0699313123	-21.5012649652992\\
77337.9858137734	-23.0237518081968\\
78137.073765181	-24.4528020518673\\
78944.4182227202	-25.6059862263059\\
79760.1044960162	-26.2277020080551\\
80584.2187761482	-26.1470211968534\\
81416.8481447572	-25.4444440309459\\
82258.0805832475	-24.3668265380113\\
83108.0049820839	-23.1327183065492\\
83966.7111501837	-21.8659879884863\\
84834.2898244072	-20.623385505842\\
85710.8326791453	-19.433252313994\\
86596.4323360066	-18.3239136540033\\
87491.182373604	-17.3455843362272\\
88395.1773374436	-16.5871831939706\\
89308.5127499144	-16.1745225664814\\
90231.2851203823	-16.2243148451683\\
91163.5919553875	-16.7634813537553\\
92105.5317689482	-17.6939296986795\\
93057.2040929699	-18.845714725156\\
94018.7094877629	-20.0483270847091\\
94990.149552668	-21.1608373997894\\
95971.6269367922	-22.0748397310802\\
96963.2453498556	-22.7183773646839\\
97965.1095731497	-23.065404640904\\
98977.3254706096	-23.1372742144305\\
100000	-22.9877066118838\\
101033.241224218	-22.6799081169352\\
102077.15832271	-22.2694899662478\\
104197.462512395	-21.2924634510382\\
106361.808777024	-20.2414956317259\\
107460.782832132	-19.7106671612064\\
108571.11194022	-19.180132081465\\
109692.913426378	-18.6503567707988\\
110826.305827945	-18.1208818630705\\
111971.408907037	-17.5908610365731\\
113128.343663202	-17.0594605171605\\
114297.232346205	-16.526133964101\\
115478.198468946	-15.990651332059\\
116671.366820511	-15.4526229522748\\
117876.863479359	-14.9104165675495\\
119094.815826642	-14.3601663203756\\
120325.352559669	-13.7962560214882\\
121568.603705501	-13.2134631263062\\
122824.700634692	-12.6089598342462\\
124093.776075172	-11.98285488041\\
125375.964126269	-11.3379083295425\\
126671.400272882	-10.6795400888597\\
127324.129103425	-10.3479134564419\\
127980.221399795	-10.0165779167115\\
128639.694493697	-9.68739947336277\\
128970.704280288	-9.52431238662932\\
129302.565806143	-9.36265215286522\\
129635.28126292	-9.20277524968238\\
129968.852847914	-9.04506946642992\\
130303.282764076	-8.88995464277623\\
130638.573220024	-8.73788292843968\\
130974.726430059	-8.58933844661004\\
131311.744614182	-8.44483623648513\\
131988.384813263	-8.17016096642498\\
132668.511691775	-7.9184982445458\\
133352.143216332	-7.69475248289698\\
134039.29744613	-7.5038697094015\\
134729.992533421	-7.35054540272935\\
136122.078357662	-7.17205274094644\\
137528.547786516	-7.17915936249415\\
138949.549437314	-7.36991105775613\\
140385.233462965	-7.72118828330529\\
141835.751567819	-8.19678848437934\\
143301.257023696	-8.75763906288096\\
144781.904686087	-9.36921469003064\\
146277.851010512	-10.0047254850526\\
147789.254069052	-10.6452106254556\\
150859.070860018	-11.8960108076919\\
153992.652605949	-13.0713096927389\\
157191.323805915	-14.1597782903083\\
160456.436470927	-15.1674354964719\\
163789.370695406	-16.1078032072427\\
167191.53524052	-16.9956514414891\\
170664.368129634	-17.8385334473617\\
174209.337256139	-18.6294320242962\\
177827.941003892	-19.3542149057624\\
181521.708880558	-20.0087026920822\\
185292.202164095	-20.6014442278976\\
189141.014562679	-21.1445639461554\\
193069.772888325	-21.6477522452851\\
197080.137744512	-22.1174624488308\\
201173.804228079	-22.5578721468299\\
205352.502645715	-22.9718194009538\\
209617.999245313	-23.3613919683555\\
213972.096962534	-23.7282592786949\\
218416.636182868	-24.0738613221556\\
222953.495519523	-24.3995271335533\\
227584.592607479	-24.7065629282745\\
232311.88491403	-24.9963315708639\\
237137.370566165	-25.2703351183869\\
242063.089195136	-25.5303051997354\\
247091.12279856	-25.7782972071097\\
252223.596620448	-26.0167682687483\\
257462.680049487	-26.2485890930118\\
268269.579527973	-26.7045953506618\\
279530.09456082	-27.1626284376823\\
285336.377184468	-27.3872590851015\\
291263.265490874	-27.5981994015757\\
303488.931872232	-27.9343899370093\\
316227.766016838	-28.1140376391009\\
329501.30794918	-28.1531658606347\\
343332.001828199	-28.0984199292616\\
357743.233897995	-27.9863847139851\\
365174.127254838	-27.9167184007366\\
372759.372031494	-27.8414888734493\\
380502.174351326	-27.7634930692524\\
388405.806933956	-27.6859343923557\\
396473.610478573	-27.6126054188148\\
404708.995075976	-27.5480190999394\\
413115.441649951	-27.4974764797684\\
421696.503428582	-27.4670481949886\\
439397.056076079	-27.4937166327474\\
448524.028596104	-27.5648684046911\\
457840.582785441	-27.6832515071753\\
467350.656555512	-27.8539622988632\\
477058.269614393	-28.0802609431702\\
486967.525165863	-28.3631693963815\\
497082.611643739	-28.7013439962522\\
507407.80448224	-29.0912561115801\\
517947.467923121	-29.5276334785307\\
539688.118723095	-30.5135674940547\\
562341.325190349	-31.6045469427732\\
585945.391506921	-32.7515502310523\\
610540.229658532	-33.9176013762445\\
636167.426921542	-35.0779561765257\\
662870.316182644	-36.2175716216541\\
690694.049210207	-37.3281895516899\\
719685.673001153	-38.4059577228436\\
749894.209332457	-39.4497446347047\\
781370.73765181	-40.4600288607992\\
848342.898244073	-42.3861078239588\\
921055.317689483	-44.1995149480485\\
1000000	-45.9170487105992\\
1085711.11940221	-47.5544401369025\\
1178768.63479359	-49.1256519743922\\
1279802.21399796	-50.6428154937147\\
1389495.49437314	-52.1163530382377\\
1508590.70860018	-53.5551258097219\\
1571913.23805915	-54.2638489341061\\
1637893.70695406	-54.9665583633956\\
1706643.68129634	-55.6639731551269\\
1742093.37256139	-56.0108980236524\\
1778279.41003892	-56.3567330339835\\
1815217.08880558	-56.7015460556909\\
1852922.02164095	-57.0454002198536\\
1891410.14562679	-57.3883539687698\\
1930697.72888325	-57.730461104467\\
1970801.37744511	-58.0717708362973\\
2011738.04228079	-58.4123278278671\\
2096179.99245312	-59.0913397945427\\
2184166.36182868	-59.7677651595263\\
2275845.92607479	-60.441802308231\\
2371373.70566165	-61.1135813509794\\
2470911.2279856	-61.7831656544528\\
2574626.80049487	-62.4505534377451\\
2682695.79527973	-63.1156794700972\\
2912632.65490874	-64.4385794219014\\
3162277.66016838	-65.750151023549\\
3727593.72031494	-68.3282352660718\\
4393970.56076079	-70.8213295071344\\
5179474.67923121	-73.1955321464003\\
6105402.29658533	-75.4213028505919\\
7196856.73001152	-77.4836631474078\\
8483428.98244072	-79.3874634957521\\
10000000	-81.1544200586837\\
};
\addlegendentry{$\Sigma_r$ CIRKA}

\addplot [color=red, dashdotted, forget plot]
  table[row sep=crcr]{%
1000	-30.8112271914387\\
1930.69772888325	-25.0073033795944\\
2682.69579527972	-22.0341527411424\\
3727.59372031494	-18.9463547875093\\
4393.97056076079	-17.3244333726334\\
5179.47467923121	-15.6156048576398\\
6105.40229658532	-13.7715730958646\\
6628.70316182644	-12.7734294598224\\
7196.85673001152	-11.7012560282074\\
7813.7073765181	-10.523951586224\\
8141.68481447572	-9.87946224565894\\
8483.42898244072	-9.18240698583433\\
8839.51773374435	-8.41181485507033\\
9023.12851203823	-7.98783177489282\\
9210.55317689482	-7.52791756942606\\
9401.87094877629	-7.01905867811667\\
9499.0149552668	-6.73994930570221\\
9597.16269367922	-6.43922908555571\\
9646.61619911199	-6.27904744218358\\
9696.32453498556	-6.11113010718853\\
9746.28901442328	-5.93435278763466\\
9771.367720179	-5.84222391553023\\
9796.51095731497	-5.74734161684309\\
9821.71889188038	-5.64948299185891\\
9834.3471727063	-5.5993608028688\\
9846.99169035171	-5.54839879571144\\
9859.65246569309	-5.4965610348851\\
9872.32951963379	-5.44380939172261\\
9885.02287310404	-5.39010337333727\\
9897.73254706095	-5.3353999353158\\
9910.45856248861	-5.27965327633226\\
9923.20094039807	-5.22281461261831\\
9948.73486784172	-5.10564971052661\\
9974.33449802127	-4.98344523290202\\
10000	-4.85567469542773\\
10051.5292977844	-4.58091911893685\\
10103.3241224218	-4.27528626677006\\
10155.3858421534	-3.9304264669354\\
10207.715832271	-3.53459366719977\\
10233.9818604399	-3.31251805424446\\
10260.3154751529	-3.07073707940414\\
10286.7168503206	-2.80574947432155\\
10299.9430025443	-2.66322569707049\\
10313.186160301	-2.51317443802246\\
10326.4463454555	-2.35486384435662\\
10339.7235799009	-2.18746554454031\\
10353.0178855583	-2.01003891404471\\
10366.329284377	-1.82151243337213\\
10379.6577983345	-1.62066162026903\\
10393.0034494366	-1.40608298803769\\
10419.7462512395	-0.929045334896227\\
10473.4384719813	0.279440292788876\\
10500.3882455106	1.05979689587601\\
10527.4073649662	1.99880291683832\\
10554.496008786	3.11778696385167\\
10581.6543558669	4.35713841846263\\
10595.2597241614	4.92679748818758\\
10608.8825855661	5.33225998766456\\
10622.5229625729	5.41270128978547\\
10636.1808777024	5.01412100563079\\
10649.8563535043	4.09206826219241\\
10663.5494125572	2.74636081895301\\
10677.2600774689	1.13859511909686\\
10690.988370876	-0.59811454606581\\
10718.497933869	-4.18686492792271\\
10746.0782832132	-7.78833300919953\\
10773.7296010526	-11.3311245696134\\
10787.5819302062	-12.9986972131465\\
10801.4520700002	-14.4776365380148\\
10815.3400433345	-15.6209845587829\\
10829.2458731387	-16.2918401449909\\
10843.1695823717	-16.4579925023506\\
10857.111194022	-16.2216735037359\\
10871.0707311077	-15.7431513266833\\
10885.0482166764	-15.1571603982836\\
10913.0571256015	-13.9561725924897\\
10941.1381057719	-12.8923462037727\\
10955.2056805086	-12.4252707915724\\
10969.2913426378	-11.9985476353648\\
10983.3951154154	-11.6084194195345\\
10997.5170221271	-11.2509851007525\\
11011.6570860886	-10.9225551428966\\
11025.8153306457	-10.6197888697513\\
11039.991779174	-10.339727722219\\
11054.1864550793	-10.0797811013186\\
11082.6305827945	-9.61150166188931\\
11139.738599948	-8.83473442911792\\
11197.1408907037	-8.20894557886274\\
11254.8389714328	-7.68604379026385\\
11312.8343663202	-7.23590507966735\\
11429.7232346205	-6.48123440611549\\
11547.8198468946	-5.84945831331919\\
11667.1366820511	-5.29109146342428\\
11787.6863479359	-4.77768967021742\\
11909.4815826642	-4.29147613265211\\
12032.5352559669	-3.82049804089485\\
12094.5380651975	-3.58794371565295\\
12156.8603705501	-3.35614716818741\\
12219.5038183658	-3.1243309907523\\
12250.9464874975	-3.00819228104972\\
12282.4700634692	-2.89178792047265\\
12298.2622565573	-2.83346092864808\\
12314.0747544669	-2.77503760619268\\
12329.907583305	-2.7165082844396\\
12345.7607692121	-2.65786341923035\\
12361.6343383622	-2.59909357953177\\
12377.5283169631	-2.54018943648504\\
12393.4427312564	-2.4811417528526\\
12409.3776075172	-2.42194137283164\\
12441.3088512111	-2.30304624879486\\
12473.3222589229	-2.18343207984581\\
12537.5964126269	-1.94176190326683\\
12602.2017665316	-1.6963640994097\\
12618.4050548444	-1.63436576394375\\
12634.6291765447	-1.57209004122412\\
12650.874158419	-1.50952794480169\\
12667.1400272882	-1.44667043635355\\
12683.4268100079	-1.38350841819386\\
12699.734533468	-1.32003272578338\\
12716.0632245931	-1.25623412022285\\
12732.4129103425	-1.19210328071556\\
12765.1753737238	-1.06280716162599\\
12798.0221399795	-0.932067874394347\\
12863.9694493697	-0.665944547139035\\
12930.2565806143	-0.39308061933083\\
12996.8852847914	-0.112781743583836\\
13063.8573220024	0.175697586273177\\
13131.1744614182	0.473164665828186\\
13164.9629998103	0.625540734989046\\
13198.8384813263	0.780500711037156\\
13215.8088956451	0.858988169113575\\
13232.8011296841	0.938168602376047\\
13249.8152114979	1.01805853308098\\
13266.8511691775	1.09867492643155\\
13283.9090308496	1.18003521010055\\
13300.9888246774	1.26215729466858\\
13335.2143216332	1.42876105286974\\
13369.5278860747	1.59863998391345\\
13403.929744613	1.77195708132012\\
13472.9992533421	2.12960901640952\\
13507.6673596769	2.31432404678591\\
13525.0348509072	2.40824321414468\\
13542.4246723996	2.50323984455388\\
13559.8368528651	2.59934238680214\\
13577.2714210518	2.69658028731787\\
13594.7284057449	2.79498403967979\\
13612.2078357662	2.89458523710101\\
13647.2341472673	3.09751217563704\\
13682.3505868734	3.30563804490494\\
13752.8547786516	3.73870438657045\\
13823.722273579	4.19647520513988\\
13894.9549437314	4.68211873458893\\
13966.554670831	5.19940164506469\\
14038.5233462965	5.75285015849289\\
14183.5751567818	6.99153554641795\\
14330.1257023696	8.46023881828271\\
14478.1904686087	10.2601919966631\\
14627.7851010511	12.571037025103\\
14703.1610504909	14.0165728581977\\
14778.9254069052	15.744161254999\\
14855.0801717277	17.8531709169598\\
14931.6273567057	20.4326425563055\\
14970.0487382571	21.8566154801994\\
15008.5689839526	23.2038926933148\\
15047.1883481851	24.1344575571323\\
15066.5352794293	24.301792640789\\
15085.9070860018	24.2213520090373\\
15105.3037998859	23.9017761249267\\
15124.7254531062	23.3867075763694\\
15163.64370586	22.0058141207496\\
15202.6621012842	20.4702687440773\\
15241.7808970615	18.978699064365\\
15320.3207237224	16.3339210637601\\
15399.2652605949	14.1183937588763\\
15478.6165931223	12.2176533179013\\
15558.376817494	10.5396576395158\\
15598.4109221327	9.77712815720397\\
15638.548040701	9.0912375567989\\
15678.7884382697	8.54858242595434\\
15719.1323805915	8.26010614216076\\
15739.3432642695	8.23112478097735\\
15759.5801341031	8.25745147659267\\
15779.8430235039	8.29810174032536\\
15800.1319659266	8.30869067936367\\
15840.7881438718	8.14636312921026\\
15881.5489364371	7.76591593347357\\
15922.4146128123	7.2797642856153\\
15963.3854428794	6.76610727723152\\
16045.6436470927	5.77062247178732\\
16128.325722056	4.85564282598204\\
16211.4338519455	4.01423120551257\\
16378.9370695406	2.49620822052781\\
16548.1709994318	1.13151475547173\\
16719.153524052	-0.130619864568669\\
16891.9027106027	-1.32308714475923\\
17066.4368129634	-2.46974869561482\\
17242.77427362	-3.58971003095167\\
17420.9337256139	-4.69969277210554\\
17600.9339945106	-5.81561190998879\\
17691.6303714192	-6.38086945588048\\
17782.7941003892	-6.9538693570341\\
17874.4275896529	-7.53695383053316\\
17966.5332598522	-8.13267506463139\\
18012.7639226621	-8.43614476735663\\
18059.1135441022	-8.74385859792419\\
18105.5824302712	-9.05622516751025\\
18152.1708880558	-9.37368088325452\\
18198.8792251321	-9.6966935451782\\
18245.7077499681	-10.0257664298095\\
18292.6567718255	-10.361442947589\\
18339.7266007616	-10.7043119783234\\
18434.2299240911	-11.4142482324465\\
18481.6640425966	-11.7827807681914\\
18529.2202164095	-12.1614542639476\\
18576.8987595968	-12.5511991118059\\
18624.6999870339	-12.9530466299694\\
18672.6242144062	-13.368144603378\\
18720.6717582115	-13.7977756706569\\
18768.8429357622	-14.2433791445632\\
18817.1380651868	-14.7065769669635\\
18914.1014562679	-15.6933479090297\\
19011.5644928943	-16.776045842525\\
19060.484182344	-17.360455471765\\
19109.5297497044	-17.9782169193867\\
19158.7015188787	-18.6334734889403\\
19207.9998146036	-19.3309744808695\\
19257.4249624515	-20.0761099449712\\
19306.9772888325	-20.87486491976\\
19356.6571209965	-21.7335825728778\\
19406.4647870357	-22.6582997789185\\
19456.4006158863	-23.6531546275005\\
19506.464937331	-24.7168325182244\\
19556.6580820011	-25.8350636818991\\
19606.9803813787	-26.966083375868\\
19657.4321677986	-28.0174852467396\\
19708.0137744511	-28.8268812424744\\
19758.7255353837	-29.19317802521\\
19809.5677855034	-28.9984292153756\\
19860.5408605789	-28.3124996485662\\
19911.6450972433	-27.3284451987291\\
19962.8808329953	-26.2265116948277\\
20014.2484062025	-25.1177628796945\\
20117.3804228079	-23.0600288425722\\
20221.0438714528	-21.2778475342222\\
20325.2414905691	-19.7424961585092\\
20535.2502645714	-17.2247463762596\\
20747.4289358013	-15.2118944678886\\
20961.7999245312	-13.5290354111455\\
21178.3858826895	-12.0727693061455\\
21397.2096962534	-10.778268856716\\
21841.6636182868	-8.51518435060109\\
22295.3495519523	-6.52341061826342\\
22758.4592607479	-4.67977930784833\\
23231.188491403	-2.90194006766401\\
23471.2227077719	-2.01715233877706\\
23713.7370566165	-1.12509416889486\\
23958.7571636881	-0.218220663735239\\
24206.3089195135	0.711435639570493\\
24456.4184821314	1.67264360777777\\
24519.3486211869	1.91901590993709\\
24582.4406892019	2.16815100860196\\
24645.6951028449	2.42022940000312\\
24709.112279856	2.67544030099215\\
24772.6926390506	2.93398250379079\\
24836.4366003216	3.19606531327694\\
24900.3445846425	3.46190957759103\\
24964.4170140697	3.73174882435521\\
25093.0569019029	4.2844174441016\\
25222.3596620447	4.8562442497153\\
25352.3287102297	5.44970142026087\\
25482.9674797934	6.06762582707781\\
25548.5390878447	6.38676935549947\\
25614.279421763	6.71330149631504\\
25680.1889157061	7.04771974652434\\
25746.2680049487	7.39056412816181\\
25812.5171258857	7.74242215918286\\
25878.936716035	8.10393448743211\\
26012.2890596734	8.85878944125548\\
26146.3285585743	9.66158140494261\\
26281.0587536006	10.5201178543897\\
26552.6054868037	12.4445741366936\\
26826.9579527973	14.7356695271413\\
27104.1451415691	17.5294245308315\\
27243.8108981882	19.1389651995307\\
27384.1963426436	20.8302354552012\\
27525.3051834362	22.3852725937226\\
27596.1320415881	22.9696910121722\\
27667.1411481766	23.3249797384922\\
27738.3329721549	23.3961918000347\\
27809.7079836832	23.1779559512839\\
27881.2666541314	22.7175215171585\\
27953.009456082	22.0900074827642\\
28024.936863334	21.3688894848092\\
28097.0493509052	20.6101943488184\\
28169.3473950359	19.8504393179574\\
28241.8314731917	19.1108315434831\\
28314.5020640669	18.4023554682604\\
28387.3596475876	17.7297561103759\\
28460.4047049145	17.0941916003385\\
28533.6377184469	16.4948665788179\\
28680.6695499334	15.3973554463745\\
28828.4590261228	14.4193931295722\\
29126.3265490874	12.7527671984535\\
29427.2717620928	11.3809329901627\\
29731.3264651014	10.2262650638963\\
30038.5227866455	9.23655828631133\\
30348.8931872232	8.37581640316786\\
30505.2789026703	7.98551266552066\\
30662.4704627274	7.61845343669917\\
30820.4720198553	7.27248837922838\\
30979.2877479119	6.94575313071397\\
31059.0022362471	6.78908042321062\\
31138.9218422629	6.6366219706734\\
31299.3785198923	6.34366959513023\\
31460.6620195141	6.065640003896\\
31541.6151581395	5.93186867059296\\
31622.7766016838	5.80142097862117\\
31785.7265489115	5.55002298227378\\
31949.5161657747	5.31056157434315\\
32114.149779032	5.08224263401258\\
32279.6317377376	4.86434983274025\\
32445.966413356	4.65623391043544\\
32613.1581998776	4.45730339464267\\
32781.2115139346	4.26701646631308\\
32950.130794918	4.08487372351151\\
33290.5851297248	3.74319645245234\\
33634.5571790684	3.42888667537199\\
33982.0832894256	3.13885496771349\\
34333.20018282	2.87012179879463\\
35046.35510787	2.38385979234431\\
35774.3233897995	1.93888733213586\\
36143.9584467479	1.71766458109695\\
36517.4127254838	1.48815687121898\\
36894.7256877812	1.25241229234775\\
37275.9372031494	1.06875660521073\\
37468.0174899827	1.07114479538419\\
37661.0875530459	1.23623248356693\\
37855.1524925863	1.66658606130901\\
38050.2174351327	2.3773078177449\\
38246.2875336302	3.18063961099553\\
38443.3679675769	3.81096203189059\\
38641.4639431605	4.16950854020111\\
38840.5806933957	4.32473545399603\\
39040.7234782625	4.37645723344107\\
39241.8975848454	4.39199343417348\\
39647.3610478573	4.43618607807593\\
40057.0139265182	4.5664243713672\\
40470.8995075976	4.80549907544316\\
40679.4432108305	4.96890054017431\\
40889.0615251219	5.16341485264581\\
41099.759987867	5.39093861102501\\
41311.5441649952	5.65384978852696\\
41524.4196511162	5.95503077884057\\
41738.3920696688	6.29784546109926\\
41953.4670730687	6.68603264166155\\
42169.6503428583	7.12343059786428\\
42386.9475898563	7.61335961708409\\
42605.3645543091	8.15732241230371\\
42824.9070060422	8.75237640811864\\
43045.5807446125	9.38604189142163\\
43267.3915994616	10.0271306897078\\
43490.3454300698	10.6116882702503\\
43714.4481261109	11.0293895752342\\
43939.7056076079	11.1317497646258\\
44166.1238250892	10.7915483250755\\
44393.7087597456	9.98885410444547\\
44622.466423589	8.82622493316935\\
44852.4028596105	7.4522813233526\\
45083.5241419403	5.98814136923119\\
45315.8363760082	4.50713205913768\\
45784.0582785442	1.61628994738152\\
46257.118042798	-1.14162650897242\\
46495.4777238254	-2.48113329328341\\
46735.0656555512	-3.80423794897143\\
46975.8881670649	-5.1188880529574\\
47217.9516200696	-6.43279899686254\\
47461.2624090495	-7.75299490343888\\
47705.8269614393	-9.08512074445401\\
47951.6517377939	-10.4322000835757\\
48198.7432319589	-11.7923469374014\\
48696.7525165863	-14.4928681598226\\
48947.6834627423	-15.755885182529\\
49199.907438443	-16.8612666991657\\
49453.4311065789	-17.7021951003045\\
49708.2611643739	-18.1837976532032\\
49964.4043435622	-18.2767029407703\\
50221.8674105661	-18.037736053706\\
50480.6571666747	-17.573343337826\\
50740.780448224	-16.9873264735984\\
51265.0551093049	-15.7193877013398\\
51794.7467923121	-14.5234212026541\\
52870.6056860351	-12.530733576121\\
53968.8118723095	-10.9529172213856\\
54526.4398847948	-10.2624992557714\\
55089.8295397828	-9.61339768600213\\
55659.0403689391	-8.99099813995232\\
56234.1325190349	-8.3826796037664\\
56815.1667583028	-7.77711984725435\\
57402.2044828577	-7.16370700906564\\
57995.3077231843	-6.53203731663016\\
58594.5391506922	-5.87148147588339\\
59811.6404973142	-4.41807094928592\\
60429.6390238133	-3.60055762115433\\
61054.0229658533	-2.70604984015149\\
61684.8583001799	-1.72612005601455\\
62002.7160433936	-1.20456284323393\\
62322.2116852376	-0.665313599829977\\
62643.3536656886	-0.11460257240539\\
62966.1504682137	0.436452808346528\\
63290.610619995	0.96968154953844\\
63616.7426921543	1.45761701049127\\
63944.5552999799	1.86238003308697\\
64274.0571031541	2.1379390523334\\
64605.256805982	2.23814269037008\\
64938.1631576212	2.13007070510412\\
65272.7849523131	1.80655054917834\\
65609.1310296155	1.28916805689342\\
65947.2102746354	0.619391430545944\\
66287.0316182645	-0.155478026290095\\
66628.6040374145	-0.993254850575304\\
66971.9365552546	-1.86166531280376\\
67663.9182124005	-3.60970489620922\\
68012.5856314829	-4.46704780567799\\
68363.049709292	-5.30621473760261\\
69069.4049210208	-6.92425114592325\\
69425.3147144173	-7.70351334922082\\
69783.0584859867	-8.46449290937544\\
70504.0858137839	-9.93949545280279\\
71232.5630931697	-11.3692277996887\\
71968.5673001152	-12.7761713622949\\
72339.4162736675	-13.4770100311041\\
72712.1762059389	-14.1784860446056\\
73463.4683855245	-15.5892584223382\\
74222.5232256239	-17.0196697456983\\
74989.4209332456	-18.4797509879223\\
75764.24254413	-19.9754712110163\\
76547.0699313123	-21.501222144793\\
77337.9858137734	-23.0238397946438\\
78137.073765181	-24.4530612142082\\
78944.4182227202	-25.6064290756182\\
79760.1044960162	-26.2282646995877\\
80584.2187761482	-26.1475669973468\\
81416.8481447572	-25.4448596547277\\
82258.0805832475	-24.3670811506278\\
83108.0049820839	-23.1328333733862\\
83966.7111501837	-21.8659974810427\\
84834.2898244072	-20.6233193481501\\
85710.8326791453	-19.4331336520725\\
86596.4323360066	-18.3237604741042\\
87491.182373604	-17.3454118614417\\
88395.1773374436	-16.5870060500332\\
89308.5127499144	-16.1743560464268\\
90231.2851203823	-16.22417450672\\
91163.5919553875	-16.7633816249607\\
92105.5317689482	-17.6938837747366\\
93057.2040929699	-18.8457355952951\\
94018.7094877629	-20.0484266422359\\
94990.149552668	-21.1610218953756\\
95971.6269367922	-22.075103043836\\
96963.2453498556	-22.7186969263515\\
97965.1095731497	-23.06574531817\\
98977.3254706096	-23.1375992753649\\
100000	-22.9879879986649\\
101033.241224218	-22.6801301139204\\
102077.15832271	-22.2696471787776\\
104197.462512395	-21.2924973479166\\
106361.808777024	-20.2414265453568\\
107460.782832132	-19.7105547057721\\
108571.11194022	-19.1799816708357\\
109692.913426378	-18.6501743413387\\
110826.305827945	-18.1206746705836\\
111971.408907037	-17.5906387801503\\
113128.343663202	-17.0592367113694\\
114297.232346205	-16.5259271343406\\
115478.198468946	-15.9904848851402\\
116671.366820511	-15.4525218104457\\
117876.863479359	-14.9103994117124\\
119094.815826642	-14.3602363450093\\
120325.352559669	-13.7963973777869\\
121568.603705501	-13.2136469290149\\
122824.700634692	-12.6091546641297\\
124093.776075172	-11.983034302466\\
125375.964126269	-11.3380532179782\\
126671.400272882	-10.679637819964\\
127324.129103425	-10.3479844817109\\
127980.221399795	-10.016620858132\\
128639.694493697	-9.68741344120556\\
128970.704280288	-9.52431168775243\\
129302.565806143	-9.36263675320449\\
129635.28126292	-9.20274518376862\\
129968.852847914	-9.04502484179069\\
130303.282764076	-8.88989564507787\\
130638.573220024	-8.7378098272037\\
130974.726430059	-8.58925160129338\\
131311.744614182	-8.4447361026655\\
131988.384813263	-8.17003603614552\\
132668.511691775	-7.91835162938872\\
133352.143216332	-7.69458821455409\\
134039.29744613	-7.50369271723477\\
134729.992533421	-7.35036139906842\\
136122.078357662	-7.17187378304165\\
137528.547786516	-7.17901055911748\\
138949.549437314	-7.36981193167109\\
140385.233462965	-7.72114899252878\\
141835.751567819	-8.19680982139167\\
143301.257023696	-8.75771515390639\\
144781.904686087	-9.36933625619749\\
146277.851010512	-10.0048822888184\\
147789.254069052	-10.6453928087963\\
150859.070860018	-11.8962176763871\\
153992.652605949	-13.0715111409359\\
157191.323805915	-14.1599459001998\\
160456.436470927	-15.1675390276582\\
163789.370695406	-16.1078116750935\\
167191.53524052	-16.9955440688579\\
170664.368129634	-17.838321481123\\
174209.337256139	-18.6291713629474\\
177827.941003892	-19.3539813752576\\
181521.708880558	-20.0085507071404\\
185292.202164095	-20.6013932116666\\
189141.014562679	-21.1446101858013\\
193069.772888325	-21.6478828997719\\
197080.137744512	-22.1176631387512\\
201173.804228079	-22.5581296770666\\
205352.502645715	-22.9721222354572\\
209617.999245313	-23.3617299100186\\
213972.096962534	-23.7286229486411\\
218416.636182868	-24.0742416371393\\
222953.495519523	-24.399914829419\\
227584.592607479	-24.7069481294591\\
232311.88491403	-24.9967033985265\\
237137.370566165	-25.2706813408204\\
242063.089195136	-25.5306119538775\\
247091.12279856	-25.7785488631195\\
252223.596620448	-26.0169475782363\\
257462.680049487	-26.24867786006\\
268269.579527973	-26.7044536763485\\
279530.09456082	-27.1622363908948\\
285336.377184468	-27.3867704803587\\
291263.265490874	-27.5976588210754\\
303488.931872232	-27.9339237113789\\
316227.766016838	-28.1138387278572\\
329501.30794918	-28.1532815060169\\
343332.001828199	-28.0987903174683\\
357743.233897995	-27.9869163629511\\
365174.127254838	-27.9172956287898\\
372759.372031494	-27.8420898601628\\
380502.174351326	-27.7640973299387\\
388405.806933956	-27.6865227814262\\
396473.610478573	-27.613160181277\\
404708.995075976	-27.54852404877\\
413115.441649951	-27.4979173403555\\
421696.503428582	-27.467413121699\\
439397.056076079	-27.4939071481426\\
448524.028596104	-27.5649685279057\\
457840.582785441	-27.6832651304434\\
467350.656555512	-27.8538976514997\\
477058.269614393	-28.0801297765112\\
486967.525165863	-28.3629856522939\\
497082.611643739	-28.7011221749359\\
507407.80448224	-29.0910096458549\\
517947.467923121	-29.5273734065144\\
539688.118723095	-30.5133000342623\\
562341.325190349	-31.6042755902884\\
585945.391506921	-32.7512564345747\\
610540.229658532	-33.9172532000211\\
636167.426921542	-35.0775153838402\\
662870.316182644	-36.2169980161257\\
690694.049210207	-37.327443155974\\
719685.673001153	-38.4049996544364\\
749894.209332457	-39.4485373155442\\
781370.73765181	-40.458535935817\\
848342.898244073	-42.383938621185\\
921055.317689483	-44.1965344324504\\
1000000	-45.913126573596\\
1085711.11940221	-47.5494504266167\\
1178768.63479359	-49.1194736384013\\
1279802.21399796	-50.6353333585586\\
1389495.49437314	-52.1074587689879\\
1508590.70860018	-53.5447184330946\\
1571913.23805915	-54.2526493932681\\
1637893.70695406	-54.9545439983741\\
1706643.68129634	-55.6511219765606\\
1742093.37256139	-55.9976203597899\\
1778279.41003892	-56.3430235653726\\
1815217.08880558	-56.6873994960443\\
1852922.02164095	-57.0308113014693\\
1891410.14562679	-57.3733174268587\\
1930697.72888325	-57.7149716604427\\
1970801.37744511	-58.0558231800964\\
2011738.04228079	-58.3959165993785\\
2096179.99245312	-59.0739850433925\\
2184166.36182868	-59.7494443478712\\
2275845.92607479	-60.4224917616148\\
2371373.70566165	-61.0932559132572\\
2470911.2279856	-61.761798344609\\
2574626.80049487	-62.4281151200081\\
2682695.79527973	-63.0921385501229\\
2912632.65490874	-64.4127274171063\\
3162277.66016838	-65.7218266275194\\
3727593.72031494	-68.2943872284337\\
4393970.56076079	-70.7810845030263\\
5179474.67923121	-73.1480761741843\\
6105402.29658533	-75.3661729317842\\
7196856.73001152	-77.4209869668606\\
8483428.98244072	-79.317981284415\\
10000000	-81.0792733729873\\
};
\addlegendentry{$\Sigma_r$ IRKA}

\end{axis}
\end{tikzpicture}%

==> _code/results/numericalExamples/results_gyro_zero_q30_bodemag_output01_input_01.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.982\mywidth,
height=\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!40!black},
every x tick label/.append style={font=\color{white!40!black}},
every x tick/.append style={white!40!black},
xmode=log,
xmin=1000,
xmax=10000000,
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
every y tick/.append style={white!40!black},
ymin=-100,
ymax=40,
ylabel={Magnitude (dB)},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1000	-30.8147926890875\\
1930.69772888325	-25.0108032527274\\
2682.69579527972	-22.0375914749066\\
3727.59372031494	-18.9496799763879\\
4393.97056076079	-17.3276669992288\\
5179.47467923121	-15.6187103140257\\
6105.40229658532	-13.7744972791601\\
6628.70316182644	-12.7762352468515\\
7196.85673001152	-11.7039184207042\\
7813.7073765181	-10.5264373792382\\
8141.68481447572	-9.88184295379126\\
8483.42898244072	-9.18466750591912\\
8839.51773374435	-8.41393458336074\\
9023.12851203823	-7.98987048923685\\
9210.55317689482	-7.52986550049392\\
9401.87094877629	-7.02090292099385\\
9499.0149552668	-6.74173521095889\\
9597.16269367922	-6.4409510983624\\
9646.61619911199	-6.28073498017084\\
9696.32453498556	-6.11278139294258\\
9746.28901442328	-5.93596533633477\\
9771.367720179	-5.84381632477629\\
9796.51095731497	-5.74891305499491\\
9821.71889188038	-5.65103287089697\\
9834.3471727063	-5.60089958486557\\
9846.99169035171	-5.5499263275398\\
9859.65246569309	-5.49807708594313\\
9872.32951963379	-5.44531376124773\\
9885.02287310404	-5.39159583987654\\
9897.73254706095	-5.33688016437499\\
9910.45856248861	-5.28112115263642\\
9923.20094039807	-5.22426977022592\\
9948.73486784172	-5.10707882949163\\
9974.33449802127	-4.98484708699788\\
10000	-4.85704802275975\\
10051.5292977844	-4.58223119412694\\
10103.3241224218	-4.27653070708144\\
10155.3858421534	-3.93159510537782\\
10207.715832271	-3.53567638656125\\
10233.9818604399	-3.31355324389174\\
10260.3154751529	-3.0717213299828\\
10286.7168503206	-2.80667851851078\\
10299.9430025443	-2.66412534240397\\
10313.186160301	-2.51404381081338\\
10326.4463454555	-2.35570142098963\\
10339.7235799009	-2.18826939562312\\
10353.0178855583	-2.01080845869558\\
10366.329284377	-1.82224528287789\\
10379.6577983345	-1.62135596379382\\
10393.0034494366	-1.40673715779525\\
10419.7462512395	-0.929612132981711\\
10473.4384719813	0.279081239945112\\
10500.3882455106	1.05956279779083\\
10527.4073649662	1.99871306187339\\
10554.496008786	3.11786544233135\\
10581.6543558669	4.35741639673714\\
10595.2597241614	4.92718898308509\\
10608.8825855661	5.3327723470449\\
10622.5229625729	5.41334284652606\\
10636.1808777024	5.01489413565679\\
10649.8563535043	4.09297945823053\\
10663.5494125572	2.74741588632191\\
10677.2600774689	1.13980709606651\\
10690.988370876	-0.596734792152593\\
10718.497933869	-4.18514560182214\\
10746.0782832132	-7.78640619779319\\
10773.7296010526	-11.3296250587706\\
10787.5819302062	-12.9980191656297\\
10801.4520700002	-14.4784499284805\\
10815.3400433345	-15.6239677767953\\
10829.2458731387	-16.297222984548\\
10843.1695823717	-16.4652775942573\\
10857.111194022	-16.2299591585217\\
10871.0707311077	-15.7516560991831\\
10885.0482166764	-15.165425629812\\
10913.0571256015	-13.9635065624725\\
10941.1381057719	-12.8987630283548\\
10955.2056805086	-12.4312961126016\\
10969.2913426378	-12.0042293345888\\
10983.3951154154	-11.6137976446161\\
10997.5170221271	-11.2560963625178\\
11011.6570860886	-10.9274310780641\\
11025.8153306457	-10.6244556987526\\
11039.991779174	-10.3442080732188\\
11054.1864550793	-10.0840944693262\\
11082.6305827945	-9.61552878409728\\
11139.738599948	-8.83832806871328\\
11197.1408907037	-8.21222592765451\\
11254.8389714328	-7.68908526799387\\
11312.8343663202	-7.23875810763447\\
11429.7232346205	-6.48380407640552\\
11547.8198468946	-5.85181963429127\\
11667.1366820511	-5.29328886831838\\
11787.6863479359	-4.77975067658427\\
11909.4815826642	-4.29341929617863\\
12032.5352559669	-3.8223359267836\\
12094.5380651975	-3.5897325120386\\
12156.8603705501	-3.35788873836003\\
12219.5038183658	-3.12602686476062\\
12250.9464874975	-3.00986591025507\\
12282.4700634692	-2.89343936747995\\
12298.2622565573	-2.83510162084975\\
12314.0747544669	-2.77666735405517\\
12329.907583305	-2.71812737190782\\
12345.7607692121	-2.6594717411269\\
12361.6343383622	-2.60069139219278\\
12377.5283169631	-2.54177661055334\\
12393.4427312564	-2.48271844719635\\
12409.3776075172	-2.42350760437519\\
12441.3088512111	-2.30459175055149\\
12473.3222589229	-2.18495699099665\\
12537.5964126269	-1.94324621359619\\
12602.2017665316	-1.69780842479679\\
12618.4050548444	-1.63580013023341\\
12634.6291765447	-1.57351450238977\\
12650.874158419	-1.51094248096938\\
12667.1400272882	-1.44807522377778\\
12683.4268100079	-1.3849033859153\\
12699.734533468	-1.32141799055476\\
12716.0632245931	-1.25760946894475\\
12732.4129103425	-1.19346896878287\\
12765.1753737238	-1.06415343821034\\
12798.0221399795	-0.93339480458403\\
12863.9694493697	-0.667232984834973\\
12930.2565806143	-0.394330862132744\\
12996.8852847914	-0.113993818786178\\
13063.8573220024	0.174523381025052\\
13131.1744614182	0.472028398421437\\
13164.9629998103	0.624423451302729\\
13198.8384813263	0.779402371846554\\
13215.8088956451	0.857899316114803\\
13232.8011296841	0.937089263684605\\
13249.8152114979	1.01698855086664\\
13266.8511691775	1.09761446275524\\
13283.9090308496	1.17898419561146\\
13300.9888246774	1.26111577889501\\
13335.2143216332	1.42773846925044\\
13369.5278860747	1.59763635847079\\
13403.929744613	1.77097247967169\\
13472.9992533421	2.12866243157805\\
13507.6673596769	2.31339653960269\\
13525.0348509072	2.40732517787815\\
13542.4246723996	2.50233136115207\\
13559.8368528651	2.59844346762754\\
13577.2714210518	2.69569087810538\\
13594.7284057449	2.79410413926399\\
13612.2078357662	2.89371501763647\\
13647.2341472673	3.09666100607743\\
13682.3505868734	3.30480611686948\\
13752.8547786516	3.73791091729164\\
13823.722273579	4.19572037106228\\
13894.9549437314	4.68140274940688\\
13966.554670831	5.19872466405545\\
14038.5233462965	5.75221212117589\\
14183.5751567818	6.99097605197389\\
14330.1257023696	8.45975811448523\\
14478.1904686087	10.2597903186473\\
14627.7851010511	12.5707155591226\\
14703.1610504909	14.0162928548561\\
14778.9254069052	15.743926831337\\
14855.0801717277	17.8529940614034\\
14931.6273567057	20.4325585481144\\
14970.0487382571	21.8566094540906\\
15008.5689839526	23.2039979587241\\
15047.1883481851	24.134691655877\\
15066.5352794293	24.3020786444219\\
15085.9070860018	24.2216683948359\\
15105.3037998859	23.9020981893786\\
15124.7254531062	23.3870154405533\\
15163.64370586	22.0060627909602\\
15202.6621012842	20.4704554842512\\
15241.7808970615	18.9788356648672\\
15320.3207237224	16.3339819973736\\
15399.2652605949	14.1183826328136\\
15478.6165931223	12.2175365566165\\
15558.376817494	10.5393561531571\\
15598.4109221327	9.77668800309817\\
15638.548040701	9.09063133853978\\
15678.7884382697	8.54782692068127\\
15719.1323805915	8.25933708046944\\
15739.3432642695	8.23044588735417\\
15759.5801341031	8.2569324254798\\
15779.8430235039	8.29779362219734\\
15800.1319659266	8.30861523341296\\
15840.7881438718	8.14671121023182\\
15881.5489364371	7.76656337423945\\
15922.4146128123	7.28059794133457\\
15963.3854428794	6.7670571629115\\
16045.6436470927	5.77170369120139\\
16128.325722056	4.85680427041968\\
16211.4338519455	4.01545999701163\\
16378.9370695406	2.49757090468888\\
16548.1709994318	1.13302539305538\\
16719.153524052	-0.128943519945078\\
16891.9027106027	-1.3212259020619\\
17066.4368129634	-2.46768139249482\\
17242.77427362	-3.58741320409144\\
17420.9337256139	-4.69713894517633\\
17600.9339945106	-5.81276834025975\\
17691.6303714192	-6.37786687277363\\
17782.7941003892	-6.95069678183344\\
17874.4275896529	-7.53359936577226\\
17966.5332598522	-8.12912500857893\\
18012.7639226621	-8.43249125506092\\
18059.1135441022	-8.74009782280471\\
18105.5824302712	-9.05235273318932\\
18152.1708880558	-9.36969239101799\\
18198.8792251321	-9.69258411058323\\
18245.7077499681	-10.0215311193104\\
18292.6567718255	-10.3570761908422\\
18339.7266007616	-10.6998082292786\\
18434.2299240911	-11.4094520338389\\
18481.6640425966	-11.7778281217601\\
18529.2202164095	-12.1563384055694\\
18576.8987595968	-12.5459124631576\\
18624.6999870339	-12.9475815058849\\
18672.6242144062	-13.3624930013979\\
18720.6717582115	-13.7919296998574\\
18768.8429357622	-14.2373307867275\\
18817.1380651868	-14.7003185278427\\
18914.1014562679	-15.6866505691869\\
19011.5644928943	-16.7688993520982\\
19060.484182344	-17.3530924723435\\
19109.5297497044	-17.9706544596378\\
19158.7015188787	-18.6257442527519\\
19207.9998146036	-19.3231351203587\\
19257.4249624515	-20.06825600053\\
19306.9772888325	-20.8671537787805\\
19356.6571209965	-21.7262715589367\\
19406.4647870357	-22.6518107158698\\
19456.4006158863	-23.648181352234\\
19506.464937331	-24.7145152140502\\
19556.6580820011	-25.837248120277\\
19606.9803813787	-26.9755971949777\\
19657.4321677986	-28.0380719712165\\
19708.0137744511	-28.861850044432\\
19758.7255353837	-29.2422388574367\\
19809.5677855034	-29.055793629098\\
19860.5408605789	-28.3703160915115\\
19911.6450972433	-27.3815048905403\\
19962.8808329953	-26.2730363624386\\
20014.2484062025	-25.1579232934072\\
20117.3804228079	-23.0901155626743\\
20221.0438714528	-21.3011431398191\\
20325.2414905691	-19.7611734856558\\
20535.2502645714	-17.2377678762229\\
20747.4289358013	-15.2216687764176\\
20961.7999245312	-13.5367247976739\\
21178.3858826895	-12.0790082002653\\
21397.2096962534	-10.7834371558364\\
21841.6636182868	-8.51886475519031\\
22295.3495519523	-6.52608844988368\\
22758.4592607479	-4.68172054698889\\
23231.188491403	-2.90330720245172\\
23471.2227077719	-2.01827544074922\\
23713.7370566165	-1.12599590938375\\
23958.7571636881	-0.218920700290223\\
24206.3089195135	0.710919892431356\\
24456.4184821314	1.67229621660394\\
24519.3486211869	1.91870818648787\\
24582.4406892019	2.16788205449087\\
24645.6951028449	2.41999827427796\\
24709.112279856	2.67524605264072\\
24772.6926390506	2.93382422677335\\
24836.4366003216	3.19594206099977\\
24900.3445846425	3.46182038264417\\
24964.4170140697	3.73169274051849\\
25093.0569019029	4.28442460498672\\
25222.3596620447	4.85631057004201\\
25352.3287102297	5.44982254265781\\
25482.9674797934	6.06779696769346\\
25548.5390878447	6.38696360768135\\
25614.279421763	6.71351744410648\\
25680.1889157061	7.04795594694704\\
25746.2680049487	7.39081897652777\\
25812.5171258857	7.74269397241193\\
25878.936716035	8.10422141685263\\
26012.2890596734	8.85910034577653\\
26146.3285585743	9.66190657041473\\
26281.0587536006	10.5204451356226\\
26552.6054868037	12.444854567597\\
26826.9579527973	14.7357913195733\\
27104.1451415691	17.5291723640425\\
27243.8108981882	19.1383948483883\\
27384.1963426436	20.8292603920668\\
27525.3051834362	22.383952954368\\
27596.1320415881	22.9683452138317\\
27667.1411481766	23.3237881025063\\
27738.3329721549	23.3953485785071\\
27809.7079836832	23.1775962773579\\
27881.2666541314	22.717680144508\\
27953.009456082	22.0906362934403\\
28024.936863334	21.3699020930345\\
28097.0493509052	20.6115017425666\\
28169.3473950359	19.851966396121\\
28241.8314731917	19.1125205295129\\
28314.5020640669	18.4041640176833\\
28387.3596475876	17.731653747509\\
28460.4047049145	17.0961566234019\\
28533.6377184469	16.4968833916936\\
28680.6695499334	15.3994453271925\\
28828.4590261228	14.4215316889068\\
29126.3265490874	12.7549684042262\\
29427.2717620928	11.3831761592871\\
29731.3264651014	10.2285402536718\\
30038.5227866455	9.23885838018602\\
30348.8931872232	8.37813449615667\\
30505.2789026703	7.9878369737472\\
30662.4704627274	7.62078191079559\\
30820.4720198553	7.27481883693696\\
30979.2877479119	6.94808322233126\\
31059.0022362471	6.79140939483123\\
31138.9218422629	6.63894917027386\\
31299.3785198923	6.34599119262919\\
31460.6620195141	6.06795307217231\\
31541.6151581395	5.93417630925295\\
31622.7766016838	5.80372238016857\\
31785.7265489115	5.55230933245255\\
31949.5161657747	5.31282925307856\\
32114.149779032	5.08448772846018\\
32279.6317377376	4.866568125635\\
32445.966413356	4.65842085541382\\
32613.1581998776	4.4594540796283\\
32781.2115139346	4.26912554913395\\
32950.130794918	4.08693543321291\\
33290.5851297248	3.74514389294744\\
33634.5571790684	3.43068950049959\\
33982.0832894256	3.14047620094452\\
34333.20018282	2.87151546555632\\
35046.35510787	2.38460478046764\\
35774.3233897995	1.93855570997876\\
36143.9584467479	1.71651260417519\\
36517.4127254838	1.48587381987443\\
36894.7256877812	1.2485580347218\\
37275.9372031494	1.06293138239322\\
37468.0174899827	1.06449242435014\\
37661.0875530459	1.22942101107151\\
37855.1524925863	1.66093186532922\\
38050.2174351327	2.37425006858059\\
38246.2875336302	3.18067167784035\\
38443.3679675769	3.81345696242093\\
38641.4639431605	4.17349394661756\\
38840.5806933957	4.32944464152553\\
39040.7234782625	4.38141647240422\\
39241.8975848454	4.39693852078192\\
39647.3610478573	4.44074655728696\\
40057.0139265182	4.57043100385623\\
40470.8995075976	4.8089092579381\\
40679.4432108305	4.97200792499886\\
40889.0615251219	5.16621796367777\\
41099.759987867	5.39343607204584\\
41311.5441649952	5.6560399542646\\
41524.4196511162	5.95691160073775\\
41738.3920696688	6.29941450212878\\
41953.4670730687	6.68728709677924\\
42169.6503428583	7.1243673854055\\
42386.9475898563	7.61397535749706\\
42605.3645543091	8.15761318845463\\
42824.9070060422	8.75233686961506\\
43045.5807446125	9.38566309828825\\
43267.3915994616	10.0263952814446\\
43490.3454300698	10.6105621225945\\
43714.4481261109	11.0278121639532\\
43939.7056076079	11.129636244921\\
44166.1238250892	10.7888203135445\\
44393.7087597456	9.98548191092825\\
44622.466423589	8.82223284317315\\
44852.4028596105	7.44771686300773\\
45083.5241419403	5.98305000333259\\
45315.8363760082	4.50155152005692\\
45784.0582785442	1.6098417894855\\
46257.118042798	-1.14871160656548\\
46495.4777238254	-2.48837846360251\\
46735.0656555512	-3.8114675628945\\
46975.8881670649	-5.1258419931467\\
47217.9516200696	-6.43909198439515\\
47461.2624090495	-7.75805572354467\\
47705.8269614393	-9.08810125142172\\
47951.6517377939	-10.4318425604709\\
48198.7432319589	-11.7868013188036\\
48696.7525165863	-14.4680173999945\\
48947.6834627423	-15.7152201019403\\
49199.907438443	-16.8008171222013\\
49453.4311065789	-17.620754223976\\
49708.2611643739	-18.085301202751\\
49964.4043435622	-18.169692904906\\
50221.8674105661	-17.9314513383783\\
50480.6571666747	-17.4741874319084\\
50740.780448224	-16.8981959399604\\
51265.0551093049	-15.6505766086469\\
51794.7467923121	-14.4708605357311\\
52870.6056860351	-12.4996264107477\\
53968.8118723095	-10.9352415733176\\
54526.4398847948	-10.2500677323453\\
55089.8295397828	-9.60565945580331\\
55659.0403689391	-8.98759711581636\\
56234.1325190349	-8.3833953462259\\
56815.1667583028	-7.7818276856971\\
57402.2044828577	-7.17234879502339\\
57995.3077231843	-6.54459685236191\\
58594.5391506922	-5.88795947331481\\
59811.6404973142	-4.44228801545997\\
60429.6390238133	-3.62841319106667\\
61054.0229658533	-2.7371265842488\\
61684.8583001799	-1.75965201901381\\
62002.7160433936	-1.23889452563308\\
62322.2116852376	-0.70008173837609\\
62643.3536656886	-0.149395697751042\\
62966.1504682137	0.402084946093893\\
63290.610619995	0.936255257113311\\
63616.7426921543	1.4258654556664\\
63944.5552999799	1.83364281004574\\
64274.0571031541	2.11474859691652\\
64605.256805982	2.22446625813948\\
64938.1631576212	2.13029088542368\\
65272.7849523131	1.82318189770305\\
65609.1310296155	1.32107827895344\\
65947.2102746354	0.66215748422033\\
66287.0316182645	-0.107653551563929\\
66628.6040374145	-0.945735323313594\\
66971.9365552546	-1.81851812361025\\
67663.9182124005	-3.58230300165262\\
68012.5856314829	-4.44915858505836\\
68363.049709292	-5.298153133289\\
69069.4049210208	-6.93526764696899\\
69425.3147144173	-7.72302857255102\\
69783.0584859867	-8.49123752155712\\
70504.0858137839	-9.97550568453596\\
71232.5630931697	-11.4083722803395\\
71968.5673001152	-12.8167759897884\\
72339.4162736675	-13.5185352760361\\
72712.1762059389	-14.2208790566384\\
73463.4683855245	-15.6318088900626\\
74222.5232256239	-17.0575480340926\\
74989.4209332456	-18.5042125520495\\
75764.24254413	-19.9722389667918\\
76547.0699313123	-21.4479852069008\\
77337.9858137734	-22.888322245064\\
78137.073765181	-24.1972194577296\\
78944.4182227202	-25.2088145735808\\
79760.1044960162	-25.7256773358023\\
80584.2187761482	-25.6441955881443\\
81416.8481447572	-25.047322744538\\
82258.0805832475	-24.1286259494871\\
83108.0049820839	-23.0615563412988\\
83966.7111501837	-21.9516436166088\\
84834.2898244072	-20.8516389681881\\
85710.8326791453	-19.7881842894905\\
86596.4323360066	-18.7829069113904\\
87491.182373604	-17.8683775651715\\
88395.1773374436	-17.0994769380183\\
89308.5127499144	-16.553979303721\\
90231.2851203823	-16.3164954715197\\
91163.5919553875	-16.458531062525\\
92105.5317689482	-17.0210956612965\\
93057.2040929699	-17.978903313218\\
94018.7094877629	-19.2194955123544\\
94990.149552668	-20.5753577298839\\
95971.6269367922	-21.8654517723457\\
96963.2453498556	-22.9183974112165\\
97965.1095731497	-23.6025089749198\\
98977.3254706096	-23.8696731486931\\
100000	-23.7693618446077\\
101033.241224218	-23.4072240778947\\
102077.15832271	-22.889068127437\\
104197.462512395	-21.6641183565914\\
106361.808777024	-20.4024825737158\\
107460.782832132	-19.7861670120993\\
108571.11194022	-19.1822739004592\\
109692.913426378	-18.5902846382478\\
110826.305827945	-18.0093616419569\\
111971.408907037	-17.4392721299637\\
113128.343663202	-16.8810775598933\\
114297.232346205	-16.3374398006775\\
115478.198468946	-15.8119412357918\\
116671.366820511	-15.3065080466084\\
117876.863479359	-14.816987702828\\
119094.815826642	-14.3300328513618\\
120325.352559669	-13.826199214848\\
121568.603705501	-13.2886603015953\\
122824.700634692	-12.7098137781505\\
124093.776075172	-12.0911749027929\\
125375.964126269	-11.4397610163912\\
126671.400272882	-10.765442726361\\
127324.129103425	-10.4234413771091\\
127980.221399795	-10.0806243420406\\
128639.694493697	-9.73916637959703\\
128970.704280288	-9.56972765547009\\
129302.565806143	-9.40161845444661\\
129635.28126292	-9.23522728791183\\
129968.852847914	-9.07097371877049\\
130303.282764076	-8.90930943932985\\
130638.573220024	-8.75071879936234\\
130974.726430059	-8.5957186654201\\
131311.744614182	-8.44485747824857\\
131988.384813263	-8.1578911394226\\
132668.511691775	-7.89473915123072\\
133352.143216332	-7.66058459507387\\
134039.29744613	-7.46063825069111\\
134729.992533421	-7.29982764027132\\
136122.078357662	-7.11174152563925\\
137528.547786516	-7.1167486908052\\
138949.549437314	-7.31216446186822\\
140385.233462965	-7.67316170757056\\
141835.751567819	-8.16145456036337\\
143301.257023696	-8.73609814823762\\
144781.904686087	-9.36123169960892\\
146277.851010512	-10.0092993439349\\
147789.254069052	-10.6610065565813\\
150859.070860018	-11.9300606713258\\
153992.652605949	-13.1183474552512\\
157191.323805915	-14.2144102103082\\
160456.436470927	-15.2227826661469\\
163789.370695406	-16.1541172018013\\
167191.53524052	-17.0205451380987\\
170664.368129634	-17.831510310464\\
174209.337256139	-18.58987629044\\
177827.941003892	-19.2937877455395\\
181521.708880558	-19.943626119131\\
185292.202164095	-20.5442959384425\\
189141.014562679	-21.1022527466597\\
193069.772888325	-21.6230733824062\\
197080.137744512	-22.1109420566393\\
201173.804228079	-22.5689301260474\\
205352.502645715	-22.9993501038292\\
209617.999245313	-23.4040087019287\\
213972.096962534	-23.7843677243974\\
218416.636182868	-24.1416484002681\\
222953.495519523	-24.4769063381758\\
227584.592607479	-24.7910948113454\\
232311.88491403	-25.0851287097599\\
237137.370566165	-25.3599594117163\\
242063.089195136	-25.6166702999253\\
247091.12279856	-25.8566015517843\\
252223.596620448	-26.0815072246341\\
257462.680049487	-26.2937299165868\\
268269.579527973	-26.6930747966904\\
279530.09456082	-27.0840018246055\\
285336.377184468	-27.2817926848474\\
291263.265490874	-27.4776267379508\\
303488.931872232	-27.830068989135\\
316227.766016838	-28.0750395642776\\
329501.30794918	-28.1919833797406\\
343332.001828199	-28.200878567145\\
357743.233897995	-28.1287106976643\\
365174.127254838	-28.0696495520918\\
372759.372031494	-27.9990538866139\\
380502.174351326	-27.9200159382946\\
388405.806933956	-27.8360833724467\\
396473.610478573	-27.7514447614316\\
404708.995075976	-27.6710786233471\\
413115.441649951	-27.6008438590936\\
421696.503428582	-27.5474787788985\\
439397.056076079	-27.5217400218453\\
448524.028596104	-27.5651737601123\\
457840.582785441	-27.6559441949054\\
467350.656555512	-27.7997851098256\\
477058.269614393	-28.0003116144694\\
486967.525165863	-28.2585612016184\\
497082.611643739	-28.5728765077944\\
507407.80448224	-28.9391636895335\\
517947.467923121	-29.3514560620049\\
539688.118723095	-30.2851858506289\\
562341.325190349	-31.3156786064153\\
585945.391506921	-32.3933443691676\\
610540.229658532	-33.4837628748301\\
636167.426921542	-34.5671296057542\\
662870.316182644	-35.6351027042346\\
690694.049210207	-36.6875631136361\\
719685.673001153	-37.7301179357226\\
749894.209332457	-38.7723272821107\\
781370.73765181	-39.8263527950254\\
848342.898244073	-42.0240853615149\\
921055.317689483	-44.424330696628\\
1000000	-47.0843509778129\\
1085711.11940221	-49.9732102277463\\
1178768.63479359	-52.9318758657745\\
1279802.21399796	-55.6598291910925\\
1389495.49437314	-57.8223273225554\\
1508590.70860018	-59.3082611686491\\
1571913.23805915	-59.8526899831226\\
1637893.70695406	-60.3142760616642\\
1706643.68129634	-60.7271711494431\\
1742093.37256139	-60.9240179817581\\
1778279.41003892	-61.1180836562924\\
1815217.08880558	-61.3115048835465\\
1852922.02164095	-61.506013120088\\
1891410.14562679	-61.7029875310865\\
1930697.72888325	-61.903506832978\\
1970801.37744511	-62.1083972755942\\
2011738.04228079	-62.3182754377571\\
2096179.99245312	-62.7546306535271\\
2184166.36182868	-63.214592875948\\
2275845.92607479	-63.6986854305564\\
2371373.70566165	-64.2064828034857\\
2470911.2279856	-64.7369812610062\\
2574626.80049487	-65.2888463736991\\
2682695.79527973	-65.8605768323098\\
2912632.65490874	-67.0573997598396\\
3162277.66016838	-68.3153204158719\\
3727593.72031494	-70.9721434744404\\
4393970.56076079	-73.7617348178503\\
5179474.67923121	-76.6367741575466\\
6105402.29658533	-79.5666128204138\\
7196856.73001152	-82.5330876699503\\
8483428.98244072	-85.52820732907\\
10000000	-88.552734364714\\
};
\addlegendentry{$\Sigma$}

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1000	-30.8148195889105\\
1930.69772888325	-25.0108306159467\\
2682.69579527972	-22.0376193409955\\
3727.59372031494	-18.9497088535481\\
4393.97056076079	-17.3276968109263\\
5179.47467923121	-15.6187415482303\\
6105.40229658532	-13.7745309057752\\
6628.70316182644	-12.7762707793607\\
7196.85673001152	-11.7039566383617\\
7813.7073765181	-10.5264796137418\\
8141.68481447572	-9.88188813509863\\
8483.42898244072	-9.18471658882878\\
8839.51773374435	-8.41398915082416\\
9023.12851203823	-7.98992871654008\\
9210.55317689482	-7.52992837209042\\
9401.87094877629	-7.02097163766957\\
9499.0149552668	-6.74180756648726\\
9597.16269367922	-6.44102769361927\\
9646.61619911199	-6.28081400823406\\
9696.32453498556	-6.11286291181491\\
9746.28901442328	-5.93604988688681\\
9771.367720179	-5.84390235108056\\
9796.51095731497	-5.74900079776082\\
9821.71889188038	-5.65112228473275\\
9834.3471727063	-5.60098989971979\\
9846.99169035171	-5.55001752021662\\
9859.65246569309	-5.49816920406707\\
9872.32951963379	-5.44540681559303\\
9885.02287310404	-5.39168985451588\\
9897.73254706095	-5.33697526862338\\
9910.45856248861	-5.28121724835508\\
9923.20094039807	-5.2243670012418\\
9948.73486784172	-5.10717822866884\\
9974.33449802127	-4.98494887448483\\
10000	-4.85715236415708\\
10051.5292977844	-4.58234113272907\\
10103.3241224218	-4.27664683112524\\
10155.3858421534	-3.93171849834053\\
10207.715832271	-3.53580837055529\\
10233.9818604399	-3.31369010078572\\
10260.3154751529	-3.07186333786047\\
10286.7168503206	-2.8068263794419\\
10299.9430025443	-2.66427643033046\\
10313.186160301	-2.51419790589296\\
10326.4463454555	-2.35585887168744\\
10339.7235799009	-2.18843086618256\\
10353.0178855583	-2.010973165362\\
10366.329284377	-1.82241413945322\\
10379.6577983345	-1.62152918361441\\
10393.0034494366	-1.40691467444081\\
10419.7462512395	-0.929799434027112\\
10473.4384719813	0.278870370649817\\
10500.3882455106	1.05933794379586\\
10527.4073649662	1.99847172484416\\
10554.496008786	3.11760499141628\\
10581.6543558669	4.35713319846096\\
10595.2597241614	4.92689257321989\\
10608.8825855661	5.33246284201165\\
10622.5229625729	5.41301719356998\\
10636.1808777024	5.0145527493405\\
10649.8563535043	4.09261895912739\\
10663.5494125572	2.74703706481128\\
10677.2600774689	1.13940644283079\\
10690.988370876	-0.597159015435342\\
10718.497933869	-4.18561753410817\\
10746.0782832132	-7.78691248260292\\
10773.7296010526	-11.3300949670581\\
10787.5819302062	-12.9983980417539\\
10801.4520700002	-14.4786572746938\\
10815.3400433345	-15.6239163690272\\
10829.2458731387	-16.2968788009911\\
10843.1695823717	-16.4646931532639\\
10857.111194022	-16.2292401595563\\
10871.0707311077	-15.7508981867962\\
10885.0482166764	-15.1646864565453\\
10913.0571256015	-13.9628651958001\\
10941.1381057719	-12.8982250453698\\
10955.2056805086	-12.430803693118\\
10969.2913426378	-12.003775604155\\
10983.3951154154	-11.6133793087431\\
10997.5170221271	-11.2557090018658\\
11011.6570860886	-10.9270706089566\\
11025.8153306457	-10.6241194310535\\
11039.991779174	-10.3438934608551\\
11054.1864550793	-10.0837991901706\\
11082.6305827945	-9.61526661744183\\
11139.738599948	-8.83811515425294\\
11197.1408907037	-8.2120479726121\\
11254.8389714328	-7.68893403658593\\
11312.8343663202	-7.23862695049819\\
11429.7232346205	-6.48370189382994\\
11547.8198468946	-5.85173763026918\\
11667.1366820511	-5.29322124242341\\
11787.6863479359	-4.77969415351042\\
11909.4815826642	-4.29337133363763\\
12032.5352559669	-3.82229492764929\\
12094.5380651975	-3.58969448998741\\
12156.8603705501	-3.3578534402016\\
12219.5038183658	-3.12599412169825\\
12250.9464874975	-3.00983428528688\\
12282.4700634692	-2.8934090625954\\
12298.2622565573	-2.83507173225282\\
12314.0747544669	-2.77663812961543\\
12329.907583305	-2.71809858361981\\
12345.7607692121	-2.65944354780189\\
12361.6343383622	-2.60066358890966\\
12377.5283169631	-2.54174937594782\\
12393.4427312564	-2.48269166962101\\
12409.3776075172	-2.42348131214341\\
12441.3088512111	-2.30456636132822\\
12473.3222589229	-2.18493252447876\\
12537.5964126269	-1.94322343563557\\
12602.2017665316	-1.6977872043429\\
12618.4050548444	-1.63577932752779\\
12634.6291765447	-1.57349408714708\\
12650.874158419	-1.51092249556253\\
12667.1400272882	-1.448055513299\\
12683.4268100079	-1.38488404155372\\
12699.734533468	-1.32139891470444\\
12716.0632245931	-1.25759089280162\\
12732.4129103425	-1.19345065402955\\
12765.1753737238	-1.06413578371675\\
12798.0221399795	-0.93337780207743\\
12863.9694493697	-0.667217228306958\\
12930.2565806143	-0.394316200652516\\
12996.8852847914	-0.113980324876078\\
13063.8573220024	0.174535947138488\\
13131.1744614182	0.472039948573558\\
13164.9629998103	0.624434481740618\\
13198.8384813263	0.779412929074068\\
13215.8088956451	0.857909626674032\\
13232.8011296841	0.937099302635389\\
13249.8152114979	1.01699847963975\\
13266.8511691775	1.09762412330306\\
13283.9090308496	1.1789936616986\\
13300.9888246774	1.26112500579538\\
13335.2143216332	1.42774729895438\\
13369.5278860747	1.59764478852766\\
13403.929744613	1.77098047071737\\
13472.9992533421	2.12866966393106\\
13507.6673596769	2.31340337208323\\
13525.0348509072	2.40733189138632\\
13542.4246723996	2.50233788274695\\
13559.8368528651	2.59844979516595\\
13577.2714210518	2.69569707527155\\
13594.7284057449	2.79411021683009\\
13612.2078357662	2.89372081322965\\
13647.2341472673	3.09666657970358\\
13682.3505868734	3.30481131781321\\
13752.8547786516	3.73791552335009\\
13823.722273579	4.19572437752531\\
13894.9549437314	4.68140611500964\\
13966.554670831	5.1987274023088\\
14038.5233462965	5.75221445299493\\
14183.5751567818	6.99097733884938\\
14330.1257023696	8.45975853994163\\
14478.1904686087	10.2597899837609\\
14627.7851010511	12.570714336697\\
14703.1610504909	14.0162915786462\\
14778.9254069052	15.7439254435195\\
14855.0801717277	17.8529922710307\\
14931.6273567057	20.4325567889847\\
14970.0487382571	21.8566077409313\\
15008.5689839526	23.2039961081427\\
15047.1883481851	24.1346897554856\\
15066.5352794293	24.3020765138973\\
15085.9070860018	24.2216662984371\\
15105.3037998859	23.9020963621396\\
15124.7254531062	23.3870134265421\\
15163.64370586	22.0060612442714\\
15202.6621012842	20.4704539677416\\
15241.7808970615	18.9788339316052\\
15320.3207237224	16.333981260759\\
15399.2652605949	14.118382740832\\
15478.6165931223	12.21753808226\\
15558.376817494	10.5393594859557\\
15598.4109221327	9.77669253489944\\
15638.548040701	9.09063652433353\\
15678.7884382697	8.54783076173727\\
15719.1323805915	8.25933596353118\\
15739.3432642695	8.2304407618739\\
15759.5801341031	8.25692311613609\\
15779.8430235039	8.29778036115809\\
15800.1319659266	8.30859809200706\\
15840.7881438718	8.14669024762972\\
15881.5489364371	7.76654038782207\\
15922.4146128123	7.28057544449266\\
15963.3854428794	6.76703493293951\\
16045.6436470927	5.77168245799534\\
16128.325722056	4.85678442013931\\
16211.4338519455	4.01544080704541\\
16378.9370695406	2.49755224180227\\
16548.1709994318	1.13300666891248\\
16719.153524052	-0.128962477290072\\
16891.9027106027	-1.32124522760388\\
17066.4368129634	-2.46770138289553\\
17242.77427362	-3.58743376611215\\
17420.9337256139	-4.69716020044434\\
17600.9339945106	-5.81279050736387\\
17691.6303714192	-6.37788935774539\\
17782.7941003892	-6.95071966652554\\
17874.4275896529	-7.53362241575768\\
17966.5332598522	-8.12914836659059\\
18012.7639226621	-8.43251483762108\\
18059.1135441022	-8.7401214100793\\
18105.5824302712	-9.05237644993607\\
18152.1708880558	-9.3697161018056\\
18198.8792251321	-9.69260788522722\\
18245.7077499681	-10.0215547779291\\
18292.6567718255	-10.3570998733042\\
18339.7266007616	-10.6998317165921\\
18434.2299240911	-11.4094748865356\\
18481.6640425966	-11.7778507921101\\
18529.2202164095	-12.1563604394163\\
18576.8987595968	-12.5459338649699\\
18624.6999870339	-12.9476020646785\\
18672.6242144062	-13.3625125635191\\
18720.6717582115	-13.7919478457047\\
18768.8429357622	-14.2373472393451\\
18817.1380651868	-14.7003329670151\\
18914.1014562679	-15.686659055612\\
19011.5644928943	-16.768898584123\\
19060.484182344	-17.3530848976821\\
19109.5297497044	-17.9706383314779\\
19158.7015188787	-18.6257169968749\\
19207.9998146036	-19.3230935924216\\
19257.4249624515	-20.0681954041157\\
19306.9772888325	-20.8670673420023\\
19356.6571209965	-21.7261500030531\\
19406.4647870357	-22.6516406376375\\
19456.4006158863	-23.647943108307\\
19506.464937331	-24.7141803378865\\
19556.6580820011	-25.8367750144124\\
19606.9803813787	-26.9749321096883\\
19657.4321677986	-28.0371588046581\\
19708.0137744511	-28.8606702670263\\
19758.7255353837	-29.2408690127428\\
19809.5677855034	-29.0544033508356\\
19860.5408605789	-28.3690627249453\\
19911.6450972433	-27.3804546857984\\
19962.8808329953	-26.2721825468714\\
20014.2484062025	-25.1572318451009\\
20117.3804228079	-23.0896480832022\\
20221.0438714528	-21.3008082456363\\
20325.2414905691	-19.7609212293201\\
20535.2502645714	-17.2376073391975\\
20747.4289358013	-15.2215555108324\\
20961.7999245312	-13.536639491236\\
21178.3858826895	-12.078941031104\\
21397.2096962534	-10.7833825438525\\
21841.6636182868	-8.51882618429447\\
22295.3495519523	-6.52605966102355\\
22758.4592607479	-4.68169825977889\\
23231.188491403	-2.90328961182021\\
23471.2227077719	-2.01825971243464\\
23713.7370566165	-1.12598181930613\\
23958.7571636881	-0.218908030234588\\
24206.3089195135	0.710931280589408\\
24456.4184821314	1.6723064291039\\
24519.3486211869	1.91871816029576\\
24582.4406892019	2.16789175728096\\
24645.6951028449	2.42000771948408\\
24709.112279856	2.67525526414092\\
24772.6926390506	2.9338331809138\\
24836.4366003216	3.19595076901087\\
24900.3445846425	3.46182886758879\\
24964.4170140697	3.73170099172547\\
25093.0569019029	4.28443242573657\\
25222.3596620447	4.85631796396915\\
25352.3287102297	5.44982951852212\\
25482.9674797934	6.06780359018176\\
25548.5390878447	6.38697003018446\\
25614.279421763	6.71352370143336\\
25680.1889157061	7.04796201029082\\
25746.2680049487	7.39082487362683\\
25812.5171258857	7.74269968724976\\
25878.936716035	8.10422695689563\\
26012.2890596734	8.85910557906336\\
26146.3285585743	9.66191145942296\\
26281.0587536006	10.5204497212522\\
26552.6054868037	12.4448586070435\\
26826.9579527973	14.7357948059631\\
27104.1451415691	17.5291754157945\\
27243.8108981882	19.1383976360983\\
27384.1963426436	20.8292629624216\\
27525.3051834362	22.3839552574916\\
27596.1320415881	22.9683474230301\\
27667.1411481766	23.323790199151\\
27738.3329721549	23.3953505799508\\
27809.7079836832	23.1775981675204\\
27881.2666541314	22.7176819686391\\
27953.009456082	22.0906380004039\\
28024.936863334	21.3699037028627\\
28097.0493509052	20.6115032675566\\
28169.3473950359	19.8519678022956\\
28241.8314731917	19.1125218690662\\
28314.5020640669	18.404165273852\\
28387.3596475876	17.7316549378291\\
28460.4047049145	17.0961576919754\\
28533.6377184469	16.4968843728082\\
28680.6695499334	15.3994461452587\\
28828.4590261228	14.4215323468068\\
29126.3265490874	12.7549687350576\\
29427.2717620928	11.3831761798977\\
29731.3264651014	10.2285400016962\\
30038.5227866455	9.23885786680308\\
30348.8931872232	8.37813373884489\\
30505.2789026703	7.98783608927979\\
30662.4704627274	7.62078091863627\\
30820.4720198553	7.27481773897516\\
30979.2877479119	6.94808202339209\\
31059.0022362471	6.79140814810188\\
31138.9218422629	6.63894787407106\\
31299.3785198923	6.34598979691754\\
31460.6620195141	6.06795158804824\\
31541.6151581395	5.93417478471161\\
31622.7766016838	5.80372081041578\\
31785.7265489115	5.5523076913229\\
31949.5161657747	5.31282753515404\\
32114.149779032	5.08448594354955\\
32279.6317377376	4.86656628440321\\
32445.966413356	4.65841896377507\\
32613.1581998776	4.4594521399983\\
32781.2115139346	4.26912358338158\\
32950.130794918	4.08693343262314\\
33290.5851297248	3.74514187074818\\
33634.5571790684	3.43068751192162\\
33982.0832894256	3.14047430171591\\
34333.20018282	2.87151373948003\\
35046.35510787	2.38460377898557\\
35774.3233897995	1.93855629187733\\
36143.9584467479	1.71651456178761\\
36517.4127254838	1.48587778491049\\
36894.7256877812	1.24856482421363\\
37275.9372031494	1.06294133946435\\
37468.0174899827	1.06450307651309\\
37661.0875530459	1.22943028389516\\
37855.1524925863	1.66093626244045\\
38050.2174351327	2.37424635193653\\
38246.2875336302	3.18065947239296\\
38443.3679675769	3.8134385338309\\
38641.4639431605	4.17347196000752\\
38840.5806933957	4.32942093714504\\
39040.7234782625	4.3813920903354\\
39241.8975848454	4.39691395404552\\
39647.3610478573	4.44072211841385\\
40057.0139265182	4.57040670275106\\
40470.8995075976	4.80888490193213\\
40679.4432108305	4.97198344458857\\
40889.0615251219	5.16619329639678\\
41099.759987867	5.39341114770971\\
41311.5441649952	5.65601470873285\\
41524.4196511162	5.95688597398506\\
41738.3920696688	6.29938841380465\\
41953.4670730687	6.68726048213397\\
42169.6503428583	7.12434016964869\\
42386.9475898563	7.61394746636007\\
42605.3645543091	8.15758452954325\\
42824.9070060422	8.75230736018322\\
43045.5807446125	9.38563261782727\\
43267.3915994616	10.026363740115\\
43490.3454300698	10.6105293837119\\
43714.4481261109	11.0277780864795\\
43939.7056076079	11.1296006842262\\
44166.1238250892	10.7887830813449\\
44393.7087597456	9.98544279555288\\
44622.466423589	8.82219160508072\\
44852.4028596105	7.44767322057296\\
45083.5241419403	5.98300362786268\\
45315.8363760082	4.50150201909325\\
45784.0582785442	1.60978452076064\\
46257.118042798	-1.14877948335474\\
46495.4777238254	-2.48845313734192\\
46735.0656555512	-3.81155039480586\\
46975.8881670649	-5.12593466565884\\
47217.9516200696	-6.43919668873566\\
47461.2624090495	-7.75817522920386\\
47705.8269614393	-9.08823919057074\\
47951.6517377939	-10.4320034893548\\
48198.7432319589	-11.7869909603767\\
48696.7525165863	-14.4682843802253\\
48947.6834627423	-15.7155331246652\\
49199.907438443	-16.8011729440101\\
49453.4311065789	-17.6211370283614\\
49708.2611643739	-18.0856829955587\\
49964.4043435622	-18.1700439421199\\
50221.8674105661	-17.9317528414666\\
50480.6571666747	-17.4744352433983\\
50740.780448224	-16.898395420725\\
51265.0551093049	-15.6507056107493\\
51794.7467923121	-14.4709477150817\\
52870.6056860351	-12.499674013974\\
53968.8118723095	-10.9352737772552\\
54526.4398847948	-10.2500959964674\\
55089.8295397828	-9.60568515024989\\
55659.0403689391	-8.98762117146694\\
56234.1325190349	-8.38341843376422\\
56815.1667583028	-7.78185030046042\\
57402.2044828577	-7.17237132309236\\
57995.3077231843	-6.54461959759608\\
58594.5391506922	-5.88798270775748\\
59811.6404973142	-4.44231291022377\\
60429.6390238133	-3.62843924466012\\
61054.0229658533	-2.73715401198425\\
61684.8583001799	-1.75968105046505\\
62002.7160433936	-1.23892447135262\\
62322.2116852376	-0.700112642468002\\
62643.3536656886	-0.149427640952247\\
62966.1504682137	0.402051889049227\\
63290.610619995	0.936221015590526\\
63616.7426921543	1.42582994985984\\
63944.5552999799	1.83360593844887\\
64274.0571031541	2.11471027379243\\
64605.256805982	2.22442640558512\\
64938.1631576212	2.13024938743758\\
65272.7849523131	1.82313864232676\\
65609.1310296155	1.32103314479219\\
65947.2102746354	0.662110315662903\\
66287.0316182645	-0.107702919090931\\
66628.6040374145	-0.945787072698664\\
66971.9365552546	-1.81857246142152\\
67663.9182124005	-3.58236319920196\\
68012.5856314829	-4.44922210703335\\
68363.049709292	-5.29822030130606\\
69069.4049210208	-6.93534312471519\\
69425.3147144173	-7.72310880408031\\
69783.0584859867	-8.49132296154917\\
70504.0858137839	-9.97560307175966\\
71232.5630931697	-11.4084841473137\\
71968.5673001152	-12.8169058727213\\
72339.4162736675	-13.5186759519619\\
72712.1762059389	-14.2210319995101\\
73463.4683855245	-15.6319918573244\\
74222.5232256239	-17.0577706634397\\
74989.4209332456	-18.5044882036273\\
75764.24254413	-19.9725860428414\\
76547.0699313123	-21.4484280035388\\
77337.9858137734	-22.8888888349134\\
78137.073765181	-24.1979306404569\\
78944.4182227202	-25.2096576776053\\
79760.1044960162	-25.7265798271301\\
80584.2187761482	-25.645048043231\\
81416.8481447572	-25.0480478315777\\
82258.0805832475	-24.129207628319\\
83108.0049820839	-23.0620153189049\\
83966.7111501837	-21.9520095558561\\
84834.2898244072	-20.8519382590997\\
85710.8326791453	-19.7884376524114\\
86596.4323360066	-18.7831303945778\\
87491.182373604	-17.8685842304703\\
88395.1773374436	-17.0996781800905\\
89308.5127499144	-16.5541856819523\\
90231.2851203823	-16.3167168363751\\
91163.5919553875	-16.4587767713468\\
92105.5317689482	-17.0213759853153\\
93057.2040929699	-17.9792314539749\\
94018.7094877629	-19.2198882519438\\
94990.149552668	-20.5758329023304\\
95971.6269367922	-21.866020742442\\
96963.2453498556	-22.9190528500701\\
97965.1095731497	-23.6032167808698\\
98977.3254706096	-23.870382181606\\
100000	-23.770027459397\\
101033.241224218	-23.4078230101859\\
102077.15832271	-22.8895964631882\\
104197.462512395	-21.6645287762397\\
106361.808777024	-20.4028139194219\\
107460.782832132	-19.78647022845\\
108571.11194022	-19.1825545773084\\
109692.913426378	-18.5905470859834\\
110826.305827945	-18.0096090573058\\
111971.408907037	-17.4395066674629\\
113128.343663202	-16.8813003159579\\
114297.232346205	-16.3376507140974\\
115478.198468946	-15.8121390426772\\
116671.366820511	-15.3066904985261\\
117876.863479359	-14.8171523591037\\
119094.815826642	-14.330178352564\\
120325.352559669	-13.8263263395024\\
121568.603705501	-13.2887719173019\\
122824.700634692	-12.7099137817926\\
124093.776075172	-12.0912670515847\\
125375.964126269	-11.4398482982421\\
126671.400272882	-10.7655272457023\\
127324.129103425	-10.42352506581\\
127980.221399795	-10.0807074648777\\
128639.694493697	-9.73924913915805\\
128970.704280288	-9.56981029381612\\
129302.565806143	-9.40170100476033\\
129635.28126292	-9.23530977681468\\
129968.852847914	-9.07105616972119\\
130303.282764076	-8.90939187091145\\
130638.573220024	-8.75080122642147\\
130974.726430059	-8.59580110080692\\
131311.744614182	-8.4449399303063\\
131988.384813263	-8.15797364117067\\
132668.511691775	-7.89482171058932\\
133352.143216332	-7.66066720597017\\
134039.29744613	-7.4607209014193\\
134729.992533421	-7.29991031416393\\
136122.078357662	-7.11182420650749\\
137528.547786516	-7.11683137728338\\
138949.549437314	-7.31224722361383\\
140385.233462965	-7.67324466633565\\
141835.751567819	-8.16153784956702\\
143301.257023696	-8.73618187753467\\
144781.904686087	-9.36131594115498\\
146277.851010512	-10.0093841295934\\
147789.254069052	-10.6610918823352\\
150859.070860018	-11.9301469622593\\
153992.652605949	-13.1184344332257\\
157191.323805915	-14.2144975029983\\
160456.436470927	-15.2228698762453\\
163789.370695406	-16.1542040485014\\
167191.53524052	-17.0206317149162\\
170664.368129634	-17.8315973169306\\
174209.337256139	-18.589964812905\\
177827.941003892	-19.2938785117506\\
181521.708880558	-19.9437190307801\\
185292.202164095	-20.5443902881391\\
189141.014562679	-21.1023476179807\\
193069.772888325	-21.6231678641119\\
197080.137744512	-22.1110352953259\\
201173.804228079	-22.5690213101836\\
205352.502645715	-22.9994384353413\\
209617.999245313	-23.4040933681472\\
213972.096962534	-23.7844478763288\\
218416.636182868	-24.1417231335237\\
222953.495519523	-24.476974677563\\
227584.592607479	-24.7911556928547\\
232311.88491403	-25.0851809635021\\
237137.370566165	-25.3600017412937\\
242063.089195136	-25.6167012585046\\
247091.12279856	-25.8566195153238\\
252223.596620448	-26.0815103644845\\
257462.680049487	-26.2937161783228\\
268269.579527973	-26.6930202783321\\
279530.09456082	-27.083896685306\\
285336.377184468	-27.2816592206224\\
291263.265490874	-27.4774639014108\\
303488.931872232	-27.8298475720842\\
316227.766016838	-28.074761658855\\
329501.30794918	-28.1916478520167\\
343332.001828199	-28.2004798882223\\
357743.233897995	-28.1282409837834\\
365174.127254838	-28.0691411278138\\
372759.372031494	-27.9985046303143\\
380502.174351326	-27.9194237818164\\
388405.806933956	-27.8354463278837\\
396473.610478573	-27.7507609434249\\
404708.995075976	-27.670346269866\\
413115.441649951	-27.6000613524804\\
421696.503428582	-27.5466446685178\\
439397.056076079	-27.5207991445288\\
448524.028596104	-27.5641781859283\\
457840.582785441	-27.6548934105823\\
467350.656555512	-27.7986789162821\\
477058.269614393	-27.9991501632709\\
486967.525165863	-28.2573450338301\\
497082.611643739	-28.5716065949663\\
507407.80448224	-28.937841477441\\
517947.467923121	-29.3500835169379\\
539688.118723095	-30.2837208717987\\
562341.325190349	-31.3141366068685\\
585945.391506921	-32.3917469284838\\
610540.229658532	-33.4821388001012\\
636167.426921542	-34.5655161109954\\
662870.316182644	-35.6335467292621\\
690694.049210207	-36.6861228141346\\
719685.673001153	-37.728864381887\\
749894.209332457	-38.7713464045484\\
781370.73765181	-39.8257476148611\\
848342.898244073	-42.0246220745358\\
921055.317689483	-44.4266967599159\\
1000000	-47.0894804560071\\
1085711.11940221	-49.9822804932896\\
1178768.63479359	-52.9460589758996\\
1279802.21399796	-55.6796333463973\\
1389495.49437314	-57.8469209449073\\
1508590.70860018	-59.3363083878931\\
1571913.23805915	-59.8823677372688\\
1637893.70695406	-60.3458322514253\\
1706643.68129634	-60.7610138971055\\
1742093.37256139	-60.9591837671281\\
1778279.41003892	-61.1546976025771\\
1815217.08880558	-61.3496921461556\\
1852922.02164095	-61.5458969716767\\
1891410.14562679	-61.744688391817\\
1930697.72888325	-61.9471421231784\\
1970801.37744511	-62.154081945969\\
2011738.04228079	-62.3661230238653\\
2096179.99245312	-62.8071463478042\\
2184166.36182868	-63.2722524954094\\
2275845.92607479	-63.762009993363\\
2371373.70566165	-64.2760558980996\\
2470911.2279856	-64.8134527451585\\
2574626.80049487	-65.3729194267484\\
2682695.79527973	-65.9529785482381\\
2912632.65490874	-67.1685125893134\\
3162277.66016838	-68.4471388087321\\
3727593.72031494	-71.1442510444628\\
4393970.56076079	-73.9563213606251\\
5179474.67923121	-76.8181634517193\\
6105402.29658533	-79.681443430608\\
7196856.73001152	-82.4884015574108\\
8483428.98244072	-85.1728479918635\\
10000000	-87.6794783256425\\
};
\addlegendentry{$\SigmaM{}$}

\addplot [color=black!35!green, dashed, forget plot]
  table[row sep=crcr]{%
1000	-30.8112149577448\\
1930.69772888325	-25.007290425263\\
2682.69579527972	-22.0341397884711\\
3727.59372031494	-18.946342047591\\
4393.97056076079	-17.3244208436525\\
5179.47467923121	-15.6155926372457\\
6105.40229658532	-13.7715613147045\\
6628.70316182644	-12.7734179606546\\
7196.85673001152	-11.7012448608022\\
7813.7073765181	-10.5239408058387\\
8141.68481447572	-9.87945168024676\\
8483.42898244072	-9.18239664883481\\
8839.51773374435	-8.411804757358\\
9023.12851203823	-7.98782179925918\\
9210.55317689482	-7.52790771597663\\
9401.87094877629	-7.01904894523219\\
9499.0149552668	-6.73993963181108\\
9597.16269367922	-6.43921946939729\\
9646.61619911199	-6.2790378543335\\
9696.32453498556	-6.11112054724308\\
9746.28901442328	-5.93434325518428\\
9771.367720179	-5.84221439667855\\
9796.51095731497	-5.7473321114978\\
9821.71889188038	-5.64947349993649\\
9834.3471727063	-5.59935131763031\\
9846.99169035171	-5.54838931714111\\
9859.65246569309	-5.49655156296951\\
9872.32951963379	-5.44379992645105\\
9885.02287310404	-5.39009391470217\\
9897.73254706095	-5.3353904833132\\
9910.45856248861	-5.27964383096232\\
9923.20094039807	-5.2228051738859\\
9948.73486784172	-5.10564028510599\\
9974.33449802127	-4.983435820887\\
10000	-4.85566529697913\\
10051.5292977844	-4.58090974846991\\
10103.3241224218	-4.27527692630391\\
10155.3858421534	-3.93041716013256\\
10207.715832271	-3.53458440041971\\
10233.9818604399	-3.31250881116387\\
10260.3154751529	-3.07072786350104\\
10286.7168503206	-2.80574029013917\\
10299.9430025443	-2.66321653087582\\
10313.186160301	-2.51316529151274\\
10326.4463454555	-2.35485471947964\\
10339.7235799009	-2.18745644353456\\
10353.0178855583	-2.01002983948679\\
10366.329284377	-1.82150338823305\\
10379.6577983345	-1.62065260798103\\
10393.0034494366	-1.40607401257406\\
10419.7462512395	-0.929036447661769\\
10473.4384719813	0.279448918750423\\
10500.3882455106	1.05980532620612\\
10527.4073649662	1.99881108477856\\
10554.496008786	3.11779477533108\\
10581.6543558669	4.35714573857462\\
10595.2597241614	4.92680449072766\\
10608.8825855661	5.33226660180577\\
10622.5229625729	5.41270741090237\\
10636.1808777024	5.01412648019991\\
10649.8563535043	4.09207288519342\\
10663.5494125572	2.7463643379107\\
10677.2600774689	1.13859722048601\\
10690.988370876	-0.598114273995763\\
10718.497933869	-4.18687023233424\\
10746.0782832132	-7.78834848125561\\
10773.7296010526	-11.3311589330189\\
10787.5819302062	-12.998745510387\\
10801.4520700002	-14.4777007332473\\
10815.3400433345	-15.6210628671283\\
10829.2458731387	-16.2919252858837\\
10843.1695823717	-16.4580745115343\\
10857.111194022	-16.2217452077192\\
10871.0707311077	-15.7432103982783\\
10885.0482166764	-15.1572077017643\\
10913.0571256015	-13.9562023808301\\
10941.1381057719	-12.8923652172638\\
10955.2056805086	-12.425286078776\\
10969.2913426378	-11.9985599524918\\
10983.3951154154	-11.608429340484\\
10997.5170221271	-11.2509930651556\\
11011.6570860886	-10.9225614913356\\
11025.8153306457	-10.6197938692113\\
11039.991779174	-10.3397315844558\\
11054.1864550793	-10.0797839961854\\
11082.6305827945	-9.6115030101714\\
11139.738599948	-8.83473370144324\\
11197.1408907037	-8.20894355941899\\
11254.8389714328	-7.68604091478253\\
11312.8343663202	-7.23590161114097\\
11429.7232346205	-6.48123020448597\\
11547.8198468946	-5.849453713796\\
11667.1366820511	-5.29108664795923\\
11787.6863479359	-4.77768474857884\\
11909.4815826642	-4.29147117664552\\
12032.5352559669	-3.82049310067617\\
12094.5380651975	-3.58793879782001\\
12156.8603705501	-3.35614228078887\\
12219.5038183658	-3.12432614091977\\
12250.9464874975	-3.0081874524361\\
12282.4700634692	-2.89178311459285\\
12298.2622565573	-2.83345613468045\\
12314.0747544669	-2.77503282448942\\
12329.907583305	-2.71650351534494\\
12345.7607692121	-2.6578586630809\\
12361.6343383622	-2.59908883665693\\
12377.5283169631	-2.54018470720727\\
12393.4427312564	-2.48113703748778\\
12409.3776075172	-2.42193667168941\\
12441.3088512111	-2.30304157700291\\
12473.3222589229	-2.18342743857415\\
12537.5964126269	-1.94175732638654\\
12602.2017665316	-1.69635959115729\\
12618.4050548444	-1.63436127348165\\
12634.6291765447	-1.57208556879889\\
12650.874158419	-1.50952349065675\\
12667.1400272882	-1.44666600072933\\
12683.4268100079	-1.383504001328\\
12699.734533468	-1.32002832791072\\
12716.0632245931	-1.25622974157572\\
12732.4129103425	-1.19209892152378\\
12765.1753737238	-1.06280284202503\\
12798.0221399795	-0.932063595276624\\
12863.9694493697	-0.665940351602779\\
12930.2565806143	-0.393076510772961\\
12996.8852847914	-0.112777725311046\\
13063.8573220024	0.175701511027597\\
13131.1744614182	0.473168493890174\\
13164.9629998103	0.625544513529893\\
13198.8384813263	0.780504439280531\\
13215.8088956451	0.858991871918531\\
13232.8011296841	0.938172279550209\\
13249.8152114979	1.01806218443246\\
13266.8511691775	1.09867855176898\\
13283.9090308496	1.18003880923304\\
13300.9888246774	1.26216086740569\\
13335.2143216332	1.4287645722466\\
13369.5278860747	1.59864344917372\\
13403.929744613	1.77196049171102\\
13472.9992533421	2.12961231481827\\
13507.6673596769	2.31432728809001\\
13525.0348509072	2.40824642662013\\
13542.4246723996	2.50324302801728\\
13559.8368528651	2.59934554107087\\
13577.2714210518	2.69658341221006\\
13594.7284057449	2.79498713501443\\
13612.2078357662	2.89458830269802\\
13647.2341472673	3.09751518122265\\
13682.3505868734	3.30564098977229\\
13752.8547786516	3.73870720792756\\
13823.722273579	4.19647790032632\\
13894.9549437314	4.68212130111984\\
13966.554670831	5.19940408071213\\
14038.5233462965	5.75285246140568\\
14183.5751567818	6.99153758079357\\
14330.1257023696	8.46024058779795\\
14478.1904686087	10.2601935252791\\
14627.7851010511	12.571038390084\\
14703.1610504909	14.0165742121933\\
14778.9254069052	15.7441626990553\\
14855.0801717277	17.8531726417383\\
14931.6273567057	20.4326448990038\\
14970.0487382571	21.8566182604003\\
15008.5689839526	23.2038958114885\\
15047.1883481851	24.1344604463497\\
15066.5352794293	24.3017950453975\\
15085.9070860018	24.221353700466\\
15105.3037998859	23.9017769820445\\
15124.7254531062	23.3867076049059\\
15163.64370586	22.0058128093686\\
15202.6621012842	20.4702665709156\\
15241.7808970615	18.9786963422358\\
15320.3207237224	16.3339176365809\\
15399.2652605949	14.1183897568966\\
15478.6165931223	12.2176487383664\\
15558.376817494	10.5396526102955\\
15598.4109221327	9.77712316267263\\
15638.548040701	9.09123310673179\\
15678.7884382697	8.54857953396506\\
15719.1323805915	8.26010621447441\\
15739.3432642695	8.23112667211473\\
15759.5801341031	8.2574550785401\\
15779.8430235039	8.29810666866272\\
15800.1319659266	8.30869640329568\\
15840.7881438718	8.14636903542673\\
15881.5489364371	7.76592101810791\\
15922.4146128123	7.27976831318959\\
15963.3854428794	6.76611031003024\\
16045.6436470927	5.77062390428897\\
16128.325722056	4.85564307478573\\
16211.4338519455	4.01423052779652\\
16378.9370695406	2.49620608984151\\
16548.1709994318	1.13151140710806\\
16719.153524052	-0.130624363577162\\
16891.9027106027	-1.32309281254114\\
17066.4368129634	-2.46975560683233\\
17242.77427362	-3.58971830912559\\
17420.9337256139	-4.69970259285564\\
17600.9339945106	-5.81562351287335\\
17691.6303714192	-6.38088206527426\\
17782.7941003892	-6.95388306743189\\
17874.4275896529	-7.53696875301486\\
17966.5332598522	-8.13269133060177\\
18012.7639226621	-8.43616176200077\\
18059.1135441022	-8.7438763640176\\
18105.5824302712	-9.05624375201092\\
18152.1708880558	-9.37370033784268\\
18198.8792251321	-9.69671392688588\\
18245.7077499681	-10.0257878017574\\
18292.6567718255	-10.3614653798533\\
18339.7266007616	-10.7043355489598\\
18434.2299240911	-11.414274352229\\
18481.6640425966	-11.7828083217872\\
18529.2202164095	-12.1614833761453\\
18576.8987595968	-12.5512299244535\\
18624.6999870339	-12.9530793051089\\
18672.6242144062	-13.3681793271117\\
18720.6717582115	-13.7978126579505\\
18768.8429357622	-14.2434186452635\\
18817.1380651868	-14.7066192734022\\
18914.1014562679	-15.6933969251533\\
19011.5644928943	-16.7761035500368\\
19060.484182344	-17.3605185441021\\
19109.5297497044	-17.9782862482022\\
19158.7015188787	-18.6335501862175\\
19207.9998146036	-19.3310599495195\\
19257.4249624515	-20.0762059757919\\
19306.9772888325	-20.8749738242165\\
19356.6571209965	-21.7337073616153\\
19406.4647870357	-22.6584443891838\\
19456.4006158863	-23.6533241717848\\
19506.464937331	-24.7170334239782\\
19556.6580820011	-25.8353033010874\\
19606.9803813787	-26.9663679627243\\
19657.4321677986	-28.0178142580601\\
19708.0137744511	-28.8272372404534\\
19758.7255353837	-29.1935213389862\\
19809.5677855034	-28.9987153402381\\
19860.5408605789	-28.3127079372388\\
19911.6450972433	-27.3285824758976\\
19962.8808329953	-26.2265958280692\\
20014.2484062025	-25.1178106745743\\
20117.3804228079	-23.060036858351\\
20221.0438714528	-21.2778383245874\\
20325.2414905691	-19.7424794036601\\
20535.2502645714	-17.2247252921037\\
20747.4289358013	-15.2118736602614\\
20961.7999245312	-13.5290160144312\\
21178.3858826895	-12.0727515330677\\
21397.2096962534	-10.7782526535403\\
21841.6636182868	-8.51517090195022\\
22295.3495519523	-6.5233994322441\\
22758.4592607479	-4.67977000841133\\
23231.188491403	-2.90193237848608\\
23471.2227077719	-2.0171453737197\\
23713.7370566165	-1.12508788262653\\
23958.7571636881	-0.218215015657063\\
24206.3089195135	0.711440686596343\\
24456.4184821314	1.67264808867111\\
24519.3486211869	1.91902025461695\\
24582.4406892019	2.16815521918729\\
24645.6951028449	2.42023347861908\\
24709.112279856	2.67544424977677\\
24772.6926390506	2.93398632490216\\
24836.4366003216	3.19606900890086\\
24900.3445846425	3.46191314994946\\
24964.4170140697	3.73175227571535\\
25093.0569019029	4.28442066049905\\
25222.3596620447	4.85624724103412\\
25352.3287102297	5.44970419718996\\
25482.9674797934	6.06762840139217\\
25548.5390878447	6.38677183335821\\
25614.279421763	6.71330388123997\\
25680.1889157061	7.04772204229451\\
25746.2680049487	7.39056633885331\\
25812.5171258857	7.74242428921536\\
25878.936716035	8.10393654162341\\
26012.2890596734	8.85879136014407\\
26146.3285585743	9.66158321443098\\
26281.0587536006	10.5201195868542\\
26552.6054868037	12.4445758521949\\
26826.9579527973	14.7356715246718\\
27104.1451415691	17.5294273705578\\
27243.8108981882	19.1389687819463\\
27384.1963426436	20.8302399495099\\
27525.3051834362	22.3852777109242\\
27596.1320415881	22.9696959868103\\
27667.1411481766	23.3249840605242\\
27738.3329721549	23.396194954466\\
27809.7079836832	23.177957616755\\
27881.2666541314	22.7175216587607\\
27953.009456082	22.0900062832359\\
28024.936863334	21.3688872129518\\
28097.0493509052	20.6101912639792\\
28169.3473950359	19.8504356304389\\
28241.8314731917	19.1108274097949\\
28314.5020640669	18.4023509999737\\
28387.3596475876	17.7297513854237\\
28460.4047049145	17.0941866727093\\
28533.6377184469	16.4948614858341\\
28680.6695499334	15.3973500921906\\
28828.4590261228	14.4193875653817\\
29126.3265490874	12.7527612739761\\
29427.2717620928	11.3809267266613\\
29731.3264651014	10.2262584608071\\
30038.5227866455	9.23655133890818\\
30348.8931872232	8.37580910743855\\
30505.2789026703	7.9855051947342\\
30662.4704627274	7.61844579063222\\
30820.4720198553	7.27248055794104\\
30979.2877479119	6.94574513454703\\
31059.0022362471	6.78907233981832\\
31138.9218422629	6.63661380024456\\
31299.3785198923	6.34366125133129\\
31460.6620195141	6.06563148789165\\
31541.6151581395	5.93186006900828\\
31622.7766016838	5.80141229185051\\
31785.7265489115	5.55001412645474\\
31949.5161657747	5.31055255148035\\
32114.149779032	5.08223344640896\\
32279.6317377376	4.86434048301305\\
32445.966413356	4.65622440153711\\
32613.1581998776	4.45729372988746\\
32781.2115139346	4.26700664941045\\
32950.130794918	4.08486375860775\\
33290.5851297248	3.74318620600268\\
33634.5571790684	3.42887617075234\\
33982.0832894256	3.13884423471405\\
34333.20018282	2.87011087625427\\
35046.35510787	2.38384866865931\\
35774.3233897995	1.93887646943126\\
36143.9584467479	1.71765422743808\\
36517.4127254838	1.48814757274632\\
36894.7256877812	1.2524051632228\\
37275.9372031494	1.06875400748677\\
37468.0174899827	1.07114590946523\\
37661.0875530459	1.23623820335509\\
37855.1524925863	1.66659613341114\\
38050.2174351327	2.37731983900384\\
38246.2875336302	3.18065000748838\\
38443.3679675769	3.81096850804249\\
38641.4639431605	4.16951083882922\\
38840.5806933957	4.32473436483274\\
39040.7234782625	4.37645368060629\\
39241.8975848454	4.39198815554943\\
39647.3610478573	4.43617878064604\\
40057.0139265182	4.56641615776912\\
40470.8995075976	4.80549056041297\\
40679.4432108305	4.96889203217694\\
40889.0615251219	5.16340643626481\\
41099.759987867	5.39093036189258\\
41311.5441649952	5.65384177671203\\
41524.4196511162	5.9550230713427\\
41738.3920696688	6.29783812374475\\
41953.4670730687	6.68602574057324\\
42169.6503428583	7.12342420057144\\
42386.9475898563	7.61335379321377\\
42605.3645543091	8.15731723359676\\
42824.9070060422	8.75237194715515\\
43045.5807446125	9.38603821784334\\
43267.3915994616	10.0271278620752\\
43490.3454300698	10.611686322519\\
43714.4481261109	11.0293885040917\\
43939.7056076079	11.1317495413381\\
44166.1238250892	10.7915489562081\\
44393.7087597456	9.98885570072036\\
44622.466423589	8.82622770461732\\
44852.4028596105	7.45228551806592\\
45083.5241419403	5.98814723100148\\
45315.8363760082	4.50713982102633\\
45784.0582785442	1.61630221458073\\
46257.118042798	-1.14160869193834\\
46495.4777238254	-2.48111224970958\\
46735.0656555512	-3.80421334391446\\
46975.8881670649	-5.11885953414993\\
47217.9516200696	-6.4327662142543\\
47461.2624090495	-7.75295755067348\\
47705.8269614393	-9.08507864097804\\
47951.6517377939	-10.4321533306691\\
48198.7432319589	-11.7922962034915\\
48696.7525165863	-14.4928164665201\\
48947.6834627423	-15.7558410414462\\
49199.907438443	-16.8612393851814\\
49453.4311065789	-17.702195077358\\
49708.2611643739	-18.1838318316338\\
49964.4043435622	-18.2767702367128\\
50221.8674105661	-18.0378282090093\\
50480.6571666747	-17.5734499497127\\
50740.780448224	-16.9874390155906\\
51265.0551093049	-15.719497883317\\
51794.7467923121	-14.52352217278\\
52870.6056860351	-12.5308150479648\\
53968.8118723095	-10.952982321423\\
54526.4398847948	-10.2625569847574\\
55089.8295397828	-9.61344827920089\\
55659.0403689391	-8.99104162695936\\
56234.1325190349	-8.38271582772886\\
56815.1667583028	-7.77714847666957\\
57402.2044828577	-7.16372754277499\\
57995.3077231843	-6.53204908443646\\
58594.5391506922	-5.87148363933457\\
59811.6404973142	-4.41805079443092\\
60429.6390238133	-3.60052462434327\\
61054.0229658533	-2.70600315034172\\
61684.8583001799	-1.72605977152513\\
62002.7160433936	-1.20449647657834\\
62322.2116852376	-0.665242305825905\\
62643.3536656886	-0.114528325473416\\
62966.1504682137	0.436526886940969\\
63290.610619995	0.96975086318683\\
63616.7426921543	1.45767533853437\\
63944.5552999799	1.8624199152123\\
64274.0571031541	2.13795314065984\\
64605.256805982	2.23812614313119\\
64938.1631576212	2.13002370242417\\
65272.7849523131	1.80647920608286\\
65609.1310296155	1.28908282523564\\
65947.2102746354	0.619304077137718\\
66287.0316182645	-0.155556964428317\\
66628.6040374145	-0.993317224342002\\
66971.9365552546	-1.86170541087238\\
67663.9182124005	-3.6096909968678\\
68012.5856314829	-4.46700521359606\\
68363.049709292	-5.30614429076574\\
69069.4049210208	-6.92413543423818\\
69425.3147144173	-7.7033855995563\\
69783.0584859867	-8.46436442807889\\
70504.0858137839	-9.93940873087829\\
71232.5630931697	-11.3692338793053\\
71968.5673001152	-12.7762816800727\\
72339.4162736675	-13.477163347625\\
72712.1762059389	-14.1786725671432\\
73463.4683855245	-15.5894808433805\\
74222.5232256239	-17.0198922486589\\
74989.4209332456	-18.4799436244993\\
75764.24254413	-19.9756052837523\\
76547.0699313123	-21.5012649739726\\
77337.9858137734	-23.0237518222469\\
78137.073765181	-24.4528020731214\\
78944.4182227202	-25.6059862556359\\
79760.1044960162	-26.2277020432032\\
80584.2187761482	-26.1470212321998\\
81416.8481447572	-25.4444440614063\\
82258.0805832475	-24.3668265618266\\
83108.0049820839	-23.1327183242765\\
83966.7111501837	-21.8659880013421\\
84834.2898244072	-20.6233855149403\\
85710.8326791453	-19.4332523201726\\
86596.4323360066	-18.323913657848\\
87491.182373604	-17.3455843381323\\
88395.1773374436	-16.5871831941905\\
89308.5127499144	-16.1745225651654\\
90231.2851203823	-16.2243148423806\\
91163.5919553875	-16.763481349494\\
92105.5317689482	-17.6939296929113\\
93057.2040929699	-18.8457147178712\\
94018.7094877629	-20.0483270759972\\
94990.149552668	-21.160837389924\\
95971.6269367922	-22.0748397205708\\
96963.2453498556	-22.718377354221\\
97965.1095731497	-23.0654046311771\\
98977.3254706096	-23.1372742059245\\
100000	-22.987706604795\\
101033.241224218	-22.6799081112262\\
102077.15832271	-22.2694899617561\\
104197.462512395	-21.2924634484033\\
106361.808777024	-20.2414956303585\\
107460.782832132	-19.7106671603453\\
108571.11194022	-19.1801320810704\\
109692.913426378	-18.6503567708611\\
110826.305827945	-18.1208818636071\\
111971.408907037	-17.590861037625\\
113128.343663202	-17.0594605187846\\
114297.232346205	-16.5261339663541\\
115478.198468946	-15.9906513349655\\
116671.366820511	-15.4526229557816\\
117876.863479359	-14.9104165714881\\
119094.815826642	-14.3601663244713\\
120325.352559669	-13.7962560254361\\
121568.603705501	-13.2134631298661\\
122824.700634692	-12.6089598372911\\
124093.776075172	-11.9828548829134\\
125375.964126269	-11.3379083315398\\
126671.400272882	-10.6795400904127\\
127324.129103425	-10.3479134577983\\
127980.221399795	-10.0165779178877\\
128639.694493697	-9.68739947437444\\
128970.704280288	-9.52431238756427\\
129302.565806143	-9.36265215372699\\
129635.28126292	-9.20277525047433\\
129968.852847914	-9.0450694671553\\
130303.282764076	-8.88995464343813\\
130638.573220024	-8.73788292904104\\
130974.726430059	-8.58933844715365\\
131311.744614182	-8.44483623697368\\
131988.384813263	-8.17016096681081\\
132668.511691775	-7.91849824483787\\
133352.143216332	-7.69475248310315\\
134039.29744613	-7.50386970952852\\
134729.992533421	-7.35054540278288\\
136122.078357662	-7.17205274086571\\
137528.547786516	-7.17915936228989\\
138949.549437314	-7.36991105743349\\
140385.233462965	-7.7211882828665\\
141835.751567819	-8.19678848382591\\
143301.257023696	-8.75763906221484\\
144781.904686087	-9.36921468925441\\
146277.851010512	-10.0047254841692\\
147789.254069052	-10.6452106244684\\
150859.070860018	-11.8960108065069\\
153992.652605949	-13.0713096913725\\
157191.323805915	-14.1597782887883\\
160456.436470927	-15.1674354948558\\
163789.370695406	-16.1078032056434\\
167191.53524052	-16.9956514400961\\
170664.368129634	-17.8385334464088\\
174209.337256139	-18.6294320239402\\
177827.941003892	-19.3542149059744\\
181521.708880558	-20.0087026926925\\
185292.202164095	-20.6014442287216\\
189141.014562679	-21.1445639470617\\
193069.772888325	-21.6477522461988\\
197080.137744512	-22.117462449715\\
201173.804228079	-22.5578721476695\\
205352.502645715	-22.9718194017456\\
209617.999245313	-23.3613919691016\\
213972.096962534	-23.7282592794002\\
218416.636182868	-24.0738613228261\\
222953.495519523	-24.399527134195\\
227584.592607479	-24.7065629288932\\
232311.88491403	-24.9963315714647\\
237137.370566165	-25.270335118974\\
242063.089195136	-25.5303052003119\\
247091.12279856	-25.7782972076771\\
252223.596620448	-26.0167682693058\\
257462.680049487	-26.2485890935556\\
268269.579527973	-26.7045953511488\\
279530.09456082	-27.1626284380371\\
285336.377184468	-27.3872590853518\\
291263.265490874	-27.598199401699\\
303488.931872232	-27.9343899368577\\
316227.766016838	-28.1140376387371\\
329501.30794918	-28.1531658601643\\
343332.001828199	-28.098419928763\\
357743.233897995	-27.9863847134988\\
365174.127254838	-27.9167184002633\\
372759.372031494	-27.841488872991\\
380502.174351326	-27.7634930688099\\
388405.806933956	-27.6859343919289\\
396473.610478573	-27.6126054184031\\
404708.995075976	-27.5480190995417\\
413115.441649951	-27.4974764793837\\
421696.503428582	-27.4670481946156\\
439397.056076079	-27.4937166323946\\
448524.028596104	-27.5648684043473\\
457840.582785441	-27.6832515068401\\
467350.656555512	-27.8539622985367\\
477058.269614393	-28.0802609428527\\
486967.525165863	-28.3631693960739\\
497082.611643739	-28.7013439959554\\
507407.80448224	-29.0912561112951\\
517947.467923121	-29.5276334782587\\
539688.118723095	-30.5135674938108\\
562341.325190349	-31.6045469425591\\
585945.391506921	-32.7515502308682\\
610540.229658532	-33.9176013760894\\
636167.426921542	-35.0779561763978\\
662870.316182644	-36.2175716215515\\
690694.049210207	-37.3281895516105\\
719685.673001153	-38.4059577227855\\
749894.209332457	-39.4497446346662\\
781370.73765181	-40.4600288607786\\
848342.898244073	-42.3861078239697\\
921055.317689483	-44.1995149480859\\
1000000	-45.917048710659\\
1085711.11940221	-47.5544401369813\\
1178768.63479359	-49.1256519744871\\
1279802.21399796	-50.6428154938232\\
1389495.49437314	-52.1163530383578\\
1508590.70860018	-53.5551258098518\\
1571913.23805915	-54.2638489342403\\
1637893.70695406	-54.9665583635338\\
1706643.68129634	-55.6639731552688\\
1742093.37256139	-56.010898023796\\
1778279.41003892	-56.3567330341288\\
1815217.08880558	-56.7015460558378\\
1852922.02164095	-57.0454002200019\\
1891410.14562679	-57.3883539689196\\
1930697.72888325	-57.7304611046182\\
1970801.37744511	-58.0717708364498\\
2011738.04228079	-58.4123278280208\\
2096179.99245312	-59.0913397946988\\
2184166.36182868	-59.7677651596846\\
2275845.92607479	-60.4418023083913\\
2371373.70566165	-61.1135813511415\\
2470911.2279856	-61.7831656546166\\
2574626.80049487	-62.4505534379103\\
2682695.79527973	-63.1156794702638\\
2912632.65490874	-64.4385794220703\\
3162277.66016838	-65.7501510237199\\
3727593.72031494	-68.3282352662454\\
4393970.56076079	-70.8213295073099\\
5179474.67923121	-73.1955321465773\\
6105402.29658533	-75.4213028507701\\
7196856.73001152	-77.483663147587\\
8483428.98244072	-79.3874634959321\\
10000000	-81.1544200588645\\
};
\addlegendentry{$\Sigma_r$ CIRKA}

\addplot [color=red, dashdotted, forget plot]
  table[row sep=crcr]{%
1000	-30.8112271911447\\
1930.69772888325	-25.0073033793131\\
2682.69579527972	-22.0341527408523\\
3727.59372031494	-18.9463547871932\\
4393.97056076079	-17.324433372291\\
5179.47467923121	-15.6156048572526\\
6105.40229658532	-13.7715730953944\\
6628.70316182644	-12.773429459282\\
7196.85673001152	-11.7012560275595\\
7813.7073765181	-10.5239515853991\\
8141.68481447572	-9.87946224469858\\
8483.42898244072	-9.18240698468411\\
8839.51773374435	-8.41181485364037\\
9023.12851203823	-7.98783177326924\\
9210.55317689482	-7.52791756755401\\
9401.87094877629	-7.01905867591657\\
9499.0149552668	-6.73994930329625\\
9597.16269367922	-6.43922908290632\\
9646.61619911199	-6.27904743939518\\
9696.32453498556	-6.11113010424749\\
9746.28901442328	-5.93435278452526\\
9771.367720179	-5.84222391233002\\
9796.51095731497	-5.74734161354721\\
9821.71889188038	-5.64948298846208\\
9834.3471727063	-5.59936079941939\\
9846.99169035171	-5.54839879220799\\
9859.65246569309	-5.49656103132606\\
9872.32951963379	-5.44380938810637\\
9885.02287310404	-5.39010336966215\\
9897.73254706095	-5.33539993158009\\
9910.45856248861	-5.27965327253412\\
9923.20094039807	-5.22281460875583\\
9948.73486784172	-5.10564970652943\\
9974.33449802127	-4.98344522876147\\
10000	-4.85567469113428\\
10051.5292977844	-4.58091911430514\\
10103.3241224218	-4.27528626174886\\
10155.3858421534	-3.93042646146135\\
10207.715832271	-3.53459366119327\\
10233.9818604399	-3.31251804793525\\
10260.3154751529	-3.0707370727634\\
10286.7168503206	-2.80574946731624\\
10299.9430025443	-2.66322568986898\\
10313.186160301	-2.51317443061453\\
10326.4463454555	-2.35486383673125\\
10339.7235799009	-2.18746553668561\\
10353.0178855583	-2.0100389059478\\
10366.329284377	-1.82151242501907\\
10379.6577983345	-1.62066161164466\\
10393.0034494366	-1.4060829791255\\
10419.7462512395	-0.929045325352735\\
10473.4384719813	0.279440303872976\\
10500.3882455106	1.05979690791144\\
10527.4073649662	1.99880292998462\\
10554.496008786	3.11778697830943\\
10581.6543558669	4.35713843448734\\
10595.2597241614	4.92679750511366\\
10608.8825855661	5.33226000558498\\
10622.5229625729	5.41270130880586\\
10636.1808777024	5.01412102587129\\
10649.8563535043	4.09206828378999\\
10663.5494125572	2.74636084206326\\
10677.2600774689	1.13859514389354\\
10690.988370876	-0.598114519394794\\
10718.497933869	-4.18686489695558\\
10746.0782832132	-7.78833297371883\\
10773.7296010526	-11.3311245322616\\
10787.5819302062	-12.998697178462\\
10801.4520700002	-14.477636510838\\
10815.3400433345	-15.6209845450657\\
10829.2458731387	-16.2918401486629\\
10843.1695823717	-16.4579925222488\\
10857.111194022	-16.2216735346605\\
10871.0707311077	-15.7431513630258\\
10885.0482166764	-15.1571604361116\\
10913.0571256015	-13.9561726279251\\
10941.1381057719	-12.8923462350158\\
10955.2056805086	-12.4252708207906\\
10969.2913426378	-11.9985476627124\\
10983.3951154154	-11.6084194451812\\
10997.5170221271	-11.2509851248639\\
11011.6570860886	-10.9225551656257\\
11025.8153306457	-10.6197888912358\\
11039.991779174	-10.3397277425812\\
11054.1864550793	-10.0797811206665\\
11082.6305827945	-9.61150167948226\\
11139.738599948	-8.83473444402492\\
11197.1408907037	-8.20894559182898\\
11254.8389714328	-7.68604380177234\\
11312.8343663202	-7.23590509004615\\
11429.7232346205	-6.48123441486868\\
11547.8198468946	-5.84945832097081\\
11667.1366820511	-5.29109147029088\\
11787.6863479359	-4.77768967650546\\
11909.4815826642	-4.29147613850451\\
12032.5352559669	-3.82049804641565\\
12094.5380651975	-3.58794372103874\\
12156.8603705501	-3.35614717345555\\
12219.5038183658	-3.12433099591834\\
12250.9464874975	-3.00819228617001\\
12282.4700634692	-2.89178792555053\\
12298.2622565573	-2.83346093370596\\
12314.0747544669	-2.77503761123133\\
12329.907583305	-2.71650828945979\\
12345.7607692121	-2.65786342423281\\
12361.6343383622	-2.59909358451726\\
12377.5283169631	-2.54018944145423\\
12393.4427312564	-2.48114175780622\\
12409.3776075172	-2.42194137777038\\
12441.3088512111	-2.30304625370584\\
12473.3222589229	-2.18343208473164\\
12537.5964126269	-1.94176190810988\\
12602.2017665316	-1.69636410421952\\
12618.4050548444	-1.6343657687467\\
12634.6291765447	-1.57209004602078\\
12650.874158419	-1.50952794959259\\
12667.1400272882	-1.44667044113925\\
12683.4268100079	-1.38350842297492\\
12699.734533468	-1.32003273056032\\
12716.0632245931	-1.25623412499623\\
12732.4129103425	-1.1921032854859\\
12765.1753737238	-1.06280716639184\\
12798.0221399795	-0.932067879157799\\
12863.9694493697	-0.665944551903943\\
12930.2565806143	-0.393080624105399\\
12996.8852847914	-0.112781748376297\\
13063.8573220024	0.175697581454561\\
13131.1744614182	0.473164660975006\\
13164.9629998103	0.625540730115371\\
13198.8384813263	0.78050070614081\\
13215.8088956451	0.85898816420505\\
13232.8011296841	0.938168597454804\\
13249.8152114979	1.01805852814642\\
13266.8511691775	1.09867492148314\\
13283.9090308496	1.18003520513768\\
13300.9888246774	1.26215728969068\\
13335.2143216332	1.42876104785996\\
13369.5278860747	1.59863997886936\\
13403.929744613	1.77195707623924\\
13472.9992533421	2.12960901124723\\
13507.6673596769	2.31432404157881\\
13525.0348509072	2.40824320891414\\
13542.4246723996	2.50323983929914\\
13559.8368528651	2.59934238152249\\
13577.2714210518	2.69658028201255\\
13594.7284057449	2.79498403434802\\
13612.2078357662	2.89458523174203\\
13647.2341472673	3.09751217022119\\
13682.3505868734	3.3056380394289\\
13752.8547786516	3.73870438096343\\
13823.722273579	4.19647519938659\\
13894.9549437314	4.68211872867248\\
13966.554670831	5.19940163896631\\
14038.5233462965	5.75285015219159\\
14183.5751567818	6.99153553963653\\
14330.1257023696	8.46023881089733\\
14478.1904686087	10.2601919885075\\
14627.7851010511	12.5710370159456\\
14703.1610504909	14.016572848422\\
14778.9254069052	15.7441612445031\\
14855.0801717277	17.8531709056166\\
14931.6273567057	20.4326425439544\\
14970.0487382571	21.8566154672703\\
15008.5689839526	23.2038926797494\\
15047.1883481851	24.1344575428643\\
15066.5352794293	24.3017926261416\\
15085.9070860018	24.2213519939899\\
15105.3037998859	23.9017761094566\\
15124.7254531062	23.3867075604521\\
15163.64370586	22.0058141038559\\
15202.6621012842	20.4702687260819\\
15241.7808970615	18.9786990451203\\
15320.3207237224	16.3339210414585\\
15399.2652605949	14.1183937325212\\
15478.6165931223	12.217653286165\\
15558.376817494	10.5396576012864\\
15598.4109221327	9.7771281162957\\
15638.548040701	9.09123751571885\\
15678.7884382697	8.54858239122787\\
15719.1323805915	8.2601061253107\\
15739.3432642695	8.23112477724733\\
15759.5801341031	8.25745148686986\\
15779.8430235039	8.29810176338854\\
15800.1319659266	8.30869071241772\\
15840.7881438718	8.14636317265045\\
15881.5489364371	7.76591597834403\\
15922.4146128123	7.27976432804023\\
15963.3854428794	6.76610731609461\\
16045.6436470927	5.77062250383383\\
16128.325722056	4.8556428527755\\
16211.4338519455	4.01423122841516\\
16378.9370695406	2.49620823826544\\
16548.1709994318	1.13151477003674\\
16719.153524052	-0.130619852097373\\
16891.9027106027	-1.3230871337377\\
17066.4368129634	-2.46974868562532\\
17242.77427362	-3.5897100217026\\
17420.9337256139	-4.69969276337857\\
17600.9339945106	-5.81561190160804\\
17691.6303714192	-6.38086944761439\\
17782.7941003892	-6.95386934884571\\
17874.4275896529	-7.5369538223858\\
17966.5332598522	-8.13267505648777\\
18012.7639226621	-8.43614475920043\\
18059.1135441022	-8.74385858974536\\
18105.5824302712	-9.05622515929841\\
18152.1708880558	-9.37368087499872\\
18198.8792251321	-9.69669353686703\\
18245.7077499681	-10.0257664214307\\
18292.6567718255	-10.3614429391298\\
18339.7266007616	-10.7043119697697\\
18434.2299240911	-11.4142482236576\\
18481.6640425966	-11.7827807592588\\
18529.2202164095	-12.1614542548514\\
18576.8987595968	-12.5511991025244\\
18624.6999870339	-12.9530466204781\\
18672.6242144062	-13.3681445936495\\
18720.6717582115	-13.79777566066\\
18768.8429357622	-14.2433791342624\\
18817.1380651868	-14.7065769563181\\
18914.1014562679	-15.6933478975459\\
19011.5644928943	-16.7760458299416\\
19060.484182344	-17.3604554585015\\
19109.5297497044	-17.978216905332\\
19158.7015188787	-18.6334734739588\\
19207.9998146036	-19.3309744647943\\
19257.4249624515	-20.0761099275948\\
19306.9772888325	-20.8748649008231\\
19356.6571209965	-21.7335825520552\\
19406.4647870357	-22.6582997558052\\
19456.4006158863	-23.6531546016056\\
19506.464937331	-24.7168324889933\\
19556.6580820011	-25.8350636488241\\
19606.9803813787	-26.96608333881\\
19657.4321677986	-28.0174852066382\\
19708.0137744511	-28.8268812023196\\
19758.7255353837	-29.1931779899898\\
19809.5677855034	-28.998429189425\\
19860.5408605789	-28.3124996327036\\
19911.6450972433	-27.3284451908766\\
19962.8808329953	-26.2265116922888\\
20014.2484062025	-25.1177628803593\\
20117.3804228079	-23.0600288460523\\
20221.0438714528	-21.2778475383945\\
20325.2414905691	-19.7424961626399\\
20535.2502645714	-17.2247463797607\\
20747.4289358013	-15.2118944707264\\
20961.7999245312	-13.5290354134404\\
21178.3858826895	-12.072769308013\\
21397.2096962534	-10.7782688582468\\
21841.6636182868	-8.51518435164752\\
22295.3495519523	-6.52341061898676\\
22758.4592607479	-4.67977930834588\\
23231.188491403	-2.9019400679974\\
23471.2227077719	-2.01715233904459\\
23713.7370566165	-1.12509416910478\\
23958.7571636881	-0.21822066389447\\
24206.3089195135	0.711435639456242\\
24456.4184821314	1.67264360770373\\
24519.3486211869	1.91901590987244\\
24582.4406892019	2.16815100854646\\
24645.6951028449	2.42022939995654\\
24709.112279856	2.67544030095428\\
24772.6926390506	2.93398250376142\\
24836.4366003216	3.19606531325584\\
24900.3445846425	3.46190957757805\\
24964.4170140697	3.73174882435014\\
25093.0569019029	4.28441744411181\\
25222.3596620447	4.85624424974013\\
25352.3287102297	5.44970142029973\\
25482.9674797934	6.06762582713016\\
25548.5390878447	6.38676935555836\\
25614.279421763	6.71330149638035\\
25680.1889157061	7.04771974659597\\
25746.2680049487	7.39056412823967\\
25812.5171258857	7.7424221592668\\
25878.936716035	8.10393448752204\\
26012.2890596734	8.85878944135711\\
26146.3285585743	9.66158140505562\\
26281.0587536006	10.5201178545137\\
26552.6054868037	12.4445741368389\\
26826.9579527973	14.735669527307\\
27104.1451415691	17.5294245310168\\
27243.8108981882	19.1389651997256\\
27384.1963426436	20.8302354554055\\
27525.3051834362	22.385272593936\\
27596.1320415881	22.96969101239\\
27667.1411481766	23.3249797387144\\
27738.3329721549	23.3961918002612\\
27809.7079836832	23.1779559515149\\
27881.2666541314	22.717521517394\\
27953.009456082	22.0900074830043\\
28024.936863334	21.368889485054\\
28097.0493509052	20.6101943490678\\
28169.3473950359	19.8504393182114\\
28241.8314731917	19.1108315437419\\
28314.5020640669	18.4023554685239\\
28387.3596475876	17.7297561106441\\
28460.4047049145	17.0941916006114\\
28533.6377184469	16.4948665790956\\
28680.6695499334	15.3973554466617\\
28828.4590261228	14.4193931298691\\
29126.3265490874	12.75276719877\\
29427.2717620928	11.3809329904995\\
29731.3264651014	10.2262650642543\\
30038.5227866455	9.2365582866916\\
30348.8931872232	8.37581640357178\\
30505.2789026703	7.98551266593699\\
30662.4704627274	7.6184534371284\\
30820.4720198553	7.27248837967097\\
30979.2877479119	6.94575313117049\\
31059.0022362471	6.78908042367431\\
31138.9218422629	6.63662197114441\\
31299.3785198923	6.34366959561641\\
31460.6620195141	6.06564000439806\\
31541.6151581395	5.93186867110324\\
31622.7766016838	5.80142097913985\\
31785.7265489115	5.55002298280995\\
31949.5161657747	5.31056157489776\\
32114.149779032	5.08224263458664\\
32279.6317377376	4.86434983333488\\
32445.966413356	4.65623391105189\\
32613.1581998776	4.45730339528229\\
32781.2115139346	4.26701646697738\\
32950.130794918	4.08487372420217\\
33290.5851297248	3.74319645320153\\
33634.5571790684	3.42888667618897\\
33982.0832894256	3.13885496861001\\
34333.20018282	2.87012179978568\\
35046.35510787	2.38385979358958\\
35774.3233897995	1.93888733378019\\
36143.9584467479	1.71766458303207\\
36517.4127254838	1.48815687353373\\
36894.7256877812	1.25241229513302\\
37275.9372031494	1.06875660840647\\
37468.0174899827	1.07114479855729\\
37661.0875530459	1.23623248630619\\
37855.1524925863	1.66658606301339\\
38050.2174351327	2.3773078179657\\
38246.2875336302	3.18063960983325\\
38443.3679675769	3.8109620298498\\
38641.4639431605	4.1695085377719\\
38840.5806933957	4.32473545148268\\
39040.7234782625	4.37645723099365\\
39241.8975848454	4.39199343185404\\
39647.3610478573	4.436186076049\\
40057.0139265182	4.56642436960215\\
40470.8995075976	4.80549907389319\\
40679.4432108305	4.9689005387162\\
40889.0615251219	5.1634148512707\\
41099.759987867	5.39093860972513\\
41311.5441649952	5.65384978729565\\
41524.4196511162	5.95503077767202\\
41738.3920696688	6.29784545998854\\
41953.4670730687	6.68603264060438\\
42169.6503428583	7.12343059685707\\
42386.9475898563	7.61335961612379\\
42605.3645543091	8.15732241138777\\
42824.9070060422	8.75237640724498\\
43045.5807446125	9.38604189058855\\
43267.3915994616	10.027130688914\\
43490.3454300698	10.6116882694949\\
43714.4481261109	11.0293895745168\\
43939.7056076079	11.1317497639466\\
44166.1238250892	10.7915483244356\\
44393.7087597456	9.98885410384687\\
44622.466423589	8.82622493261465\\
44852.4028596105	7.45228132284506\\
45083.5241419403	5.98814136877486\\
45315.8363760082	4.50713205873778\\
45784.0582785442	1.61628994711654\\
46257.118042798	-1.14162650905665\\
46495.4777238254	-2.48113329325089\\
46735.0656555512	-3.80423794879709\\
46975.8881670649	-5.11888805260805\\
47217.9516200696	-6.43279899629383\\
47461.2624090495	-7.75299490259111\\
47705.8269614393	-9.08512074324644\\
47951.6517377939	-10.4322000818991\\
48198.7432319589	-11.79234693511\\
48696.7525165863	-14.4928681557033\\
48947.6834627423	-15.7558851771713\\
49199.907438443	-16.8612666924738\\
49453.4311065789	-17.7021950924624\\
49708.2611643739	-18.1837976447584\\
49964.4043435622	-18.2767029324639\\
50221.8674105661	-18.0377360461404\\
50480.6571666747	-17.5733433312836\\
50740.780448224	-16.9873264680946\\
51265.0551093049	-15.7193876975194\\
51794.7467923121	-14.5234211999426\\
52870.6056860351	-12.5307335745846\\
53968.8118723095	-10.9529172203804\\
54526.4398847948	-10.2624992549198\\
55089.8295397828	-9.61339768526014\\
55659.0403689391	-8.99099813928828\\
56234.1325190349	-8.38267960315665\\
56815.1667583028	-7.77711984668052\\
57402.2044828577	-7.16370700851283\\
57995.3077231843	-6.53203731608581\\
58594.5391506922	-5.87148147533655\\
59811.6404973142	-4.41807094870474\\
60429.6390238133	-3.60055762054222\\
61054.0229658533	-2.70604983949965\\
61684.8583001799	-1.7261200553145\\
62002.7160433936	-1.20456284250666\\
62322.2116852376	-0.665313599073462\\
62643.3536656886	-0.114602571617499\\
62966.1504682137	0.436452809168229\\
63290.610619995	0.96968155039711\\
63616.7426921543	1.45761701139159\\
63944.5552999799	1.86238003403628\\
64274.0571031541	2.13793905334288\\
64605.256805982	2.2381426914553\\
64938.1631576212	2.13007070628384\\
65272.7849523131	1.80655055047191\\
65609.1310296155	1.2891680583178\\
65947.2102746354	0.619391432114308\\
66287.0316182645	-0.155478024568224\\
66628.6040374145	-0.993254848693251\\
66971.9365552546	-1.86166531075724\\
67663.9182124005	-3.60970489383532\\
68012.5856314829	-4.46704780315441\\
68363.049709292	-5.30621473495444\\
69069.4049210208	-6.92425114318584\\
69425.3147144173	-7.70351334657848\\
69783.0584859867	-8.46449290696776\\
70504.0858137839	-9.93949545137748\\
71232.5630931697	-11.369227799838\\
71968.5673001152	-12.7761713641678\\
72339.4162736675	-13.4770100337555\\
72712.1762059389	-14.1784860479489\\
73463.4683855245	-15.5892584268357\\
74222.5232256239	-17.0196697511855\\
74989.4209332456	-18.4797509944339\\
75764.24254413	-19.9754712187844\\
76547.0699313123	-21.5012221542521\\
77337.9858137734	-23.0238398064179\\
78137.073765181	-24.4530612289556\\
78944.4182227202	-25.606429093481\\
79760.1044960162	-26.2282647193192\\
80584.2187761482	-26.1475670164308\\
81416.8481447572	-25.4448596711515\\
82258.0805832475	-24.3670811638982\\
83108.0049820839	-23.1328333839341\\
83966.7111501837	-21.8659974894922\\
84834.2898244072	-20.6233193550233\\
85710.8326791453	-19.4331336577405\\
86596.4323360066	-18.3237604788096\\
87491.182373604	-17.3454118653256\\
88395.1773374436	-16.5870060531544\\
89308.5127499144	-16.1743560487748\\
90231.2851203823	-16.2241745082344\\
91163.5919553875	-16.7633816255559\\
92105.5317689482	-17.6938837743188\\
93057.2040929699	-18.8457355937699\\
94018.7094877629	-20.0484266395353\\
94990.149552668	-21.1610218915181\\
95971.6269367922	-22.0751030389991\\
96963.2453498556	-22.7186969208971\\
97965.1095731497	-23.0657453125702\\
98977.3254706096	-23.1375992700597\\
100000	-22.9879879939514\\
101033.241224218	-22.6801301099323\\
102077.15832271	-22.2696471755268\\
104197.462512395	-21.2924973459505\\
106361.808777024	-20.2414265443515\\
107460.782832132	-19.7105547051442\\
108571.11194022	-19.1799816705314\\
109692.913426378	-18.6501743413142\\
110826.305827945	-18.1206746708024\\
111971.408907037	-17.5906387805814\\
113128.343663202	-17.0592367119839\\
114297.232346205	-16.5259271351083\\
115478.198468946	-15.9904848860257\\
116671.366820511	-15.4525218114073\\
117876.863479359	-14.9103994127049\\
119094.815826642	-14.3602363459935\\
120325.352559669	-13.7963973787394\\
121568.603705501	-13.2136469299308\\
122824.700634692	-12.609154665017\\
124093.776075172	-11.9830343033365\\
125375.964126269	-11.338053218842\\
126671.400272882	-10.6796378208264\\
127324.129103425	-10.3479844825729\\
127980.221399795	-10.0166208589932\\
128639.694493697	-9.6874134420645\\
128970.704280288	-9.52431168860963\\
129302.565806143	-9.36263675405938\\
129635.28126292	-9.20274518462061\\
129968.852847914	-9.04502484263911\\
130303.282764076	-8.88989564592199\\
130638.573220024	-8.73780982804269\\
130974.726430059	-8.58925160212642\\
131311.744614182	-8.44473610349169\\
131988.384813263	-8.17003603695516\\
132668.511691775	-7.91835163017793\\
133352.143216332	-7.6945882153189\\
134039.29744613	-7.5036927179716\\
134729.992533421	-7.35036139977413\\
136122.078357662	-7.17187378367908\\
137528.547786516	-7.17901055968554\\
138949.549437314	-7.36981193217694\\
140385.233462965	-7.72114899298432\\
141835.751567819	-8.19680982180926\\
143301.257023696	-8.75771515429531\\
144781.904686087	-9.36933625656251\\
146277.851010512	-10.0048822891599\\
147789.254069052	-10.6453928091109\\
150859.070860018	-11.8962176766265\\
153992.652605949	-13.0715111410581\\
157191.323805915	-14.1599459001517\\
160456.436470927	-15.1675390273841\\
163789.370695406	-16.1078116745571\\
167191.53524052	-16.9955440680855\\
170664.368129634	-17.8383214802536\\
174209.337256139	-18.629171362213\\
177827.941003892	-19.3539813748597\\
181521.708880558	-20.0085507071493\\
185292.202164095	-20.6013932120423\\
189141.014562679	-21.1446101864622\\
193069.772888325	-21.6478829006388\\
197080.137744512	-22.1176631397606\\
201173.804228079	-22.558129678171\\
205352.502645715	-22.9721222366213\\
209617.999245313	-23.3617299112156\\
213972.096962534	-23.7286229498499\\
218416.636182868	-24.0742416383425\\
222953.495519523	-24.3999148306014\\
227584.592607479	-24.7069481306065\\
232311.88491403	-24.9967033996253\\
237137.370566165	-25.2706813418568\\
242063.089195136	-25.5306119548371\\
247091.12279856	-25.7785488639873\\
252223.596620448	-26.0169475789967\\
257462.680049487	-26.2486778606973\\
268269.579527973	-26.7044536767017\\
279530.09456082	-27.1622363909623\\
285336.377184468	-27.3867704803188\\
291263.265490874	-27.5976588209754\\
303488.931872232	-27.9339237113352\\
316227.766016838	-28.1138387280434\\
329501.30794918	-28.1532815064604\\
343332.001828199	-28.0987903181087\\
357743.233897995	-27.9869163637141\\
365174.127254838	-27.9172956295904\\
372759.372031494	-27.8420898609884\\
380502.174351326	-27.7640973307787\\
388405.806933956	-27.6865227822719\\
396473.610478573	-27.613160182121\\
404708.995075976	-27.5485240496062\\
413115.441649951	-27.497917341179\\
421696.503428582	-27.4674131225056\\
439397.056076079	-27.4939071489064\\
448524.028596104	-27.564968528645\\
457840.582785441	-27.6832651311571\\
467350.656555512	-27.8538976521872\\
477058.269614393	-28.0801297771725\\
486967.525165863	-28.3629856529296\\
497082.611643739	-28.7011221755467\\
507407.80448224	-29.0910096464419\\
517947.467923121	-29.5273734070787\\
539688.118723095	-30.5133000347844\\
562341.325190349	-31.6042755907718\\
585945.391506921	-32.7512564350217\\
610540.229658532	-33.9172532004333\\
636167.426921542	-35.0775153842188\\
662870.316182644	-36.2169980164719\\
690694.049210207	-37.327443156289\\
719685.673001153	-38.4049996547213\\
749894.209332457	-39.4485373158004\\
781370.73765181	-40.4585359360457\\
848342.898244073	-42.3839386213628\\
921055.317689483	-44.1965344325831\\
1000000	-45.9131265736889\\
1085711.11940221	-47.549450426675\\
1178768.63479359	-49.1194736384297\\
1279802.21399796	-50.6353333585612\\
1389495.49437314	-52.1074587689686\\
1508590.70860018	-53.5447184330567\\
1571913.23805915	-54.252649393222\\
1637893.70695406	-54.9545439983206\\
1706643.68129634	-55.6511219765003\\
1742093.37256139	-55.9976203597265\\
1778279.41003892	-56.3430235653062\\
1815217.08880558	-56.687399495975\\
1852922.02164095	-57.0308113013973\\
1891410.14562679	-57.3733174267841\\
1930697.72888325	-57.7149716603657\\
1970801.37744511	-58.0558231800171\\
2011738.04228079	-58.3959165992971\\
2096179.99245312	-59.0739850433072\\
2184166.36182868	-59.7494443477824\\
2275845.92607479	-60.422491761523\\
2371373.70566165	-61.093255913163\\
2470911.2279856	-61.7617983445128\\
2574626.80049487	-62.4281151199104\\
2682695.79527973	-63.092138550024\\
2912632.65490874	-64.4127274170066\\
3162277.66016838	-65.7218266274207\\
3727593.72031494	-68.2943872283425\\
4393970.56076079	-70.7810845029501\\
5179474.67923121	-73.1480761741303\\
6105402.29658533	-75.366172931758\\
7196856.73001152	-77.420986966865\\
8483428.98244072	-79.3179812844495\\
10000000	-81.0792733730488\\
};
\addlegendentry{$\Sigma_r$ IRKA}

\end{axis}
\end{tikzpicture}%

==> _code/results/numericalExamples/results_gyro_zero_q30_bodemag_output02_input_01.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.982\mywidth,
height=\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!40!black},
every x tick label/.append style={font=\color{white!40!black}},
every x tick/.append style={white!40!black},
xmode=log,
xmin=1000,
xmax=10000000,
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
every y tick/.append style={white!40!black},
ymin=-100,
ymax=50,
ylabel={Magnitude (dB)},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1000	-15.4215022355375\\
1930.69772888325	-9.50727952773163\\
2682.69579527972	-6.38927016098495\\
3727.59372031494	-3.00585423599952\\
4393.97056076079	-1.1278493436873\\
5179.47467923121	0.966618039436685\\
6105.40229658532	3.41677864044978\\
6628.70316182644	4.85496544084186\\
7196.85673001152	6.51455969312022\\
7813.7073765181	8.5093610798063\\
8141.68481447572	9.69482726572672\\
8483.42898244072	11.064490966212\\
8839.51773374435	12.6968628299993\\
9023.12851203823	13.6513642756612\\
9210.55317689482	14.7322622808519\\
9401.87094877629	15.9803425900768\\
9499.0149552668	16.6856268176031\\
9597.16269367922	17.4592236636546\\
9646.61619911199	17.8760939764047\\
9696.32453498556	18.3159649756296\\
9746.28901442328	18.7815260620561\\
9771.367720179	19.0249112419063\\
9796.51095731497	19.2759554935679\\
9821.71889188038	19.5351526837841\\
9834.3471727063	19.6679760845612\\
9846.99169035171	19.80304557093\\
9859.65246569309	19.9404369497065\\
9872.32951963379	20.0802309499771\\
9885.02287310404	20.2225119801801\\
9897.73254706095	20.3673686500123\\
9910.45856248861	20.5148950812483\\
9923.20094039807	20.6651895856577\\
9948.73486784172	20.9745059269581\\
9974.33449802127	21.2962243824263\\
10000	21.6313606582857\\
10051.5292977844	22.3466083162089\\
10103.3241224218	23.1313471462487\\
10155.3858421534	24.0000782478485\\
10207.715832271	24.9722218939394\\
10233.9818604399	25.505060341205\\
10260.3154751529	26.0745641321405\\
10286.7168503206	26.6859035383324\\
10299.9430025443	27.0091768611535\\
10313.186160301	27.3453757694427\\
10326.4463454555	27.6955193315719\\
10339.7235799009	28.0607452942304\\
10353.0178855583	28.4423280770643\\
10366.329284377	28.8417022989801\\
10379.6577983345	29.2604847927747\\
10393.0034494366	29.7005064664383\\
10419.7462512395	30.6528692822506\\
10473.4384719813	32.9258178718478\\
10500.3882455106	34.3067228402431\\
10527.4073649662	35.9016307265651\\
10554.496008786	37.74149533942\\
10581.6543558669	39.778869133295\\
10595.2597241614	40.7811648262151\\
10608.8825855661	41.6447015750506\\
10622.5229625729	42.2113138975362\\
10636.1808777024	42.3300284546594\\
10649.8563535043	41.9598394201614\\
10663.5494125572	41.2044605034201\\
10677.2600774689	40.2298414611908\\
10690.988370876	39.1738342228972\\
10718.497933869	37.1084688102044\\
10746.0782832132	35.2669463786008\\
10773.7296010526	33.6658890023181\\
10787.5819302062	32.9445877665292\\
10801.4520700002	32.2692818889798\\
10815.3400433345	31.6352351000448\\
10829.2458731387	31.0381925153257\\
10843.1695823717	30.474384602604\\
10857.111194022	29.9405000152891\\
10871.0707311077	29.4336372448143\\
10885.0482166764	28.9512535253647\\
10913.0571256015	28.051264663704\\
10941.1381057719	27.2256836760458\\
10955.2056805086	26.8370602811188\\
10969.2913426378	26.4628817549542\\
10983.3951154154	26.1020624626788\\
10997.5170221271	25.753629911764\\
11011.6570860886	25.4167081425494\\
11025.8153306457	25.0905059310599\\
11039.991779174	24.7743076588817\\
11054.1864550793	24.4674634057728\\
11082.6305827945	23.8795201493123\\
11139.738599948	22.7929815457678\\
11197.1408907037	21.8048156179891\\
11254.8389714328	20.8959453348347\\
11312.8343663202	20.0519781057515\\
11429.7232346205	18.5164606429199\\
11547.8198468946	17.1331740888626\\
11667.1366820511	15.8579743650573\\
11787.6863479359	14.6585503908422\\
11909.4815826642	13.509415605688\\
12032.5352559669	12.3888270917693\\
12094.5380651975	11.8329240629404\\
12156.8603705501	11.2766165272513\\
12219.5038183658	10.7173303586905\\
12250.9464874975	10.4357317896777\\
12282.4700634692	10.1523602094622\\
12298.2622565573	10.0098947291229\\
12314.0747544669	9.86684626006404\\
12329.907583305	9.72316561814334\\
12345.7607692121	9.57880266344574\\
12361.6343383622	9.43370616492089\\
12377.5283169631	9.28782282004506\\
12393.4427312564	9.14109827264629\\
12409.3776075172	8.99347634038682\\
12441.3088512111	8.69530640271037\\
12473.3222589229	8.39282555701302\\
12537.5964126269	7.77280029917832\\
12602.2017665316	7.12869786019848\\
12618.4050548444	6.96328115196931\\
12634.6291765447	6.79592067126494\\
12650.874158419	6.62651494924545\\
12667.1400272882	6.45495758877755\\
12683.4268100079	6.28113631311671\\
12699.734533468	6.10493326856479\\
12716.0632245931	5.92622420192707\\
12732.4129103425	5.74487787026029\\
12765.1753737238	5.37371157259646\\
12798.0221399795	4.99022577657615\\
12863.9694493697	4.18067838566288\\
12930.2565806143	3.30300547129797\\
12996.8852847914	2.33983622384602\\
13063.8573220024	1.26774372666733\\
13131.1744614182	0.0541716890224187\\
13164.9629998103	-0.619523666718962\\
13198.8384813263	-1.34762276704567\\
13215.8088956451	-1.73493944571074\\
13232.8011296841	-2.13954903866811\\
13249.8152114979	-2.56297128812434\\
13266.8511691775	-3.00689105537803\\
13283.9090308496	-3.47317174478607\\
13300.9888246774	-3.96386316301686\\
13335.2143216332	-5.02757731472647\\
13369.5278860747	-6.2174469540381\\
13403.929744613	-7.551617333981\\
13472.9992533421	-10.6151346975558\\
13507.6673596769	-12.0917016844139\\
13525.0348509072	-12.6500644237118\\
13542.4246723996	-12.9820426567921\\
13559.8368528651	-13.0229781813949\\
13577.2714210518	-12.7586040125763\\
13594.7284057449	-12.2333688590395\\
13612.2078357662	-11.5258106709922\\
13647.2341472673	-9.86239090419804\\
13682.3505868734	-8.17204491421916\\
13752.8547786516	-5.18267390180276\\
13823.722273579	-2.74141732018702\\
13894.9549437314	-0.706358823490548\\
13966.554670831	1.04300692436664\\
14038.5233462965	2.58833335578016\\
14183.5751567818	5.27085114013558\\
14330.1257023696	7.61711308009966\\
14478.1904686087	9.78270151800792\\
14627.7851010511	11.8717680505138\\
14703.1610504909	12.9140132378253\\
14778.9254069052	13.9679721745244\\
14855.0801717277	15.0441066769373\\
14931.6273567057	16.1554697080349\\
14970.0487382571	16.7312030612838\\
15008.5689839526	17.3276593269086\\
15047.1883481851	17.9523808385424\\
15066.5352794293	18.2758344297142\\
15085.9070860018	18.604969791961\\
15105.3037998859	18.9379514720916\\
15124.7254531062	19.2737270011392\\
15163.64370586	19.9550153880554\\
15202.6621012842	20.6568255010993\\
15241.7808970615	21.3882250518608\\
15320.3207237224	22.968531824951\\
15399.2652605949	24.7534862804063\\
15478.6165931223	26.8158718873213\\
15558.376817494	29.2490575656791\\
15598.4109221327	30.6294374271996\\
15638.548040701	32.1082345542682\\
15678.7884382697	33.6194280013588\\
15719.1323805915	34.9796027585812\\
15739.3432642695	35.498882070881\\
15759.5801341031	35.8420121531616\\
15779.8430235039	35.9691841630386\\
15800.1319659266	35.8688620915569\\
15840.7881438718	35.0973487820946\\
15881.5489364371	33.892333600805\\
15922.4146128123	32.5772768992931\\
15963.3854428794	31.3116504551795\\
16045.6436470927	29.0992185027949\\
16128.325722056	27.2983805604024\\
16211.4338519455	25.8168624661941\\
16378.9370695406	23.5105592163328\\
16548.1709994318	21.7732346362437\\
16719.153524052	20.3970023748827\\
16891.9027106027	19.2671621583525\\
17066.4368129634	18.3149082570363\\
17242.77427362	17.4961167580574\\
17420.9337256139	16.7809780770086\\
17600.9339945106	16.1485052602475\\
17691.6303714192	15.8583285100918\\
17782.7941003892	15.5834233023467\\
17874.4275896529	15.3224685600605\\
17966.5332598522	15.0743078715302\\
18012.7639226621	14.9547025853873\\
18059.1135441022	14.8379241145368\\
18105.5824302712	14.7238636087333\\
18152.1708880558	14.6124186282255\\
18198.8792251321	14.5034925475796\\
18245.7077499681	14.3969940983361\\
18292.6567718255	14.2928372523165\\
18339.7266007616	14.190940451289\\
18434.2299240911	13.9936230186422\\
18481.6640425966	13.8980602070858\\
18529.2202164095	13.804472694673\\
18576.8987595968	13.7127982485655\\
18624.6999870339	13.6229777289079\\
18672.6242144062	13.5349549403498\\
18720.6717582115	13.4486764995285\\
18768.8429357622	13.3640915439339\\
18817.1380651868	13.2811517035241\\
18914.1014562679	13.1200250598671\\
19011.5644928943	12.9649530453951\\
19060.484182344	12.8895887173873\\
19109.5297497044	12.8156230224159\\
19158.7015188787	12.7430212147084\\
19207.9998146036	12.6717500121492\\
19257.4249624515	12.6017776568514\\
19306.9772888325	12.5330737673287\\
19356.6571209965	12.465609276669\\
19406.4647870357	12.3993563762245\\
19456.4006158863	12.3342884382298\\
19506.464937331	12.2703800226942\\
19556.6580820011	12.2076067090612\\
19606.9803813787	12.1459451461375\\
19657.4321677986	12.0853729646339\\
19708.0137744511	12.0258687438894\\
19758.7255353837	11.967411937986\\
19809.5677855034	11.9099828994795\\
19860.5408605789	11.8535627751\\
19911.6450972433	11.7981335291372\\
19962.8808329953	11.7436778598056\\
20014.2484062025	11.6901792060929\\
20117.3804228079	11.5859901518295\\
20221.0438714528	11.4854474022213\\
20325.2414905691	11.3884419368265\\
20535.2502645714	11.2046528628362\\
20747.4289358013	11.0339266095363\\
20961.7999245312	10.8756904651178\\
21178.3858826895	10.7294831962135\\
21397.2096962534	10.5949463372121\\
21841.6636182868	10.3599330948145\\
22295.3495519523	10.169697089958\\
22758.4592607479	10.0248774186851\\
23231.188491403	9.92800286628828\\
23471.2227077719	9.89900329383527\\
23713.7370566165	9.88415269443182\\
23958.7571636881	9.88469761050916\\
24206.3089195135	9.90227012782152\\
24456.4184821314	9.93901737817852\\
24519.3486211869	9.951515426873\\
24582.4406892019	9.96543834006527\\
24645.6951028449	9.98084315831154\\
24709.112279856	9.99779144173161\\
24772.6926390506	10.0163496906934\\
24836.4366003216	10.0365898352675\\
24900.3445846425	10.0585897648419\\
24964.4170140697	10.0824339498659\\
25093.0569019029	10.1360299631037\\
25222.3596620447	10.1982131394425\\
25352.3287102297	10.2699774380777\\
25482.9674797934	10.3525135040395\\
25548.5390878447	10.3982585733524\\
25614.279421763	10.447257604108\\
25680.1889157061	10.4997389080104\\
25746.2680049487	10.5559550819352\\
25812.5171258857	10.6161861385197\\
25878.936716035	10.6807430595911\\
26012.2890596734	10.8242583124125\\
26146.3285585743	10.9897774249922\\
26281.0587536006	11.1813959321362\\
26552.6054868037	11.6647514706676\\
26826.9579527973	12.3316036872388\\
27104.1451415691	13.2504974674376\\
27243.8108981882	13.7991554218482\\
27384.1963426436	14.326871244339\\
27525.3051834362	14.5984569676081\\
27596.1320415881	14.4913411698107\\
27667.1411481766	14.1204558939557\\
27738.3329721549	13.4315621261646\\
27809.7079836832	12.422898702249\\
27881.2666541314	11.1504496912173\\
27953.009456082	9.70658099115689\\
28024.936863334	8.19499074176788\\
28097.0493509052	6.7192119048424\\
28169.3473950359	5.38089670109992\\
28241.8314731917	4.27391928821567\\
28314.5020640669	3.46567078782568\\
28387.3596475876	2.97446102882922\\
28460.4047049145	2.76480443132185\\
28533.6377184469	2.76811935826796\\
28680.6695499334	3.13533239345246\\
28828.4590261228	3.67571034840248\\
29126.3265490874	4.70928812511291\\
29427.2717620928	5.52171323079715\\
29731.3264651014	6.1555654102056\\
30038.5227866455	6.67129503953558\\
30348.8931872232	7.11123341718976\\
30505.2789026703	7.31188876582283\\
30662.4704627274	7.50322324685893\\
30820.4720198553	7.68733154103848\\
30979.2877479119	7.8659704862753\\
31059.0022362471	7.95371406853247\\
31138.9218422629	8.04063273914316\\
31299.3785198923	8.21260405951064\\
31460.6620195141	8.38300817987738\\
31541.6151581395	8.46793829164878\\
31622.7766016838	8.5528422983669\\
31785.7265489115	8.72300548927372\\
31949.5161657747	8.89432178007105\\
32114.149779032	9.06755925128996\\
32279.6317377376	9.24344610062229\\
32445.966413356	9.42268455385928\\
32613.1581998776	9.60596318874099\\
32781.2115139346	9.7939682105967\\
32950.130794918	9.98739407739748\\
33290.5851297248	10.3933901398907\\
33634.5571790684	10.8300733666813\\
33982.0832894256	11.3044057860063\\
34333.20018282	11.8246364445011\\
35046.35510787	13.0459502805155\\
35774.3233897995	14.6143707685593\\
36143.9584467479	15.5893216950088\\
36517.4127254838	16.740537155714\\
36894.7256877812	18.1154936742497\\
37275.9372031494	19.7467910240698\\
37468.0174899827	20.6391368803353\\
37661.0875530459	21.5254314867068\\
37855.1524925863	22.2928159123947\\
38050.2174351327	22.7468242826481\\
38246.2875336302	22.6642055106035\\
38443.3679675769	21.9502733333895\\
38641.4639431605	20.7277593026706\\
38840.5806933957	19.2175526555565\\
39040.7234782625	17.5936786412253\\
39241.8975848454	15.949245744375\\
39647.3610478573	12.7208644329697\\
40057.0139265182	9.60814272125823\\
40470.8995075976	6.76686449025725\\
40679.4432108305	5.65253089478038\\
40889.0615251219	4.96102008325892\\
41099.759987867	4.84356556969331\\
41311.5441649952	5.30739779133246\\
41524.4196511162	6.20834760606758\\
41738.3920696688	7.36482384931656\\
41953.4670730687	8.64492960616843\\
42169.6503428583	9.97761465940219\\
42386.9475898563	11.3322988311425\\
42605.3645543091	12.6986484355257\\
42824.9070060422	14.0724537937215\\
43045.5807446125	15.4445755611295\\
43267.3915994616	16.7888958501889\\
43490.3454300698	18.0469383652824\\
43714.4481261109	19.1136975172268\\
43939.7056076079	19.8456523776676\\
44166.1238250892	20.1201759621212\\
44393.7087597456	19.921601739545\\
44622.466423589	19.3564461964977\\
44852.4028596105	18.5770162390204\\
45083.5241419403	17.7079200155447\\
45315.8363760082	16.8258655990448\\
45784.0582785442	15.1580786251304\\
46257.118042798	13.6796731950206\\
46495.4777238254	13.0101401274066\\
46735.0656555512	12.3822825496563\\
46975.8881670649	11.7921449082449\\
47217.9516200696	11.2359673696\\
47461.2624090495	10.7103230038522\\
47705.8269614393	10.2121543049586\\
47951.6517377939	9.73876281783\\
48198.7432319589	9.28777905633488\\
48696.7525165863	8.44498184708316\\
48947.6834627423	8.04974709801953\\
49199.907438443	7.67001321764762\\
49453.4311065789	7.3045367839022\\
49708.2611643739	6.9522167211288\\
49964.4043435622	6.61207492489606\\
50221.8674105661	6.28323970574844\\
50480.6571666747	5.96493175267775\\
50740.780448224	5.65645216188812\\
51265.0551093049	5.06652460179037\\
51794.7467923121	4.50912075845175\\
52870.6056860351	3.47821066696042\\
53968.8118723095	2.54165494062414\\
54526.4398847948	2.10363725260874\\
55089.8295397828	1.68362823501621\\
55659.0403689391	1.28026764094094\\
56234.1325190349	0.892359643406029\\
56815.1667583028	0.518842341893933\\
57402.2044828577	0.158762144410346\\
57995.3077231843	-0.188748197340983\\
58594.5391506922	-0.524488720464502\\
59811.6404973142	-1.16361926158141\\
60429.6390238133	-1.46839866573873\\
61054.0229658533	-1.76417866127827\\
61684.8583001799	-2.05148408324751\\
62002.7160433936	-2.1920540335118\\
62322.2116852376	-2.33055276287377\\
62643.3536656886	-2.46688914534759\\
62966.1504682137	-2.60086552840611\\
63290.610619995	-2.73212698478505\\
63616.7426921543	-2.86011069848835\\
63944.5552999799	-2.98404440577131\\
64274.0571031541	-3.10310568016693\\
64605.256805982	-3.21686870809748\\
64938.1631576212	-3.32593406169047\\
65272.7849523131	-3.43217281739397\\
65609.1310296155	-3.53804667964684\\
65947.2102746354	-3.64541829874478\\
66287.0316182645	-3.75485397633687\\
66628.6040374145	-3.86573002701976\\
66971.9365552546	-3.97666187548054\\
67663.9182124005	-4.1907138120659\\
68012.5856314829	-4.28836060038871\\
68363.049709292	-4.37452099390319\\
69069.4049210208	-4.4884440755874\\
69425.3147144173	-4.50136024609656\\
69783.0584859867	-4.47597753837276\\
70504.0858137839	-4.31373443763711\\
71232.5630931697	-4.09318419900595\\
71968.5673001152	-3.95628373863219\\
72339.4162736675	-3.93628166196621\\
72712.1762059389	-3.94329848657047\\
73463.4683855245	-4.00964693779402\\
74222.5232256239	-4.10661582648158\\
74989.4209332456	-4.20584138367725\\
75764.24254413	-4.29390609488279\\
76547.0699313123	-4.36488464938319\\
77337.9858137734	-4.41609793467233\\
78137.073765181	-4.44612305859916\\
78944.4182227202	-4.45392256538727\\
79760.1044960162	-4.43848756286369\\
80584.2187761482	-4.39873134817906\\
81416.8481447572	-4.33354569532796\\
82258.0805832475	-4.24203551275077\\
83108.0049820839	-4.12404343975507\\
83966.7111501837	-3.98121324405346\\
84834.2898244072	-3.81906717615584\\
85710.8326791453	-3.6509015813479\\
86596.4323360066	-3.50452102970267\\
87491.182373604	-3.43181747030477\\
88395.1773374436	-3.51583134097139\\
89308.5127499144	-3.8578626681612\\
90231.2851203823	-4.52525513957272\\
91163.5919553875	-5.48686899277381\\
92105.5317689482	-6.60509708447225\\
93057.2040929699	-7.68234545174117\\
94018.7094877629	-8.52515739412185\\
94990.149552668	-9.02406176437065\\
95971.6269367922	-9.18981125027273\\
96963.2453498556	-9.10688396700547\\
97965.1095731497	-8.86672099307248\\
98977.3254706096	-8.53564294615997\\
100000	-8.15297858921683\\
101033.241224218	-7.73911230393999\\
102077.15832271	-7.30314524167787\\
104197.462512395	-6.3732077858589\\
106361.808777024	-5.3567513056446\\
107460.782832132	-4.81037234133267\\
108571.11194022	-4.23659824556205\\
109692.913426378	-3.63624635576218\\
110826.305827945	-3.01370929360696\\
111971.408907037	-2.37926029714031\\
113128.343663202	-1.75226581697932\\
114297.232346205	-1.16491484921646\\
115478.198468946	-0.664705518910828\\
116671.366820511	-0.311749424692415\\
117876.863479359	-0.166179104222663\\
119094.815826642	-0.266472130831547\\
120325.352559669	-0.611111942095848\\
121568.603705501	-1.15901100193222\\
122824.700634692	-1.84840704117372\\
124093.776075172	-2.61862786518564\\
125375.964126269	-3.42262418502927\\
126671.400272882	-4.22971273343589\\
127324.129103425	-4.62875434111785\\
127980.221399795	-5.02318790598917\\
128639.694493697	-5.41246960469578\\
128970.704280288	-5.60511416283875\\
129302.565806143	-5.79642810391356\\
129635.28126292	-5.98642506515806\\
129968.852847914	-6.17512326421768\\
130303.282764076	-6.36253982601305\\
130638.573220024	-6.54868455776943\\
130974.726430059	-6.73355316747574\\
131311.744614182	-6.91711992230203\\
131988.384813263	-7.28009024530809\\
132668.511691775	-7.63665516033825\\
133352.143216332	-7.98501394356765\\
134039.29744613	-8.32229000176136\\
134729.992533421	-8.64443285006991\\
136122.078357662	-9.22214952810171\\
137528.547786516	-9.67292718669793\\
138949.549437314	-9.96349523666572\\
140385.233462965	-10.0906730051169\\
141835.751567819	-10.0794094009775\\
143301.257023696	-9.96545703883375\\
144781.904686087	-9.78007246044821\\
146277.851010512	-9.54450880552364\\
147789.254069052	-9.27118313943933\\
150859.070860018	-8.6349004167865\\
153992.652605949	-7.89814842846309\\
157191.323805915	-7.08268585292705\\
160456.436470927	-6.2291680931148\\
163789.370695406	-5.41583073758224\\
167191.53524052	-4.77221590310469\\
170664.368129634	-4.46240080398279\\
174209.337256139	-4.60840714500481\\
177827.941003892	-5.20160352060978\\
181521.708880558	-6.11252052616574\\
185292.202164095	-7.18531253415045\\
189141.014562679	-8.30502395651404\\
193069.772888325	-9.40680343882834\\
197080.137744512	-10.4606421837251\\
201173.804228079	-11.4559380223953\\
205352.502645715	-12.3916158688767\\
209617.999245313	-13.2706985614405\\
213972.096962534	-14.0974547248519\\
218416.636182868	-14.875835784952\\
222953.495519523	-15.6084551787372\\
227584.592607479	-16.2956798955474\\
232311.88491403	-16.9345740954729\\
237137.370566165	-17.5175597876445\\
242063.089195136	-18.0308583529017\\
247091.12279856	-18.4532003779189\\
252223.596620448	-18.7560549636409\\
257462.680049487	-18.9074840945142\\
268269.579527973	-18.6717054697908\\
279530.09456082	-17.8301558884053\\
285336.377184468	-17.3282676165933\\
291263.265490874	-16.8687015677481\\
303488.931872232	-16.255168074299\\
316227.766016838	-16.0870867818157\\
329501.30794918	-16.2086257198017\\
343332.001828199	-16.4490179987627\\
357743.233897995	-16.7077378461214\\
365174.127254838	-16.8295212487076\\
372759.372031494	-16.943812785146\\
380502.174351326	-17.0511010553499\\
388405.806933956	-17.1533584387743\\
396473.610478573	-17.2538833599159\\
404708.995075976	-17.3572134300421\\
413115.441649951	-17.4690556255693\\
421696.503428582	-17.596177075589\\
439397.056076079	-17.9272450119216\\
448524.028596104	-18.1474144310269\\
457840.582785441	-18.4141053056421\\
467350.656555512	-18.7332619786398\\
477058.269614393	-19.1086874531567\\
486967.525165863	-19.5415777688932\\
497082.611643739	-20.0304003312397\\
507407.80448224	-20.5711491385595\\
517947.467923121	-21.1579058378671\\
539688.118723095	-22.4405534663693\\
562341.325190349	-23.8194593738495\\
585945.391506921	-25.2437526570847\\
610540.229658532	-26.6768901422808\\
636167.426921542	-28.0960655230371\\
662870.316182644	-29.4890269258762\\
690694.049210207	-30.8507945226156\\
719685.673001153	-32.1811116398512\\
749894.209332457	-33.4826687341647\\
781370.73765181	-34.7599005303863\\
848342.898244073	-37.2629765526845\\
921055.317689483	-39.7325470216554\\
1000000	-42.1963920878564\\
1085711.11940221	-44.6496813190447\\
1178768.63479359	-47.0421215092398\\
1279802.21399796	-49.2834802258887\\
1389495.49437314	-51.2784143620739\\
1508590.70860018	-52.9776686237183\\
1571913.23805915	-53.7212769268485\\
1637893.70695406	-54.4049221340404\\
1706643.68129634	-55.0394254530455\\
1742093.37256139	-55.3417978737415\\
1778279.41003892	-55.6361005777562\\
1815217.08880558	-55.9236462297706\\
1852922.02164095	-56.205665864403\\
1891410.14562679	-56.4832977082373\\
1930697.72888325	-56.7575810598742\\
1970801.37744511	-57.0294542690669\\
2011738.04228079	-57.2997558891712\\
2096179.99245312	-57.8385221560763\\
2184166.36182868	-58.3787609478522\\
2275845.92607479	-58.9241018418485\\
2371373.70566165	-59.4771404656705\\
2470911.2279856	-60.0396446303129\\
2574626.80049487	-60.6127353689633\\
2682695.79527973	-61.1970387686573\\
2912632.65490874	-62.4000291993\\
3162277.66016838	-63.6478219097051\\
3727593.72031494	-66.2644840179219\\
4393970.56076079	-69.0146709774464\\
5179474.67923121	-71.8665704570379\\
6105402.29658533	-74.7937812164168\\
7196856.73001152	-77.7749772154883\\
8483428.98244072	-80.7921096309171\\
10000000	-83.828229061946\\
};
\addlegendentry{$\Sigma$}

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1000	-15.4214851223784\\
1930.69772888325	-9.50726241392637\\
2682.69579527972	-6.38925304963636\\
3727.59372031494	-3.00583709495869\\
4393.97056076079	-1.12783218652942\\
5179.47467923121	0.966635239823155\\
6105.40229658532	3.41679589295555\\
6628.70316182644	4.85498274699059\\
7196.85673001152	6.514577043426\\
7813.7073765181	8.50937851170749\\
8141.68481447572	9.69484475137455\\
8483.42898244072	11.0645084997281\\
8839.51773374435	12.6968804329727\\
9023.12851203823	13.6513819146212\\
9210.55317689482	14.7322799641728\\
9401.87094877629	15.9803603629885\\
9499.0149552668	16.6856445540987\\
9597.16269367922	17.4592414389611\\
9646.61619911199	17.876111756912\\
9696.32453498556	18.31598278701\\
9746.28901442328	18.7815438420645\\
9771.367720179	19.0249291074974\\
9796.51095731497	19.2759732933429\\
9821.71889188038	19.5351705327019\\
9834.3471727063	19.6679940099221\\
9846.99169035171	19.8030632878818\\
9859.65246569309	19.9404547821704\\
9872.32951963379	20.0802487927681\\
9885.02287310404	20.2225297689806\\
9897.73254706095	20.367386597179\\
9910.45856248861	20.5149129137241\\
9923.20094039807	20.6652074457479\\
9948.73486784172	20.9745237827444\\
9974.33449802127	21.2962422506361\\
10000	21.6313786501092\\
10051.5292977844	22.3466261998635\\
10103.3241224218	23.1313651106179\\
10155.3858421534	24.0000962286968\\
10207.715832271	24.9722399646179\\
10233.9818604399	25.505078210765\\
10260.3154751529	26.07458207111\\
10286.7168503206	26.6859212873027\\
10299.9430025443	27.0091947393708\\
10313.186160301	27.3453938530165\\
10326.4463454555	27.6955373388332\\
10339.7235799009	28.0607630421607\\
10353.0178855583	28.4423460662199\\
10366.329284377	28.8417201198945\\
10379.6577983345	29.2605026587561\\
10393.0034494366	29.7005244271802\\
10419.7462512395	30.6528876105925\\
10473.4384719813	32.9258354206835\\
10500.3882455106	34.3067407069035\\
10527.4073649662	35.9016482438528\\
10554.496008786	37.7415135913975\\
10581.6543558669	39.7788868504681\\
10595.2597241614	40.7811822295787\\
10608.8825855661	41.6447192959189\\
10622.5229625729	42.2113316127564\\
10636.1808777024	42.3300462652707\\
10649.8563535043	41.9598571144981\\
10663.5494125572	41.2044790191349\\
10677.2600774689	40.2298595874637\\
10690.988370876	39.173852217148\\
10718.497933869	37.1084864908823\\
10746.0782832132	35.266964095963\\
10773.7296010526	33.6659066621726\\
10787.5819302062	32.9446056831089\\
10801.4520700002	32.269299616603\\
10815.3400433345	31.6352535197134\\
10829.2458731387	31.0382105536975\\
10843.1695823717	30.474402543764\\
10857.111194022	29.940518161684\\
10871.0707311077	29.4336554991554\\
10885.0482166764	28.9512716751243\\
10913.0571256015	28.0512827666602\\
10941.1381057719	27.2257017095747\\
10955.2056805086	26.8370785123827\\
10969.2913426378	26.4628997838335\\
10983.3951154154	26.1020807038662\\
10997.5170221271	25.7536480866109\\
11011.6570860886	25.4167260870572\\
11025.8153306457	25.0905240161099\\
11039.991779174	24.7743259252854\\
11054.1864550793	24.467481677838\\
11082.6305827945	23.8795382092811\\
11139.738599948	22.7929996273333\\
11197.1408907037	21.8048338879018\\
11254.8389714328	20.8959635728675\\
11312.8343663202	20.0519963733236\\
11429.7232346205	18.5164790581846\\
11547.8198468946	17.1331925154214\\
11667.1366820511	15.8579928284919\\
11787.6863479359	14.6585690133844\\
11909.4815826642	13.5094340920737\\
12032.5352559669	12.3888455949003\\
12094.5380651975	11.8329425946747\\
12156.8603705501	11.2766350270179\\
12219.5038183658	10.7173487929981\\
12250.9464874975	10.4357502009774\\
12282.4700634692	10.1523787066785\\
12298.2622565573	10.0099132378747\\
12314.0747544669	9.86686463232214\\
12329.907583305	9.72318396958013\\
12345.7607692121	9.57882107873976\\
12361.6343383622	9.43372444318163\\
12377.5283169631	9.28784109996583\\
12393.4427312564	9.1411165333563\\
12409.3776075172	8.99349456193543\\
12441.3088512111	8.69532462360192\\
12473.3222589229	8.39284376719741\\
12537.5964126269	7.77281815125803\\
12602.2017665316	7.12871555706825\\
12618.4050548444	6.96329869876881\\
12634.6291765447	6.7959381616258\\
12650.874158419	6.62653242822699\\
12667.1400272882	6.45497490718495\\
12683.4268100079	6.28115354511471\\
12699.734533468	6.10495040367436\\
12716.0632245931	5.92624119780179\\
12732.4129103425	5.74489479078521\\
12765.1753737238	5.37372819640308\\
12798.0221399795	4.99024208560638\\
12863.9694493697	4.18069378765082\\
12930.2565806143	3.30301937955581\\
12996.8852847914	2.33984813530405\\
13063.8573220024	1.26775271424726\\
13131.1744614182	0.0541758458167698\\
13164.9629998103	-0.619522798714644\\
13198.8384813263	-1.34762675515981\\
13215.8088956451	-1.73494626113613\\
13232.8011296841	-2.13955900439849\\
13249.8152114979	-2.56298507362297\\
13266.8511691775	-3.00690960768305\\
13283.9090308496	-3.47319592034499\\
13300.9888246774	-3.96389382545575\\
13335.2143216332	-5.02762515176473\\
13369.5278860747	-6.21752101925868\\
13403.929744613	-7.55173214406007\\
13472.9992533421	-10.6154186846118\\
13507.6673596769	-12.0921336667115\\
13525.0348509072	-12.6505730748147\\
13542.4246723996	-12.9826094638298\\
13559.8368528651	-13.02356769269\\
13577.2714210518	-12.7591740404073\\
13594.7284057449	-12.2338870944962\\
13612.2078357662	-11.526261537588\\
13647.2341472673	-9.86271146757228\\
13682.3505868734	-8.17226909789476\\
13752.8547786516	-5.18279215900925\\
13823.722273579	-2.74148618282833\\
13894.9549437314	-0.706401917924473\\
13966.554670831	1.04297911160469\\
14038.5233462965	2.58831533063381\\
14183.5751567818	5.27084440155482\\
14330.1257023696	7.61711227540383\\
14478.1904686087	9.78270439877485\\
14627.7851010511	11.8717731723923\\
14703.1610504909	12.9140191734832\\
14778.9254069052	13.9679787505566\\
14855.0801717277	15.044113785348\\
14931.6273567057	16.1554772407595\\
14970.0487382571	16.7312109244363\\
15008.5689839526	17.3276675915656\\
15047.1883481851	17.9523901355374\\
15066.5352794293	18.2758444085022\\
15085.9070860018	18.6049806400156\\
15105.3037998859	18.9379629191231\\
15124.7254531062	19.2737387875787\\
15163.64370586	19.9550277743177\\
15202.6621012842	20.6568380133847\\
15241.7808970615	21.3882376597408\\
15320.3207237224	22.9685445191279\\
15399.2652605949	24.7534988815311\\
15478.6165931223	26.8158845205812\\
15558.376817494	29.2490704642518\\
15598.4109221327	30.6294505258294\\
15638.548040701	32.108247686702\\
15678.7884382697	33.6194411151077\\
15719.1323805915	34.9796161641475\\
15739.3432642695	35.4988952264782\\
15759.5801341031	35.8420255062011\\
15779.8430235039	35.9691975770766\\
15800.1319659266	35.8688755209213\\
15840.7881438718	35.0973622011095\\
15881.5489364371	33.8923470384334\\
15922.4146128123	32.5772903628543\\
15963.3854428794	31.3116639357258\\
16045.6436470927	29.0992321629205\\
16128.325722056	27.2983942158718\\
16211.4338519455	25.8168762689548\\
16378.9370695406	23.5105731387669\\
16548.1709994318	21.7732487836642\\
16719.153524052	20.3970166376223\\
16891.9027106027	19.2671766215111\\
17066.4368129634	18.3149228218873\\
17242.77427362	17.4961314506086\\
17420.9337256139	16.7809929144932\\
17600.9339945106	16.1485201806616\\
17691.6303714192	15.8583434983842\\
17782.7941003892	15.5834383417964\\
17874.4275896529	15.322483622302\\
17966.5332598522	15.0743229772683\\
18012.7639226621	14.9547177377692\\
18059.1135441022	14.8379392807885\\
18105.5824302712	14.7238788130247\\
18152.1708880558	14.6124338534436\\
18198.8792251321	14.5035077733278\\
18245.7077499681	14.3970093770836\\
18292.6567718255	14.2928525195889\\
18339.7266007616	14.1909557563686\\
18434.2299240911	13.993638343014\\
18481.6640425966	13.898075555186\\
18529.2202164095	13.8044880687922\\
18576.8987595968	13.712813633914\\
18624.6999870339	13.6229931314873\\
18672.6242144062	13.5349703792909\\
18720.6717582115	13.4486919527224\\
18768.8429357622	13.3641070190503\\
18817.1380651868	13.2811671839654\\
18914.1014562679	13.1200405814551\\
19011.5644928943	12.9649686054661\\
19060.484182344	12.8896042911744\\
19109.5297497044	12.8156386265807\\
19158.7015188787	12.7430368244252\\
19207.9998146036	12.6717656432144\\
19257.4249624515	12.6017933072299\\
19306.9772888325	12.5330894318171\\
19356.6571209965	12.4656249535563\\
19406.4647870357	12.3993720649556\\
19456.4006158863	12.3343041533325\\
19506.464937331	12.2703957435835\\
19556.6580820011	12.2076224445628\\
19606.9803813787	12.1459608988189\\
19657.4321677986	12.0853887354536\\
19708.0137744511	12.025884525893\\
19758.7255353837	11.9674277423722\\
19809.5677855034	11.9099987189552\\
19860.5408605789	11.8535786149238\\
19911.6450972433	11.7981493803837\\
19962.8808329953	11.7436937239469\\
20014.2484062025	11.6901950823624\\
20117.3804228079	11.5860060619059\\
20221.0438714528	11.4854633333807\\
20325.2414905691	11.3884579049848\\
20535.2502645714	11.2046688868581\\
20747.4289358013	11.0339426921089\\
20961.7999245312	10.8757066038106\\
21178.3858826895	10.7294993867672\\
21397.2096962534	10.5949625907411\\
21841.6636182868	10.3599494584467\\
22295.3495519523	10.1697135696059\\
22758.4592607479	10.0248940235015\\
23231.188491403	9.9280196005261\\
23471.2227077719	9.89902009308465\\
23713.7370566165	9.88416956824871\\
23958.7571636881	9.88471456396465\\
24206.3089195135	9.90228716724696\\
24456.4184821314	9.9390345114006\\
24519.3486211869	9.95153258825913\\
24582.4406892019	9.96545552620966\\
24645.6951028449	9.98086037185869\\
24709.112279856	9.99780868323216\\
24772.6926390506	10.0163669617546\\
24836.4366003216	10.0366071349292\\
24900.3445846425	10.0586070965935\\
24964.4170140697	10.0824513126724\\
25093.0569019029	10.1360473997654\\
25222.3596620447	10.1982306499487\\
25352.3287102297	10.2699950336934\\
25482.9674797934	10.3525311985946\\
25548.5390878447	10.3982763193843\\
25614.279421763	10.4472754073882\\
25680.1889157061	10.4997567711068\\
25746.2680049487	10.5559730098068\\
25812.5171258857	10.6162041342772\\
25878.936716035	10.6807611321379\\
26012.2890596734	10.8242765578285\\
26146.3285585743	10.9897958651234\\
26281.0587536006	11.1814146163953\\
26552.6054868037	11.6647708325085\\
26826.9579527973	12.3316241333367\\
27104.1451415691	13.2505198541549\\
27243.8108981882	13.7991793563511\\
27384.1963426436	14.3268974283976\\
27525.3051834362	14.5984864954428\\
27596.1320415881	14.4913729877983\\
27667.1411481766	14.1204906086848\\
27738.3329721549	13.431600454668\\
27809.7079836832	12.42294156383\\
27881.2666541314	11.1504983930191\\
27953.009456082	9.70663672755849\\
28024.936863334	8.19505492680315\\
28097.0493509052	6.71928551268432\\
28169.3473950359	5.38097946286635\\
28241.8314731917	4.27400923945251\\
28314.5020640669	3.46576391737639\\
28387.3596475876	2.97455256362517\\
28460.4047049145	2.76489046474018\\
28533.6377184469	2.76819782165925\\
28680.6695499334	3.13539543304815\\
28828.4590261228	3.67576153262926\\
29126.3265490874	4.70932571471918\\
29427.2717620928	5.52174438344288\\
29731.3264651014	6.1555931632271\\
30038.5227866455	6.67132083336982\\
30348.8931872232	7.11125801217819\\
30505.2789026703	7.31191293559951\\
30662.4704627274	7.50324707308248\\
30820.4720198553	7.68735508841714\\
30979.2877479119	7.86599380917837\\
31059.0022362471	7.95373729605879\\
31138.9218422629	8.04065588178399\\
31299.3785198923	8.21262705830182\\
31460.6620195141	8.38303106590896\\
31541.6151581395	8.46796112953667\\
31622.7766016838	8.55286509619281\\
31785.7265489115	8.72302821901928\\
31949.5161657747	8.89434446550788\\
32114.149779032	9.06758190610578\\
32279.6317377376	9.24346874104559\\
32445.966413356	9.42270719484214\\
32613.1581998776	9.60598584322987\\
32781.2115139346	9.79399088471938\\
32950.130794918	9.98741678871749\\
33290.5851297248	10.3934129518015\\
33634.5571790684	10.830096315532\\
33982.0832894256	11.304428911165\\
34333.20018282	11.8246597814252\\
35046.35510787	13.0459741727624\\
35774.3233897995	14.6143954241017\\
36143.9584467479	15.5893468389831\\
36517.4127254838	16.7405628882112\\
36894.7256877812	18.1155201289588\\
37275.9372031494	19.7468183726061\\
37468.0174899827	20.6391647648541\\
37661.0875530459	21.5254599810978\\
37855.1524925863	22.2928451038238\\
38050.2174351327	22.7468542910535\\
38246.2875336302	22.6642364648456\\
38443.3679675769	21.9503054071462\\
38641.4639431605	20.7277927198716\\
38840.5806933957	19.217587717957\\
39040.7234782625	17.5937157154674\\
39241.8975848454	15.9492853195134\\
39647.3610478573	12.7209113665056\\
40057.0139265182	9.60820207571679\\
40470.8995075976	6.76694306158001\\
40679.4432108305	5.65261952167318\\
40889.0615251219	4.96111448685465\\
41099.759987867	4.84365769914732\\
41311.5441649952	5.30748026185743\\
41524.4196511162	6.20841763092709\\
41738.3920696688	7.36488249331371\\
41953.4670730687	8.64497935641443\\
42169.6503428583	9.97765788483636\\
42386.9475898563	11.3323373688186\\
42605.3645543091	12.6986835949763\\
42824.9070060422	14.0724865221133\\
43045.5807446125	15.4446064709776\\
43267.3915994616	16.7889254452557\\
43490.3454300698	18.0469669582711\\
43714.4481261109	19.113725359134\\
43939.7056076079	19.8456796507557\\
44166.1238250892	20.1202028010861\\
44393.7087597456	19.9216282485782\\
44622.466423589	19.3564724634514\\
44852.4028596105	18.5770423189374\\
45083.5241419403	17.7079459653893\\
45315.8363760082	16.8258914550346\\
45784.0582785442	15.1581043876974\\
46257.118042798	13.679698951682\\
46495.4777238254	13.0101659056559\\
46735.0656555512	12.3823083548458\\
46975.8881670649	11.7921707598306\\
47217.9516200696	11.2359932723614\\
47461.2624090495	10.7103489693433\\
47705.8269614393	10.2121803326629\\
47951.6517377939	9.73878891814496\\
48198.7432319589	9.2878052327415\\
48696.7525165863	8.44500818106989\\
48947.6834627423	8.04977351997355\\
49199.907438443	7.67003972448559\\
49453.4311065789	7.30456337992876\\
49708.2611643739	6.9522434133547\\
49964.4043435622	6.61210170709091\\
50221.8674105661	6.28326657985985\\
50480.6571666747	5.96495872448902\\
50740.780448224	5.65647923095178\\
51265.0551093049	5.06655186532985\\
51794.7467923121	4.50914821743851\\
52870.6056860351	3.4782385162947\\
53968.8118723095	2.54168318295589\\
54526.4398847948	2.10366568889658\\
55089.8295397828	1.68365686455282\\
55659.0403689391	1.28029646308919\\
56234.1325190349	0.892388659232932\\
56815.1667583028	0.518871553050754\\
57402.2044828577	0.158791555822329\\
57995.3077231843	-0.188718580388182\\
58594.5391506922	-0.524458884534429\\
59811.6404973142	-1.16358893235611\\
60429.6390238133	-1.46836804323075\\
61054.0229658533	-1.76414769723957\\
61684.8583001799	-2.05145271314872\\
62002.7160433936	-2.19202242987951\\
62322.2116852376	-2.33052090521901\\
62643.3536656886	-2.46685701311763\\
62966.1504682137	-2.6008331018574\\
63290.610619995	-2.73209425420811\\
63616.7426921543	-2.86007766199541\\
63944.5552999799	-2.98401107714182\\
64274.0571031541	-3.10307208815501\\
64605.256805982	-3.21683489372979\\
64938.1631576212	-3.32590006041695\\
65272.7849523131	-3.43213864651125\\
65609.1310296155	-3.5380123119383\\
65947.2102746354	-3.64538364214818\\
66287.0316182645	-3.75481889166344\\
66628.6040374145	-3.86569432559\\
66971.9365552546	-3.97662532493972\\
67663.9182124005	-4.19067476437111\\
68012.5856314829	-4.2883198510433\\
68363.049709292	-4.37447823177296\\
69069.4049210208	-4.48839656047657\\
69425.3147144173	-4.50131031230377\\
69783.0584859867	-4.47592556595295\\
70504.0858137839	-4.31368111809217\\
71232.5630931697	-4.09313434449179\\
71968.5673001152	-3.95624022990472\\
72339.4162736675	-3.93624145738122\\
72712.1762059389	-3.94326136544291\\
73463.4683855245	-4.00961504938126\\
74222.5232256239	-4.10658801000111\\
74989.4209332456	-4.20581680179774\\
75764.24254413	-4.29388421199897\\
76547.0699313123	-4.36486515756177\\
77337.9858137734	-4.41608068456756\\
78137.073765181	-4.44610801776591\\
78944.4182227202	-4.45390979685285\\
79760.1044960162	-4.43847721261862\\
80584.2187761482	-4.39872364963385\\
81416.8481447572	-4.33354098156467\\
82258.0805832475	-4.24203424362716\\
83108.0049820839	-4.12404623788097\\
83966.7111501837	-3.98122096261546\\
84834.2898244072	-3.81908099012151\\
85710.8326791453	-3.65092312963846\\
86596.4323360066	-3.50455261245542\\
87491.182373604	-3.43186231655488\\
88395.1773374436	-3.51589388161256\\
89308.5127499144	-3.85794864720409\\
90231.2851203823	-4.52537116393087\\
91163.5919553875	-5.48702107447717\\
92105.5317689482	-6.60528791905008\\
93057.2040929699	-7.68257064047347\\
94018.7094877629	-8.52540322909809\\
94990.149552668	-9.02430943605092\\
95971.6269367922	-9.19004554854818\\
96963.2453498556	-9.1070978503399\\
97965.1095731497	-8.86691401742739\\
98977.3254706096	-8.5358178931834\\
100000	-8.15313912949665\\
101033.241224218	-7.739261931777\\
102077.15832271	-7.30328693237492\\
104197.462512395	-6.37334042518151\\
106361.808777024	-5.3568812938837\\
107460.782832132	-4.81050269464189\\
108571.11194022	-4.2367298267658\\
109692.913426378	-3.63637987511439\\
110826.305827945	-3.01384532763951\\
111971.408907037	-2.37939929685722\\
113128.343663202	-1.75240811222492\\
114297.232346205	-1.16506063041888\\
115478.198468946	-0.664854819832238\\
116671.366820511	-0.311902085068316\\
117876.863479359	-0.166334719660475\\
119094.815826642	-0.266629978207472\\
120325.352559669	-0.611270883891042\\
121568.603705501	-1.15916934967159\\
122824.700634692	-1.84856237788566\\
124093.776075172	-2.61877680606501\\
125375.964126269	-3.42276206434244\\
126671.400272882	-4.2298332146806\\
127324.129103425	-4.62886310226007\\
127980.221399795	-5.02328253093958\\
128639.694493697	-5.41254734794092\\
128970.704280288	-5.6051823283783\\
129302.565806143	-5.796485879217\\
129635.28126292	-5.98647159275106\\
129968.852847914	-6.17515765061328\\
130303.282764076	-6.3625611410578\\
130638.573220024	-6.5486918430782\\
130974.726430059	-6.73354544404798\\
131311.744614182	-6.91709619666331\\
131988.384813263	-7.28003156119084\\
132668.511691775	-7.6365577923607\\
133352.143216332	-7.98487474975362\\
134039.29744613	-8.32210691117051\\
134729.992533421	-8.64420540935107\\
136122.078357662	-9.22184110130172\\
137528.547786516	-9.67256532475944\\
138949.549437314	-9.96312260555565\\
140385.233462965	-10.0903321834582\\
141835.751567819	-10.0791291940269\\
143301.257023696	-9.96524910112936\\
144781.904686087	-9.77993583996978\\
146277.851010512	-9.54443605605491\\
147789.254069052	-9.27116468631923\\
150859.070860018	-8.63496349742706\\
153992.652605949	-7.89826529727866\\
157191.323805915	-7.08283819324308\\
160456.436470927	-6.22934422047354\\
163789.370695406	-5.41602324198509\\
167191.53524052	-4.77242008782112\\
170664.368129634	-4.46261370643848\\
174209.337256139	-4.60862693285577\\
177827.941003892	-5.20182911804\\
181521.708880558	-6.11275138490216\\
185292.202164095	-7.18554849898288\\
189141.014562679	-8.30526519255751\\
193069.772888325	-9.4070504015728\\
197080.137744512	-10.4608956239168\\
201173.804228079	-11.4561990184761\\
205352.502645715	-12.3918858876334\\
209617.999245313	-13.2709795469058\\
213972.096962534	-14.097749216621\\
218416.636182868	-14.8761470621989\\
222953.495519523	-15.6087874232311\\
227584.592607479	-16.2960383358195\\
232311.88491403	-16.9349650631925\\
237137.370566165	-17.5179905307166\\
242063.089195136	-18.0313363435351\\
247091.12279856	-18.4537317594494\\
252223.596620448	-18.7566418891359\\
257462.680049487	-18.9081213470622\\
268269.579527973	-18.6723892485513\\
279530.09456082	-17.8307818084859\\
285336.377184468	-17.3288352788323\\
291263.265490874	-16.8692024391178\\
303488.931872232	-16.2555328141745\\
316227.766016838	-16.0873272216908\\
329501.30794918	-16.2087543185565\\
343332.001828199	-16.449041645228\\
357743.233897995	-16.707657708011\\
365174.127254838	-16.8293881565906\\
372759.372031494	-16.9436253603492\\
380502.174351326	-17.0508574794147\\
388405.806933956	-17.1530564920368\\
396473.610478573	-17.2535204512974\\
404708.995075976	-17.3567866198212\\
413115.441649951	-17.4685616422161\\
421696.503428582	-17.5956123280479\\
439397.056076079	-17.9265267242103\\
448524.028596104	-18.1466127598409\\
457840.582785441	-18.4132154408308\\
467350.656555512	-18.7322788097873\\
477058.269614393	-19.1076055689055\\
486967.525165863	-19.5403914558156\\
497082.611643739	-20.0291035724709\\
507407.80448224	-20.5697356126757\\
517947.467923121	-21.1563689179049\\
539688.118723095	-22.4387486524004\\
562341.325190349	-23.8173564821484\\
585945.391506921	-25.2413190533997\\
610540.229658532	-26.6740907358034\\
636167.426921542	-28.0928627305989\\
662870.316182644	-29.4853805675709\\
690694.049210207	-30.8466615890951\\
719685.673001153	-32.1764458482903\\
749894.209332457	-33.4774197633384\\
781370.73765181	-34.7540127922487\\
848342.898244073	-37.2556132255739\\
921055.317689483	-39.7233578678049\\
1000000	-42.1848474093963\\
1085711.11940221	-44.6349455916856\\
1178768.63479359	-47.0229340892984\\
1279802.21399796	-49.2582268321018\\
1389495.49437314	-51.2455314952026\\
1508590.70860018	-52.9362153103465\\
1571913.23805915	-53.6754877315039\\
1637893.70695406	-54.3549213262375\\
1706643.68129634	-54.9854256542422\\
1742093.37256139	-55.2858975755356\\
1778279.41003892	-55.5783727644994\\
1815217.08880558	-55.8641677150139\\
1852922.02164095	-56.1445167230031\\
1891410.14562679	-56.420561196673\\
1930697.72888325	-56.6933439979252\\
1970801.37744511	-56.9638078258766\\
2011738.04228079	-57.2327966948599\\
2096179.99245312	-57.7692560547734\\
2184166.36182868	-58.307675532025\\
2275845.92607479	-58.8517800016579\\
2371373.70566165	-59.4042786117832\\
2470911.2279856	-59.9670636665589\\
2574626.80049487	-60.5413844640085\\
2682695.79527973	-61.1279943758084\\
2912632.65490874	-62.3393323579743\\
3162277.66016838	-63.6013733390679\\
3727593.72031494	-66.2709730390895\\
4393970.56076079	-69.1292931478756\\
5179474.67923121	-72.1944054765905\\
6105402.29658533	-75.4977122741516\\
7196856.73001152	-79.0301541380999\\
8483428.98244072	-82.6295609641171\\
10000000	-85.7063787811289\\
};
\addlegendentry{$\SigmaM{}$}

\addplot [color=black!35!green, dashed, forget plot]
  table[row sep=crcr]{%
1000	-15.4225191530902\\
1930.69772888325	-9.50828835555428\\
2682.69579527972	-6.39025305248606\\
3727.59372031494	-3.00678335932677\\
4393.97056076079	-1.12873423486357\\
5179.47467923121	0.965795181233058\\
6105.40229658532	3.41604296430857\\
6628.70316182644	4.85428611863368\\
7196.85673001152	6.51394773400198\\
7813.7073765181	8.50883028026353\\
8141.68481447572	9.69434339528807\\
8483.42898244072	11.0640591088137\\
8839.51773374435	12.6964889870876\\
9023.12851203823	13.6510220416218\\
9210.55317689482	14.7319536389732\\
9401.87094877629	15.9800697832971\\
9499.0149552668	16.6853727520576\\
9597.16269367922	17.4589890664756\\
9646.61619911199	17.8758693560299\\
9696.32453498556	18.3157505358255\\
9746.28901442328	18.7813219239437\\
9771.367720179	19.0247124263236\\
9796.51095731497	19.2757618969332\\
9821.71889188038	19.5349644695159\\
9834.3471727063	19.6677906317168\\
9846.99169035171	19.8028626070049\\
9859.65246569309	19.9402568110438\\
9872.32951963379	20.0800535438857\\
9885.02287310404	20.2223372549058\\
9897.73254706095	20.3671968305418\\
9910.45856248861	20.5147259072174\\
9923.20094039807	20.6650232121239\\
9948.73486784172	20.9743451333553\\
9974.33449802127	21.2960692370725\\
10000	21.6312113242192\\
10051.5292977844	22.3464704051166\\
10103.3241224218	23.1312210528497\\
10155.3858421534	23.9999641063294\\
10207.715832271	24.9721199585746\\
10233.9818604399	25.5049643204834\\
10260.3154751529	26.0744743258627\\
10286.7168503206	26.6858197058001\\
10299.9430025443	27.0090962422369\\
10313.186160301	27.3452984387395\\
10326.4463454555	27.6954450028795\\
10339.7235799009	28.0606737763105\\
10353.0178855583	28.4422598577299\\
10366.329284377	28.8416369504363\\
10379.6577983345	29.2604225030551\\
10393.0034494366	29.7004472512565\\
10419.7462512395	30.6528162452384\\
10473.4384719813	32.925774511946\\
10500.3882455106	34.3066838246581\\
10527.4073649662	35.9015937234666\\
10554.496008786	37.7414584368271\\
10581.6543558669	39.7788261802979\\
10595.2597241614	40.7811169305532\\
10608.8825855661	41.6446495454272\\
10622.5229625729	42.2112604995307\\
10636.1808777024	42.3299800467937\\
10649.8563535043	41.9598022496036\\
10663.5494125572	41.2044386590296\\
10677.2600774689	40.2298333986612\\
10690.988370876	39.1738382817042\\
10718.497933869	37.1084912850934\\
10746.0782832132	35.2669826718508\\
10773.7296010526	33.6659365690701\\
10787.5819302062	32.9446407637653\\
10801.4520700002	32.2693396717371\\
10815.3400433345	31.6352984109243\\
10829.2458731387	31.0382601858893\\
10843.1695823717	30.4744568531221\\
10857.111194022	29.9405771073485\\
10871.0707311077	29.4337190573782\\
10885.0482166764	28.951339835113\\
10913.0571256015	28.051360135465\\
10941.1381057719	27.2257883384387\\
10955.2056805086	26.8371698024451\\
10969.2913426378	26.4629957605954\\
10983.3951154154	26.102181395671\\
10997.5170221271	25.7537535242387\\
11011.6570860886	25.4168363034101\\
11025.8153306457	25.0906390459669\\
11039.991779174	24.7744458051116\\
11054.1864550793	24.4676064456354\\
11082.6305827945	23.8796728726185\\
11139.738599948	22.7931545952793\\
11197.1408907037	21.8050099066133\\
11254.8389714328	20.8961614597521\\
11312.8343663202	20.0522170190293\\
11429.7232346205	18.5167482154461\\
11547.8198468946	17.1335148020877\\
11667.1366820511	15.8583737863384\\
11787.6863479359	14.6590153791536\\
11909.4815826642	13.5099541812222\\
12032.5352559669	12.3894498548677\\
12094.5380651975	11.8335937378337\\
12156.8603705501	11.2773368564048\\
12219.5038183658	10.7181056792487\\
12250.9464874975	10.4365364640807\\
12282.4700634692	10.1531957083604\\
12298.2622565573	10.0107461534935\\
12314.0747544669	9.86771384458761\\
12329.907583305	9.72404987692291\\
12345.7607692121	9.57970409618877\\
12361.6343383622	9.43462500330306\\
12377.5283169631	9.28875965386922\\
12393.4427312564	9.14205355177339\\
12409.3776075172	8.99445053637809\\
12441.3088512111	8.69632007406691\\
12473.3222589229	8.39388094204465\\
12537.5964126269	7.77394642022523\\
12602.2017665316	7.12994693589005\\
12618.4050548444	6.96455803986653\\
12634.6291765447	6.79722643600901\\
12650.874158419	6.62785066182498\\
12667.1400272882	6.45632418504324\\
12683.4268100079	6.28253501599585\\
12699.734533468	6.10636528511037\\
12716.0632245931	5.92769078165196\\
12732.4129103425	5.74638044936023\\
12765.1753737238	5.37529047768422\\
12798.0221399795	4.99188762753157\\
12863.9694493697	4.18252971067069\\
12930.2565806143	3.30508620509322\\
12996.8852847914	2.34220122858679\\
13063.8573220024	1.27047028947475\\
13131.1744614182	0.0573729292685145\\
13164.9629998103	-0.616024818484623\\
13198.8384813263	-1.34377259466223\\
13215.8088956451	-1.73088855254583\\
13232.8011296841	-2.13527759417343\\
13249.8152114979	-2.55845689447825\\
13266.8511691775	-3.00210815902595\\
13283.9090308496	-3.46809065401936\\
13300.9888246774	-3.95844942974985\\
13335.2143216332	-5.02137337859728\\
13369.5278860747	-6.21024265002432\\
13403.929744613	-7.54314699233054\\
13472.9992533421	-10.6035282843133\\
13507.6673596769	-12.0794280628903\\
13525.0348509072	-12.6384421796353\\
13542.4246723996	-12.9720505154126\\
13559.8368528651	-13.0155045953689\\
13577.2714210518	-12.7540661309938\\
13594.7284057449	-12.2315916351115\\
13612.2078357662	-11.5262362686063\\
13647.2341472673	-9.86538237087761\\
13682.3505868734	-8.17596004808192\\
13752.8547786516	-5.18663567568714\\
13823.722273579	-2.7448960343649\\
13894.9549437314	-0.709361221115179\\
13966.554670831	1.04040101487104\\
14038.5233462965	2.58604918766455\\
14183.5751567818	5.26904737088512\\
14330.1257023696	7.61565017085102\\
14478.1904686087	9.78149912850503\\
14627.7851010511	11.870785300618\\
14703.1610504909	12.9131388459572\\
14778.9254069052	13.9672192563928\\
14855.0801717277	15.0435148837218\\
14931.6273567057	16.1551451482979\\
14970.0487382571	16.7310914694832\\
15008.5689839526	17.3278220448536\\
15047.1883481851	17.952803457447\\
15066.5352794293	18.2763269590404\\
15085.9070860018	18.6054684770322\\
15105.3037998859	18.9383963588462\\
15124.7254531062	19.2740787572002\\
15163.64370586	19.9551539612268\\
15202.6621012842	20.6567933601165\\
15241.7808970615	21.388080698911\\
15320.3207237224	22.9682813183664\\
15399.2652605949	24.7532122483709\\
15478.6165931223	26.8156173267538\\
15558.376817494	29.2488581363439\\
15598.4109221327	30.6292829240269\\
15638.548040701	32.1081412435728\\
15678.7884382697	33.6194149872784\\
15719.1323805915	34.9796805965789\\
15739.3432642695	35.4989980336447\\
15759.5801341031	35.8421524762634\\
15779.8430235039	35.9693285295606\\
15800.1319659266	35.8689895139836\\
15840.7881438718	35.0974032638841\\
15881.5489364371	33.8923111801152\\
15922.4146128123	32.5771999428294\\
15963.3854428794	31.3115409509082\\
16045.6436470927	29.0990846279875\\
16128.325722056	27.2982483714278\\
16211.4338519455	25.8167430051689\\
16378.9370695406	23.5104770537057\\
16548.1709994318	21.7731948025877\\
16719.153524052	20.397005496209\\
16891.9027106027	19.2672078274922\\
17066.4368129634	18.3149954998953\\
17242.77427362	17.496244629232\\
17420.9337256139	16.7811456326644\\
17600.9339945106	16.1487115267843\\
17691.6303714192	15.8585538356775\\
17782.7941003892	15.583667465467\\
17874.4275896529	15.3227313351299\\
17966.5332598522	15.0745890892694\\
18012.7639226621	14.9549929802638\\
18059.1135441022	14.8382236088058\\
18105.5824302712	14.7241721823766\\
18152.1708880558	14.6127362206938\\
18198.8792251321	14.5038190957624\\
18245.7077499681	14.3973296126796\\
18292.6567718255	14.2931816269843\\
18339.7266007616	14.191293694831\\
18434.2299240911	13.9939938237799\\
18481.6640425966	13.8984397482956\\
18529.2202164095	13.804860935728\\
18576.8987595968	13.7131951366373\\
18624.6999870339	13.6233832324087\\
18672.6242144062	13.5353690412413\\
18720.6717582115	13.4490991389241\\
18768.8429357622	13.3645226930889\\
18817.1380651868	13.2815913097618\\
18914.1014562679	13.1204815037322\\
19011.5644928943	12.9654261832446\\
19060.484182344	12.8900701443868\\
19109.5297497044	12.8161127205904\\
19158.7015188787	12.7435191247442\\
19207.9998146036	12.6722561154782\\
19257.4249624515	12.6022919171722\\
19306.9772888325	12.5335961452447\\
19356.6571209965	12.4661397363249\\
19406.4647870357	12.3998948829451\\
19456.4006158863	12.3348349724227\\
19506.464937331	12.2709345296302\\
19556.6580820011	12.2081691633739\\
19606.9803813787	12.1465155161304\\
19657.4321677986	12.0859512169063\\
19708.0137744511	12.0264548370086\\
19758.7255353837	11.96800584853\\
19809.5677855034	11.9105845853688\\
19860.5408605789	11.8541722066175\\
19911.6450972433	11.7987506621692\\
19962.8808329953	11.7443026604001\\
20014.2484062025	11.6908116377998\\
20117.3804228079	11.5866377471068\\
20221.0438714528	11.4861100019123\\
20325.2414905691	11.38911940749\\
20535.2502645714	11.2053595956165\\
20747.4289358013	11.0346619648695\\
20961.7999245312	10.876453760584\\
21178.3858826895	10.7302737028949\\
21397.2096962534	10.5957632894452\\
21841.6636182868	10.3608003420535\\
22295.3495519523	10.1706106850892\\
22758.4592607479	10.0258326384436\\
23231.188491403	9.92899396156189\\
23471.2227077719	9.90000976397175\\
23713.7370566165	9.88517257283172\\
23958.7571636881	9.8857286857961\\
24206.3089195135	9.90330991158585\\
24456.4184821314	9.94006306239159\\
24519.3486211869	9.95256210897814\\
24582.4406892019	9.96648581181269\\
24645.6951028449	9.98189121118104\\
24709.112279856	9.99883985864632\\
24772.6926390506	10.0173982490492\\
24836.4366003216	10.0376383032168\\
24900.3445846425	10.059637908256\\
24964.4170140697	10.083481523356\\
25093.0569019029	10.1370756488602\\
25222.3596620447	10.1992558823825\\
25352.3287102297	10.2710161496009\\
25482.9674797934	10.3535470658201\\
25548.5390878447	10.3992891333653\\
25614.279421763	10.4482848838793\\
25680.1889157061	10.5007626306982\\
25746.2680049487	10.5569749817683\\
25812.5171258857	10.6172019614867\\
25878.936716035	10.681754577386\\
26012.2890596734	10.8252606496976\\
26146.3285585743	10.9907701421608\\
26281.0587536006	11.182379259684\\
26552.6054868037	11.6657218864153\\
26826.9579527973	12.3325882751289\\
27104.1451415691	13.251575930049\\
27243.8108981882	13.8003333748407\\
27384.1963426436	14.3281582352343\\
27525.3051834362	14.5996885305375\\
27596.1320415881	14.4923491681686\\
27667.1411481766	14.1210213784871\\
27738.3329721549	13.4314498101007\\
27809.7079836832	12.4219345229958\\
27881.2666541314	11.148571281714\\
27953.009456082	9.70383712084478\\
28024.936863334	8.19152592953971\\
28097.0493509052	6.71526956484805\\
28169.3473950359	5.37683367032181\\
28241.8314731917	4.27018403435163\\
28314.5020640669	3.46270108982539\\
28387.3596475876	2.97253932164539\\
28460.4047049145	2.76398305252078\\
28533.6377184469	2.76826782611926\\
28680.6695499334	3.13679273002967\\
28828.4590261228	3.67780544930876\\
29126.3265490874	4.71173777822253\\
29427.2717620928	5.52414492721061\\
29731.3264651014	6.15790725079869\\
30038.5227866455	6.67354090724707\\
30348.8931872232	7.11339071678087\\
30505.2789026703	7.31400507416415\\
30662.4704627274	7.50530054406121\\
30820.4720198553	7.68937155777851\\
30979.2877479119	7.8679746923071\\
31059.0022362471	7.95570083910676\\
31138.9218422629	8.04260234676541\\
31299.3785198923	8.21454003924238\\
31460.6620195141	8.38491128028332\\
31541.6151581395	8.46982516698212\\
31622.7766016838	8.55471306307875\\
31785.7265489115	8.72484427663923\\
31949.5161657747	8.89612878734035\\
32114.149779032	9.06933451528656\\
32279.6317377376	9.24518952301845\\
32445.966413356	9.42439590834005\\
32613.1581998776	9.60764212972266\\
32781.2115139346	9.79561427648413\\
32950.130794918	9.98900671568887\\
33290.5851297248	10.3949338575888\\
33634.5571790684	10.8315448194546\\
33982.0832894256	11.3058009682016\\
34333.20018282	11.8259507203843\\
35046.35510787	13.0470865039493\\
35774.3233897995	14.6153037859056\\
36143.9584467479	15.5901426836801\\
36517.4127254838	16.741238910525\\
36894.7256877812	18.1160686148792\\
37275.9372031494	19.7472281696511\\
37468.0174899827	20.6394961125631\\
37661.0875530459	21.5256986272169\\
37855.1524925863	22.292963768901\\
38050.2174351327	22.7468101747245\\
38246.2875336302	22.6639861715795\\
38443.3679675769	21.9498340733591\\
38641.4639431605	20.727117961112\\
38840.5806933957	19.2167347762387\\
39040.7234782625	17.5927011552827\\
39241.8975848454	15.9481173555187\\
39647.3610478573	12.7194635790665\\
40057.0139265182	9.60662772171552\\
40470.8995075976	6.765855942544\\
40679.4432108305	5.65226506495934\\
40889.0615251219	4.96183203741657\\
41099.759987867	4.84549008659029\\
41311.5441649952	5.31007081519681\\
41524.4196511162	6.2112688761945\\
41738.3920696688	7.36762691131519\\
41953.4670730687	8.6474291420354\\
42169.6503428583	9.97974355402421\\
42386.9475898563	11.3340472932992\\
42605.3645543091	12.7000294056682\\
42824.9070060422	14.0734875527434\\
43045.5807446125	15.4452851298825\\
43267.3915994616	16.7893095666729\\
43490.3454300698	18.0470977292622\\
43714.4481261109	19.113667225016\\
43939.7056076079	19.8455189059706\\
44166.1238250892	20.1200177271513\\
44393.7087597456	19.9214478718128\\
44622.466423589	19.3562723671375\\
44852.4028596105	18.5767766590607\\
45083.5241419403	17.7075744185862\\
45315.8363760082	16.8253871166507\\
45784.0582785442	15.1572952980065\\
46257.118042798	13.6785682079802\\
46495.4777238254	13.0088736148534\\
46735.0656555512	12.3808550971888\\
46975.8881670649	11.7905574042337\\
47217.9516200696	11.2342207934157\\
47461.2624090495	10.7084183570932\\
47705.8269614393	10.2100925548092\\
47951.6517377939	9.73654491197208\\
48198.7432319589	9.28540591397516\\
48696.7525165863	8.44230099661829\\
48947.6834627423	8.04691385269446\\
49199.907438443	7.6670286364072\\
49453.4311065789	7.30140204390965\\
49708.2611643739	6.94893314652051\\
49964.4043435622	6.6086440059766\\
50221.8674105661	6.2796631574852\\
50480.6571666747	5.96121154969794\\
50740.780448224	5.65259057042491\\
51265.0551093049	5.06238845422704\\
51794.7467923121	4.50472390010634\\
52870.6056860351	3.47335222991168\\
53968.8118723095	2.53645827906835\\
54526.4398847948	2.0983407478322\\
55089.8295397828	1.67829528709145\\
55659.0403689391	1.27497890982614\\
56234.1325190349	0.887217778365072\\
56815.1667583028	0.513978168982254\\
57402.2044828577	0.154342817394351\\
57995.3077231843	-0.192508440446344\\
58594.5391506922	-0.527314380501626\\
59811.6404973142	-1.16340763489748\\
60429.6390238133	-1.46585311386081\\
61054.0229658533	-1.75856385885738\\
61684.8583001799	-2.04193036116096\\
62002.7160433936	-2.18019402760152\\
62322.2116852376	-2.31619869951151\\
62643.3536656886	-2.44994140507727\\
62966.1504682137	-2.58140627926188\\
63290.610619995	-2.71057563217519\\
63616.7426921543	-2.83745744151509\\
63944.5552999799	-2.96213418837719\\
64274.0571031541	-3.08482003877108\\
64605.256805982	-3.20587661120554\\
64938.1631576212	-3.32571901530474\\
65272.7849523131	-3.44461460641352\\
65609.1310296155	-3.56250377910029\\
65947.2102746354	-3.67896960185727\\
66287.0316182645	-3.79332159737143\\
66628.6040374145	-3.90466217780612\\
66971.9365552546	-4.01185996455728\\
67663.9182124005	-4.20739637253472\\
68012.5856314829	-4.29105404161939\\
68363.049709292	-4.36088847947851\\
69069.4049210208	-4.44122975157194\\
69425.3147144173	-4.44249270240926\\
69783.0584859867	-4.41392615161665\\
70504.0858137839	-4.27895734271415\\
71232.5630931697	-4.10835456484426\\
71968.5673001152	-3.99835901406045\\
72339.4162736675	-3.97975158523861\\
72712.1762059389	-3.98322937373034\\
73463.4683855245	-4.03734254339479\\
74222.5232256239	-4.12353917533779\\
74989.4209332456	-4.21595141986166\\
75764.24254413	-4.30039788715\\
76547.0699313123	-4.36974337721167\\
77337.9858137734	-4.42037012929514\\
78137.073765181	-4.45022702344643\\
78944.4182227202	-4.45786370170613\\
79760.1044960162	-4.44198464288837\\
80584.2187761482	-4.40128049979803\\
81416.8481447572	-4.33444310883022\\
82258.0805832475	-4.24037173464054\\
83108.0049820839	-4.11867625169002\\
83966.7111501837	-3.97072368001751\\
84834.2898244072	-3.80170844846598\\
85710.8326791453	-3.62458438446005\\
86596.4323360066	-3.46701877881346\\
87491.182373604	-3.38184337310639\\
88395.1773374436	-3.45668458411672\\
89308.5127499144	-3.80544020451777\\
90231.2851203823	-4.51414542040146\\
91163.5919553875	-5.55209645095608\\
92105.5317689482	-6.73729747915439\\
93057.2040929699	-7.81664552641875\\
94018.7094877629	-8.59522323075556\\
94990.149552668	-9.01192159925754\\
95971.6269367922	-9.11890616144482\\
96963.2453498556	-9.01010558392497\\
97965.1095731497	-8.76812193206958\\
98977.3254706096	-8.44820466337048\\
100000	-8.08209290359418\\
101033.241224218	-7.68603587495153\\
102077.15832271	-7.26717651035545\\
104197.462512395	-6.36666675997296\\
106361.808777024	-5.37245113851134\\
107460.782832132	-4.83448820314335\\
108571.11194022	-4.26722528074463\\
109692.913426378	-3.67125869613002\\
110826.305827945	-3.0506051387609\\
111971.408907037	-2.41499701138554\\
113128.343663202	-1.78314975489609\\
114297.232346205	-1.18669879752248\\
115478.198468946	-0.673155508325619\\
116671.366820511	-0.303909805125474\\
117876.863479359	-0.142074412447415\\
119094.815826642	-0.230102681387075\\
120325.352559669	-0.569531052005738\\
121568.603705501	-1.11989845914976\\
122824.700634692	-1.81796207300215\\
124093.776075172	-2.6008754901041\\
125375.964126269	-3.41979140711818\\
126671.400272882	-4.24289766213423\\
127324.129103425	-4.65015029421953\\
127980.221399795	-5.0528516630086\\
128639.694493697	-5.45040209073173\\
128970.704280288	-5.64716148717973\\
129302.565806143	-5.84256464602503\\
129635.28126292	-6.03661405808476\\
129968.852847914	-6.22931520075814\\
130303.282764076	-6.42067069281239\\
130638.573220024	-6.61067396582211\\
130974.726430059	-6.7993024285614\\
131311.744614182	-6.98651013980448\\
131988.384813263	-7.35631600837178\\
132668.511691775	-7.71895729750678\\
133352.143216332	-8.07242416921955\\
134039.29744613	-8.41363103788316\\
134729.992533421	-8.73833740552388\\
136122.078357662	-9.31652986234688\\
137528.547786516	-9.76129365168381\\
138949.549437314	-10.0400198355904\\
140385.233462965	-10.1511814999056\\
141835.751567819	-10.1218677246278\\
143301.257023696	-9.98983724329507\\
144781.904686087	-9.78780702953329\\
146277.851010512	-9.5378604103325\\
147789.254069052	-9.2527428895585\\
150859.070860018	-8.60052906223552\\
153992.652605949	-7.85676102039348\\
157191.323805915	-7.04150335414083\\
160456.436470927	-6.19403983158189\\
163789.370695406	-5.39127270412707\\
167191.53524052	-4.76061136446602\\
170664.368129634	-4.46258191653085\\
174209.337256139	-4.61561456593757\\
177827.941003892	-5.21042169216473\\
181521.708880558	-6.11998052580739\\
185292.202164095	-7.19116572350645\\
189141.014562679	-8.31040231966336\\
193069.772888325	-9.41312677341751\\
197080.137744512	-10.4691358373865\\
201173.804228079	-11.4674986404498\\
205352.502645715	-12.4067988425936\\
209617.999245313	-13.2897211651688\\
213972.096962534	-14.1201747103184\\
218416.636182868	-14.9016910270673\\
222953.495519523	-15.636360228964\\
227584.592607479	-16.323885103497\\
232311.88491403	-16.9605141495735\\
237137.370566165	-17.5377644198284\\
242063.089195136	-18.0410801700449\\
247091.12279856	-18.4490187150359\\
252223.596620448	-18.7342389144926\\
257462.680049487	-18.8681008149555\\
268269.579527973	-18.6188429352372\\
279530.09456082	-17.8123329721548\\
285336.377184468	-17.3369397453344\\
291263.265490874	-16.8991675873622\\
303488.931872232	-16.2964604426825\\
316227.766016838	-16.1029475254078\\
329501.30794918	-16.1918512514085\\
343332.001828199	-16.4102156983507\\
357743.233897995	-16.6614640933289\\
365174.127254838	-16.784570091343\\
372759.372031494	-16.9031399536355\\
380502.174351326	-17.0173258250853\\
388405.806933956	-17.1287491914725\\
396473.610478573	-17.2403243437884\\
404708.995075976	-17.3561445581179\\
413115.441649951	-17.4813849830488\\
421696.503428582	-17.6221742725519\\
439397.056076079	-17.9783217958391\\
448524.028596104	-18.2082327694558\\
457840.582785441	-18.4817539027707\\
467350.656555512	-18.8042587093002\\
477058.269614393	-19.1792765905291\\
486967.525165863	-19.6080863752684\\
497082.611643739	-20.089586584097\\
507407.80448224	-20.6204751322426\\
517947.467923121	-21.1956905960124\\
539688.118723095	-22.4536537755901\\
562341.325190349	-23.8102743691495\\
585945.391506921	-25.2177290080559\\
610540.229658532	-26.6400731817416\\
636167.426921542	-28.0534568666325\\
662870.316182644	-29.4436189257922\\
690694.049210207	-30.8029911102679\\
719685.673001153	-32.1283352163663\\
749894.209332457	-33.4190703454698\\
781370.73765181	-34.6761716310111\\
848342.898244073	-37.097246993817\\
921055.317689483	-39.4099922561437\\
1000000	-41.6337316254987\\
1085711.11940221	-43.7861843505833\\
1178768.63479359	-45.8827891649969\\
1279802.21399796	-47.9366639023673\\
1389495.49437314	-49.9587591686859\\
1508590.70860018	-51.9580496680677\\
1571913.23805915	-52.9514521704877\\
1637893.70695406	-53.9417141662017\\
1706643.68129634	-54.9294783877133\\
1742093.37256139	-55.4225990087592\\
1778279.41003892	-55.9152940618892\\
1815217.08880558	-56.4076182437503\\
1852922.02164095	-56.8996208938822\\
1891410.14562679	-57.3913461086798\\
1930697.72888325	-57.8828328526149\\
1970801.37744511	-58.3741150667507\\
2011738.04228079	-58.8652217745439\\
2096179.99245312	-59.8470007924291\\
2184166.36182868	-60.8283075871089\\
2275845.92607479	-61.8092074536418\\
2371373.70566165	-62.7896961691339\\
2470911.2279856	-63.7697026484776\\
2574626.80049487	-64.7490913762495\\
2682695.79527973	-65.7276646081976\\
2912632.65490874	-67.6812740844769\\
3162277.66016838	-69.6277743503155\\
3727593.72031494	-73.4840206246193\\
4393970.56076079	-77.2574368435584\\
5179474.67923121	-80.8979168318967\\
6105402.29658533	-84.3493015938443\\
7196856.73001152	-87.5589275959406\\
8483428.98244072	-90.4903282715403\\
10000000	-93.1334787485516\\
};
\addlegendentry{$\Sigma_r$ CIRKA}

\addplot [color=red, dashdotted, forget plot]
  table[row sep=crcr]{%
1000	-15.422518199194\\
1930.69772888325	-9.50828738702763\\
2682.69579527972	-6.39025209999576\\
3727.59372031494	-3.00678244580912\\
4393.97056076079	-1.12873335445645\\
5179.47467923121	0.965796014735452\\
6105.40229658532	3.4160437313766\\
6628.70316182644	4.85428684253025\\
7196.85673001152	6.51394840603303\\
7813.7073765181	8.50883088945149\\
8141.68481447572	9.6943439679401\\
8483.42898244072	11.0640596407765\\
8839.51773374435	12.6964894734376\\
9023.12851203823	13.6510225030086\\
9210.55317689482	14.7319540737501\\
9401.87094877629	15.9800701896246\\
9499.0149552668	16.6853731434007\\
9597.16269367922	17.4589894422848\\
9646.61619911199	17.8758697238549\\
9696.32453498556	18.3157508955151\\
9746.28901442328	18.7813222753413\\
9771.367720179	19.0247127735147\\
9796.51095731497	19.2757622398765\\
9821.71889188038	19.5349648081695\\
9834.3471727063	19.6677909682094\\
9846.99169035171	19.8028629413257\\
9859.65246569309	19.9402571431818\\
9872.32951963379	20.0800538738298\\
9885.02287310404	20.2223375826449\\
9897.73254706095	20.3671971560645\\
9910.45856248861	20.5147262305122\\
9923.20094039807	20.6650235331792\\
9948.73486784172	20.9743454498962\\
9974.33449802127	21.2960695490507\\
10000	21.6312116315847\\
10051.5292977844	22.3464707030997\\
10103.3241224218	23.1312213412245\\
10155.3858421534	23.9999643848408\\
10207.715832271	24.9721202269176\\
10233.9818604399	25.5049645836017\\
10260.3154751529	26.0744745836399\\
10286.7168503206	26.685819958093\\
10299.9430025443	27.0090964917222\\
10313.186160301	27.3452986853652\\
10326.4463454555	27.6954452465853\\
10339.7235799009	28.0606740170256\\
10353.0178855583	28.4422600953707\\
10366.329284377	28.8416371849022\\
10379.6577983345	29.2604227342244\\
10393.0034494366	29.7004474789797\\
10419.7462512395	30.6528164654644\\
10473.4384719813	32.9257747126805\\
10500.3882455106	34.3066840108751\\
10527.4073649662	35.9015938879668\\
10554.496008786	37.7414585649983\\
10581.6543558669	39.7788262429673\\
10595.2597241614	40.7811169442753\\
10608.8825855661	41.6446495014513\\
10622.5229625729	42.211260400867\\
10636.1808777024	42.3299799157788\\
10649.8563535043	41.9598021198742\\
10663.5494125572	41.2044385562975\\
10677.2600774689	40.2298333323432\\
10690.988370876	39.1738382499938\\
10718.497933869	37.1084913041341\\
10746.0782832132	35.2669827200249\\
10773.7296010526	33.6659366329885\\
10787.5819302062	32.9446408323791\\
10801.4520700002	32.269339743559\\
10815.3400433345	31.6352984847892\\
10829.2458731387	31.0382602608728\\
10843.1695823717	30.4744569284808\\
10857.111194022	29.9405771824773\\
10871.0707311077	29.433719131778\\
10885.0482166764	28.9513399083672\\
10913.0571256015	28.0513602054248\\
10941.1381057719	27.2257884040604\\
10955.2056805086	26.8371698655863\\
10969.2913426378	26.4629958210797\\
10983.3951154154	26.1021814533402\\
10997.5170221271	25.7537535789497\\
11011.6570860886	25.4168363550326\\
11025.8153306457	25.090639094381\\
11039.991779174	24.7744458502062\\
11054.1864550793	24.4676064873071\\
11082.6305827945	23.8796729071578\\
11139.738599948	22.7931546145309\\
11197.1408907037	21.805009909363\\
11254.8389714328	20.8961614448801\\
11312.8343663202	20.0522169854487\\
11429.7232346205	18.5167481411326\\
11547.8198468946	17.1335146822709\\
11667.1366820511	15.8583736155391\\
11787.6863479359	14.6590151508512\\
11909.4815826642	13.5099538874494\\
12032.5352559669	12.3894494856593\\
12094.5380651975	11.8335933263374\\
12156.8603705501	11.2773363989984\\
12219.5038183658	10.7181051717677\\
12250.9464874975	10.4365359298003\\
12282.4700634692	10.1531951459817\\
12298.2622565573	10.0107455765459\\
12314.0747544669	9.86771325270575\\
12329.907583305	9.72404926972638\\
12345.7607692121	9.57970347328115\\
12361.6343383622	9.43462436427106\\
12377.5283169631	9.28875899828169\\
12393.4427312564	9.14205287918025\\
12409.3776075172	8.99444984630926\\
12441.3088512111	8.69631934755012\\
12473.3222589229	8.39388017692695\\
12537.5964126269	7.77394557057626\\
12602.2017665316	7.12994599017159\\
12618.4050548444	6.96455706802944\\
12634.6291765447	6.79722543711834\\
12650.874158419	6.62784963489231\\
12667.1400272882	6.45632312902251\\
12683.4268100079	6.28253392977884\\
12699.734533468	6.10636416752167\\
12716.0632245931	5.92768963144358\\
12732.4129103425	5.74637926520538\\
12765.1753737238	5.37528922130716\\
12798.0221399795	4.99188629249887\\
12863.9694493697	4.18252819514393\\
12930.2565806143	3.30508446955849\\
12996.8852847914	2.34219921878374\\
13063.8573220024	1.27046792827369\\
13131.1744614182	0.0573701023428951\\
13164.9629998103	-0.61602793952659\\
13198.8384813263	-1.34377606564304\\
13215.8088956451	-1.73089222435746\\
13232.8011296841	-2.13528148740282\\
13249.8152114979	-2.55846103280345\\
13266.8511691775	-3.00211256979833\\
13283.9090308496	-3.46809536896461\\
13300.9888246774	-3.95845448580517\\
13335.2143216332	-5.021379253585\\
13369.5278860747	-6.21024958091937\\
13403.929744613	-7.54315529416761\\
13472.9992533421	-10.60354029211\\
13507.6673596769	-12.0794413671599\\
13525.0348509072	-12.6384552237198\\
13542.4246723996	-12.9720623003472\\
13559.8368528651	-13.0155141268446\\
13577.2714210518	-12.7540728253092\\
13594.7284057449	-12.2315955057756\\
13612.2078357662	-11.5262377658838\\
13647.2341472673	-9.86538086476778\\
13682.3505868734	-8.17595723684864\\
13752.8547786516	-5.18663233597624\\
13823.722273579	-2.74489292301843\\
13894.9549437314	-0.709358439042751\\
13966.554670831	1.04040349343638\\
14038.5233462965	2.58605140719454\\
14183.5751567818	5.26904918616966\\
14330.1257023696	7.61565168521831\\
14478.1904686087	9.78150039969114\\
14627.7851010511	11.8707863471608\\
14703.1610504909	12.9131397697965\\
14778.9254069052	13.9672200310413\\
14855.0801717277	15.0435154465447\\
14931.6273567057	16.1551453516748\\
14970.0487382571	16.7310913926645\\
15008.5689839526	17.3278216219233\\
15047.1883481851	17.9528027402006\\
15066.5352794293	18.2763261902497\\
15085.9070860018	18.6054677498106\\
15105.3037998859	18.938395754726\\
15124.7254531062	19.2740783232825\\
15163.64370586	19.955153873341\\
15202.6621012842	20.6567935238737\\
15241.7808970615	21.3880810151662\\
15320.3207237224	22.9682817577364\\
15399.2652605949	24.7532126871771\\
15478.6165931223	26.8156176922172\\
15558.376817494	29.2488583501401\\
15598.4109221327	30.6292830190497\\
15638.548040701	32.1081411803336\\
15678.7884382697	33.6194147268812\\
15719.1323805915	34.9796801408435\\
15739.3432642695	35.4989975158285\\
15759.5801341031	35.8421519460925\\
15779.8430235039	35.9693280485257\\
15800.1319659266	35.8689891384328\\
15840.7881438718	35.0974031796489\\
15881.5489364371	33.8923113560813\\
15922.4146128123	32.5772002922383\\
15963.3854428794	31.3115414033984\\
16045.6436470927	29.0990851705516\\
16128.325722056	27.2982489360212\\
16211.4338519455	25.8167435665489\\
16378.9370695406	23.510477584223\\
16548.1709994318	21.7731952940272\\
16719.153524052	20.3970059482038\\
16891.9027106027	19.2672082414525\\
17066.4368129634	18.3149958775731\\
17242.77427362	17.4962449723335\\
17420.9337256139	16.7811459427497\\
17600.9339945106	16.1487118052526\\
17691.6303714192	15.8585540988148\\
17782.7941003892	15.5836677135689\\
17874.4275896529	15.3227315684763\\
17966.5332598522	15.0745893081261\\
18012.7639226621	14.954993191971\\
18059.1135441022	14.8382238134252\\
18105.5824302712	14.7241723799682\\
18152.1708880558	14.6127364113164\\
18198.8792251321	14.5038192794732\\
18245.7077499681	14.3973297895347\\
18292.6567718255	14.2931817970385\\
18339.7266007616	14.1912938581379\\
18434.2299240911	13.9939939737489\\
18481.6640425966	13.8984398916718\\
18529.2202164095	13.8048610725609\\
18576.8987595968	13.7131952669755\\
18624.6999870339	13.6233833562998\\
18672.6242144062	13.5353691587322\\
18720.6717582115	13.4490992500609\\
18768.8429357622	13.3645227979169\\
18817.1380651868	13.2815914083254\\
18914.1014562679	13.1204815898984\\
19011.5644928943	12.965426257184\\
19060.484182344	12.8900702122754\\
19109.5297497044	12.8161127824691\\
19158.7015188787	12.7435191806536\\
19207.9998146036	12.6722561654584\\
19257.4249624515	12.6022919612629\\
19306.9772888325	12.5335961834851\\
19356.6571209965	12.4661397687539\\
19406.4647870357	12.3998949096012\\
19456.4006158863	12.3348349933442\\
19506.464937331	12.2709345448549\\
19556.6580820011	12.2081691729395\\
19606.9803813787	12.1465155200743\\
19657.4321677986	12.0859512152656\\
19708.0137744511	12.0264548298203\\
19758.7255353837	11.9680058358308\\
19809.5677855034	11.9105845671952\\
19860.5408605789	11.854172183006\\
19911.6450972433	11.7987506331561\\
19962.8808329953	11.7443026260216\\
20014.2484062025	11.6908115980919\\
20117.3804228079	11.586637696848\\
20221.0438714528	11.4861099412461\\
20325.2414905691	11.3891193365598\\
20535.2502645714	11.2053595045884\\
20747.4289358013	11.0346618543199\\
20961.7999245312	10.876453631095\\
21178.3858826895	10.7302735550571\\
21397.2096962534	10.5957631238595\\
21841.6636182868	10.360800142822\\
22295.3495519523	10.1706104547553\\
22758.4592607479	10.0258323796036\\
23231.188491403	9.92899367673459\\
23471.2227077719	9.90000946699232\\
23713.7370566165	9.88517226413624\\
23958.7571636881	9.88572836564904\\
24206.3089195135	9.90330957997563\\
24456.4184821314	9.94006271886523\\
24519.3486211869	9.95256176232691\\
24582.4406892019	9.96648546195153\\
24645.6951028449	9.98189085800854\\
24709.112279856	9.99883950204248\\
24772.6926390506	10.0173978888731\\
24836.4366003216	10.0376379393036\\
24900.3445846425	10.0596375404139\\
24964.4170140697	10.0834811513626\\
25093.0569019029	10.137075267752\\
25222.3596620447	10.1992554907813\\
25352.3287102297	10.2710157456776\\
25482.9674797934	10.3535466471485\\
25548.5390878447	10.39928870617\\
25614.279421763	10.4482844472346\\
25680.1889157061	10.5007621835338\\
25746.2680049487	10.5569745228451\\
25812.5171258857	10.6172014893672\\
25878.936716035	10.6817540903995\\
26012.2890596734	10.8252601268095\\
26146.3285585743	10.9907695726408\\
26281.0587536006	11.1823786286652\\
26552.6054868037	11.6657210609073\\
26826.9579527973	12.3325870768928\\
27104.1451415691	13.2515739870864\\
27243.8108981882	13.8003308439791\\
27384.1963426436	14.3281550472039\\
27525.3051834362	14.5996851034431\\
27596.1320415881	14.4923461333\\
27667.1411481766	14.121019287413\\
27738.3329721549	13.4314492173899\\
27809.7079836832	12.4219357796564\\
27881.2666541314	11.1485744271523\\
27953.009456082	9.70384192506682\\
28024.936863334	8.19153198395093\\
28097.0493509052	6.71527632924\\
28169.3473950359	5.37684048656487\\
28241.8314731917	4.27019018613153\\
28314.5020640669	3.46270596350093\\
28387.3596475876	2.97254259542245\\
28460.4047049145	2.76398475558804\\
28533.6377184469	2.76826822734059\\
28680.6695499334	3.13679152757144\\
28828.4590261228	3.67780359839138\\
29126.3265490874	4.71173575109382\\
29427.2717620928	5.52414308475936\\
29731.3264651014	6.15790561256026\\
30038.5227866455	6.67353944073139\\
30348.8931872232	7.11338938896337\\
30505.2789026703	7.31400380552569\\
30662.4704627274	7.50529932902352\\
30820.4720198553	7.68937039154463\\
30979.2877479119	7.86797357075236\\
31059.0022362471	7.95569973852673\\
31138.9218422629	8.04260126633536\\
31299.3785198923	8.2145389968618\\
31460.6620195141	8.3849102732771\\
31541.6151581395	8.46982417676603\\
31622.7766016838	8.55471208910366\\
31785.7265489115	8.72484333362506\\
31949.5161657747	8.89612787343893\\
32114.149779032	9.06933362882701\\
32279.6317377376	9.24518866246737\\
32445.966413356	9.42439507226523\\
32613.1581998776	9.60764131675939\\
32781.2115139346	9.79561348530282\\
32950.130794918	9.98900594496324\\
33290.5851297248	10.3949331236446\\
33634.5571790684	10.8315441161742\\
33982.0832894256	11.3058002881381\\
34333.20018282	11.8259500538767\\
35046.35510787	13.0470858197976\\
35774.3233897995	14.6153029721615\\
36143.9584467479	15.5901417244934\\
36517.4127254838	16.7412377119628\\
36894.7256877812	18.1160670341732\\
37275.9372031494	19.7472260239175\\
37468.0174899827	20.6394936463251\\
37661.0875530459	21.5256959146353\\
37855.1524925863	22.2929610873114\\
38050.2174351327	22.74680810479\\
38246.2875336302	22.6639854340969\\
38443.3679675769	21.949835026159\\
38641.4639431605	20.7271203806747\\
38840.5806933957	19.2167381904596\\
39040.7234782625	17.5927051632645\\
39241.8975848454	15.948121698291\\
39647.3610478573	12.7194681519751\\
40057.0139265182	9.60663195741885\\
40470.8995075976	6.76585851627061\\
40679.4432108305	5.65226590620313\\
40889.0615251219	4.96183063288997\\
41099.759987867	4.84548654886143\\
41311.5441649952	5.31006595964826\\
41524.4196511162	6.21126365899029\\
41738.3920696688	7.36762195866821\\
41953.4670730687	8.64742472076366\\
42169.6503428583	9.97973971809129\\
42386.9475898563	11.3340440035693\\
42605.3645543091	12.7000265933225\\
42824.9070060422	14.0734851482\\
43045.5807446125	15.4452830771341\\
43267.3915994616	16.7893078348148\\
43490.3454300698	18.0470963267088\\
43714.4481261109	19.1136662120562\\
43939.7056076079	19.8455183827694\\
44166.1238250892	20.1200177731222\\
44393.7087597456	19.9214484771959\\
44622.466423589	19.35627343865\\
44852.4028596105	18.5767780823172\\
45083.5241419403	17.7075761019901\\
45315.8363760082	16.8253889996884\\
45784.0582785442	15.1572974851957\\
46257.118042798	13.6785706443454\\
46495.4777238254	13.00887616715\\
46735.0656555512	12.3808577622937\\
46975.8881670649	11.7905601799958\\
47217.9516200696	11.2342236782456\\
47461.2624090495	10.7084213497196\\
47705.8269614393	10.2100956541286\\
47951.6517377939	9.73654811695265\\
48198.7432319589	9.28540922359124\\
48696.7525165863	8.44230451222742\\
48947.6834627423	8.04691746947418\\
49199.907438443	7.66703235296666\\
49453.4311065789	7.30140585869383\\
49708.2611643739	6.94893705778313\\
49964.4043435622	6.60864801175223\\
50221.8674105661	6.27966725555981\\
50480.6571666747	5.96121573757723\\
50740.780448224	5.65259484530022\\
51265.0551093049	5.06239289322067\\
51794.7467923121	4.50472848720586\\
52870.6056860351	3.47335704765964\\
53968.8118723095	2.53646319935287\\
54526.4398847948	2.09834565011904\\
55089.8295397828	1.67830010942852\\
55659.0403689391	1.27498357449247\\
56234.1325190349	0.88722218757211\\
56815.1667583028	0.513982199241795\\
57402.2044828577	0.154346312113545\\
57995.3077231843	-0.192505680688417\\
58594.5391506922	-0.527312610590749\\
59811.6404973142	-1.16340891361432\\
60429.6390238133	-1.46585664879293\\
61054.0229658533	-1.75857028296471\\
61684.8583001799	-2.04194035976593\\
62002.7160433936	-2.18020603206743\\
62322.2116852376	-2.31621277427815\\
62643.3536656886	-2.44995747836431\\
62966.1504682137	-2.58142404322215\\
63290.610619995	-2.71059440598395\\
63616.7426921543	-2.83747601949926\\
63944.5552999799	-2.96215074983121\\
64274.0571031541	-3.08483226739082\\
64605.256805982	-3.20588217232748\\
64938.1631576212	-3.32571633276782\\
65272.7849523131	-3.44460353604764\\
65609.1310296155	-3.56248571935893\\
65947.2102746354	-3.67894701999495\\
66287.0316182645	-3.79329737434801\\
66628.6040374145	-3.90463913555353\\
66971.9365552546	-4.01184065412155\\
67663.9182124005	-4.20739084347049\\
68012.5856314829	-4.29105773727226\\
68363.049709292	-4.36090207804182\\
69069.4049210208	-4.44126009890733\\
69425.3147144173	-4.44252619543742\\
69783.0584859867	-4.41395678838089\\
70504.0858137839	-4.2789639455382\\
71232.5630931697	-4.10833201062896\\
71968.5673001152	-3.99832780297452\\
72339.4162736675	-3.97972399934749\\
72712.1762059389	-3.9832081446384\\
73463.4683855245	-4.03733537532665\\
74222.5232256239	-4.12354243995627\\
74989.4209332456	-4.21596048240739\\
75764.24254413	-4.30040931697354\\
76547.0699313123	-4.36975504732403\\
77337.9858137734	-4.42038083069348\\
78137.073765181	-4.45023611008501\\
78944.4182227202	-4.45787085081023\\
79760.1044960162	-4.44198970843722\\
80584.2187761482	-4.40128342646091\\
81416.8481447572	-4.3344438829248\\
82258.0805832475	-4.24037035873174\\
83108.0049820839	-4.11867273769909\\
83966.7111501837	-3.97071806377323\\
84834.2898244072	-3.80170083933281\\
85710.8326791453	-3.6245750796825\\
86596.4323360066	-3.46700848947184\\
87491.182373604	-3.38183358997022\\
88395.1773374436	-3.45667793155549\\
89308.5127499144	-3.80544014669155\\
90231.2851203823	-4.51415445653318\\
91163.5919553875	-5.55211355865117\\
92105.5317689482	-6.73731765692446\\
93057.2040929699	-7.81666240087697\\
94018.7094877629	-8.59523243210522\\
94990.149552668	-9.01192224934222\\
95971.6269367922	-9.11889984562724\\
96963.2453498556	-9.01009453593691\\
97965.1095731497	-8.76810798207556\\
98977.3254706096	-8.4481890101246\\
100000	-8.08207623420868\\
101033.241224218	-7.68601853490591\\
102077.15832271	-7.26715863249351\\
104197.462512395	-6.36664773626787\\
106361.808777024	-5.37243052191186\\
107460.782832132	-4.83446661816359\\
108571.11194022	-4.26720270625607\\
109692.913426378	-3.67123529090484\\
110826.305827945	-3.05058139375196\\
111971.408907037	-2.41497397903885\\
113128.343663202	-1.78312935274109\\
114297.232346205	-1.18668410388406\\
115478.198468946	-0.673150792880751\\
116671.366820511	-0.303919828338973\\
117876.863479359	-0.142102650698613\\
119094.815826642	-0.230149058038309\\
120325.352559669	-0.569590829026686\\
121568.603705501	-1.11996330762738\\
122824.700634692	-1.81802230341062\\
124093.776075172	-2.60092177553269\\
125375.964126269	-3.41981545818553\\
126671.400272882	-4.24289230012236\\
127324.129103425	-4.65012789090619\\
127980.221399795	-5.05281089030714\\
128639.694493697	-5.45034184523395\\
128970.704280288	-5.64709117946838\\
129302.565806143	-5.84248411603204\\
129635.28126292	-6.03652319610654\\
129968.852847914	-6.22921395414674\\
130303.282764076	-6.42055907313285\\
130638.573220024	-6.61055205634193\\
130974.726430059	-6.79917039189352\\
131311.744614182	-6.9863682254754\\
131988.384813263	-7.35615547033535\\
132668.511691775	-7.7187803414656\\
133352.143216332	-8.07223388586077\\
134039.29744613	-8.41343139584119\\
134729.992533421	-8.7381331534899\\
136122.078357662	-9.31633265647967\\
137528.547786516	-9.76112523639251\\
138949.549437314	-10.0398970794581\\
140385.233462965	-10.1511127063645\\
141835.751567819	-10.121852481481\\
143301.257023696	-9.98986892076243\\
144781.904686087	-9.78787593949962\\
146277.851010512	-9.53795625389241\\
147789.254069052	-9.25285614421865\\
150859.070860018	-8.60065395493484\\
153992.652605949	-7.85687503117505\\
157191.323805915	-7.04159103224065\\
160456.436470927	-6.19409011470762\\
163789.370695406	-5.39127885958682\\
167191.53524052	-4.76057453502986\\
170664.368129634	-4.46251613251267\\
174209.337256139	-4.61554490299467\\
177827.941003892	-5.21037149106459\\
181521.708880558	-6.11996067243983\\
185292.202164095	-7.19117585106115\\
189141.014562679	-8.31043711000613\\
193069.772888325	-9.41318024951996\\
197080.137744512	-10.4692029429667\\
201173.804228079	-11.4675754493275\\
205352.502645715	-12.4068823207484\\
209617.999245313	-13.2898088560525\\
213972.096962534	-14.1202644460036\\
218416.636182868	-14.9017806709278\\
222953.495519523	-15.6364474263105\\
227584.592607479	-16.3239670102095\\
232311.88491403	-16.9605871135574\\
237137.370566165	-17.5378236129699\\
242063.089195136	-18.0411192321743\\
247091.12279856	-18.4490296088445\\
252223.596620448	-18.7342124022681\\
257462.680049487	-18.8680281146156\\
268269.579527973	-18.6186696380346\\
279530.09456082	-17.812108444472\\
285336.377184468	-17.3367294827498\\
291263.265490874	-16.8990005558762\\
303488.931872232	-16.2964383709097\\
316227.766016838	-16.103079304502\\
329501.30794918	-16.1920906615747\\
343332.001828199	-16.4105053908483\\
357743.233897995	-16.6617537494135\\
365174.127254838	-16.784843325549\\
372759.372031494	-16.9033867178669\\
380502.174351326	-17.0175365248451\\
388405.806933956	-17.1289146467006\\
396473.610478573	-17.2404358947823\\
404708.995075976	-17.356194338276\\
413115.441649951	-17.4813663698549\\
421696.503428582	-17.6220825071734\\
439397.056076079	-17.9780806355002\\
448524.028596104	-18.2079227391076\\
457840.582785441	-18.4813845339557\\
467350.656555512	-18.8038436572189\\
477058.269614393	-19.1788328605753\\
486967.525165863	-19.6076330266561\\
497082.611643739	-20.0891431274842\\
507407.80448224	-20.6200599295506\\
517947.467923121	-21.1953195551881\\
539688.118723095	-22.4534053502098\\
562341.325190349	-23.8101712676189\\
585945.391506921	-25.2177719976929\\
610540.229658532	-26.6402499504807\\
636167.426921542	-28.0537492911199\\
662870.316182644	-29.4440075912034\\
690694.049210207	-30.8034576673638\\
719685.673001153	-32.1288634392527\\
749894.209332457	-33.4196465290398\\
781370.73765181	-34.6767847044895\\
848342.898244073	-37.0979113005359\\
921055.317689483	-39.4106960483091\\
1000000	-41.6344869633704\\
1085711.11940221	-43.7870305273059\\
1178768.63479359	-45.8837971910754\\
1279802.21399796	-47.9379415099165\\
1389495.49437314	-49.9604557872727\\
1508590.70860018	-51.9603608141285\\
1571913.23805915	-52.9541592266728\\
1637893.70695406	-53.9448846660865\\
1706643.68129634	-54.9331862404697\\
1742093.37256139	-55.4266052332324\\
1778279.41003892	-55.9196194956345\\
1815217.08880558	-56.4122844900998\\
1852922.02164095	-56.9046503061234\\
1891410.14562679	-57.3967617706383\\
1930697.72888325	-57.8886585554225\\
1970801.37744511	-58.3803752815685\\
2011738.04228079	-58.8719416209984\\
2096179.99245312	-59.8547176695697\\
2184166.36182868	-60.8371287590937\\
2275845.92607479	-61.8192437371431\\
2371373.70566165	-62.8010609212276\\
2470911.2279856	-63.7825105455632\\
2574626.80049487	-64.7634569610449\\
2682695.79527973	-65.7437005808233\\
2912632.65490874	-67.7009713138792\\
3162277.66016838	-69.6515058908727\\
3727593.72031494	-73.5164515167481\\
4393970.56076079	-77.2979557049795\\
5179474.67923121	-80.9431743732007\\
6105402.29658533	-84.3923930068331\\
7196856.73001152	-87.589749608818\\
8483428.98244072	-90.4976892659974\\
10000000	-93.1082629709482\\
};
\addlegendentry{$\Sigma_r$ IRKA}

\end{axis}
\end{tikzpicture}%

==> _code/results/numericalExamples/results_gyro_zero_q30_bodemag_output03_input_01.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.982\mywidth,
height=\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!40!black},
every x tick label/.append style={font=\color{white!40!black}},
every x tick/.append style={white!40!black},
xmode=log,
xmin=1000,
xmax=10000000,
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
every y tick/.append style={white!40!black},
ymin=-100,
ymax=20,
ylabel={Magnitude (dB)},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1000	-35.2335230170416\\
1930.69772888325	-29.4047120618507\\
2682.69579527972	-26.3970091294415\\
3727.59372031494	-23.2321563866857\\
4393.97056076079	-21.5365245782659\\
5179.47467923121	-19.704866360982\\
6105.40229658532	-17.6403260334777\\
6628.70316182644	-16.4622625854468\\
7196.85673001152	-15.125735616028\\
7813.7073765181	-13.5384160119075\\
8141.68481447572	-12.5981588376497\\
8483.42898244072	-11.5089310536383\\
8839.51773374435	-10.2003330102838\\
9023.12851203823	-9.42733022728967\\
9210.55317689482	-8.54333952851756\\
9401.87094877629	-7.50980415712421\\
9499.0149552668	-6.91924313895339\\
9597.16269367922	-6.26586327837146\\
9646.61619911199	-5.91130222373138\\
9696.32453498556	-5.5352897589803\\
9746.28901442328	-5.13520307029739\\
9771.367720179	-4.92518301680173\\
9796.51095731497	-4.70793485963162\\
9821.71889188038	-4.48297431493893\\
9834.3471727063	-4.36743753974419\\
9846.99169035171	-4.24976861476465\\
9859.65246569309	-4.12989296248094\\
9872.32951963379	-4.00773121574261\\
9885.02287310404	-3.88320031274936\\
9897.73254706095	-3.7562129684956\\
9910.45856248861	-3.62667651500623\\
9923.20094039807	-3.49449400538649\\
9948.73486784172	-3.22177354481626\\
9974.33449802127	-2.93715670213715\\
10000	-2.63964003852587\\
10051.5292977844	-2.00123694358629\\
10103.3241224218	-1.29557343810013\\
10155.3858421534	-0.508264255923009\\
10207.715832271	0.37998589151463\\
10233.9818604399	0.869908910221863\\
10260.3154751529	1.39582784300332\\
10286.7168503206	1.96289427719279\\
10299.9430025443	2.26376702898604\\
10313.186160301	2.57738599505584\\
10326.4463454555	2.90476764562573\\
10339.7235799009	3.24704712543851\\
10353.0178855583	3.60549622634583\\
10366.329284377	3.98154677957828\\
10379.6577983345	4.37681286566041\\
10393.0034494366	4.7931225360445\\
10419.7462512395	5.69746283940082\\
10473.4384719813	7.87188667877651\\
10500.3882455106	9.2022379643818\\
10527.4073649662	10.7456949355886\\
10554.496008786	12.5331826196229\\
10581.6543558669	14.5172231572632\\
10595.2597241614	15.4924837771728\\
10608.8825855661	16.3287343997521\\
10622.5229625729	16.8678052857639\\
10636.1808777024	16.958718843627\\
10649.8563535043	16.5604647813888\\
10663.5494125572	15.7767522796421\\
10677.2600774689	14.7735265121183\\
10690.988370876	13.688634599607\\
10718.497933869	11.5646463700133\\
10746.0782832132	9.66332911974239\\
10773.7296010526	8.00126219317246\\
10787.5819302062	7.24898666865746\\
10801.4520700002	6.54238574603989\\
10815.3400433345	5.87671709196835\\
10829.2458731387	5.24771973432146\\
10843.1695823717	4.65161772289976\\
10857.111194022	4.08509317651469\\
10871.0707311077	3.54523790565563\\
10885.0482166764	3.02950223982863\\
10913.0571256015	2.06170248748846\\
10941.1381057719	1.1667849101519\\
10955.2056805086	0.742901596515278\\
10969.2913426378	0.333057905558737\\
10983.3951154154	-0.0638402940502929\\
10997.5170221271	-0.448774131538607\\
11011.6570860886	-0.822628553918276\\
11025.8153306457	-1.18620407059222\\
11039.991779174	-1.54022579052628\\
11054.1864550793	-1.88535342887247\\
11082.6305827945	-2.55128421024389\\
11139.738599948	-3.79978582569541\\
11197.1408907037	-4.95853393193513\\
11254.8389714328	-6.04746240528543\\
11312.8343663202	-7.08194735093091\\
11429.7232346205	-9.03460109252457\\
11547.8198468946	-10.893101480139\\
11667.1366820511	-12.7175793880196\\
11787.6863479359	-14.5632856270543\\
11909.4815826642	-16.4899927892454\\
12032.5352559669	-18.5733878766004\\
12094.5380651975	-19.7062575818804\\
12156.8603705501	-20.9243522097183\\
12219.5038183658	-22.2536182325206\\
12250.9464874975	-22.9706540963293\\
12282.4700634692	-23.7300366989993\\
12298.2622565573	-24.1277475462108\\
12314.0747544669	-24.538793965296\\
12329.907583305	-24.9643042776451\\
12345.7607692121	-25.4055315542745\\
12361.6343383622	-25.8638708819133\\
12377.5283169631	-26.3408802740434\\
12393.4427312564	-26.8382982174042\\
12409.3776075172	-27.3580661758246\\
12441.3088512111	-28.4735505873129\\
12473.3222589229	-29.7075331122514\\
12537.5964126269	-32.6241473038648\\
12602.2017665316	-36.1476831539171\\
12618.4050548444	-37.0183271065258\\
12634.6291765447	-37.7797054628835\\
12650.874158419	-38.3362717601595\\
12667.1400272882	-38.5925799281971\\
12683.4268100079	-38.4990070589908\\
12699.734533468	-38.0827673080103\\
12716.0632245931	-37.43032948074\\
12732.4129103425	-36.6411611788496\\
12765.1753737238	-34.9426925598469\\
12798.0221399795	-33.322279550072\\
12863.9694493697	-30.582767114463\\
12930.2565806143	-28.4256744799293\\
12996.8852847914	-26.6792194847213\\
13063.8573220024	-25.2201402023593\\
13131.1744614182	-23.9685194263013\\
13164.9629998103	-23.4032653108758\\
13198.8384813263	-22.871544619855\\
13215.8088956451	-22.6169571043383\\
13232.8011296841	-22.3692749315943\\
13249.8152114979	-22.1280859726162\\
13266.8511691775	-21.8930100251965\\
13283.9090308496	-21.6636951053249\\
13300.9888246774	-21.4398152424908\\
13335.2143216332	-21.0071721070179\\
13369.5278860747	-20.592903809401\\
13403.929744613	-20.1951151331102\\
13472.9992533421	-19.4425315267336\\
13507.6673596769	-19.08497475688\\
13525.0348509072	-18.910351160611\\
13542.4246723996	-18.7383174976702\\
13559.8368528651	-18.5687477829021\\
13577.2714210518	-18.4015221618638\\
13594.7284057449	-18.2365267117939\\
13612.2078357662	-18.0736532281841\\
13647.2341472673	-17.7538637292839\\
13682.3505868734	-17.4413829446817\\
13752.8547786516	-16.8355842292509\\
13823.722273579	-16.2512631346388\\
13894.9549437314	-15.6841323329399\\
13966.554670831	-15.13044926619\\
14038.5233462965	-14.5868961767261\\
14183.5751567818	-13.518549017207\\
14330.1257023696	-12.4585350711893\\
14478.1904686087	-11.3910262727083\\
14627.7851010511	-10.3091179252099\\
14703.1610504909	-9.76615180310021\\
14778.9254069052	-9.22781903908418\\
14855.0801717277	-8.69412425703896\\
14931.6273567057	-8.0951774833632\\
14970.0487382571	-7.65236318971196\\
15008.5689839526	-6.9364537295769\\
15047.1883481851	-5.8456715890956\\
15066.5352794293	-5.22173883669192\\
15085.9070860018	-4.62330548063007\\
15105.3037998859	-4.09767850302833\\
15124.7254531062	-3.66085856681735\\
15163.64370586	-3.00115333951951\\
15202.6621012842	-2.48561475092615\\
15241.7808970615	-1.99636063993518\\
15320.3207237224	-0.910580709143172\\
15399.2652605949	0.421470302244601\\
15478.6165931223	2.07062031105371\\
15558.376817494	4.11835251451665\\
15598.4109221327	5.31337043230927\\
15638.548040701	6.6104718021197\\
15678.7884382697	7.94289418006881\\
15719.1323805915	9.12659864631488\\
15739.3432642695	9.55833666141091\\
15759.5801341031	9.81430795490123\\
15779.8430235039	9.8546487158761\\
15800.1319659266	9.66777167435642\\
15840.7881438718	8.72378834599901\\
15881.5489364371	7.34686834177739\\
15922.4146128123	5.86015813806915\\
15963.3854428794	4.42284520415421\\
16045.6436470927	1.86591643856694\\
16128.325722056	-0.282462247011877\\
16211.4338519455	-2.11626748561563\\
16378.9370695406	-5.14775121102881\\
16548.1709994318	-7.64825094161693\\
16719.153524052	-9.83915564591126\\
16891.9027106027	-11.8509140481645\\
17066.4368129634	-13.77195906647\\
17242.77427362	-15.6722539913667\\
17420.9337256139	-17.6174002189815\\
17600.9339945106	-19.6806417265129\\
17691.6303714192	-20.7851196780391\\
17782.7941003892	-21.9581750637272\\
17874.4275896529	-23.2196786262673\\
17966.5332598522	-24.5954260470132\\
18012.7639226621	-25.3364146963233\\
18059.1135441022	-26.1195981795923\\
18105.5824302712	-26.9510417982365\\
18152.1708880558	-27.8376408068721\\
18198.8792251321	-28.7870010452916\\
18245.7077499681	-29.8069436782239\\
18292.6567718255	-30.9041328325586\\
18339.7266007616	-32.0807260548631\\
18434.2299240911	-34.6037170370929\\
18481.6640425966	-35.8161500446256\\
18529.2202164095	-36.7804088886413\\
18576.8987595968	-37.2525997425538\\
18624.6999870339	-37.0846501664477\\
18672.6242144062	-36.3682271361509\\
18720.6717582115	-35.3419295807001\\
18768.8429357622	-34.2125914383842\\
18817.1380651868	-33.0967318206017\\
18914.1014562679	-31.0714035874358\\
19011.5644928943	-29.3573192996672\\
19060.484182344	-28.6029567395749\\
19109.5297497044	-27.9069279362485\\
19158.7015188787	-27.2622723100652\\
19207.9998146036	-26.662853641909\\
19257.4249624515	-26.1033557539076\\
19306.9772888325	-25.5792051359054\\
19356.6571209965	-25.0864738874269\\
19406.4647870357	-24.6217838067115\\
19456.4006158863	-24.1822215344635\\
19506.464937331	-23.7652650769146\\
19556.6580820011	-23.3687217825865\\
19606.9803813787	-22.9906774864638\\
19657.4321677986	-22.629453422999\\
19708.0137744511	-22.2835712334359\\
19758.7255353837	-21.9517232850953\\
19809.5677855034	-21.6327485630255\\
19860.5408605789	-21.3256120233316\\
19911.6450972433	-21.0293876425507\\
19962.8808329953	-20.7432439491011\\
20014.2484062025	-20.4664318353052\\
20117.3804228079	-19.938157467957\\
20221.0438714528	-19.439863128767\\
20325.2414905691	-18.9676422342806\\
20535.2502645714	-18.0887980529544\\
20747.4289358013	-17.2808066367956\\
20961.7999245312	-16.5282045740231\\
21178.3858826895	-15.8191371412647\\
21397.2096962534	-15.1442478219336\\
21841.6636182868	-13.8678876433108\\
22295.3495519523	-12.6514056794133\\
22758.4592607479	-11.4576732822883\\
23231.188491403	-10.2538215249981\\
23471.2227077719	-9.63781762092126\\
23713.7370566165	-9.00647672171815\\
23958.7571636881	-8.35474908630135\\
24206.3089195135	-7.67685544590493\\
24456.4184821314	-6.96599368400039\\
24519.3486211869	-6.78220164491171\\
24582.4406892019	-6.59569925924659\\
24645.6951028449	-6.40633290359536\\
24709.112279856	-6.21393996135696\\
24772.6926390506	-6.01834796579663\\
24836.4366003216	-5.81937378700495\\
24900.3445846425	-5.61682259997523\\
24964.4170140697	-5.41048677710059\\
25093.0569019029	-4.98555945116157\\
25222.3596620447	-4.54262556369809\\
25352.3287102297	-4.07942076775091\\
25482.9674797934	-3.59331837845017\\
25548.5390878447	-3.34074108489316\\
25614.279421763	-3.08124814256944\\
25680.1889157061	-2.81436952979442\\
25746.2680049487	-2.53959318610125\\
25812.5171258857	-2.25635993414967\\
25878.936716035	-1.96405801707314\\
26012.2890596734	-1.34949904763048\\
26146.3285585743	-0.689706671819586\\
26281.0587536006	0.0228722042265312\\
26552.6054868037	1.64545217203236\\
26826.9579527973	3.61940079232944\\
27104.1451415691	6.07802744368236\\
27243.8108981882	7.51229054526406\\
27384.1963426436	9.02259269654227\\
27525.3051834362	10.3906621823903\\
27596.1320415881	10.8793171347182\\
27667.1411481766	11.1373181333389\\
27738.3329721549	11.1096627837179\\
27809.7079836832	10.7908480394698\\
27881.2666541314	10.2279466003481\\
27953.009456082	9.49591460590743\\
28024.936863334	8.66810532045459\\
28097.0493509052	7.80045450445024\\
28169.3473950359	6.92940022618476\\
28241.8314731917	6.07606880217036\\
28314.5020640669	5.25135659669365\\
28387.3596475876	4.45991115690795\\
28460.4047049145	3.70278380466856\\
28533.6377184469	2.97906294552037\\
28680.6695499334	1.62375110452695\\
28828.4590261228	0.375032610073296\\
29126.3265490874	-1.87724034402735\\
29427.2717620928	-3.90432767708207\\
29731.3264651014	-5.80039523296408\\
30038.5227866455	-7.63995648452433\\
30348.8931872232	-9.48978217359894\\
30505.2789026703	-10.4397409242654\\
30662.4704627274	-11.4187763098227\\
30820.4720198553	-12.4373233677608\\
30979.2877479119	-13.5069735699722\\
31059.0022362471	-14.0648922778658\\
31138.9218422629	-14.640393035017\\
31299.3785198923	-15.8504981329744\\
31460.6620195141	-17.1476681769521\\
31541.6151581395	-17.8297342851248\\
31622.7766016838	-18.531965617889\\
31785.7265489115	-19.9734395004492\\
31949.5161657747	-21.3688677721503\\
32114.149779032	-22.4782001786704\\
32279.6317377376	-22.9414201319758\\
32445.966413356	-22.5493703382029\\
32613.1581998776	-21.4906825261746\\
32781.2115139346	-20.1269819309652\\
32950.130794918	-18.7082698511003\\
33290.5851297248	-16.0692435530472\\
33634.5571790684	-13.7783302426216\\
33982.0832894256	-11.7594312473433\\
34333.20018282	-9.92179919835681\\
35046.35510787	-6.5151726919214\\
35774.3233897995	-3.11822438917589\\
36143.9584467479	-1.30257024881899\\
36517.4127254838	0.664005207208298\\
36894.7256877812	2.84463424144772\\
37275.9372031494	5.28747093489274\\
37468.0174899827	6.59292633711787\\
37661.0875530459	7.90022579429971\\
37855.1524925863	9.09900666785465\\
38050.2174351327	9.99755839524014\\
38246.2875336302	10.3757015695939\\
38443.3679675769	10.1421961288217\\
38641.4639431605	9.42364498758289\\
38840.5806933957	8.44525824946371\\
39040.7234782625	7.38578886003612\\
39241.8975848454	6.34328438410612\\
39647.3610478573	4.44827642352494\\
40057.0139265182	2.835358076077\\
40470.8995075976	1.46044824336105\\
40679.4432108305	0.845189340417036\\
40889.0615251219	0.270048299873211\\
41099.759987867	-0.27011194887125\\
41311.5441649952	-0.779784649094594\\
41524.4196511162	-1.26288366363899\\
41738.3920696688	-1.72278347478769\\
41953.4670730687	-2.16230129082183\\
42169.6503428583	-2.58356916679047\\
42386.9475898563	-2.98769808672926\\
42605.3645543091	-3.37405096562006\\
42824.9070060422	-3.73881283869521\\
43045.5807446125	-4.07247843852306\\
43267.3915994616	-4.35642107106494\\
43490.3454300698	-4.56155543527048\\
43714.4481261109	-4.6588663343456\\
43939.7056076079	-4.65178383299867\\
44166.1238250892	-4.60398502914603\\
44393.7087597456	-4.60343156707815\\
44622.466423589	-4.69324512313435\\
44852.4028596105	-4.8617799394258\\
45083.5241419403	-5.07804772277252\\
45315.8363760082	-5.31618067905161\\
45784.0582785442	-5.80230957436939\\
46257.118042798	-6.26611324974322\\
46495.4777238254	-6.48594846661424\\
46735.0656555512	-6.69770884308\\
46975.8881670649	-6.90174996678502\\
47217.9516200696	-7.09851473923685\\
47461.2624090495	-7.28845902271435\\
47705.8269614393	-7.47201710627099\\
47951.6517377939	-7.64958740662944\\
48198.7432319589	-7.82152806405063\\
48696.7525165863	-8.14975552883127\\
48947.6834627423	-8.30656915081983\\
49199.907438443	-8.45881317063574\\
49453.4311065789	-8.60667453105762\\
49708.2611643739	-8.7503148084015\\
49964.4043435622	-8.88987248572121\\
50221.8674105661	-9.02546497582406\\
50480.6571666747	-9.15719020588497\\
50740.780448224	-9.28512796208528\\
51265.0551093049	-9.52987544436701\\
51794.7467923121	-9.7600163617647\\
52870.6056860351	-10.1764801242616\\
53968.8118723095	-10.5320193113704\\
54526.4398847948	-10.6849751674315\\
55089.8295397828	-10.8196985525196\\
55659.0403689391	-10.9344324807969\\
56234.1325190349	-11.0269409124744\\
56815.1667583028	-11.0944122842043\\
57402.2044828577	-11.1333394147843\\
57995.3077231843	-11.1393757186505\\
58594.5391506922	-11.1071751962391\\
59811.6404973142	-10.9008906848848\\
60429.6390238133	-10.7104774008901\\
61054.0229658533	-10.4505527976617\\
61684.8583001799	-10.1162440664387\\
62002.7160433936	-9.92266594985949\\
62322.2116852376	-9.71533583680534\\
62643.3536656886	-9.50079887468933\\
62966.1504682137	-9.29040264356727\\
63290.610619995	-9.10237399168122\\
63616.7426921543	-8.96386509532799\\
63944.5552999799	-8.91173636881001\\
64274.0571031541	-8.98996833510121\\
64605.256805982	-9.24175722713722\\
64938.1631576212	-9.69701445738703\\
65272.7849523131	-10.3603767635815\\
65609.1310296155	-11.2065729661551\\
65947.2102746354	-12.1857083982341\\
66287.0316182645	-13.2340417475357\\
66628.6040374145	-14.283327551287\\
66971.9365552546	-15.2656474888424\\
67663.9182124005	-16.7762411175705\\
68012.5856314829	-17.2048296960474\\
68363.049709292	-17.3861253739689\\
69069.4049210208	-17.0992274334206\\
69425.3147144173	-16.7367597569332\\
69783.0584859867	-16.3176542239884\\
70504.0858137839	-15.5720896671923\\
71232.5630931697	-15.258076822991\\
71968.5673001152	-15.4354928459298\\
72339.4162736675	-15.6416992995656\\
72712.1762059389	-15.8786029853272\\
73463.4683855245	-16.333023161861\\
74222.5232256239	-16.6516324973178\\
74989.4209332456	-16.7823875556616\\
75764.24254413	-16.7242562226669\\
76547.0699313123	-16.4968608099575\\
77337.9858137734	-16.1249153661934\\
78137.073765181	-15.6314054544755\\
78944.4182227202	-15.0351733965083\\
79760.1044960162	-14.3505211474188\\
80584.2187761482	-13.5876407885325\\
81416.8481447572	-12.7533454697706\\
82258.0805832475	-11.8519369269513\\
83108.0049820839	-10.8862712785686\\
83966.7111501837	-9.85928558635859\\
84834.2898244072	-8.77651144907478\\
85710.8326791453	-7.65046964297586\\
86596.4323360066	-6.50812391981536\\
87491.182373604	-5.40170347366962\\
88395.1773374436	-4.41815547865133\\
89308.5127499144	-3.67104884473244\\
90231.2851203823	-3.25743151098617\\
91163.5919553875	-3.20681419127935\\
92105.5317689482	-3.48323357669035\\
93057.2040929699	-4.0197880823447\\
94018.7094877629	-4.73375041235719\\
94990.149552668	-5.54152453864406\\
95971.6269367922	-6.37844058817823\\
96963.2453498556	-7.20519764426996\\
97965.1095731497	-8.00251619338846\\
98977.3254706096	-8.76341614579088\\
100000	-9.48740384902225\\
101033.241224218	-10.176879585815\\
102077.15832271	-10.8349878875234\\
104197.462512395	-12.0647571151509\\
106361.808777024	-13.1606879183133\\
107460.782832132	-13.6274390308167\\
108571.11194022	-14.000869431579\\
109692.913426378	-14.2315338860475\\
110826.305827945	-14.2568316360868\\
111971.408907037	-14.0178453537672\\
113128.343663202	-13.489833386317\\
114297.232346205	-12.7096551221582\\
115478.198468946	-11.7770185767835\\
116671.366820511	-10.8268675853189\\
117876.863479359	-9.99025202804926\\
119094.815826642	-9.35940738921871\\
120325.352559669	-8.96823159921747\\
121568.603705501	-8.79675655922108\\
122824.700634692	-8.79471263517343\\
124093.776075172	-8.90692613993784\\
125375.964126269	-9.08830924548153\\
126671.400272882	-9.30822887673516\\
127324.129103425	-9.42677299033045\\
127980.221399795	-9.54934142317611\\
128639.694493697	-9.67540792080919\\
128970.704280288	-9.739729800995\\
129302.565806143	-9.80495626264814\\
129635.28126292	-9.87115391709452\\
129968.852847914	-9.93841272648061\\
130303.282764076	-10.0068435970854\\
130638.573220024	-10.0765756721213\\
130974.726430059	-10.1477532641885\\
131311.744614182	-10.2205323138324\\
131988.384813263	-10.3715515633914\\
132668.511691775	-10.5309428187783\\
133352.143216332	-10.699875265268\\
134039.29744613	-10.879161686809\\
134729.992533421	-11.0690251244842\\
136122.078357662	-11.4772003997504\\
137528.547786516	-11.9082578457424\\
138949.549437314	-12.333416857972\\
140385.233462965	-12.7210102963219\\
141835.751567819	-13.0481812017105\\
143301.257023696	-13.306530359233\\
144781.904686087	-13.4999242238839\\
146277.851010512	-13.6386843411076\\
147789.254069052	-13.7345643186108\\
150859.070860018	-13.8377083420946\\
153992.652605949	-13.8711232479148\\
157191.323805915	-13.8793632315737\\
160456.436470927	-13.9119028477443\\
163789.370695406	-14.0449802593627\\
167191.53524052	-14.3948138149959\\
170664.368129634	-15.0952640452353\\
174209.337256139	-16.2108675889486\\
177827.941003892	-17.6375106737547\\
181521.708880558	-19.1166645290891\\
185292.202164095	-20.3723674860709\\
189141.014562679	-21.2490603115194\\
193069.772888325	-21.7495859020609\\
197080.137744512	-21.97023109423\\
201173.804228079	-22.0179163447376\\
205352.502645715	-21.9709829382595\\
209617.999245313	-21.8766203405306\\
213972.096962534	-21.7602669261539\\
218416.636182868	-21.6345735792661\\
222953.495519523	-21.50531331089\\
227584.592607479	-21.3748326438036\\
232311.88491403	-21.2440187800305\\
237137.370566165	-21.1134848469559\\
242063.089195136	-20.9844031724979\\
247091.12279856	-20.8592429542883\\
252223.596620448	-20.7425628448476\\
257462.680049487	-20.6419185005022\\
268269.579527973	-20.5393339324698\\
279530.09456082	-20.6944168570721\\
285336.377184468	-20.9192947484082\\
291263.265490874	-21.2545861653202\\
303488.931872232	-22.180355482545\\
316227.766016838	-23.1496507765626\\
329501.30794918	-23.809759533339\\
343332.001828199	-24.0490522554684\\
357743.233897995	-23.9594467384822\\
365174.127254838	-23.8346988169652\\
372759.372031494	-23.6765922450714\\
380502.174351326	-23.4969959362253\\
388405.806933956	-23.3058492192694\\
396473.610478573	-23.1118392662014\\
404708.995075976	-22.9230255534252\\
413115.441649951	-22.7473234529479\\
421696.503428582	-22.5928041621319\\
439397.056076079	-22.3806701521545\\
448524.028596104	-22.3395968601254\\
457840.582785441	-22.351829804674\\
467350.656555512	-22.4230923165978\\
477058.269614393	-22.5569239576795\\
486967.525165863	-22.7542483579379\\
497082.611643739	-23.0132748799092\\
507407.80448224	-23.3297700473752\\
517947.467923121	-23.6976295921046\\
539688.118723095	-24.5580547443189\\
562341.325190349	-25.5351902084615\\
585945.391506921	-26.5784538300071\\
610540.229658532	-27.6521064982559\\
636167.426921542	-28.7342337825485\\
662870.316182644	-29.8130877362125\\
690694.049210207	-30.8835058492165\\
719685.673001153	-31.9444119310493\\
749894.209332457	-32.9973609842359\\
781370.73765181	-34.0456169203826\\
848342.898244073	-36.1443565145202\\
921055.317689483	-38.266928571751\\
1000000	-40.4141594839321\\
1085711.11940221	-42.5472679005894\\
1178768.63479359	-44.5815119619275\\
1279802.21399796	-46.4038159697527\\
1389495.49437314	-47.9322689928047\\
1508590.70860018	-49.1766971167703\\
1571913.23805915	-49.7198717665973\\
1637893.70695406	-50.2298724953912\\
1706643.68129634	-50.7206225887874\\
1742093.37256139	-50.9625696541506\\
1778279.41003892	-51.2039404341531\\
1815217.08880558	-51.4458147037255\\
1852922.02164095	-51.6891165096329\\
1891410.14562679	-51.934623778068\\
1930697.72888325	-52.1829802336304\\
1970801.37744511	-52.4347084800847\\
2011738.04228079	-52.6902233901989\\
2096179.99245312	-53.2138119615642\\
2184166.36182868	-53.7553893007584\\
2275845.92607479	-54.3156261122317\\
2371373.70566165	-54.8945041537565\\
2470911.2279856	-55.4915363956805\\
2574626.80049487	-56.1059327410288\\
2682695.79527973	-56.7367218344323\\
2912632.65490874	-58.0431863437293\\
3162277.66016838	-59.4022646007704\\
3727593.72031494	-62.2466745324174\\
4393970.56076079	-65.2170569526411\\
5179474.67923121	-68.2757844721754\\
6105402.29658533	-71.3955255732313\\
7196856.73001152	-74.553629676189\\
8483428.98244072	-77.7273196302239\\
10000000	-80.8900064472038\\
};
\addlegendentry{$\Sigma$}

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1000	-35.2333800628094\\
1930.69772888325	-29.4045673819501\\
2682.69579527972	-26.3968621540485\\
3727.59372031494	-23.2320047341151\\
4393.97056076079	-21.5363689171716\\
5179.47467923121	-19.7047047306747\\
6105.40229658532	-17.6401552581392\\
6628.70316182644	-16.4620853505593\\
7196.85673001152	-15.1255500437332\\
7813.7073765181	-13.538219362477\\
8141.68481447572	-12.5979552126055\\
8483.42898244072	-11.5087191686776\\
8839.51773374435	-10.2001111690996\\
9023.12851203823	-9.42710261410828\\
9210.55317689482	-8.54310548107411\\
9401.87094877629	-7.50956286594885\\
9499.0149552668	-6.91899795588643\\
9597.16269367922	-6.2656138893464\\
9646.61619911199	-5.91105063982194\\
9696.32453498556	-5.53503588663195\\
9746.28901442328	-5.13494688121675\\
9771.367720179	-4.92492555181621\\
9796.51095731497	-4.70767622557613\\
9821.71889188038	-4.48271439455258\\
9834.3471727063	-4.36717692419047\\
9846.99169035171	-4.24950754874211\\
9859.65246569309	-4.12963115020092\\
9872.32951963379	-4.00746874851084\\
9885.02287310404	-3.88293723714049\\
9897.73254706095	-3.75594909586602\\
9910.45856248861	-3.62641207838473\\
9923.20094039807	-3.49422887208572\\
9948.73486784172	-3.22150705035088\\
9974.33449802127	-2.93688881564449\\
10000	-2.63937062426758\\
10051.5292977844	-2.00096471642185\\
10103.3241224218	-1.29529811241729\\
10155.3858421534	-0.507985762694366\\
10207.715832271	0.380267748874202\\
10233.9818604399	0.870192273199667\\
10260.3154751529	1.39611300574336\\
10286.7168503206	1.96318102063148\\
10299.9430025443	2.26405479812586\\
10313.186160301	2.57767486168744\\
10326.4463454555	2.90505736135879\\
10339.7235799009	3.24733752747988\\
10353.0178855583	3.60578779231033\\
10366.329284377	3.98183913624821\\
10379.6577983345	4.37710622723859\\
10393.0034494366	4.7934169612194\\
10419.7462512395	5.69775960780128\\
10473.4384719813	7.8721868077595\\
10500.3882455106	9.2025405462727\\
10527.4073649662	10.7459994010503\\
10554.496008786	12.5334901062663\\
10581.6543558669	14.5175325700744\\
10595.2597241614	15.4927941581022\\
10608.8825855661	16.3290463849747\\
10622.5229625729	16.8681185739646\\
10636.1808777024	16.9590334540259\\
10649.8563535043	16.5607804516916\\
10663.5494125572	15.7770699287942\\
10677.2600774689	14.7738448957686\\
10690.988370876	13.6889540161889\\
10718.497933869	11.5649679156483\\
10746.0782832132	9.66365328308392\\
10773.7296010526	8.00158898409081\\
10787.5819302062	7.24931510147535\\
10801.4520700002	6.54271539134739\\
10815.3400433345	5.87704889393203\\
10829.2458731387	5.2480525890431\\
10843.1695823717	4.65195194991816\\
10857.111194022	4.08542911967823\\
10871.0707311077	3.54557547828567\\
10885.0482166764	3.02984124318787\\
10913.0571256015	2.062044619056\\
10941.1381057719	1.16713024069563\\
10955.2056805086	0.743248801741618\\
10969.2913426378	0.333406592449346\\
10983.3951154154	-0.0634896507049698\\
10997.5170221271	-0.44842181222972\\
11011.6570860886	-0.822274700927036\\
11025.8153306457	-1.1858482452917\\
11039.991779174	-1.53986791977429\\
11054.1864550793	-1.88499368514815\\
11082.6305827945	-2.55092085172578\\
11139.738599948	-3.79941433261711\\
11197.1408907037	-4.95815350302288\\
11254.8389714328	-6.04707262856835\\
11312.8343663202	-7.08154738695195\\
11429.7232346205	-9.03417789542072\\
11547.8198468946	-10.8926506381107\\
11667.1366820511	-12.7170946921205\\
11787.6863479359	-14.5627583136889\\
11909.4815826642	-16.4894107634374\\
12032.5352559669	-18.5727317614908\\
12094.5380651975	-19.7055537400011\\
12156.8603705501	-20.9235907434427\\
12219.5038183658	-22.252785778574\\
12250.9464874975	-22.9697796000896\\
12282.4700634692	-23.7291145632052\\
12298.2622565573	-24.1267992985014\\
12314.0747544669	-24.5378183587706\\
12329.907583305	-24.9632990822143\\
12345.7607692121	-25.4044945487917\\
12361.6343383622	-25.8628004283332\\
12377.5283169631	-26.3397737136514\\
12393.4427312564	-26.8371530552898\\
12409.3776075172	-27.3568799252492\\
12441.3088512111	-28.4722740111086\\
12473.3222589229	-29.7061571954799\\
12537.5964126269	-32.6225933062793\\
12602.2017665316	-36.1464305090871\\
12618.4050548444	-37.017427907483\\
12634.6291765447	-37.7793609523606\\
12650.874158419	-38.3366791498581\\
12667.1400272882	-38.5938317355666\\
12683.4268100079	-38.5010073134511\\
12699.734533468	-38.0852651338489\\
12716.0632245931	-37.4330439828821\\
12732.4129103425	-36.6438798157377\\
12765.1753737238	-34.9451142630975\\
12798.0221399795	-33.3243201312175\\
12863.9694493697	-30.5842069183774\\
12930.2565806143	-28.4267329887594\\
12996.8852847914	-26.6800290793298\\
13063.8573220024	-25.2207777129194\\
13131.1744614182	-23.9690314306793\\
13164.9629998103	-23.403726757478\\
13198.8384813263	-22.8719613018747\\
13215.8088956451	-22.6173534543266\\
13232.8011296841	-22.3696521725708\\
13249.8152114979	-22.1284451706353\\
13266.8511691775	-21.8933519606879\\
13283.9090308496	-21.6640207031755\\
13300.9888246774	-21.4401254239043\\
13335.2143216332	-21.0074537215501\\
13369.5278860747	-20.5931593751387\\
13403.929744613	-20.1953469381812\\
13472.9992533421	-19.4427214839308\\
13507.6673596769	-19.0851460485017\\
13525.0348509072	-18.9105136625904\\
13542.4246723996	-18.7384715919258\\
13559.8368528651	-18.5688936710887\\
13577.2714210518	-18.4016601234891\\
13594.7284057449	-18.2366570950334\\
13612.2078357662	-18.0737762274642\\
13647.2341472673	-17.7539727076983\\
13682.3505868734	-17.4414785399688\\
13752.8547786516	-16.8356555588739\\
13823.722273579	-16.2513126267353\\
13894.9549437314	-15.684162106455\\
13966.554670831	-15.1304609511614\\
14038.5233462965	-14.5868912413168\\
14183.5751567818	-13.5185142512894\\
14330.1257023696	-12.4584741662296\\
14478.1904686087	-11.3909418726549\\
14627.7851010511	-10.3090123705513\\
14703.1610504909	-9.76603657359678\\
14778.9254069052	-9.2276947853477\\
14855.0801717277	-8.69399153835421\\
14931.6273567057	-8.09503589995539\\
14970.0487382571	-7.65221505846544\\
15008.5689839526	-6.93629557731053\\
15047.1883481851	-5.84549940563444\\
15066.5352794293	-5.22155977114634\\
15085.9070860018	-4.62312010078073\\
15105.3037998859	-4.09748806984609\\
15124.7254531062	-3.66066420895215\\
15163.64370586	-3.00095299515392\\
15202.6621012842	-2.48540985313653\\
15241.7808970615	-1.9961515046189\\
15320.3207237224	-0.910362880556307\\
15399.2652605949	0.421697309008638\\
15478.6165931223	2.07085718557869\\
15558.376817494	4.11860000344723\\
15598.4109221327	5.31362347916559\\
15638.548040701	6.61073039186055\\
15678.7884382697	7.94315838431402\\
15719.1323805915	9.12686886569302\\
15739.3432642695	9.55860960406256\\
15759.5801341031	9.81458403218969\\
15779.8430235039	9.85492784238591\\
15800.1319659266	9.66805388029952\\
15840.7881438718	8.72407675342441\\
15881.5489364371	7.34716314190113\\
15922.4146128123	5.86045950221511\\
15963.3854428794	4.42315327361682\\
16045.6436470927	1.8662386027062\\
16128.325722056	-0.282125434283665\\
16211.4338519455	-2.11591497733957\\
16378.9370695406	-5.14736450189051\\
16548.1709994318	-7.64782489797574\\
16719.153524052	-9.83868397476468\\
16891.9027106027	-11.850388133019\\
17066.4368129634	-13.7713676350793\\
17242.77427362	-15.6715811665659\\
17420.9337256139	-17.6166233513257\\
17600.9339945106	-19.6797272604878\\
17691.6303714192	-20.7841182582934\\
17782.7941003892	-21.9570703647627\\
17874.4275896529	-23.2184496704529\\
17966.5332598522	-24.5940457163691\\
18012.7639226621	-25.3349461870408\\
18059.1135441022	-26.1180321180789\\
18105.5824302712	-26.9493678693556\\
18152.1708880558	-27.8358489078487\\
18198.8792251321	-28.7850824494092\\
18245.7077499681	-29.8048939647501\\
18292.6567718255	-30.9019600980188\\
18339.7266007616	-32.0784639825477\\
18434.2299240911	-34.6016552879561\\
18481.6640425966	-35.8146644142339\\
18529.2202164095	-36.780049318973\\
18576.8987595968	-37.2538112556554\\
18624.6999870339	-37.0873177406912\\
18672.6242144062	-36.3717235260909\\
18720.6717582115	-35.3456355658727\\
18768.8429357622	-34.2161568211917\\
18817.1380651868	-33.1000215729247\\
18914.1014562679	-31.07410889962\\
19011.5644928943	-29.3595538601926\\
19060.484182344	-28.6050020361692\\
19109.5297497044	-27.9088096650213\\
19158.7015188787	-27.2640120340338\\
19207.9998146036	-26.6644695010525\\
19257.4249624515	-26.1048629635657\\
19306.9772888325	-25.580616518314\\
19356.6571209965	-25.0878001141751\\
19406.4647870357	-24.6230340906428\\
19456.4006158863	-24.1834037113549\\
19506.464937331	-23.7663857736868\\
19556.6580820011	-23.3697868702919\\
19606.9803813787	-22.9916919646521\\
19657.4321677986	-22.6304217305437\\
19708.0137744511	-22.2844971844955\\
19758.7255353837	-21.9526103233691\\
19809.5677855034	-21.6335996830429\\
19860.5408605789	-21.3264299244847\\
19911.6450972433	-21.0301747183973\\
19962.8808329953	-20.7440023372267\\
20014.2484062025	-20.4671634758371\\
20117.3804228079	-19.9388407002788\\
20221.0438714528	-19.4405037034413\\
20325.2414905691	-18.9682449810213\\
20535.2502645714	-18.0893366061541\\
20747.4289358013	-17.281292814781\\
20961.7999245312	-16.5286471758068\\
21178.3858826895	-15.8195429309902\\
21397.2096962534	-15.144622088666\\
21841.6636182868	-13.8682107114927\\
22295.3495519523	-12.6516889250714\\
22758.4592607479	-11.4579246350044\\
23231.188491403	-10.2540467542703\\
23471.2227077719	-9.63803146941093\\
23713.7370566165	-9.00668013097088\\
23958.7571636881	-8.35494287470009\\
24206.3089195135	-7.67704035295889\\
24456.4184821314	-6.96617037181325\\
24519.3486211869	-6.78237635932144\\
24582.4406892019	-6.5958720461388\\
24645.6951028449	-6.40650380030472\\
24709.112279856	-6.21410898916294\\
24772.6926390506	-6.01851517055591\\
24836.4366003216	-5.81953920026101\\
24900.3445846425	-5.61698624506545\\
24964.4170140697	-5.41064868935992\\
25093.0569019029	-4.98571798315867\\
25222.3596620447	-4.5427808303108\\
25352.3287102297	-4.07957288407539\\
25482.9674797934	-3.59346742509138\\
25548.5390878447	-3.34088865026234\\
25614.279421763	-3.08139422870669\\
25680.1889157061	-2.81451418329734\\
25746.2680049487	-2.53973641427069\\
25812.5171258857	-2.25650177498055\\
25878.936716035	-1.96419848624513\\
26012.2890596734	-1.34963682019986\\
26146.3285585743	-0.689841868434593\\
26281.0587536006	0.0227395261587564\\
26552.6054868037	1.64532431437753\\
26826.9579527973	3.61927741912154\\
27104.1451415691	6.07790833945237\\
27243.8108981882	7.51217342310825\\
27384.1963426436	9.02247752174843\\
27525.3051834362	10.3905488395102\\
27596.1320415881	10.8792047119003\\
27667.1411481766	11.1372065987834\\
27738.3329721549	11.1095521267079\\
27809.7079836832	10.7907382187574\\
27881.2666541314	10.2278376602186\\
27953.009456082	9.4958064539553\\
28024.936863334	8.66799796209686\\
28097.0493509052	7.80034794118213\\
28169.3473950359	6.92929438871157\\
28241.8314731917	6.07596373528195\\
28314.5020640669	5.25125225813179\\
28387.3596475876	4.45980754232891\\
28460.4047049145	3.70268082803472\\
28533.6377184469	2.97896061751601\\
28680.6695499334	1.6236500253837\\
28828.4590261228	0.374932675056722\\
29126.3265490874	-1.87733837794254\\
29427.2717620928	-3.90442439966201\\
29731.3264651014	-5.80049139833667\\
30038.5227866455	-7.6400532286974\\
30348.8931872232	-9.48988127256175\\
30505.2789026703	-10.4398421939507\\
30662.4704627274	-11.4188806831739\\
30820.4720198553	-12.4374321211189\\
30979.2877479119	-13.5070884747983\\
31059.0022362471	-14.0650111502695\\
31138.9218422629	-14.6405166217467\\
31299.3785198923	-15.850634046478\\
31460.6620195141	-17.1478217348985\\
31541.6151581395	-17.829899360011\\
31622.7766016838	-18.5321444838204\\
31785.7265489115	-19.9736538064817\\
31949.5161657747	-21.3691272432697\\
32114.149779032	-22.4785023089846\\
32279.6317377376	-22.9417332664179\\
32445.966413356	-22.549646567636\\
32613.1581998776	-21.4908992237891\\
32781.2115139346	-20.1271458232843\\
32950.130794918	-18.7083957198256\\
33290.5851297248	-16.0693261185085\\
33634.5571790684	-13.7783915745397\\
33982.0832894256	-11.7594804682415\\
34333.20018282	-9.9218403808892\\
35046.35510787	-6.51520277055808\\
35774.3233897995	-3.11824560777118\\
36143.9584467479	-1.30258721485006\\
36517.4127254838	0.663992560593001\\
36894.7256877812	2.84462608256501\\
37275.9372031494	5.2874674976065\\
37468.0174899827	6.59292538723555\\
37661.0875530459	7.90022741935274\\
37855.1524925863	9.09901097591595\\
38050.2174351327	9.99756551684719\\
38246.2875336302	10.3757116343923\\
38443.3679675769	10.1422092879062\\
38641.4639431605	9.42366141404333\\
38840.5806933957	8.4452781458058\\
39040.7234782625	7.3858124311219\\
39241.8975848454	6.34331185903332\\
39647.3610478573	4.44831260058347\\
40057.0139265182	2.8354043726583\\
40470.8995075976	1.46050643343093\\
40679.4432108305	0.845254322851045\\
40889.0615251219	0.270120716511389\\
41099.759987867	-0.27003135218377\\
41311.5441649952	-0.779695033852312\\
41524.4196511162	-1.26278412356447\\
41738.3920696688	-1.72267302929262\\
41953.4670730687	-2.16217899603686\\
42169.6503428583	-2.58343422963526\\
42386.9475898563	-2.98755020464722\\
42605.3645543091	-3.37389096175866\\
42824.9070060422	-3.73864391424142\\
43045.5807446125	-4.07230832628029\\
43267.3915994616	-4.35626537552692\\
43490.3454300698	-4.56144036175408\\
43714.4481261109	-4.6588255473684\\
43939.7056076079	-4.65184278903302\\
44166.1238250892	-4.60414182466203\\
44393.7087597456	-4.60365819600975\\
44622.466423589	-4.69350749056981\\
44852.4028596105	-4.86205264469472\\
45083.5241419403	-5.07831619174342\\
45315.8363760082	-5.31643801892633\\
45784.0582785442	-5.80253910554295\\
46257.118042798	-6.26631677892638\\
46495.4777238254	-6.48614059667406\\
46735.0656555512	-6.69789065983234\\
46975.8881670649	-6.90192244995721\\
47217.9516200696	-7.09867879718282\\
47461.2624090495	-7.28861543270297\\
47705.8269614393	-7.47216655911813\\
47951.6517377939	-7.64973051240702\\
48198.7432319589	-7.82166534986465\\
48696.7525165863	-8.14988252504429\\
48947.6834627423	-8.30669156886855\\
49199.907438443	-8.45893132069547\\
49453.4311065789	-8.60678870189949\\
49708.2611643739	-8.75042524208751\\
49964.4043435622	-8.88997941126863\\
50221.8674105661	-9.02556858648473\\
50480.6571666747	-9.15729067880307\\
50740.780448224	-9.28522545256529\\
51265.0551093049	-9.52996737939362\\
51794.7467923121	-9.76010318464636\\
52870.6056860351	-10.1765577268333\\
53968.8118723095	-10.5320885707158\\
54526.4398847948	-10.6850404431861\\
55089.8295397828	-10.8197599188828\\
55659.0403689391	-10.9344899519906\\
56234.1325190349	-11.0269944772068\\
56815.1667583028	-11.0944618729142\\
57402.2044828577	-11.1333849166867\\
57995.3077231843	-11.1394169774225\\
58594.5391506922	-11.1072119917146\\
59811.6404973142	-10.9009176349697\\
60429.6390238133	-10.7104988043129\\
61054.0229658533	-10.4505681069951\\
61684.8583001799	-10.1162525897679\\
62002.7160433936	-9.92267079365988\\
62322.2116852376	-9.7153367665475\\
62643.3536656886	-9.5007956369971\\
62966.1504682137	-9.29039497560964\\
63290.610619995	-9.10236159559954\\
63616.7426921543	-8.96384765567281\\
63944.5552999799	-8.91171352855163\\
64274.0571031541	-8.98993965285212\\
64605.256805982	-9.24172209291111\\
64938.1631576212	-9.69697205633902\\
65272.7849523131	-10.3603259565524\\
65609.1310296155	-11.2065122761193\\
65947.2102746354	-12.1856360877511\\
66287.0316182645	-13.2339558214251\\
66628.6040374145	-14.283225968778\\
66971.9365552546	-15.2655285076259\\
67663.9182124005	-16.7760859561841\\
68012.5856314829	-17.2046591121513\\
68363.049709292	-17.3859433990483\\
69069.4049210208	-17.0990367910334\\
69425.3147144173	-16.7365706778561\\
69783.0584859867	-16.3174693826464\\
70504.0858137839	-15.5719188471956\\
71232.5630931697	-15.2579258484683\\
71968.5673001152	-15.4353673624208\\
72339.4162736675	-15.6415885544512\\
72712.1762059389	-15.8785080788849\\
73463.4683855245	-16.3329621683473\\
74222.5232256239	-16.6516062270848\\
74989.4209332456	-16.7823943634453\\
75764.24254413	-16.7242926523456\\
76547.0699313123	-16.4969225466491\\
77337.9858137734	-16.1249979856761\\
78137.073765181	-15.6315048892029\\
78944.4182227202	-15.0352861861155\\
79760.1044960162	-14.3506444730408\\
80584.2187761482	-13.5877724339224\\
81416.8481447572	-12.7534837436697\\
82258.0805832475	-11.8520805694013\\
83108.0049820839	-10.8864193566437\\
83966.7111501837	-9.85943743385831\\
84834.2898244072	-8.77666658397432\\
85710.8326791453	-7.65062769153577\\
86596.4323360066	-6.50828451261913\\
87491.182373604	-5.40186614873852\\
88395.1773374436	-4.41831949181343\\
89308.5127499144	-3.67121306060139\\
90231.2851203823	-3.2575945863361\\
91163.5919553875	-3.20697523731198\\
92105.5317689482	-3.48339291228034\\
93057.2040929699	-4.01994716260625\\
94018.7094877629	-4.73391102032296\\
94990.149552668	-5.54168817726616\\
95971.6269367922	-6.37860836630982\\
96963.2453498556	-7.20537038497335\\
97965.1095731497	-8.0026945797429\\
98977.3254706096	-8.76360079822154\\
100000	-9.48759537816512\\
101033.241224218	-10.177078584604\\
102077.15832271	-10.8351948971201\\
104197.462512395	-12.0649809889279\\
106361.808777024	-13.1609256742733\\
107460.782832132	-13.6276789720039\\
108571.11194022	-14.0011046694914\\
109692.913426378	-14.2317537664774\\
110826.305827945	-14.257022485191\\
111971.408907037	-14.0179939532573\\
113128.343663202	-13.4899323947529\\
114297.232346205	-12.7097064599942\\
115478.198468946	-11.7770317050725\\
116671.366820511	-10.8268546523922\\
117876.863479359	-9.99022391434839\\
119094.815826642	-9.35937215389488\\
120325.352559669	-8.96819456705619\\
121568.603705501	-8.79672098478256\\
122824.700634692	-8.79468038762325\\
124093.776075172	-8.90689821600211\\
125375.964126269	-9.08828612232653\\
126671.400272882	-9.30821073679311\\
127324.129103425	-9.4267573588557\\
127980.221399795	-9.54932829436334\\
128639.694493697	-9.67539728264236\\
128970.704280288	-9.73972040106039\\
129302.565806143	-9.80494809535087\\
129635.28126292	-9.87114697469812\\
129968.852847914	-9.93840700139058\\
130303.282764076	-10.0068390773831\\
130638.573220024	-10.0765723457644\\
130974.726430059	-10.1477511158687\\
131311.744614182	-10.2205313234103\\
131988.384813263	-10.3715528103618\\
132668.511691775	-10.5309461541336\\
133352.143216332	-10.6998804700749\\
134039.29744613	-10.8791684542377\\
134729.992533421	-11.069033044938\\
136122.078357662	-11.4772089953987\\
137528.547786516	-11.9082645314974\\
138949.549437314	-12.3334192828234\\
140385.233462965	-12.7210072225983\\
141835.751567819	-13.0481728394246\\
143301.257023696	-13.3065179952401\\
144781.904686087	-13.4999095493719\\
146277.851010512	-13.6386689125057\\
147789.254069052	-13.7345493039771\\
150859.070860018	-13.8376960369092\\
153992.652605949	-13.8711141823494\\
157191.323805915	-13.8793564926509\\
160456.436470927	-13.9118965705929\\
163789.370695406	-14.0449716194113\\
167191.53524052	-14.3947987089529\\
170664.368129634	-15.0952366445111\\
174209.337256139	-16.2108202083772\\
177827.941003892	-17.6374349864018\\
181521.708880558	-19.1165553784088\\
185292.202164095	-20.3722280375456\\
189141.014562679	-21.2489027391377\\
193069.772888325	-21.7494249419467\\
197080.137744512	-21.9700773008783\\
201173.804228079	-22.0177745530399\\
205352.502645715	-21.9708540417605\\
209617.999245313	-21.8765033038114\\
213972.096962534	-21.760160021922\\
218416.636182868	-21.6344749709843\\
222953.495519523	-21.5052212763838\\
227584.592607479	-21.374745630424\\
232311.88491403	-21.2439353946699\\
237137.370566165	-21.113403819264\\
242063.089195136	-20.9843233114933\\
247091.12279856	-20.859163105273\\
252223.596620448	-20.7424818479019\\
257462.680049487	-20.641835151322\\
268269.579527973	-20.5392419215843\\
279530.09456082	-20.6943102037858\\
285336.377184468	-20.9191783940448\\
291263.265490874	-21.2544586984448\\
303488.931872232	-22.1802036733362\\
316227.766016838	-23.1494781213071\\
329501.30794918	-23.8095764180922\\
343332.001828199	-24.0488685492674\\
357743.233897995	-23.959266363168\\
365174.127254838	-23.8345199295889\\
372759.372031494	-23.6764142385574\\
380502.174351326	-23.4968180402919\\
388405.806933956	-23.3056706038397\\
396473.610478573	-23.1116591039834\\
404708.995075976	-22.9228430549004\\
413115.441649951	-22.7471378837849\\
421696.503428582	-22.5926148509078\\
439397.056076079	-22.3804716027718\\
448524.028596104	-22.3393929440306\\
457840.582785441	-22.3516201083324\\
467350.656555512	-22.422876489682\\
477058.269614393	-22.5567017132126\\
486967.525165863	-22.7540194731636\\
497082.611643739	-23.0130391977068\\
507407.80448224	-23.3295274783075\\
517947.467923121	-23.6973801170864\\
539688.118723095	-24.557791698335\\
562341.325190349	-25.5349144510875\\
585945.391506921	-26.578166932225\\
610540.229658532	-27.6518108226013\\
636167.426921542	-28.7339325686848\\
662870.316182644	-29.8127851990815\\
690694.049210207	-30.8832073013032\\
719685.673001153	-31.9441239347402\\
749894.209332457	-32.9970915225011\\
781370.73765181	-34.0453755548284\\
848342.898244073	-36.1442067799189\\
921055.317689483	-38.266928780211\\
1000000	-40.4143792914357\\
1085711.11940221	-42.5477750664548\\
1178768.63479359	-44.5823486744695\\
1279802.21399796	-46.4050268510537\\
1389495.49437314	-47.9339110483673\\
1508590.70860018	-49.1787991398955\\
1571913.23805915	-49.7222394014926\\
1637893.70695406	-50.2325642327413\\
1706643.68129634	-50.7237194468934\\
1742093.37256139	-50.9659024334066\\
1778279.41003892	-51.2075306971779\\
1815217.08880558	-51.449682226645\\
1852922.02164095	-51.6932785390529\\
1891410.14562679	-51.9390946094679\\
1930697.72888325	-52.18777114723\\
1970801.37744511	-52.4398280366505\\
2011738.04228079	-52.6956780600096\\
2096179.99245312	-53.2199526659453\\
2184166.36182868	-53.7622429762906\\
2275845.92607479	-54.3232441069842\\
2371373.70566165	-54.9029788337494\\
2470911.2279856	-55.5010098005161\\
2574626.80049487	-56.1165943978834\\
2682695.79527973	-56.7487952748674\\
2912632.65490874	-58.0587692600622\\
3162277.66016838	-59.4219996015719\\
3727593.72031494	-62.2735473299045\\
4393970.56076079	-65.2436219581531\\
5179474.67923121	-68.2944163818633\\
6105402.29658533	-71.4077939258979\\
7196856.73001152	-74.5649140494812\\
8483428.98244072	-77.7437633857022\\
10000000	-80.9260119929248\\
};
\addlegendentry{$\SigmaM{}$}

\addplot [color=black!35!green, dashed, forget plot]
  table[row sep=crcr]{%
1000	-35.2558302472096\\
1930.69772888325	-29.4315823352605\\
2682.69579527972	-26.4242749443949\\
3727.59372031494	-23.2589255590737\\
4393.97056076079	-21.5626336585255\\
5179.47467923121	-19.7299171453158\\
6105.40229658532	-17.6637283811099\\
6628.70316182644	-16.484515220057\\
7196.85673001152	-15.1465265138475\\
7813.7073765181	-13.557311690928\\
8141.68481447572	-12.6158852838097\\
8483.42898244072	-11.5252920008673\\
8839.51773374435	-10.2150770581104\\
9023.12851203823	-9.44114762025429\\
9210.55317689482	-8.55613407180676\\
9401.87094877629	-7.52146235075623\\
9499.0149552668	-6.93028398913955\\
9597.16269367922	-6.27624957619856\\
9646.61619911199	-5.92134614635687\\
9696.32453498556	-5.54498051361878\\
9746.28901442328	-5.14452935915265\\
9771.367720179	-4.93432253899291\\
9796.51095731497	-4.71688467051974\\
9821.71889188038	-4.49173116136408\\
9834.3471727063	-4.37609664868338\\
9846.99169035171	-4.25832941376205\\
9859.65246569309	-4.13835432707516\\
9872.32951963379	-4.01609239681889\\
9885.02287310404	-3.89146050447876\\
9897.73254706095	-3.76437111760701\\
9910.45856248861	-3.63473197743001\\
9923.20094039807	-3.50244575861296\\
9948.73486784172	-3.22951519017767\\
9974.33449802127	-2.94468449019522\\
10000	-2.64695000341983\\
10051.5292977844	-2.00809954462929\\
10103.3241224218	-1.30197160953418\\
10155.3858421534	-0.514180073241299\\
10207.715832271	0.374571647533334\\
10233.9818604399	0.864752800792268\\
10260.3154751529	1.39093539876614\\
10286.7168503206	1.95827068758092\\
10299.9430025443	2.25928018520856\\
10313.186160301	2.57303738741855\\
10326.4463454555	2.90055846668127\\
10339.7235799009	3.2429786757344\\
10353.0178855583	3.60157046905192\\
10366.329284377	3.97776484885618\\
10379.6577983345	4.3731765042469\\
10393.0034494366	4.78963335126677\\
10419.7462512395	5.69427294168905\\
10473.4384719813	7.8693132062551\\
10500.3882455106	9.19998297297226\\
10527.4073649662	10.7437636931495\\
10554.496008786	12.531581056814\\
10581.6543558669	14.5159533778989\\
10595.2597241614	15.4913811518225\\
10608.8825855661	16.3278018977743\\
10622.5229625729	16.8670479301732\\
10636.1808777024	16.9581452403402\\
10649.8563535043	16.5600835223603\\
10663.5494125572	15.7765698499011\\
10677.2600774689	14.7735437565124\\
10690.988370876	13.6888523490415\\
10718.497933869	11.5652669687699\\
10746.0782832132	9.66435858511417\\
10773.7296010526	8.00270907575247\\
10787.5819302062	7.25064638432213\\
10801.4520700002	6.54426061664762\\
10815.3400433345	5.8788109450248\\
10829.2458731387	5.2500344658602\\
10843.1695823717	4.65415675921896\\
10857.111194022	4.08786006912791\\
10871.0707311077	3.5482358731544\\
10885.0482166764	3.03273448487128\\
10913.0571256015	2.0654141430781\\
10941.1381057719	1.17099081791475\\
10955.2056805086	0.747360696831097\\
10969.2913426378	0.33777380598776\\
10983.3951154154	-0.0588630094622718\\
10997.5170221271	-0.443531521890087\\
11011.6570860886	-0.817116424227832\\
11025.8153306457	-1.18041752510746\\
11039.991779174	-1.53416017486888\\
11054.1864550793	-1.87900420567319\\
11082.6305827945	-2.54435323505978\\
11139.738599948	-3.79162770305295\\
11197.1408907037	-4.94905558205892\\
11254.8389714328	-6.0365592092296\\
11312.8343663202	-7.06950015519342\\
11429.7232346205	-9.01863745851426\\
11547.8198468946	-10.8728922382788\\
11667.1366820511	-12.6921214355338\\
11787.6863479359	-14.5311443305779\\
11909.4815826642	-16.4490135050724\\
12032.5352559669	-18.5201185356645\\
12094.5380651975	-19.6448312460839\\
12156.8603705501	-20.852764380516\\
12219.5038183658	-22.1690254867542\\
12250.9464874975	-22.8780973877659\\
12282.4700634692	-23.6282335789672\\
12298.2622565573	-24.0207427239988\\
12314.0747544669	-24.4261375704807\\
12329.907583305	-24.8454870962921\\
12345.7607692121	-25.2799761151508\\
12361.6343383622	-25.730920127102\\
12377.5283169631	-26.1997816275562\\
12393.4427312564	-26.6881875224998\\
12409.3776075172	-27.1979468264912\\
12441.3088512111	-28.2897656050109\\
12473.3222589229	-29.493807570221\\
12537.5964126269	-32.3227592076293\\
12602.2017665316	-35.7238870379793\\
12618.4050548444	-36.5754570572713\\
12634.6291765447	-37.3394830167655\\
12650.874158419	-37.9333920773131\\
12667.1400272882	-38.2676810021729\\
12683.4268100079	-38.2820992894022\\
12699.734533468	-37.9795243311992\\
12716.0632245931	-37.4241849043889\\
12732.4129103425	-36.7061786440718\\
12765.1753737238	-35.0824671071521\\
12798.0221399795	-33.4843989052212\\
12863.9694493697	-30.7385054940233\\
12930.2565806143	-28.5623673274191\\
12996.8852847914	-26.7986329003028\\
13063.8573220024	-25.3255359138235\\
13131.1744614182	-24.0626719661454\\
13164.9629998103	-23.4926302768675\\
13198.8384813263	-22.9565813587811\\
13215.8088956451	-22.6999829787473\\
13232.8011296841	-22.4503829920047\\
13249.8152114979	-22.2073630183773\\
13266.8511691775	-21.9705369426466\\
13283.9090308496	-21.7395477302819\\
13300.9888246774	-21.514064611043\\
13335.2143216332	-21.0784101942427\\
13369.5278860747	-20.6613646596157\\
13403.929744613	-20.2610055536246\\
13472.9992533421	-19.5038107574193\\
13507.6673596769	-19.1441753676946\\
13525.0348509072	-18.9685622490821\\
13542.4246723996	-18.795569981697\\
13559.8368528651	-18.6250708199891\\
13577.2714210518	-18.45694350881\\
13594.7284057449	-18.2910728092177\\
13612.2078357662	-18.1273490646374\\
13647.2341472673	-17.8059293738275\\
13682.3505868734	-17.4919045206571\\
13752.8547786516	-16.8832460108609\\
13823.722273579	-16.2963257122485\\
13894.9549437314	-15.7268134166746\\
13966.554670831	-15.1709314756636\\
14038.5233462965	-14.6253333727752\\
14183.5751567818	-13.5532634244973\\
14330.1257023696	-12.489883857421\\
14478.1904686087	-11.4192041572421\\
14627.7851010511	-10.3340352741851\\
14703.1610504909	-9.78916618187782\\
14778.9254069052	-9.24834854259201\\
14855.0801717277	-8.71062377066405\\
14931.6273567057	-8.10336006647879\\
14970.0487382571	-7.65330038748714\\
15008.5689839526	-6.92871798900366\\
15047.1883481851	-5.8320894762406\\
15066.5352794293	-5.2077181373121\\
15085.9070860018	-4.61041316828155\\
15105.3037998859	-4.08690682233795\\
15124.7254531062	-3.65260172398934\\
15163.64370586	-2.9976335571382\\
15202.6621012842	-2.48561709444908\\
15241.7808970615	-1.99871286730666\\
15320.3207237224	-0.915319821396538\\
15399.2652605949	0.416038341096403\\
15478.6165931223	2.06534778148813\\
15558.376817494	4.1137269191308\\
15598.4109221327	5.30919805139579\\
15638.548040701	6.60682605621096\\
15678.7884382697	7.93984251191586\\
15719.1323805915	9.12419350561765\\
15739.3432642695	9.55626175033155\\
15759.5801341031	9.81255826994488\\
15779.8430235039	9.85321239586647\\
15800.1319659266	9.66663588103219\\
15840.7881438718	8.72323779555065\\
15881.5489364371	7.34692877498484\\
15922.4146128123	5.86088050693991\\
15963.3854428794	4.42427940412868\\
16045.6436470927	1.86889801218612\\
16128.325722056	-0.27779499544786\\
16211.4338519455	-2.10978581044304\\
16378.9370695406	-5.13723757271347\\
16548.1709994318	-7.63308210083493\\
16719.153524052	-9.81854456456474\\
16891.9027106027	-11.8238251586502\\
17066.4368129634	-13.7369835026791\\
17242.77427362	-15.6274036384185\\
17420.9337256139	-17.5597471063122\\
17600.9339945106	-19.6056369251431\\
17691.6303714192	-20.6988796315952\\
17782.7941003892	-21.8582490677021\\
17874.4275896529	-23.1027363291631\\
17966.5332598522	-24.4568190469386\\
18012.7639226621	-25.1846380841391\\
18059.1135441022	-25.9526573446843\\
18105.5824302712	-26.7665146260297\\
18152.1708880558	-27.6325834056099\\
18198.8792251321	-28.5578556917269\\
18245.7077499681	-29.5494972143858\\
18292.6567718255	-30.613657377831\\
18339.7266007616	-31.7526320378135\\
18434.2299240911	-34.1999755019728\\
18481.6640425966	-35.3984046109849\\
18529.2202164095	-36.399362042647\\
18576.8987595968	-36.9818754569231\\
18624.6999870339	-36.9742019526046\\
18672.6242144062	-36.4053440190826\\
18720.6717582115	-35.4763544932012\\
18768.8429357622	-34.397457536865\\
18817.1380651868	-33.3020884886886\\
18914.1014562679	-31.2773066225486\\
19011.5644928943	-29.5470813672542\\
19060.484182344	-28.7836635172621\\
19109.5297497044	-28.0788304530523\\
19158.7015188787	-27.4258617053147\\
19207.9998146036	-26.8187104768615\\
19257.4249624515	-26.2520740461325\\
19306.9772888325	-25.7213555567712\\
19356.6571209965	-25.2225871903407\\
19406.4647870357	-24.7523454243044\\
19456.4006158863	-24.3076710657149\\
19506.464937331	-23.8859985616213\\
19556.6580820011	-23.4850954592751\\
19606.9803813787	-23.1030113818765\\
19657.4321677986	-22.73803535458\\
19708.0137744511	-22.3886602208622\\
19758.7255353837	-22.0535529765854\\
19809.5677855034	-21.7315299996575\\
19860.5408605789	-21.4215363137563\\
19911.6450972433	-21.1226281728953\\
19962.8808329953	-20.8339583820614\\
20014.2484062025	-20.5547638767185\\
20117.3804228079	-20.0221073676037\\
20221.0438714528	-19.5198726337553\\
20325.2414905691	-19.0440851503885\\
20535.2502645714	-18.159018520447\\
20747.4289358013	-17.3457560381874\\
20961.7999245312	-16.5886044312484\\
21178.3858826895	-15.87554572164\\
21397.2096962534	-15.1971043134728\\
21841.6636182868	-13.9146231981494\\
22295.3495519523	-12.692951458326\\
22758.4592607479	-11.4946560108163\\
23231.188491403	-10.2866665077017\\
23471.2227077719	-9.6687072711688\\
23713.7370566165	-9.03546727165876\\
23958.7571636881	-8.38188428194388\\
24206.3089195135	-7.70216774993398\\
24456.4184821314	-6.98950506948951\\
24519.3486211869	-6.80526503941147\\
24582.4406892019	-6.61831526389603\\
24645.6951028449	-6.42850195757373\\
24709.112279856	-6.23566233401046\\
24772.6926390506	-6.0396237964946\\
24836.4366003216	-5.8402030450403\\
24900.3445846425	-5.63720508899807\\
24964.4170140697	-5.43042215314625\\
25093.0569019029	-5.00459889608943\\
25222.3596620447	-4.56076567988399\\
25352.3287102297	-4.09665673868748\\
25482.9674797934	-3.60964382875146\\
25548.5390878447	-3.35660839328019\\
25614.279421763	-3.09665505816855\\
25680.1889157061	-2.82931360731332\\
25746.2680049487	-2.55407168577657\\
25812.5171258857	-2.27036987279926\\
25878.936716035	-1.97759609287408\\
26012.2890596734	-1.3620821711329\\
26146.3285585743	-0.701317386076321\\
26281.0587536006	0.0122551199923046\\
26552.6054868037	1.63690642761662\\
26826.9579527973	3.61309273660032\\
27104.1451415691	6.07424130132674\\
27243.8108981882	7.50992757264034\\
27384.1963426436	9.02176309177611\\
27525.3051834362	10.3913316107312\\
27596.1320415881	10.8806001462942\\
27667.1411481766	11.1390415127272\\
27738.3329721549	11.1116397699234\\
27809.7079836832	10.7929516142013\\
27881.2666541314	10.2301508864671\\
27953.009456082	9.4982772523754\\
28024.936863334	8.67072286254347\\
28097.0493509052	7.80342663490033\\
28169.3473950359	6.93281322370577\\
28241.8314731917	6.07999220175116\\
28314.5020640669	5.25584508416731\\
28387.3596475876	4.46500820775237\\
28460.4047049145	3.70852482283089\\
28533.6377184469	2.98547800381418\\
28680.6695499334	1.63159156848173\\
28828.4590261228	0.384391535018749\\
29126.3265490874	-1.86456827637839\\
29427.2717620928	-3.88792555235002\\
29731.3264651014	-5.77974021484137\\
30038.5227866455	-7.61436978588241\\
30348.8931872232	-9.45837304102027\\
30505.2789026703	-10.4050059473036\\
30662.4704627274	-11.3803950344843\\
30820.4720198553	-12.3949530361105\\
30979.2877479119	-13.4602800102181\\
31059.0022362471	-14.0159334298302\\
31138.9218422629	-14.5891281755398\\
31299.3785198923	-15.7946829879799\\
31460.6620195141	-17.0880145439269\\
31541.6151581395	-17.7688793472016\\
31622.7766016838	-18.4708245351353\\
31785.7265489115	-19.916790846504\\
31949.5161657747	-21.3296042365309\\
32114.149779032	-22.4774641566671\\
32279.6317377376	-22.9966086673701\\
32445.966413356	-22.6516077811594\\
32613.1581998776	-21.6117071667898\\
32781.2115139346	-20.2454353895293\\
32950.130794918	-18.8155967107335\\
33290.5851297248	-16.1521812774784\\
33634.5571790684	-13.8425024340803\\
33982.0832894256	-11.8100092114574\\
34333.20018282	-9.96224790257818\\
35046.35510787	-6.54143803971516\\
35774.3233897995	-3.13473593883041\\
36143.9584467479	-1.31515883237328\\
36517.4127254838	0.654904204816747\\
36894.7256877812	2.83867888653955\\
37275.9372031494	5.28438196923917\\
37468.0174899827	6.59117608265411\\
37661.0875530459	7.89974916621487\\
37855.1524925863	9.09972908477947\\
38050.2174351327	9.99939251378796\\
38246.2875336302	10.3785614230776\\
38443.3679675769	10.1460254708945\\
38641.4639431605	9.42842031366325\\
38840.5806933957	8.45096277738642\\
39040.7234782625	7.3923945612473\\
39241.8975848454	6.35074984445194\\
39647.3610478573	4.45729630451227\\
40057.0139265182	2.84565276563903\\
40470.8995075976	1.4716488206854\\
40679.4432108305	0.856663462610157\\
40889.0615251219	0.281644501128229\\
41099.759987867	-0.258578307576513\\
41311.5441649952	-0.768542038207691\\
41524.4196511162	-1.25221891858328\\
41738.3920696688	-1.7130615913069\\
41953.4670730687	-2.15399234901671\\
42169.6503428583	-2.57728376301759\\
42386.9475898563	-2.98423092104725\\
42605.3645543091	-3.3744244743638\\
42824.9070060422	-3.74429061720461\\
43045.5807446125	-4.0844619791745\\
43267.3915994616	-4.37603475036484\\
43490.3454300698	-4.58863908868484\\
43714.4481261109	-4.69047759943859\\
43939.7056076079	-4.68172202889956\\
44166.1238250892	-4.62534796720788\\
44393.7087597456	-4.61235867404065\\
44622.466423589	-4.68971575747466\\
44852.4028596105	-4.84781708933156\\
45083.5241419403	-5.05602161770485\\
45315.8363760082	-5.28808316740847\\
45784.0582785442	-5.76610776164709\\
46257.118042798	-6.22491736243361\\
46495.4777238254	-6.44291471243733\\
46735.0656555512	-6.65312575817047\\
46975.8881670649	-6.85583598026718\\
47217.9516200696	-7.05143953919233\\
47461.2624090495	-7.2403580576484\\
47705.8269614393	-7.42300169826824\\
47951.6517377939	-7.59975182412051\\
48198.7432319589	-7.77095456112119\\
48696.7525165863	-8.0979223305377\\
48947.6834627423	-8.25420496968744\\
49199.907438443	-8.40598070813749\\
49453.4311065789	-8.55343573612338\\
49708.2611643739	-8.69673184543487\\
49964.4043435622	-8.83600858964768\\
50221.8674105661	-8.97138512729561\\
50480.6571666747	-9.10296176071735\\
50740.780448224	-9.23082119322917\\
51265.0551093049	-9.47563704434074\\
51794.7467923121	-9.70617469078209\\
52870.6056860351	-10.1245860724541\\
53968.8118723095	-10.483969809457\\
54526.4398847948	-10.6397248983498\\
55089.8295397828	-10.7779391429639\\
55659.0403689391	-10.8969486982736\\
56234.1325190349	-10.9946217260597\\
56815.1667583028	-11.0682620368292\\
57402.2044828577	-11.1144885438074\\
57995.3077231843	-11.1290897757455\\
58594.5391506922	-11.1068601858997\\
59811.6404973142	-10.9252759987332\\
60429.6390238133	-10.7498014378496\\
61054.0229658533	-10.5065676034173\\
61684.8583001799	-10.1905062179889\\
62002.7160433936	-10.0064658927164\\
62322.2116852376	-9.80876566550448\\
62643.3536656886	-9.60371581054449\\
62966.1504682137	-9.40232360603556\\
63290.610619995	-9.2223721125817\\
63616.7426921543	-9.09053469056161\\
63944.5552999799	-9.04330724789901\\
64274.0571031541	-9.1244836011442\\
64605.256805982	-9.3767501101892\\
64938.1631576212	-9.82782309429555\\
65272.7849523131	-10.4772584848744\\
65609.1310296155	-11.292613466147\\
65947.2102746354	-12.2174326883459\\
66287.0316182645	-13.1846057518122\\
66628.6040374145	-14.1273385416404\\
66971.9365552546	-14.9854421591072\\
67663.9182124005	-16.2628289855869\\
68012.5856314829	-16.6290089040842\\
68363.049709292	-16.8103539551513\\
69069.4049210208	-16.718149464313\\
69425.3147144173	-16.5235404717178\\
69783.0584859867	-16.2907786968814\\
70504.0858137839	-15.8836150835676\\
71232.5630931697	-15.7553694356013\\
71968.5673001152	-15.9541147003003\\
72339.4162736675	-16.1357195186679\\
72712.1762059389	-16.3397793381162\\
73463.4683855245	-16.7297981292605\\
74222.5232256239	-17.0006780018344\\
74989.4209332456	-17.099002397035\\
75764.24254413	-17.0166976190206\\
76547.0699313123	-16.7674952263643\\
77337.9858137734	-16.372471144764\\
78137.073765181	-15.8527425475585\\
78944.4182227202	-15.2263914108387\\
79760.1044960162	-14.5075635405691\\
80584.2187761482	-13.7065762942646\\
81416.8481447572	-12.8304641367228\\
82258.0805832475	-11.8837558987834\\
83108.0049820839	-10.8695195122371\\
83966.7111501837	-9.79093041345795\\
84834.2898244072	-8.65391004936075\\
85710.8326791453	-7.47180225371024\\
86596.4323360066	-6.27347801123085\\
87491.182373604	-5.11574264580152\\
88395.1773374436	-4.09638258774248\\
89308.5127499144	-3.35142490094897\\
90231.2851203823	-3.0097800611146\\
91163.5919553875	-3.11431783110973\\
92105.5317689482	-3.58943030420564\\
93057.2040929699	-4.29773543707254\\
94018.7094877629	-5.11454309759201\\
94990.149552668	-5.95793366777532\\
95971.6269367922	-6.78392997916478\\
96963.2453498556	-7.57280658875733\\
97965.1095731497	-8.31813590235906\\
98977.3254706096	-9.02009587679634\\
100000	-9.68177419085759\\
101033.241224218	-10.3071682432079\\
102077.15832271	-10.9000233100696\\
104197.462512395	-11.9967317361024\\
106361.808777024	-12.9616597049895\\
107460.782832132	-13.3704794419622\\
108571.11194022	-13.6995697087949\\
109692.913426378	-13.9098341576455\\
110826.305827945	-13.9497921748469\\
111971.408907037	-13.7658505658158\\
113128.343663202	-13.3250170677038\\
114297.232346205	-12.6422001797807\\
115478.198468946	-11.7927961310827\\
116671.366820511	-10.8977119998732\\
117876.863479359	-10.087429204986\\
119094.815826642	-9.46194123351187\\
120325.352559669	-9.06427337100685\\
121568.603705501	-8.88067998239151\\
122824.700634692	-8.86366994024275\\
124093.776075172	-8.95887325029815\\
125375.964126269	-9.12144458952861\\
126671.400272882	-9.32110498258065\\
127324.129103425	-9.42916587429325\\
127980.221399795	-9.54115432501037\\
128639.694493697	-9.65667166973405\\
128970.704280288	-9.71577554536216\\
129302.565806143	-9.77584812752214\\
129635.28126292	-9.83697738058973\\
129968.852847914	-9.89927589469247\\
130303.282764076	-9.96287850209561\\
130638.573220024	-10.0279396056429\\
130974.726430059	-10.0946301244069\\
131311.744614182	-10.1631339633718\\
131988.384813263	-10.3063569682949\\
132668.511691775	-10.4591679526932\\
133352.143216332	-10.6230038685358\\
134039.29744613	-10.7989562419642\\
134729.992533421	-10.9875251447199\\
136122.078357662	-11.4001987750724\\
137528.547786516	-11.8460942799578\\
138949.549437314	-12.2957114970084\\
140385.233462965	-12.7141396189502\\
141835.751567819	-13.0734855002251\\
143301.257023696	-13.3603535966214\\
144781.904686087	-13.5752755480606\\
146277.851010512	-13.7273607401939\\
147789.254069052	-13.8287656398039\\
150859.070860018	-13.924720558433\\
153992.652605949	-13.9357357782361\\
157191.323805915	-13.9145672278084\\
160456.436470927	-13.9158547519663\\
163789.370695406	-14.0191268637077\\
167191.53524052	-14.3427812265524\\
170664.368129634	-15.0226164398213\\
174209.337256139	-16.1274172303405\\
177827.941003892	-17.562081305592\\
181521.708880558	-19.0768140684333\\
185292.202164095	-20.3914856888639\\
189141.014562679	-21.3295504885161\\
193069.772888325	-21.8717882283189\\
197080.137744512	-22.1071661310304\\
201173.804228079	-22.1479581572913\\
205352.502645715	-22.0811568127189\\
209617.999245313	-21.9608137413288\\
213972.096962534	-21.8166798745317\\
218416.636182868	-21.6638782792315\\
222953.495519523	-21.5095852381452\\
227584.592607479	-21.3570022837622\\
232311.88491403	-21.2076260593229\\
237137.370566165	-21.0625960819383\\
242063.089195136	-20.9236028987744\\
247091.12279856	-20.7936356831899\\
252223.596620448	-20.6777189054919\\
257462.680049487	-20.5836807952029\\
268269.579527973	-20.5104135822839\\
279530.09456082	-20.7045455388396\\
285336.377184468	-20.9445789011837\\
291263.265490874	-21.288003176516\\
303488.931872232	-22.2091347347144\\
316227.766016838	-23.163568583651\\
329501.30794918	-23.8107526916085\\
343332.001828199	-24.0339644595774\\
357743.233897995	-23.9251075196797\\
365174.127254838	-23.7918605330095\\
372759.372031494	-23.6273247535445\\
380502.174351326	-23.4440700044616\\
388405.806933956	-23.2524548726651\\
396473.610478573	-23.0613191729269\\
404708.995075976	-22.8786322196365\\
413115.441649951	-22.7119969425546\\
421696.503428582	-22.5689687414171\\
439397.056076079	-22.3841893508402\\
448524.028596104	-22.3572785953451\\
457840.582785441	-22.3828752448711\\
467350.656555512	-22.4660397749628\\
477058.269614393	-22.6099204111547\\
486967.525165863	-22.8153797141982\\
497082.611643739	-23.0808867156277\\
507407.80448224	-23.4027108489976\\
517947.467923121	-23.7753722319699\\
539688.118723095	-24.6461649821915\\
562341.325190349	-25.6370702599752\\
585945.391506921	-26.6975937454097\\
610540.229658532	-27.7894301127081\\
636167.426921542	-28.8866477601683\\
662870.316182644	-29.9731474614118\\
690694.049210207	-31.0397320477961\\
719685.673001153	-32.081713169005\\
749894.209332457	-33.097212783272\\
781370.73765181	-34.0860406328876\\
848342.898244073	-35.9873529707884\\
921055.317689483	-37.7968233208507\\
1000000	-39.5278431209534\\
1085711.11940221	-41.1933381334523\\
1178768.63479359	-42.804985165438\\
1279802.21399796	-44.3731065201937\\
1389495.49437314	-45.9067769891847\\
1508590.70860018	-47.4139721347915\\
1571913.23805915	-48.159866553403\\
1637893.70695406	-48.9017012841169\\
1706643.68129634	-49.6402188138822\\
1742093.37256139	-50.0084523201188\\
1778279.41003892	-50.3761130778111\\
1815217.08880558	-50.7432805915405\\
1852922.02164095	-51.110031586912\\
1891410.14562679	-51.4764400678101\\
1930697.72888325	-51.8425773718765\\
1970801.37744511	-52.208512224454\\
2011738.04228079	-52.5743107911894\\
2096179.99245312	-53.3057512385006\\
2184166.36182868	-54.0373787703065\\
2275845.92607479	-54.769635661655\\
2371373.70566165	-55.502927885658\\
2470911.2279856	-56.2376265026654\\
2574626.80049487	-56.9740689373949\\
2682695.79527973	-57.7125601173435\\
2912632.65490874	-59.1967515641555\\
3162277.66016838	-60.6920220833443\\
3727593.72031494	-63.7206805732135\\
4393970.56076079	-66.8033339397497\\
5179474.67923121	-69.9361270809739\\
6105402.29658533	-73.1052443583675\\
7196856.73001152	-76.2860121636639\\
8483428.98244072	-79.4434970446316\\
10000000	-82.5353832162982\\
};
\addlegendentry{$\Sigma_r$ CIRKA}

\addplot [color=red, dashdotted, forget plot]
  table[row sep=crcr]{%
1000	-35.2558451486328\\
1930.69772888325	-29.4315295522524\\
2682.69579527972	-26.4242110983272\\
3727.59372031494	-23.2588575536945\\
4393.97056076079	-21.5625655562812\\
5179.47467923121	-19.729850312227\\
6105.40229658532	-17.6636645338892\\
6628.70316182644	-16.4844537464227\\
7196.85673001152	-15.1464682395165\\
7813.7073765181	-13.5572577652301\\
8141.68481447572	-12.6158341267407\\
8483.42898244072	-11.5252441468416\\
8839.51773374435	-10.2150332024363\\
9023.12851203823	-9.44110609566519\\
9210.55317689482	-8.55609515206499\\
9401.87094877629	-7.52142636253474\\
9499.0149552668	-6.93024960986666\\
9597.16269367922	-6.27621691483998\\
9646.61619911199	-5.92131438852774\\
9696.32453498556	-5.54494969124459\\
9746.28901442328	-5.14449950598237\\
9771.367720179	-4.93429318369057\\
9796.51095731497	-4.71685582227464\\
9821.71889188038	-4.49170282963791\\
9834.3471727063	-4.37606857885303\\
9846.99169035171	-4.25830160830028\\
9859.65246569309	-4.13832678849205\\
9872.32951963379	-4.01606512766271\\
9885.02287310404	-3.89143350733671\\
9897.73254706095	-3.76434439510606\\
9910.45856248861	-3.63470553223779\\
9923.20094039807	-3.50241959343863\\
9948.73486784172	-3.22948959333724\\
9974.33449802127	-2.94465947304677\\
10000	-2.64692557768805\\
10051.5292977844	-2.0080763384561\\
10103.3241224218	-1.30194967465654\\
10155.3858421534	-0.514159465007077\\
10207.715832271	0.374590869792789\\
10233.9818604399	0.864771306452551\\
10260.3154751529	1.39095317129656\\
10286.7168503206	1.95828770981235\\
10299.9430025443	2.25929682564057\\
10313.186160301	2.57305364149872\\
10326.4463454555	2.90057432976314\\
10339.7235799009	3.24299414307322\\
10353.0178855583	3.60158553579951\\
10366.329284377	3.97777951005503\\
10379.6577983345	4.37319075482299\\
10393.0034494366	4.78964718602067\\
10419.7462512395	5.69428592863905\\
10473.4384719813	7.86932442789297\\
10500.3882455106	9.19999327276038\\
10527.4073649662	10.7437730396408\\
10554.496008786	12.5315894101017\\
10581.6543558669	14.5159606824051\\
10595.2597241614	15.4913879054738\\
10608.8825855661	16.3278080847709\\
10622.5229625729	16.8670535463182\\
10636.1808777024	16.9581503006015\\
10649.8563535043	16.5600880528398\\
10663.5494125572	15.7765738686033\\
10677.2600774689	14.7735472649672\\
10690.988370876	13.6888553373695\\
10718.497933869	11.5652688733912\\
10746.0782832132	9.66435934974729\\
10773.7296010526	8.00270865063884\\
10787.5819302062	7.2506453469556\\
10801.4520700002	6.54425895575599\\
10815.3400433345	5.87880864941102\\
10829.2458731387	5.25003152431191\\
10843.1695823717	4.65415316044036\\
10857.111194022	4.08785580168721\\
10871.0707311077	3.54823092544237\\
10885.0482166764	3.03272884506746\\
10913.0571256015	2.0654070826473\\
10941.1381057719	1.17098228639931\\
10955.2056805086	0.747351410076081\\
10969.2913426378	0.337763750410784\\
10983.3951154154	-0.0588738478039712\\
10997.5170221271	-0.44354315731742\\
11011.6570860886	-0.817128871457476\\
11025.8153306457	-1.18043079926994\\
11039.991779174	-1.53417429152704\\
11054.1864550793	-1.87901918084105\\
11082.6305827945	-2.544369977193\\
11139.738599948	-3.79164819341681\\
11197.1408907037	-4.94908013750927\\
11254.8389714328	-6.03658819012107\\
11312.8343663202	-7.06953397387562\\
11429.7232346205	-9.01868245361531\\
11547.8198468946	-10.8729510082021\\
11667.1366820511	-12.6921976340129\\
11787.6863479359	-14.5312433207102\\
11909.4815826642	-16.4491436005287\\
12032.5352559669	-18.5202935811292\\
12094.5380651975	-19.6450371482614\\
12156.8603705501	-20.8530098056945\\
12219.5038183658	-22.1693231723054\\
12250.9464874975	-22.8784279730687\\
12282.4700634692	-23.6286031908891\\
12298.2622565573	-24.0211346759561\\
12314.0747544669	-24.4265541064561\\
12329.907583305	-24.8459307934895\\
12345.7607692121	-25.2804499490982\\
12361.6343383622	-25.7314275523925\\
12377.5283169631	-26.2003266786019\\
12393.4427312564	-26.6887749400136\\
12409.3776075172	-27.1985822171462\\
12441.3088512111	-28.2905182934488\\
12473.3222589229	-29.4947165945967\\
12537.5964126269	-32.3241835956747\\
12602.2017665316	-35.7263129988082\\
12618.4050548444	-36.5781993793823\\
12634.6291765447	-37.342503754639\\
12650.874158419	-37.936570212396\\
12667.1400272882	-38.2708055366307\\
12683.4268100079	-38.2849254405349\\
12699.734533468	-37.9818723927677\\
12716.0632245931	-37.4259978489304\\
12732.4129103425	-36.7075006695294\\
12765.1753737238	-35.0830812422546\\
12798.0221399795	-33.484619144445\\
12863.9694493697	-30.738403871923\\
12930.2565806143	-28.5621720149297\\
12996.8852847914	-26.7984124429194\\
13063.8573220024	-25.3253133573693\\
13131.1744614182	-24.0624554793995\\
13164.9629998103	-23.492418026559\\
13198.8384813263	-22.9563736737359\\
13215.8088956451	-22.6997776353021\\
13232.8011296841	-22.4501800052477\\
13249.8152114979	-22.2071623898077\\
13266.8511691775	-21.9703386629808\\
13283.9090308496	-21.7393517817147\\
13300.9888246774	-21.5138709690757\\
13335.2143216332	-21.0782210723227\\
13369.5278860747	-20.6611799114611\\
13403.929744613	-20.2608250172461\\
13472.9992533421	-19.503638135389\\
13507.6673596769	-19.1440064485593\\
13525.0348509072	-18.9683951193249\\
13542.4246723996	-18.7954046008039\\
13559.8368528651	-18.624907148177\\
13577.2714210518	-18.4567815070712\\
13594.7284057449	-18.2909124393505\\
13612.2078357662	-18.1271902892645\\
13647.2341472673	-17.8057736786464\\
13682.3505868734	-17.4917517661389\\
13752.8547786516	-16.8830987447263\\
13823.722273579	-16.2961834499351\\
13894.9549437314	-15.7266757147831\\
13966.554670831	-15.1707979241223\\
14038.5233462965	-14.6252035864194\\
14183.5751567818	-13.5531400669922\\
14330.1257023696	-12.489765444189\\
14478.1904686087	-11.4190889971656\\
14627.7851010511	-10.3339212426308\\
14703.1610504909	-9.78905187292166\\
14778.9254069052	-9.24823395767558\\
14855.0801717277	-8.71051173564019\\
14931.6273567057	-8.10326647127109\\
14970.0487382571	-7.65323410313548\\
15008.5689839526	-6.92869850121637\\
15047.1883481851	-5.8321229936535\\
15066.5352794293	-5.20777050204421\\
15085.9070860018	-4.61047590611701\\
15105.3037998859	-4.08697220076891\\
15124.7254531062	-3.65266426923865\\
15163.64370586	-2.99768288679905\\
15202.6621012842	-2.48565173173165\\
15241.7808970615	-1.99873506665111\\
15320.3207237224	-0.915324910705411\\
15399.2652605949	0.416043014346595\\
15478.6165931223	2.06535784434385\\
15558.376817494	4.11373966513105\\
15598.4109221327	5.30921141653347\\
15638.548040701	6.60683965293144\\
15678.7884382697	7.93985600891827\\
15719.1323805915	9.12420665524846\\
15739.3432642695	9.55627467904631\\
15759.5801341031	9.81257097700164\\
15779.8430235039	9.85322489533833\\
15800.1319659266	9.66664818455167\\
15840.7881438718	8.72324966267198\\
15881.5489364371	7.34694002109912\\
15922.4146128123	5.8608909043621\\
15963.3854428794	4.42428875132352\\
16045.6436470927	1.86890477720527\\
16128.325722056	-0.277791339096641\\
16211.4338519455	-2.10978573078826\\
16378.9370695406	-5.13724602280398\\
16548.1709994318	-7.63310107743275\\
16719.153524052	-9.81857648892279\\
16891.9027106027	-11.8238731817753\\
17066.4368129634	-13.7370519575764\\
17242.77427362	-15.6274988004901\\
17420.9337256139	-17.5598785922231\\
17600.9339945106	-19.6058205081425\\
17691.6303714192	-20.6990986389728\\
17782.7941003892	-21.8585129804209\\
17874.4275896529	-23.1030587262811\\
17966.5332598522	-24.4572201372306\\
18012.7639226621	-25.1850893406891\\
18059.1135441022	-25.953168582846\\
18105.5824302712	-26.7670984693216\\
18152.1708880558	-27.6332563084478\\
18198.8792251321	-28.5586393739636\\
18245.7077499681	-29.5504206281836\\
18292.6567718255	-30.6147592227977\\
18339.7266007616	-31.7539633478295\\
18434.2299240911	-34.2019616668764\\
18481.6640425966	-35.4007906109344\\
18529.2202164095	-36.4020759534647\\
18576.8987595968	-36.9846473505355\\
18624.6999870339	-36.9766385291626\\
18672.6242144062	-36.4071920660342\\
18720.6717582115	-35.4776133355571\\
18768.8429357622	-34.3982577018914\\
18817.1380651868	-33.3025691491155\\
18914.1014562679	-31.2774311783589\\
19011.5644928943	-29.5470460868784\\
19060.484182344	-28.7835839874268\\
19109.5297497044	-28.0787203239729\\
19158.7015188787	-27.4257303085806\\
19207.9998146036	-26.8185642978692\\
19257.4249624515	-26.2519176607856\\
19306.9772888325	-25.7211922372012\\
19356.6571209965	-25.2224193035658\\
19406.4647870357	-24.7521746992579\\
19456.4006158863	-24.3074987751451\\
19506.464937331	-23.88582564798\\
19556.6580820011	-23.484922623135\\
19606.9803813787	-23.1028391448795\\
19657.4321677986	-22.7378641048179\\
19708.0137744511	-22.388490245968\\
19758.7255353837	-22.053384488117\\
19809.5677855034	-21.7313631512384\\
19860.5408605789	-21.4213712146888\\
19911.6450972433	-21.122464898457\\
19962.8808329953	-20.8337969813489\\
20014.2484062025	-20.5546043786617\\
20117.3804228079	-20.0219517031231\\
20221.0438714528	-19.5197207743451\\
20325.2414905691	-19.0439370179498\\
20535.2502645714	-18.1588775118457\\
20747.4289358013	-17.3456216618235\\
20961.7999245312	-16.5884762062979\\
21178.3858826895	-15.8754232118836\\
21397.2096962534	-15.1969871365881\\
21841.6636182868	-13.9145157490397\\
22295.3495519523	-12.6928527872975\\
22758.4592607479	-11.4945654603955\\
23231.188491403	-10.2865836501934\\
23471.2227077719	-9.6686281596168\\
23713.7370566165	-9.03539186744953\\
23958.7571636881	-8.38181256646516\\
24206.3089195135	-7.70209972416101\\
24456.4184821314	-6.98944075411307\\
24519.3486211869	-6.80520165723834\\
24582.4406892019	-6.61825281782202\\
24645.6951028449	-6.42844045083242\\
24709.112279856	-6.23560177018062\\
24772.6926390506	-6.03956417950869\\
24836.4366003216	-5.84014437919419\\
24900.3445846425	-5.63714737896162\\
24964.4170140697	-5.43036540397559\\
25093.0569019029	-5.00454408543311\\
25222.3596620447	-4.56071283297293\\
25352.3287102297	-4.0966058844524\\
25482.9674797934	-3.60959500021127\\
25548.5390878447	-3.35656059137863\\
25614.279421763	-3.09660829292439\\
25680.1889157061	-2.82926788941847\\
25746.2680049487	-2.55402702664739\\
25812.5171258857	-2.27032628463533\\
25878.936716035	-1.97755358872625\\
26012.2890596734	-1.36204187798135\\
26146.3285585743	-0.701279368574277\\
26281.0587536006	0.0122907864956453\\
26552.6054868037	1.63693710751158\\
26826.9579527973	3.61311789895769\\
27104.1451415691	6.0742601042865\\
27243.8108981882	7.5099427501718\\
27384.1963426436	9.02177438033721\\
27525.3051834362	10.3913391949752\\
27596.1320415881	10.8806062897885\\
27667.1411481766	11.1390466950833\\
27738.3329721549	11.1116444740577\\
27809.7079836832	10.7929561276366\\
27881.2666541314	10.2301552083955\\
27953.009456082	9.49828116233112\\
28024.936863334	8.67072605184187\\
28097.0493509052	7.80342880199804\\
28169.3473950359	6.93281411361887\\
28241.8314731917	6.07999161061432\\
28314.5020640669	5.25584285017103\\
28387.3596475876	4.46500419961452\\
28460.4047049145	3.70851892985067\\
28533.6377184469	2.98547012831536\\
28680.6695499334	1.6315794612373\\
28828.4590261228	0.384374851364646\\
29126.3265490874	-1.86459523224914\\
29427.2717620928	-3.88796461154551\\
29731.3264651014	-5.77979386638407\\
30038.5227866455	-7.61444156649617\\
30348.8931872232	-9.4584681898446\\
30505.2789026703	-10.4051155787185\\
30662.4704627274	-11.380521684162\\
30820.4720198553	-12.395099961553\\
30979.2877479119	-13.4604514465873\\
31059.0022362471	-14.0161191059239\\
31138.9218422629	-14.5893296747977\\
31299.3785198923	-15.7949218182463\\
31460.6620195141	-17.0882999772112\\
31541.6151581395	-17.7691921013195\\
31622.7766016838	-18.4711673390025\\
31785.7265489115	-19.9171997542994\\
31949.5161657747	-21.3300738145103\\
32114.149779032	-22.4779486990772\\
32279.6317377376	-22.9970092543096\\
32445.966413356	-22.6518406293855\\
32613.1581998776	-21.6117797181411\\
32781.2115139346	-20.2454050408513\\
32950.130794918	-18.815512779862\\
33290.5851297248	-16.1520641850951\\
33634.5571790684	-13.842387098758\\
33982.0832894256	-11.8099040954342\\
34333.20018282	-9.96215445410055\\
35046.35510787	-6.541366298545\\
35774.3233897995	-3.13468281112626\\
36143.9584467479	-1.31511415663509\\
36517.4127254838	0.654940789346884\\
36894.7256877812	2.8387075838468\\
37275.9372031494	5.28440285063529\\
37468.0174899827	6.59119308804753\\
37661.0875530459	7.89976240419945\\
37855.1524925863	9.09973885869337\\
38050.2174351327	9.99939942239696\\
38246.2875336302	10.3785661979285\\
38443.3679675769	10.1460284738579\\
38641.4639431605	9.42842131941682\\
38840.5806933957	8.45096130750166\\
39040.7234782625	7.39239020615811\\
39241.8975848454	6.35074233793795\\
39647.3610478573	4.45728207827758\\
40057.0139265182	2.84563153742266\\
40470.8995075976	1.47162040910589\\
40679.4432108305	0.856631402132052\\
40889.0615251219	0.281608762356524\\
41099.759987867	-0.258617739631037\\
41311.5441649952	-0.768585151875763\\
41524.4196511162	-1.25226565496808\\
41738.3920696688	-1.71311180998713\\
41953.4670730687	-2.15404577063803\\
42169.6503428583	-2.57733987267238\\
42386.9475898563	-2.98428880555101\\
42605.3645543091	-3.3744825517804\\
42824.9070060422	-3.74434620726339\\
43045.5807446125	-4.08451070199865\\
43267.3915994616	-4.37606996702962\\
43490.3454300698	-4.58865226329085\\
43714.4481261109	-4.69046132407246\\
43939.7056076079	-4.68167594088247\\
44166.1238250892	-4.62528184171592\\
44393.7087597456	-4.61228702575169\\
44622.466423589	-4.68965001642555\\
44852.4028596105	-4.84776306714263\\
45083.5241419403	-5.05598104250702\\
45315.8363760082	-5.28805572366745\\
45784.0582785442	-5.76610317330611\\
46257.118042798	-6.22493106120752\\
46495.4777238254	-6.44293621036245\\
46735.0656555512	-6.6531543584536\\
46975.8881670649	-6.85587110825295\\
47217.9516200696	-7.05148072019717\\
47461.2624090495	-7.24040489790576\\
47705.8269614393	-7.42305386928115\\
47951.6517377939	-7.59980905006963\\
48198.7432319589	-7.77101660880926\\
48696.7525165863	-8.09799345408875\\
48947.6834627423	-8.2542803985518\\
49199.907438443	-8.4060603137276\\
49453.4311065789	-8.55351940524634\\
49708.2611643739	-8.6968194774631\\
49964.4043435622	-8.83610009415741\\
50221.8674105661	-8.97148042207259\\
50480.6571666747	-9.10306077005077\\
50740.780448224	-9.23092384643175\\
51265.0551093049	-9.4757467869347\\
51794.7467923121	-9.70629127010175\\
52870.6056860351	-10.1247155546709\\
53968.8118723095	-10.4841110043791\\
54526.4398847948	-10.6398713878486\\
55089.8295397828	-10.7780904584045\\
55659.0403689391	-10.8971042761511\\
56234.1325190349	-10.9947808845297\\
56815.1667583028	-11.0684239476137\\
57402.2044828577	-11.1146521979596\\
57995.3077231843	-11.129253940969\\
58594.5391506922	-11.1070233514981\\
59811.6404973142	-10.9254311098539\\
60429.6390238133	-10.7499483879713\\
61054.0229658533	-10.5067024528538\\
61684.8583001799	-10.1906234049835\\
62002.7160433936	-10.0065713166677\\
62322.2116852376	-9.80885665122927\\
62643.3536656886	-9.60378888654563\\
62966.1504682137	-9.40237424981257\\
63290.610619995	-9.22239452995143\\
63616.7426921543	-9.09052182402198\\
63944.5552999799	-9.04325138541859\\
64274.0571031541	-9.12437804155463\\
64605.256805982	-9.37659198094584\\
64938.1631576212	-9.82761641489772\\
65272.7849523131	-10.4770157336835\\
65609.1310296155	-11.2923546539537\\
65947.2102746354	-12.2171828022932\\
66287.0316182645	-13.1843920418022\\
66628.6040374145	-14.1271879280558\\
66971.9365552546	-14.9853778910145\\
67663.9182124005	-16.2629687579391\\
68012.5856314829	-16.6292368343731\\
68363.049709292	-16.8106409637899\\
69069.4049210208	-16.7184428366293\\
69425.3147144173	-16.5237885676386\\
69783.0584859867	-16.2909639007862\\
70504.0858137839	-15.8836775663904\\
71232.5630931697	-15.7553805717094\\
71968.5673001152	-15.9541512156225\\
72339.4162736675	-16.1357811470531\\
72712.1762059389	-16.3398653317132\\
73463.4683855245	-16.7299165476659\\
74222.5232256239	-17.0008020754696\\
74989.4209332456	-17.0991114520185\\
75764.24254413	-17.0167798078214\\
76547.0699313123	-16.7675457062012\\
77337.9858137734	-16.3724896868432\\
78137.073765181	-15.8527316459353\\
78944.4182227202	-15.2263549777167\\
79760.1044960162	-14.5075060584642\\
80584.2187761482	-13.7065022897219\\
81416.8481447572	-12.830377872895\\
82258.0805832475	-11.8836612151231\\
83108.0049820839	-10.8694197640818\\
83966.7111501837	-9.79082848503517\\
84834.2898244072	-8.65380843468401\\
85710.8326791453	-7.47170322467749\\
86596.4323360066	-6.27338391818007\\
87491.182373604	-5.11565638728882\\
88395.1773374436	-4.09630811887555\\
89308.5127499144	-3.35136717736372\\
90231.2851203823	-3.00974357614289\\
91163.5919553875	-3.11430442044884\\
92105.5317689482	-3.58943870037496\\
93057.2040929699	-4.29776294140768\\
94018.7094877629	-5.11458720266663\\
94990.149552668	-5.95799259775297\\
95971.6269367922	-6.78400257632507\\
96963.2453498556	-7.57289204659616\\
97965.1095731497	-8.31823353296685\\
98977.3254706096	-9.02020493273107\\
100000	-9.68189371563447\\
101033.241224218	-10.3072969197676\\
102077.15832271	-10.9001592789161\\
104197.462512395	-11.9968732604842\\
106361.808777024	-12.9617851885142\\
107460.782832132	-13.3705834787861\\
108571.11194022	-13.6996400380098\\
109692.913426378	-13.909857226279\\
110826.305827945	-13.9497565525311\\
111971.408907037	-13.7657527170981\\
113128.343663202	-13.3248668197826\\
114297.232346205	-12.6420209416267\\
115478.198468946	-11.7926181056838\\
116671.366820511	-10.8975629623091\\
117876.863479359	-10.0873281593387\\
119094.815826642	-9.46189618153449\\
120325.352559669	-9.06428236677967\\
121568.603705501	-8.88073442455855\\
122824.700634692	-8.86375833016972\\
124093.776075172	-8.95898373915655\\
125375.964126269	-9.12156596025321\\
126671.400272882	-9.32122667512093\\
127324.129103425	-9.42928390516485\\
127980.221399795	-9.54126619957922\\
128639.694493697	-9.65677494094299\\
128970.704280288	-9.71587361834873\\
129302.565806143	-9.77594042047849\\
129635.28126292	-9.8370633275409\\
129968.852847914	-9.89935494932904\\
130303.282764076	-9.96295014215694\\
130638.573220024	-10.0280033377956\\
130974.726430059	-10.0946854895337\\
131311.744614182	-10.1631805421527\\
131988.384813263	-10.3063849041763\\
132668.511691775	-10.4591761865933\\
133352.143216332	-10.6229918484268\\
134039.29744613	-10.7989239718845\\
134729.992533421	-10.9874731936063\\
136122.078357662	-11.4001112109521\\
137528.547786516	-11.8459786903105\\
138949.549437314	-12.2955775452285\\
140385.233462965	-12.7139985315494\\
141835.751567819	-13.0733496550798\\
143301.257023696	-13.3602352529562\\
144781.904686087	-13.5751850153257\\
146277.851010512	-13.7273050507127\\
147789.254069052	-13.8287482451336\\
150859.070860018	-13.9247784501875\\
153992.652605949	-13.9358550477497\\
157191.323805915	-13.9147263737029\\
160456.436470927	-13.9160283842527\\
163789.370695406	-14.0192875739806\\
167191.53524052	-14.3429025031171\\
170664.368129634	-15.0226761005456\\
174209.337256139	-16.1273956452457\\
177827.941003892	-17.5619557058052\\
181521.708880558	-19.076568476622\\
185292.202164095	-20.3911404906107\\
189141.014562679	-21.3291736039113\\
193069.772888325	-21.8714620096426\\
197080.137744512	-22.10694675218\\
201173.804228079	-22.1478656617857\\
205352.502645715	-22.0811869122013\\
209617.999245313	-21.9609511296306\\
213972.096962534	-21.816906061566\\
218416.636182868	-21.6641749378072\\
222953.495519523	-21.5099351961232\\
227584.592607479	-21.3573895196938\\
232311.88491403	-21.2080353586672\\
237137.370566165	-21.0630126389096\\
242063.089195136	-20.9240119896363\\
247091.12279856	-20.7940224835982\\
252223.596620448	-20.6780685179451\\
257462.680049487	-20.5839785575775\\
268269.579527973	-20.5105681207592\\
279530.09456082	-20.7045212162212\\
285336.377184468	-20.9444604299522\\
291263.265490874	-21.2877915779534\\
303488.931872232	-22.2087554180049\\
316227.766016838	-23.163105968816\\
329501.30794918	-23.8103762037512\\
343332.001828199	-24.0338228554862\\
357743.233897995	-23.9252335889512\\
365174.127254838	-23.7921012323885\\
372759.372031494	-23.6276584515552\\
380502.174351326	-23.4444725451396\\
388405.806933956	-23.2529016373804\\
396473.610478573	-23.0617863921014\\
404708.995075976	-22.8790978477338\\
413115.441649951	-22.7124413442366\\
421696.503428582	-22.5693753415096\\
439397.056076079	-22.3844861828587\\
448524.028596104	-22.3575127133901\\
457840.582785441	-22.3830481150716\\
467350.656555512	-22.4661576198816\\
477058.269614393	-22.6099933350768\\
486967.525165863	-22.8154203195534\\
497082.611643739	-23.0809084263476\\
507407.80448224	-23.4027262474421\\
517947.467923121	-23.7753917005231\\
539688.118723095	-24.6462111037768\\
562341.325190349	-25.6371456845078\\
585945.391506921	-26.6976799720316\\
610540.229658532	-27.7894960059489\\
636167.426921542	-28.8866565444752\\
662870.316182644	-29.9730610134927\\
690694.049210207	-31.0395130548366\\
719685.673001153	-32.0813260045112\\
749894.209332457	-33.0966237317147\\
781370.73765181	-34.0852178344484\\
848342.898244073	-35.9859738088342\\
921055.317689483	-37.7947793161195\\
1000000	-39.5250371949472\\
1085711.11940221	-41.1896851740426\\
1178768.63479359	-42.8004136263535\\
1279802.21399796	-44.3675605951607\\
1389495.49437314	-45.900218931749\\
1508590.70860018	-47.406384337282\\
1571913.23805915	-48.1517640091033\\
1637893.70695406	-48.8930877816938\\
1706643.68129634	-49.6311009445802\\
1742093.37256139	-49.9990856100716\\
1778279.41003892	-50.3665002143932\\
1815217.08880558	-50.7334246009118\\
1852922.02164095	-51.0999358283957\\
1891410.14562679	-51.4661082271882\\
1930697.72888325	-51.8320134536092\\
1970801.37744511	-52.1977205428378\\
2011738.04228079	-52.5632959604672\\
2096179.99245312	-53.2943050964837\\
2184166.36182868	-54.0255230813847\\
2275845.92607479	-54.7573941316597\\
2371373.70566165	-55.4903259103794\\
2470911.2279856	-56.2246908880216\\
2574626.80049487	-56.9608275923211\\
2682695.79527973	-57.6990417200366\\
2912632.65490874	-59.1827663452887\\
3162277.66016838	-60.6776844534901\\
3727593.72031494	-63.7059382032156\\
4393970.56076079	-66.7884234669133\\
5179474.67923121	-69.9209228761941\\
6105402.29658533	-73.0890078449815\\
7196856.73001152	-76.2670760685373\\
8483428.98244072	-79.4189365749944\\
10000000	-82.5008129633473\\
};
\addlegendentry{$\Sigma_r$ IRKA}

\end{axis}
\end{tikzpicture}%

==> _code/results/numericalExamples/results_gyro_zero_q30_bodemag_output04_input_01.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.982\mywidth,
height=\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!40!black},
every x tick label/.append style={font=\color{white!40!black}},
every x tick/.append style={white!40!black},
xmode=log,
xmin=1000,
xmax=10000000,
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
every y tick/.append style={white!40!black},
ymin=-80,
ymax=40,
ylabel={Magnitude (dB)},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1000	-32.7664635315077\\
1930.69772888325	-26.98220802628\\
2682.69579527972	-24.035677908479\\
3727.59372031494	-21.0049490810428\\
4393.97056076079	-19.4355107940584\\
5179.47467923121	-17.811239812916\\
6105.40229658532	-16.11419813629\\
6628.70316182644	-15.2342186959031\\
7196.85673001152	-14.335945536276\\
7813.7073765181	-13.4343741103068\\
8141.68481447572	-12.9963338594157\\
8483.42898244072	-12.5860219620614\\
8839.51773374435	-12.2386556977693\\
9023.12851203823	-12.1113230431094\\
9210.55317689482	-12.0394419145576\\
9401.87094877629	-12.059755234553\\
9499.0149552668	-12.1247058806093\\
9597.16269367922	-12.2448004858261\\
9646.61619911199	-12.3324086489011\\
9696.32453498556	-12.4435689624117\\
9746.28901442328	-12.5835904245941\\
9771.367720179	-12.6665267471244\\
9796.51095731497	-12.7594678751234\\
9821.71889188038	-12.8636702275755\\
9834.3471727063	-12.9204446154512\\
9846.99169035171	-12.980606429366\\
9859.65246569309	-13.0443806528677\\
9872.32951963379	-13.1120142291888\\
9885.02287310404	-13.1837761012553\\
9897.73254706095	-13.2599600294744\\
9910.45856248861	-13.3408901752293\\
9923.20094039807	-13.4269202435577\\
9948.73486784172	-13.6158866803441\\
9974.33449802127	-13.8305090632261\\
10000	-14.0752855728213\\
10051.5292977844	-14.6791903817929\\
10103.3241224218	-15.4932203286172\\
10155.3858421534	-16.6278656359319\\
10207.715832271	-18.2751346093439\\
10233.9818604399	-19.3801983590082\\
10260.3154751529	-20.7086837654485\\
10286.7168503206	-22.1607132603161\\
10299.9430025443	-22.7901493858872\\
10313.186160301	-23.1758739429882\\
10326.4463454555	-23.1366528423176\\
10339.7235799009	-22.563327817786\\
10353.0178855583	-21.509151779971\\
10366.329284377	-20.1417884733303\\
10379.6577983345	-18.6269107762428\\
10393.0034494366	-17.0718271290093\\
10419.7462512395	-14.0230364125209\\
10473.4384719813	-8.31296874476702\\
10500.3882455106	-5.53093631469677\\
10527.4073649662	-2.69276244350967\\
10554.496008786	0.263504691773592\\
10581.6543558669	3.31412333218657\\
10595.2597241614	4.79019745498716\\
10608.8825855661	6.10817236382011\\
10622.5229625729	7.11151551042616\\
10636.1808777024	7.65070391965458\\
10649.8563535043	7.68601589813697\\
10663.5494125572	7.32231509559091\\
10677.2600774689	6.72657684265773\\
10690.988370876	6.03757571277484\\
10718.497933869	4.67384410329416\\
10746.0782832132	3.49544727099396\\
10773.7296010526	2.52375184268543\\
10787.5819302062	2.10573432707095\\
10801.4520700002	1.72670463621468\\
10815.3400433345	1.38232622730422\\
10829.2458731387	1.0687116201708\\
10843.1695823717	0.782432940779928\\
10857.111194022	0.520493334102693\\
10871.0707311077	0.280284134008711\\
10885.0482166764	0.0595344578484803\\
10913.0571256015	-0.331248200805797\\
10941.1381057719	-0.664871175570769\\
10955.2056805086	-0.81347401418399\\
10969.2913426378	-0.951358413250549\\
10983.3951154154	-1.07943772054054\\
10997.5170221271	-1.19852393475133\\
11011.6570860886	-1.30934109721994\\
11025.8153306457	-1.41253651898617\\
11039.991779174	-1.50869041645602\\
11054.1864550793	-1.59832451488083\\
11082.6305827945	-1.75986960003065\\
11139.738599948	-2.02266399845946\\
11197.1408907037	-2.22075669480483\\
11254.8389714328	-2.36804061098915\\
11312.8343663202	-2.47452914963041\\
11429.7232346205	-2.59285898010449\\
11547.8198468946	-2.61595185222495\\
11667.1366820511	-2.56792023089675\\
11787.6863479359	-2.46390113957092\\
11909.4815826642	-2.31366481489407\\
12032.5352559669	-2.12357043132678\\
12094.5380651975	-2.01491626666928\\
12156.8603705501	-1.89768295765224\\
12219.5038183658	-1.77212777137952\\
12250.9464874975	-1.70628886000201\\
12282.4700634692	-1.63843163198587\\
12298.2622565573	-1.60375031000298\\
12314.0747544669	-1.56856842931151\\
12329.907583305	-1.53288728494691\\
12345.7607692121	-1.49670721211366\\
12361.6343383622	-1.46002892934307\\
12377.5283169631	-1.4228523433194\\
12393.4427312564	-1.38517765868454\\
12409.3776075172	-1.34700452584806\\
12441.3088512111	-1.26916098983712\\
12473.3222589229	-1.18931546922585\\
12537.5964126269	-1.0235769176225\\
12602.2017665316	-0.849672281597079\\
12618.4050548444	-0.804901428694575\\
12634.6291765447	-0.759606718719959\\
12650.874158419	-0.71378471706661\\
12667.1400272882	-0.667431999199939\\
12683.4268100079	-0.620544570090073\\
12699.734533468	-0.573118577212536\\
12716.0632245931	-0.525149511426859\\
12732.4129103425	-0.476633339029679\\
12765.1753737238	-0.377940057760779\\
12798.0221399795	-0.276998649834197\\
12863.9694493697	-0.0681929286323522\\
12930.2565806143	0.150179762027245\\
12996.8852847914	0.378581506119385\\
13063.8573220024	0.617546047555358\\
13131.1744614182	0.867687621949154\\
13164.9629998103	0.997165815998327\\
13198.8384813263	1.1297096468692\\
13215.8088956451	1.19716338328307\\
13232.8011296841	1.26542306897687\\
13249.8152114979	1.33450265741595\\
13266.8511691775	1.40441703854798\\
13283.9090308496	1.47518110624135\\
13300.9888246774	1.5468105936599\\
13335.2143216332	1.69273085756098\\
13369.5278860747	1.84231407283009\\
13403.929744613	1.99570618633933\\
13472.9992533421	2.31455404797703\\
13507.6673596769	2.48035799591503\\
13525.0348509072	2.56493743144569\\
13542.4246723996	2.65066908980989\\
13559.8368528651	2.73757945718016\\
13577.2714210518	2.82569603116629\\
13594.7284057449	2.91504747311783\\
13612.2078357662	3.00566367781113\\
13647.2341472673	3.19081439528037\\
13682.3505868734	3.38141066993817\\
13752.8547786516	3.78009840248559\\
13823.722273579	4.20430023901145\\
13894.9549437314	4.65706537613307\\
13966.554670831	5.14203783690794\\
14038.5233462965	5.66361515378675\\
14183.5751567818	6.83931549918022\\
14330.1257023696	8.24495746274257\\
14478.1904686087	9.98012923715878\\
14627.7851010511	12.2221669647109\\
14703.1610504909	13.6307627481437\\
14778.9254069052	15.3189464775215\\
14855.0801717277	17.3852860180407\\
14931.6273567057	19.9177602712211\\
14970.0487382571	21.3161847493086\\
15008.5689839526	22.6362552138992\\
15047.1883481851	23.5376558165204\\
15066.5352794293	23.6895517463369\\
15085.9070860018	23.593023739447\\
15105.3037998859	23.2566552410721\\
15124.7254531062	22.7240342970012\\
15163.64370586	21.3055164278001\\
15202.6621012842	19.728503006919\\
15241.7808970615	18.1908864151798\\
15320.3207237224	15.4364067760224\\
15399.2652605949	13.0793304979525\\
15478.6165931223	10.994965413851\\
15558.376817494	9.10622485800186\\
15598.4109221327	8.27292443873898\\
15638.548040701	7.62857433359878\\
15678.7884382697	7.38078832483101\\
15719.1323805915	7.73138272020502\\
15739.3432642695	8.09559203104565\\
15759.5801341031	8.4929567980715\\
15779.8430235039	8.83516190316828\\
15800.1319659266	9.05700166583626\\
15840.7881438718	9.07762899793937\\
15881.5489364371	8.68722064861995\\
15922.4146128123	8.11616705890496\\
15963.3854428794	7.49934924563294\\
16045.6436470927	6.31408271257404\\
16128.325722056	5.25147924644382\\
16211.4338519455	4.29771067238749\\
16378.9370695406	2.62344046015654\\
16548.1709994318	1.15591346930174\\
16719.153524052	-0.179123373410543\\
16891.9027106027	-1.4259557975893\\
17066.4368129634	-2.61445580972708\\
17242.77427362	-3.76711102551558\\
17420.9337256139	-4.90260916681566\\
17600.9339945106	-6.03798647492182\\
17691.6303714192	-6.61089185792201\\
17782.7941003892	-7.1901940970911\\
17874.4275896529	-7.77823327774057\\
17966.5332598522	-8.37753103378687\\
18012.7639226621	-8.6822546196343\\
18059.1135441022	-8.9908529109524\\
18105.5824302712	-9.30372132545628\\
18152.1708880558	-9.62128111279271\\
18198.8792251321	-9.94398174573579\\
18245.7077499681	-10.2723054983297\\
18292.6567718255	-10.6067708088202\\
18339.7266007616	-10.9479382892755\\
18434.2299240911	-11.6528627313873\\
18481.6640425966	-12.0180026096662\\
18529.2202164095	-12.3926273233809\\
18576.8987595968	-12.7776080869647\\
18624.6999870339	-13.173908418579\\
18672.6242144062	-13.5825972064909\\
18720.6717582115	-14.004865600508\\
18768.8429357622	-14.4420459166354\\
18817.1380651868	-14.8956352584764\\
18914.1014562679	-15.8590237728026\\
19011.5644928943	-16.9114876951627\\
19060.484182344	-17.4775939361061\\
19109.5297497044	-18.0745153838895\\
19158.7015188787	-18.7060306204091\\
19207.9998146036	-19.3764863410803\\
19257.4249624515	-20.0908593913733\\
19306.9772888325	-20.8547765342532\\
19356.6571209965	-21.6744306149676\\
19406.4647870357	-22.5562537884645\\
19456.4006158863	-23.5060471926748\\
19506.464937331	-24.5269386415476\\
19556.6580820011	-25.6148803776096\\
19606.9803813787	-26.7492904039897\\
19657.4321677986	-27.8755844706235\\
19708.0137744511	-28.8801649706819\\
19758.7255353837	-29.5794201259608\\
19809.5677855034	-29.7793170906864\\
19860.5408605789	-29.4146031122082\\
19911.6450972433	-28.6097090722234\\
19962.8808329953	-27.5683875944648\\
20014.2484062025	-26.4521845869093\\
20117.3804228079	-24.3077482596468\\
20221.0438714528	-22.429819069784\\
20325.2414905691	-20.8152608902401\\
20535.2502645714	-18.1869165142698\\
20747.4289358013	-16.1051457783052\\
20961.7999245312	-14.37702256655\\
21178.3858826895	-12.8895512251228\\
21397.2096962534	-11.5726803692593\\
21841.6636182868	-9.28047248297551\\
22295.3495519523	-7.27116728616543\\
22758.4592607479	-5.41604888661053\\
23231.188491403	-3.63002352560222\\
23471.2227077719	-2.74188453235265\\
23713.7370566165	-1.84679603904652\\
23958.7571636881	-0.93711853046991\\
24206.3089195135	-0.0048094869522283\\
24456.4184821314	0.958960176476278\\
24519.3486211869	1.20596457365327\\
24582.4406892019	1.45572988643977\\
24645.6951028449	1.70843720037526\\
24709.112279856	1.9642763277572\\
24772.6926390506	2.22344669162999\\
24836.4366003216	2.48615811464361\\
24900.3445846425	2.75263195884076\\
24964.4170140697	3.02310228617259\\
25093.0569019029	3.57703940165075\\
25222.3596620447	4.15014612920747\\
25352.3287102297	4.74489787020103\\
25482.9674797934	5.36413434456342\\
25548.5390878447	5.68394133552231\\
25614.279421763	6.01114223400887\\
25680.1889157061	6.34623487205354\\
25746.2680049487	6.68975945993328\\
25812.5171258857	7.04230377941271\\
25878.936716035	7.40450864755509\\
26012.2890596734	8.16076803473181\\
26146.3285585743	8.96499098256031\\
26281.0587536006	9.82498500761388\\
26552.6054868037	11.7524311496243\\
26826.9579527973	14.0465878921948\\
27104.1451415691	16.843390599314\\
27243.8108981882	18.4544052991013\\
27384.1963426436	20.1471204239858\\
27525.3051834362	21.7037223159326\\
27596.1320415881	22.289092400521\\
27667.1411481766	22.645528968756\\
27738.3329721549	22.7180992892536\\
27809.7079836832	22.5013733181495\\
27881.2666541314	22.0425003238778\\
27953.009456082	21.4165167483561\\
28024.936863334	20.6968602949068\\
28097.0493509052	19.939555503204\\
28169.3473950359	19.1811338748902\\
28241.8314731917	18.4428202413111\\
28314.5020640669	17.7356148359575\\
28387.3596475876	17.0642749192668\\
28460.4047049145	16.4299677684487\\
28533.6377184469	15.8319045198262\\
28680.6695499334	14.7369480355431\\
28828.4590261228	13.761600881142\\
29126.3265490874	12.1004392526712\\
29427.2717620928	10.7344321701045\\
29731.3264651014	9.58599840997661\\
30038.5227866455	8.60297340178869\\
30348.8931872232	7.74940392926186\\
30505.2789026703	7.36288520449616\\
30662.4704627274	6.99975220840346\\
30820.4720198553	6.65786173221671\\
30979.2877479119	6.33535706073592\\
31059.0022362471	6.18086069061441\\
31138.9218422629	6.03062071872575\\
31299.3785198923	5.74223630247766\\
31460.6620195141	5.46895742464967\\
31541.6151581395	5.33763320573439\\
31622.7766016838	5.20968230079033\\
31785.7265489115	4.96343270870777\\
31949.5161657747	4.7293365461491\\
32114.149779032	4.50661311609132\\
32279.6317377376	4.2945607805776\\
32445.966413356	4.09254637871348\\
32613.1581998776	3.8999961333942\\
32781.2115139346	3.71638770880245\\
32950.130794918	3.54124327944971\\
33290.5851297248	3.21462033707879\\
33634.5571790684	2.9169686531509\\
33982.0832894256	2.64548375482829\\
34333.20018282	2.39755119196255\\
35046.35510787	1.96171467559172\\
35774.3233897995	1.58433099851708\\
36143.9584467479	1.40641464152265\\
36517.4127254838	1.22844902650229\\
36894.7256877812	1.05139784868013\\
37275.9372031494	0.917930435029152\\
37468.0174899827	0.92358245874684\\
37661.0875530459	1.05526076676096\\
37855.1524925863	1.40040243000184\\
38050.2174351327	1.98939315016309\\
38246.2875336302	2.68509748664417\\
38443.3679675769	3.25869980622488\\
38641.4639431605	3.60839639331644\\
38840.5806933957	3.78365525400393\\
39040.7234782625	3.86922984383703\\
39241.8975848454	3.92426314122499\\
39647.3610478573	4.05173224554911\\
40057.0139265182	4.26581123677612\\
40470.8995075976	4.58996046209224\\
40679.4432108305	4.79710835194871\\
40889.0615251219	5.03660923441269\\
41099.759987867	5.3106840036322\\
41311.5441649952	5.62203370227292\\
41524.4196511162	5.97386605541671\\
41738.3920696688	6.36987715675149\\
41953.4670730687	6.81414985056945\\
42169.6503428583	7.31088349964913\\
42386.9475898563	7.86378174043835\\
42605.3645543091	8.47475822749921\\
42824.9070060422	9.1413141723394\\
43045.5807446125	9.85145155795036\\
43267.3915994616	10.5745061108777\\
43490.3454300698	11.2470936012575\\
43714.4481261109	11.7595130588972\\
43939.7056076079	11.9639790661035\\
44166.1238250892	11.7340856951197\\
44393.7087597456	11.0508557951762\\
44622.466423589	10.0179181844574\\
44852.4028596105	8.78506193660424\\
45083.5241419403	7.47469542841612\\
45315.8363760082	6.16159821875439\\
45784.0582785442	3.65581245939221\\
46257.118042798	1.36232173104671\\
46495.4777238254	0.290927200433893\\
46735.0656555512	-0.736324047013985\\
46975.8881670649	-1.72425777841096\\
47217.9516200696	-2.67742169476043\\
47461.2624090495	-3.59995666495118\\
47705.8269614393	-4.495566391534\\
47951.6517377939	-5.36753213792586\\
48198.7432319589	-6.21874526237559\\
48696.7525165863	-7.86875157484245\\
48947.6834627423	-8.6717019497126\\
49199.907438443	-9.46226985680167\\
49453.4311065789	-10.2418869213947\\
49708.2611643739	-11.0117541838422\\
49964.4043435622	-11.7728473464045\\
50221.8674105661	-12.5259150709255\\
50480.6571666747	-13.2714694425258\\
50740.780448224	-14.0097677238063\\
51265.0551093049	-15.4641690459805\\
51794.7467923121	-16.8846774062054\\
52870.6056860351	-19.5655350764281\\
53968.8118723095	-21.7919824151253\\
54526.4398847948	-22.5620936937316\\
55089.8295397828	-22.9701907008673\\
55659.0403689391	-22.9299260647192\\
56234.1325190349	-22.4160414667967\\
56815.1667583028	-21.4790767836874\\
57402.2044828577	-20.2147040747388\\
57995.3077231843	-18.7197039107952\\
58594.5391506922	-17.0671885796946\\
59811.6404973142	-13.4504994639836\\
60429.6390238133	-11.5190074835266\\
61054.0229658533	-9.50848542182715\\
61684.8583001799	-7.41706697801289\\
62002.7160433936	-6.34248231696558\\
62322.2116852376	-5.25225547675818\\
62643.3536656886	-4.15268068136444\\
62966.1504682137	-3.05488399269979\\
63290.610619995	-1.97697513455272\\
63616.7426921543	-0.946174560391054\\
63944.5552999799	0.0003272427419704\\
64274.0571031541	0.817884551409118\\
64605.256805982	1.4621646432124\\
64938.1631576212	1.90126988207842\\
65272.7849523131	2.12690140520278\\
65609.1310296155	2.15769783395358\\
65947.2102746354	2.03236628662169\\
66287.0316182645	1.79718869439122\\
66628.6040374145	1.49503097356486\\
66971.9365552546	1.15965664049485\\
67663.9182124005	0.47568359507852\\
68012.5856314829	0.151267137037442\\
68363.049709292	-0.153871045773716\\
69069.4049210208	-0.701560072428604\\
69425.3147144173	-0.945812848750858\\
69783.0584859867	-1.17283166801293\\
70504.0858137839	-1.5815572788832\\
71232.5630931697	-1.92820026724244\\
71968.5673001152	-2.19811713151015\\
72339.4162736675	-2.30212904802659\\
72712.1762059389	-2.38684627996169\\
73463.4683855245	-2.50572311060365\\
74222.5232256239	-2.56827382802634\\
74989.4209332456	-2.58380690231371\\
75764.24254413	-2.55778070531393\\
76547.0699313123	-2.49323300163621\\
77337.9858137734	-2.39171198713534\\
78137.073765181	-2.25375794454783\\
78944.4182227202	-2.079148065149\\
79760.1044960162	-1.86704037361218\\
80584.2187761482	-1.61609923810462\\
81416.8481447572	-1.32467404481232\\
82258.0805832475	-0.991129416870618\\
83108.0049820839	-0.614498843956566\\
83966.7111501837	-0.195782936996112\\
84834.2898244072	0.259514878394364\\
85710.8326791453	0.736603336165505\\
86596.4323360066	1.20300121375991\\
87491.182373604	1.59604671351007\\
88395.1773374436	1.8115019649921\\
89308.5127499144	1.71223647778387\\
90231.2851203823	1.1816225561682\\
91163.5919553875	0.198717878427201\\
92105.5317689482	-1.14766218184939\\
93057.2040929699	-2.71848088019951\\
94018.7094877629	-4.37559471175321\\
94990.149552668	-5.99028782964366\\
95971.6269367922	-7.43288843460437\\
96963.2453498556	-8.57102077032274\\
97965.1095731497	-9.29755236715076\\
98977.3254706096	-9.5789183420702\\
100000	-9.47268119811447\\
101033.241224218	-9.08828546656271\\
102077.15832271	-8.53280120874632\\
104197.462512395	-7.18787670057948\\
106361.808777024	-5.74371941850626\\
107460.782832132	-5.0127870662365\\
108571.11194022	-4.28019069119873\\
109692.913426378	-3.54846249419366\\
110826.305827945	-2.82268199590682\\
111971.408907037	-2.11321753592846\\
113128.343663202	-1.43903969888623\\
114297.232346205	-0.831288141264047\\
115478.198468946	-0.335326197517812\\
116671.366820511	-0.00727558044716573\\
117876.863479359	0.0998011585163049\\
119094.815826642	-0.0406119861479469\\
120325.352559669	-0.407718595985673\\
121568.603705501	-0.931154032366403\\
122824.700634692	-1.50823099034381\\
124093.776075172	-2.02774348994134\\
125375.964126269	-2.39145318440842\\
126671.400272882	-2.53287795018659\\
127324.129103425	-2.51175770083506\\
127980.221399795	-2.43108130109063\\
128639.694493697	-2.29562686157503\\
128970.704280288	-2.20948228412335\\
129302.565806143	-2.11242193438481\\
129635.28126292	-2.00557776323943\\
129968.852847914	-1.89014803301935\\
130303.282764076	-1.76738070081318\\
130638.573220024	-1.63855843955933\\
130974.726430059	-1.50498533494764\\
131311.744614182	-1.36797516666865\\
131988.384813263	-1.08888621708116\\
132668.511691775	-0.811626527638979\\
133352.143216332	-0.546105248631186\\
134039.29744613	-0.301540732807788\\
134729.992533421	-0.086179385176246\\
136122.078357662	0.230573759187648\\
137528.547786516	0.368204124909789\\
138949.549437314	0.319959305461274\\
140385.233462965	0.105117090785705\\
141835.751567819	-0.241239596310829\\
143301.257023696	-0.679954509886444\\
144781.904686087	-1.17606858079943\\
146277.851010512	-1.70235016415083\\
147789.254069052	-2.23944775362259\\
150859.070860018	-3.29939646375366\\
153992.652605949	-4.30150475696804\\
157191.323805915	-5.22777140394657\\
160456.436470927	-6.07337318432049\\
163789.370695406	-6.83597001929322\\
167191.53524052	-7.51358024083223\\
170664.368129634	-8.11124552299173\\
174209.337256139	-8.64961703743699\\
177827.941003892	-9.15707063275634\\
181521.708880558	-9.65026079881119\\
185292.202164095	-10.1303138688192\\
189141.014562679	-10.5923532764946\\
193069.772888325	-11.0322292558144\\
197080.137744512	-11.4479343115556\\
201173.804228079	-11.8390216698607\\
205352.502645715	-12.2058771375227\\
209617.999245313	-12.5492568628406\\
213972.096962534	-12.8700577018633\\
218416.636182868	-13.1692348710362\\
222953.495519523	-13.4478120013262\\
227584.592607479	-13.7069603279066\\
232311.88491403	-13.9481462200163\\
237137.370566165	-14.1733626414482\\
242063.089195136	-14.3854731547926\\
247091.12279856	-14.588705889412\\
252223.596620448	-14.7893316589588\\
257462.680049487	-14.9965250237805\\
268269.579527973	-15.4871750499311\\
279530.09456082	-16.2146520618934\\
285336.377184468	-16.7210802857598\\
291263.265490874	-17.3364034807357\\
303488.931872232	-18.8217859581761\\
316227.766016838	-20.3546029097284\\
329501.30794918	-21.5834605703412\\
343332.001828199	-22.396207671403\\
357743.233897995	-22.8859055316493\\
365174.127254838	-23.0536104148128\\
372759.372031494	-23.1899628950548\\
380502.174351326	-23.3066883237474\\
388405.806933956	-23.4133216282388\\
396473.610478573	-23.5178385608691\\
404708.995075976	-23.6272309365903\\
413115.441649951	-23.7479352623437\\
421696.503428582	-23.8860728154754\\
439397.056076079	-24.2374918363223\\
448524.028596104	-24.4605595112804\\
457840.582785441	-24.7196362562215\\
467350.656555512	-25.0155633157515\\
477058.269614393	-25.3465512433364\\
486967.525165863	-25.7079615744051\\
497082.611643739	-26.0925167774059\\
507407.80448224	-26.4909594875886\\
517947.467923121	-26.8930511348998\\
539688.118723095	-27.6690090023736\\
562341.325190349	-28.3579800608183\\
585945.391506921	-28.931583146774\\
610540.229658532	-29.3928076171827\\
636167.426921542	-29.7628244744038\\
662870.316182644	-30.0683790811268\\
690694.049210207	-30.3344923145101\\
719685.673001153	-30.5819168687886\\
749894.209332457	-30.827191593357\\
781370.73765181	-31.0835552023153\\
848342.898244073	-31.6707944118265\\
921055.317689483	-32.4077121186616\\
1000000	-33.3301914765803\\
1085711.11940221	-34.4462225695701\\
1178768.63479359	-35.7391358990493\\
1279802.21399796	-37.1747235155588\\
1389495.49437314	-38.7102629613545\\
1508590.70860018	-40.3029199141127\\
1571913.23805915	-41.1088049631752\\
1637893.70695406	-41.9158317144016\\
1706643.68129634	-42.7208763532796\\
1742093.37256139	-43.1218592942642\\
1778279.41003892	-43.5214722350018\\
1815217.08880558	-43.9195058385752\\
1852922.02164095	-44.3157874885223\\
1891410.14562679	-44.7101791691052\\
1930697.72888325	-45.1025750637465\\
1970801.37744511	-45.4928989338842\\
2011738.04228079	-45.8811013424392\\
2096179.99245312	-46.651060795185\\
2184166.36182868	-47.4124846708175\\
2275845.92607479	-48.1656511434961\\
2371373.70566165	-48.9110028848398\\
2470911.2279856	-49.6490760690111\\
2574626.80049487	-50.380442795903\\
2682695.79527973	-51.1056671743118\\
2912632.65490874	-52.5397284462692\\
3162277.66016838	-53.954677480534\\
3727593.72031494	-56.7349700284001\\
4393970.56076079	-59.4510856005631\\
5179474.67923121	-62.0935557852157\\
6105402.29658533	-64.643122029361\\
7196856.73001152	-67.0735352435914\\
8483428.98244072	-69.353972323057\\
10000000	-71.4522396515458\\
};
\addlegendentry{$\Sigma$}

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1000	-32.766431755305\\
1930.69772888325	-26.9821771412673\\
2682.69579527972	-24.0356468735761\\
3727.59372031494	-21.004917379629\\
4393.97056076079	-19.4354784618826\\
5179.47467923121	-17.8112063837427\\
6105.40229658532	-16.1141628131393\\
6628.70316182644	-15.2341819216167\\
7196.85673001152	-14.3359065874483\\
7813.7073765181	-13.4343316297318\\
8141.68481447572	-12.9962888212221\\
8483.42898244072	-12.5859732915061\\
8839.51773374435	-12.2386016345882\\
9023.12851203823	-12.1112651671533\\
9210.55317689482	-12.0393791122379\\
9401.87094877629	-12.0596854573664\\
9499.0149552668	-12.1246315477242\\
9597.16269367922	-12.2447205998323\\
9646.61619911199	-12.3323255760431\\
9696.32453498556	-12.4434819951138\\
9746.28901442328	-12.5834996110153\\
9771.367720179	-12.6664336337578\\
9796.51095731497	-12.7593724878403\\
9821.71889188038	-12.863572235069\\
9834.3471727063	-12.9203454372271\\
9846.99169035171	-12.9805055347984\\
9859.65246569309	-13.0442784603088\\
9872.32951963379	-13.111910515036\\
9885.02287310404	-13.1836707193505\\
9897.73254706095	-13.25985349542\\
9910.45856248861	-13.3407817379577\\
9923.20094039807	-13.4268103394252\\
9948.73486784172	-13.6157731615403\\
9974.33449802127	-13.8303919732453\\
10000	-14.0751650815474\\
10051.5292977844	-14.679062689435\\
10103.3241224218	-15.4930877033629\\
10155.3858421534	-16.6277392710546\\
10207.715832271	-18.2750602652192\\
10233.9818604399	-19.3802039907314\\
10260.3154751529	-20.708871257915\\
10286.7168503206	-22.1613040551147\\
10299.9430025443	-22.7910675787799\\
10313.186160301	-23.1771721212741\\
10326.4463454555	-23.1382783265201\\
10339.7235799009	-22.5650982175229\\
10353.0178855583	-21.5108585726863\\
10366.329284377	-20.1433068688445\\
10379.6577983345	-18.6282082043763\\
10393.0034494366	-17.0729229437986\\
10419.7462512395	-14.0238244454771\\
10473.4384719813	-8.31343159619035\\
10500.3882455106	-5.53130915833712\\
10527.4073649662	-2.69307193297347\\
10554.496008786	0.26324484063505\\
10581.6543558669	3.31389931533786\\
10595.2597241614	4.78998865473583\\
10608.8825855661	6.1079771817957\\
10622.5229625729	7.1113334530407\\
10636.1808777024	7.65053242973248\\
10649.8563535043	7.68585481754639\\
10663.5494125572	7.3221633005669\\
10677.2600774689	6.72643282489418\\
10690.988370876	6.03743933311408\\
10718.497933869	4.67372058987482\\
10746.0782832132	3.49533503697989\\
10773.7296010526	2.52364952487014\\
10787.5819302062	2.10563645171136\\
10801.4520700002	1.72661075403782\\
10815.3400433345	1.38223671836378\\
10829.2458731387	1.06862577981893\\
10843.1695823717	0.78235019425014\\
10857.111194022	0.520413958465119\\
10871.0707311077	0.28020779851271\\
10885.0482166764	0.05946091313969\\
10913.0571256015	-0.331316105694252\\
10941.1381057719	-0.664934318553167\\
10955.2056805086	-0.813535017192908\\
10969.2913426378	-0.951417167123669\\
10983.3951154154	-1.07949440937955\\
10997.5170221271	-1.19857875593343\\
11011.6570860886	-1.30939409262689\\
11025.8153306457	-1.41258764872328\\
11039.991779174	-1.50873976347996\\
11054.1864550793	-1.59837222565664\\
11082.6305827945	-1.75991443935194\\
11139.738599948	-2.02270321078136\\
11197.1408907037	-2.22079095515052\\
11254.8389714328	-2.36807100998681\\
11312.8343663202	-2.47455580626435\\
11429.7232346205	-2.59287939037663\\
11547.8198468946	-2.61596750613742\\
11667.1366820511	-2.56793176683816\\
11787.6863479359	-2.46390931904236\\
11909.4815826642	-2.31367006588673\\
12032.5352559669	-2.12357317279985\\
12094.5380651975	-2.01491785042795\\
12156.8603705501	-1.89768346844209\\
12219.5038183658	-1.77212732603569\\
12250.9464874975	-1.70628788328445\\
12282.4700634692	-1.63843034253265\\
12298.2622565573	-1.60374868483414\\
12314.0747544669	-1.56856668993292\\
12329.907583305	-1.53288524975031\\
12345.7607692121	-1.49670502246387\\
12361.6343383622	-1.46002643651831\\
12377.5283169631	-1.42284969428479\\
12393.4427312564	-1.38517477538238\\
12409.3776075172	-1.34700143967285\\
12441.3088512111	-1.26915747425995\\
12473.3222589229	-1.18931157601019\\
12537.5964126269	-1.02357225791629\\
12602.2017665316	-0.849666862254384\\
12618.4050548444	-0.804895866118625\\
12634.6291765447	-0.759600992046206\\
12650.874158419	-0.71377886623393\\
12667.1400272882	-0.667425904788466\\
12683.4268100079	-0.620538312144514\\
12699.734533468	-0.573112079230518\\
12716.0632245931	-0.525142981380716\\
12732.4129103425	-0.476626575990137\\
12765.1753737238	-0.377932966579141\\
12798.0221399795	-0.276991245759431\\
12863.9694493697	-0.0681849181485949\\
12930.2565806143	0.150188423399254\\
12996.8852847914	0.378590683078325\\
13063.8573220024	0.61755588364871\\
13131.1744614182	0.867697970638415\\
13164.9629998103	0.99717639144408\\
13198.8384813263	1.12972046998994\\
13215.8088956451	1.19717431867955\\
13232.8011296841	1.2654340915602\\
13249.8152114979	1.33451390724916\\
13266.8511691775	1.40442836863336\\
13283.9090308496	1.4751925806791\\
13300.9888246774	1.54682216919215\\
13335.2143216332	1.69274270269928\\
13369.5278860747	1.84232617063231\\
13403.929744613	1.995718489513\\
13472.9992533421	2.31456684170782\\
13507.6673596769	2.48037099876208\\
13525.0348509072	2.56495060954677\\
13542.4246723996	2.65068237575345\\
13559.8368528651	2.73759284475322\\
13577.2714210518	2.82570957527064\\
13594.7284057449	2.91506118541317\\
13612.2078357662	3.00567740366147\\
13647.2341472673	3.19082845867872\\
13682.3505868734	3.38142492134628\\
13752.8547786516	3.78011314925315\\
13823.722273579	4.20431544677728\\
13894.9549437314	4.65708097820312\\
13966.554670831	5.14205382002093\\
14038.5233462965	5.66363169973681\\
14183.5751567818	6.83933289294231\\
14330.1257023696	8.24497580127352\\
14478.1904686087	9.98014855229077\\
14627.7851010511	12.2221870754539\\
14703.1610504909	13.6307836168861\\
14778.9254069052	15.3189680381246\\
14855.0801717277	17.3853079754823\\
14931.6273567057	19.9177830373043\\
14970.0487382571	21.3162079478714\\
15008.5689839526	22.6362786623955\\
15047.1883481851	23.5376795977159\\
15066.5352794293	23.6895754962976\\
15085.9070860018	23.5930477181141\\
15105.3037998859	23.2566796841177\\
15124.7254531062	22.7240587499611\\
15163.64370586	21.3055417520812\\
15202.6621012842	19.7285287656853\\
15241.7808970615	18.1909123661849\\
15320.3207237224	15.4364346277479\\
15399.2652605949	13.0793602826485\\
15478.6165931223	10.9949982497971\\
15558.376817494	9.10626251616431\\
15598.4109221327	8.27296586963677\\
15638.548040701	7.62861987443243\\
15678.7884382697	7.38083625239235\\
15719.1323805915	7.73142914191171\\
15739.3432642695	8.09563568648807\\
15759.5801341031	8.49299746619145\\
15779.8430235039	8.83519990523841\\
15800.1319659266	9.05703636753921\\
15840.7881438718	9.07766007574039\\
15881.5489364371	8.68724879729188\\
15922.4146128123	8.11619443157338\\
15963.3854428794	7.49937583251224\\
16045.6436470927	6.31410893451525\\
16128.325722056	5.25150625081722\\
16211.4338519455	4.29773835906123\\
16378.9370695406	2.62346972667792\\
16548.1709994318	1.1559445511803\\
16719.153524052	-0.179090095364468\\
16891.9027106027	-1.42591995076978\\
17066.4368129634	-2.61441715774905\\
17242.77427362	-3.76706885166019\\
17420.9337256139	-4.90256281610199\\
17600.9339945106	-6.03793516827657\\
17691.6303714192	-6.61083747227455\\
17782.7941003892	-7.19013633861256\\
17874.4275896529	-7.77817147295091\\
17966.5332598522	-8.37746478230937\\
18012.7639226621	-8.68218597842643\\
18059.1135441022	-8.9907815015912\\
18105.5824302712	-9.30364706557981\\
18152.1708880558	-9.62120367380344\\
18198.8792251321	-9.9439009544534\\
18245.7077499681	-10.2722209289178\\
18292.6567718255	-10.6066822911272\\
18339.7266007616	-10.947845290471\\
18434.2299240911	-11.652759408568\\
18481.6640425966	-12.0178935830229\\
18529.2202164095	-12.3925116213077\\
18576.8987595968	-12.7774851086315\\
18624.6999870339	-13.1737772811008\\
18672.6242144062	-13.5824569440788\\
18720.6717582115	-14.0047149035844\\
18768.8429357622	-14.4418834314998\\
18817.1380651868	-14.8954593924643\\
18914.1014562679	-15.8588145301496\\
19011.5644928943	-16.9112331837172\\
19060.484182344	-17.477310218641\\
19109.5297497044	-18.0741968140573\\
19158.7015188787	-18.705669783786\\
19207.9998146036	-19.3760739951723\\
19257.4249624515	-20.0903829209257\\
19306.9772888325	-20.854219061077\\
19356.6571209965	-21.6737696774383\\
19406.4647870357	-22.5554583974729\\
19456.4006158863	-23.505074368951\\
19506.464937331	-24.5257286660932\\
19556.6580820011	-25.6133503369268\\
19606.9803813787	-26.7473339000643\\
19657.4321677986	-27.8730851399602\\
19708.0137744511	-28.877058636308\\
19758.7255353837	-29.5758187034341\\
19809.5677855034	-29.775591956478\\
19860.5408605789	-29.411217008434\\
19911.6450972433	-28.6069256981925\\
19962.8808329953	-27.5662189641251\\
20014.2484062025	-26.4505224120667\\
20117.3804228079	-24.3067494967\\
20221.0438714528	-22.4291784757628\\
20325.2414905691	-20.8148230427549\\
20535.2502645714	-18.1866789584761\\
20747.4289358013	-16.1049973388098\\
20961.7999245312	-14.3769204681646\\
21178.3858826895	-12.8894759079996\\
21397.2096962534	-11.5726217242298\\
21841.6636182868	-9.28043235744973\\
22295.3495519523	-7.27113653485443\\
22758.4592607479	-5.41602335285107\\
23231.188491403	-3.63000118540049\\
23471.2227077719	-2.74186329972742\\
23713.7370566165	-1.84677570636541\\
23958.7571636881	-0.937098903778337\\
24206.3089195135	-0.00479045395808213\\
24456.4184821314	0.95897869386727\\
24519.3486211869	1.20598301420744\\
24582.4406892019	1.45574821312174\\
24645.6951028449	1.70845542517089\\
24709.112279856	1.96429447537145\\
24772.6926390506	2.22346473558711\\
24836.4366003216	2.48617606330809\\
24900.3445846425	2.75264983360814\\
24964.4170140697	3.02312007657352\\
25093.0569019029	3.5770570531636\\
25222.3596620447	4.15016363776862\\
25352.3287102297	4.74491523901072\\
25482.9674797934	5.36415163227032\\
25548.5390878447	5.68395855616673\\
25614.279421763	6.01115942240117\\
25680.1889157061	6.34625199696188\\
25746.2680049487	6.68977654750974\\
25812.5171258857	7.04232081250227\\
25878.936716035	7.40452563284364\\
26012.2890596734	8.1607849614042\\
26146.3285585743	8.96500780749673\\
26281.0587536006	9.8250017673671\\
26552.6054868037	11.7524478269493\\
26826.9579527973	14.0466044598367\\
27104.1451415691	16.8434071646764\\
27243.8108981882	18.4544218123257\\
27384.1963426436	20.1471369316627\\
27525.3051834362	21.703738765365\\
27596.1320415881	22.2891088610312\\
27667.1411481766	22.6455454176459\\
27738.3329721549	22.7181157419115\\
27809.7079836832	22.5013897540281\\
27881.2666541314	22.0425167849451\\
27953.009456082	21.4165331817602\\
28024.936863334	20.6968767200648\\
28097.0493509052	19.9395719326535\\
28169.3473950359	19.1811502747906\\
28241.8314731917	18.4428366626799\\
28314.5020640669	17.7356312638049\\
28387.3596475876	17.0642913685993\\
28460.4047049145	16.429984185508\\
28533.6377184469	15.8319209371702\\
28680.6695499334	14.7369644659549\\
28828.4590261228	13.7616173260599\\
29126.3265490874	12.1004557157014\\
29427.2717620928	10.7344486629659\\
29731.3264651014	9.58601496754964\\
30038.5227866455	8.60299003471416\\
30348.8931872232	7.74942065383233\\
30505.2789026703	7.36290197281626\\
30662.4704627274	6.99976903788771\\
30820.4720198553	6.65787862689929\\
30979.2877479119	6.33537402783772\\
31059.0022362471	6.1808776971761\\
31138.9218422629	6.03063776281906\\
31299.3785198923	5.74225342573228\\
31460.6620195141	5.46897463996466\\
31541.6151581395	5.33765047215928\\
31622.7766016838	5.2096996158658\\
31785.7265489115	4.96345014035784\\
31949.5161657747	4.72935409500651\\
32114.149779032	4.50663079717912\\
32279.6317377376	4.29457860858186\\
32445.966413356	4.09256436881406\\
32613.1581998776	3.90001429755411\\
32781.2115139346	3.71640607409924\\
32950.130794918	3.54126185193046\\
33290.5851297248	3.21463940543229\\
33634.5571790684	2.91698833675163\\
33982.0832894256	2.64550419285571\\
34333.20018282	2.39757257691708\\
35046.35510787	1.96173882459538\\
35774.3233897995	1.58435991806706\\
36143.9584467479	1.40644728855194\\
36517.4127254838	1.22848682926276\\
36894.7256877812	1.05144262696603\\
37275.9372031494	0.91798300034549\\
37468.0174899827	0.92363709931699\\
37661.0875530459	1.05531299257214\\
37855.1524925863	1.4004442028826\\
38050.2174351327	1.98941603430414\\
38246.2875336302	2.68509922692945\\
38443.3679675769	3.25868541889722\\
38641.4639431605	3.60837279273389\\
38840.5806933957	3.78362748276741\\
39040.7234782625	3.86920075503191\\
39241.8975848454	3.92423410640498\\
39647.3610478573	4.0517046856903\\
40057.0139265182	4.26578522134566\\
40470.8995075976	4.58993550959477\\
40679.4432108305	4.79708370912387\\
40889.0615251219	5.03658476249269\\
41099.759987867	5.31065956474213\\
41311.5441649952	5.62200916221141\\
41524.4196511162	5.97384129450248\\
41738.3920696688	6.36985204227953\\
41953.4670730687	6.81412426936901\\
42169.6503428583	7.310857331287\\
42386.9475898563	7.86375486736468\\
42605.3645543091	8.47473052560919\\
42824.9070060422	9.14128552617742\\
43045.5807446125	9.85142182288161\\
43267.3915994616	10.5744751764448\\
43490.3454300698	11.2470613191343\\
43714.4481261109	11.759479289215\\
43939.7056076079	11.9639436636272\\
44166.1238250892	11.7340484995461\\
44393.7087597456	11.0508166302216\\
44622.466423589	10.0178768725303\\
44852.4028596105	8.78501827712045\\
45083.5241419403	7.47464921328324\\
45315.8363760082	6.16154921129903\\
45784.0582785442	3.65575710374681\\
46257.118042798	1.36225883566858\\
46495.4777238254	0.290860024494353\\
46735.0656555512	-0.736395900926205\\
46975.8881670649	-1.72433470713919\\
47217.9516200696	-2.67750416976043\\
47461.2624090495	-3.60004517836602\\
47705.8269614393	-4.49566150022016\\
47951.6517377939	-5.3676344261858\\
48198.7432319589	-6.21885537549854\\
48696.7525165863	-7.86887952488913\\
48947.6834627423	-8.671840001699\\
49199.907438443	-9.46241889463353\\
49453.4311065789	-10.2420478724243\\
49708.2611643739	-11.0119280081138\\
49964.4043435622	-11.7730350687992\\
50221.8674105661	-12.5261177140187\\
50480.6571666747	-13.2716879876778\\
50740.780448224	-14.0100031156618\\
51265.0551093049	-15.4644403880656\\
51794.7467923121	-16.8849856988411\\
52870.6056860351	-19.5658975621958\\
53968.8118723095	-21.7922884458573\\
54526.4398847948	-22.5622861644287\\
55089.8295397828	-22.9702072616561\\
55659.0403689391	-22.9297371935594\\
56234.1325190349	-22.4156729001293\\
56815.1667583028	-21.4785954513866\\
57402.2044828577	-20.214182317376\\
57995.3077231843	-18.7191948895867\\
58594.5391506922	-17.0667218349526\\
59811.6404973142	-13.4501423358072\\
60429.6390238133	-11.5187020337877\\
61054.0229658533	-9.50822575554771\\
61684.8583001799	-7.41684679626499\\
62002.7160433936	-6.3422796458515\\
62322.2116852376	-5.25206888051375\\
62643.3536656886	-4.15250886540554\\
62966.1504682137	-3.05472574102646\\
63290.610619995	-1.97682932113092\\
63616.7426921543	-0.94604015734971\\
63944.5552999799	0.000451143513252018\\
64274.0571031541	0.817998794573567\\
64605.256805982	1.46226999566731\\
64938.1631576212	1.9013670043847\\
65272.7849523131	2.12699090973532\\
65609.1310296155	2.15778028949633\\
65947.2102746354	2.03244220333841\\
66287.0316182645	1.79725854582829\\
66628.6040374145	1.49509519275625\\
66971.9365552546	1.15971561744589\\
67663.9182124005	0.475733112224347\\
68012.5856314829	0.151312364640326\\
68363.049709292	-0.153829873904191\\
69069.4049210208	-0.701526356734305\\
69425.3147144173	-0.945782581167526\\
69783.0584859867	-1.17280466814962\\
70504.0858137839	-1.5815361896604\\
71232.5630931697	-1.92818409813025\\
71968.5673001152	-2.19810493063599\\
72339.4162736675	-2.30211858657106\\
72712.1762059389	-2.3868374584631\\
73463.4683855245	-2.5057173791659\\
74222.5232256239	-2.56827103633556\\
74989.4209332456	-2.5838069375099\\
75764.24254413	-2.55778346734821\\
76547.0699313123	-2.49323841551187\\
77337.9858137734	-2.3917199973903\\
78137.073765181	-2.25376851418932\\
78944.4182227202	-2.07916119507056\\
79760.1044960162	-1.8670560980766\\
80584.2187761482	-1.61611762540052\\
81416.8481447572	-1.32469521918448\\
82258.0805832475	-0.991153557698267\\
83108.0049820839	-0.614526204100924\\
83966.7111501837	-0.195813867580464\\
84834.2898244072	0.259479912787153\\
85710.8326791453	0.736563698886327\\
86596.4323360066	1.20295605193303\\
87491.182373604	1.59599486211176\\
88395.1773374436	1.81144184066169\\
89308.5127499144	1.71216593210432\\
90231.2851203823	1.18153870042732\\
91163.5919553875	0.198616911764566\\
92105.5317689482	-1.14778517065992\\
93057.2040929699	-2.71863218210511\\
94018.7094877629	-4.37578194666744\\
94990.149552668	-5.990518672394\\
95971.6269367922	-7.43316697071504\\
96963.2453498556	-8.57134171817619\\
97965.1095731497	-9.29789771993742\\
98977.3254706096	-9.57926275811694\\
100000	-9.47300350230608\\
101033.241224218	-9.08857529289052\\
102077.15832271	-8.53305748627377\\
104197.462512395	-7.18807859397885\\
106361.808777024	-5.74388653175343\\
107460.782832132	-5.01294248466259\\
108571.11194022	-4.28033727142905\\
109692.913426378	-3.54860257026466\\
110826.305827945	-2.82281751022909\\
111971.408907037	-2.11335015397328\\
113128.343663202	-1.43917091125808\\
114297.232346205	-0.83141932644428\\
115478.198468946	-0.335458683966149\\
116671.366820511	-0.00741068587785846\\
117876.863479359	0.099662133965387\\
119094.815826642	-0.0407561602101769\\
120325.352559669	-0.407868931207454\\
121568.603705501	-0.931311021215183\\
122824.700634692	-1.50839416448553\\
124093.776075172	-2.02791094110439\\
125375.964126269	-2.39162141978834\\
126671.400272882	-2.5330424614829\\
127324.129103425	-2.5119186818267\\
127980.221399795	-2.43123782147169\\
128639.694493697	-2.2957782069936\\
128970.704280288	-2.20963084931601\\
129302.565806143	-2.11256763105101\\
129635.28126292	-2.00572053212062\\
129968.852847914	-1.8902878391477\\
130303.282764076	-1.76751753610365\\
130638.573220024	-1.63869231767239\\
130974.726430059	-1.5051162864816\\
131311.744614182	-1.36810323778571\\
131988.384813263	-1.0890087206627\\
132668.511691775	-0.811743775456695\\
133352.143216332	-0.546217592923319\\
134039.29744613	-0.301648538998089\\
134729.992533421	-0.086283019653052\\
136122.078357662	0.230477423017963\\
137528.547786516	0.368113805185866\\
138949.549437314	0.319873871420971\\
140385.233462965	0.10503556301049\\
141835.751567819	-0.241318039482986\\
143301.257023696	-0.680030534991729\\
144781.904686087	-1.1761427173932\\
146277.851010512	-1.70242283021253\\
147789.254069052	-2.23951927969111\\
150859.070860018	-3.29946648707498\\
153992.652605949	-4.30157415538093\\
157191.323805915	-5.22784109839029\\
160456.436470927	-6.07344436338324\\
163789.370695406	-6.83604423638832\\
167191.53524052	-7.5136591084797\\
170664.368129634	-8.11132971025051\\
174209.337256139	-8.6497052582558\\
177827.941003892	-9.15716010636721\\
181521.708880558	-9.65034882877873\\
185292.202164095	-10.1303987115782\\
189141.014562679	-10.592434023534\\
193069.772888325	-11.0323054296969\\
197080.137744512	-11.4480055740706\\
201173.804228079	-11.8390876677656\\
205352.502645715	-12.205937425691\\
209617.999245313	-12.5493108675349\\
213972.096962534	-12.8701046925407\\
218416.636182868	-13.1692739388348\\
222953.495519523	-13.4478420293116\\
227584.592607479	-13.706979953289\\
232311.88491403	-13.9481537908853\\
237137.370566165	-14.1733561569767\\
242063.089195136	-14.3854501940497\\
247091.12279856	-14.588663526356\\
252223.596620448	-14.7892663638887\\
257462.680049487	-14.9964325581617\\
268269.579527973	-15.4870122552859\\
279530.09456082	-16.2143923404808\\
285336.377184468	-16.720761220734\\
291263.265490874	-17.3360189305618\\
303488.931872232	-18.8212646910468\\
316227.766016838	-20.3539734758146\\
329501.30794918	-21.5827879739105\\
343332.001828199	-22.3955482538607\\
357743.233897995	-22.8852765900338\\
365174.127254838	-23.0529927668563\\
372759.372031494	-23.1893507248252\\
380502.174351326	-23.3060745895169\\
388405.806933956	-23.4126986157133\\
396473.610478573	-23.5171981950277\\
404708.995075976	-23.6265649390988\\
413115.441649951	-23.7472352273601\\
421696.503428582	-23.8853302574839\\
439397.056076079	-24.236638809794\\
448524.028596104	-24.4596388895347\\
457840.582785441	-24.7186404067655\\
467350.656555512	-25.0144854726579\\
477058.269614393	-25.3453859258053\\
486967.525165863	-25.7067050376696\\
497082.611643739	-26.0911674282653\\
507407.80448224	-26.4895181748925\\
517947.467923121	-26.8915212225237\\
539688.118723095	-27.6673206938184\\
562341.325190349	-28.3561666066435\\
585945.391506921	-28.9296762926272\\
610540.229658532	-29.3908273285888\\
636167.426921542	-29.7607752302686\\
662870.316182644	-30.0662515712802\\
690694.049210207	-30.332267209507\\
719685.673001153	-30.5795682877394\\
749894.209332457	-30.8246894513752\\
781370.73765181	-31.0808665195674\\
848342.898244073	-31.6676247179555\\
921055.317689483	-32.4039028784856\\
1000000	-33.3255644931188\\
1085711.11940221	-34.4405763936149\\
1178768.63479359	-35.7322324637701\\
1279802.21399796	-37.1662809540421\\
1389495.49437314	-38.6999717940379\\
1508590.70860018	-40.290428259345\\
1571913.23805915	-41.0950586257734\\
1637893.70695406	-41.9007173809513\\
1706643.68129634	-42.704276942481\\
1742093.37256139	-43.1044728438254\\
1778279.41003892	-43.5032687055575\\
1815217.08880558	-43.9004546673364\\
1852922.02164095	-44.2958572672569\\
1891410.14562679	-44.6893372532871\\
1930697.72888325	-45.0807871588132\\
1970801.37744511	-45.4701287110549\\
2011738.04228079	-45.8573101376042\\
2096179.99245312	-46.6251016192802\\
2184166.36182868	-47.3841740296571\\
2275845.92607479	-48.1347930641902\\
2371373.70566165	-48.8774006890015\\
2470911.2279856	-49.6125468396859\\
2574626.80049487	-50.3408305602614\\
2682695.79527973	-51.062850793046\\
2912632.65490874	-52.49026894357\\
3162277.66016838	-53.8983315900005\\
3727593.72031494	-56.6626696549991\\
4393970.56076079	-59.3540309571645\\
5179474.67923121	-61.9575696887982\\
6105402.29658533	-64.4626838061981\\
7196856.73001152	-66.8655187289982\\
8483428.98244072	-69.1650204816315\\
10000000	-71.366403947013\\
};
\addlegendentry{$\SigmaM{}$}

\addplot [color=black!35!green, dashed, forget plot]
  table[row sep=crcr]{%
1000	-32.7531304404384\\
1930.69772888325	-27.0048453750355\\
2682.69579527972	-24.0644754834589\\
3727.59372031494	-21.0365807338646\\
4393.97056076079	-19.4677618131327\\
5179.47467923121	-17.8437122993387\\
6105.40229658532	-16.1465825676029\\
6628.70316182644	-15.2664944173697\\
7196.85673001152	-14.3681404063353\\
7813.7073765181	-13.4666642395016\\
8141.68481447572	-13.0288478252786\\
8483.42898244072	-12.6190161315448\\
8839.51773374435	-12.2726374801759\\
9023.12851203823	-12.1461550856706\\
9210.55317689482	-12.0755503492627\\
9401.87094877629	-12.0978687694736\\
9499.0149552668	-12.1642748686263\\
9597.16269367922	-12.2863067359071\\
9646.61619911199	-12.3751362324533\\
9696.32453498556	-12.4877439078914\\
9746.28901442328	-12.6295030910872\\
9771.367720179	-12.7134433374023\\
9796.51095731497	-12.8074971752662\\
9821.71889188038	-12.9129381881919\\
9834.3471727063	-12.9703858952283\\
9846.99169035171	-13.0312604684144\\
9859.65246569309	-13.0957913170581\\
9872.32951963379	-13.164228627572\\
9885.02287310404	-13.236845774692\\
9897.73254706095	-13.3139420761227\\
9910.45856248861	-13.3958459486725\\
9923.20094039807	-13.4829185352676\\
9948.73486784172	-13.6742037934476\\
9974.33449802127	-13.8915177406571\\
10000	-14.1394512164573\\
10051.5292977844	-14.7516121246189\\
10103.3241224218	-15.5780326421544\\
10155.3858421534	-16.7329153574425\\
10207.715832271	-18.417308155192\\
10233.9818604399	-19.5535584980399\\
10260.3154751529	-20.9271055068789\\
10286.7168503206	-22.4356072321673\\
10299.9430025443	-23.0863971022659\\
10313.186160301	-23.4720654478481\\
10326.4463454555	-23.3981245837313\\
10339.7235799009	-22.7601443108604\\
10353.0178855583	-21.6350174558947\\
10366.329284377	-20.2103023154436\\
10379.6577983345	-18.65655666401\\
10393.0034494366	-17.0775169470779\\
10419.7462512395	-14.0069703366854\\
10473.4384719813	-8.29100966037878\\
10500.3882455106	-5.51088497039054\\
10527.4073649662	-2.67521575405859\\
10554.496008786	0.27848662803694\\
10581.6543558669	3.32667320433686\\
10595.2597241614	4.80160554472374\\
10608.8825855661	6.11849320177058\\
10622.5229625729	7.12080754355488\\
10636.1808777024	7.65902542526575\\
10649.8563535043	7.69342572230267\\
10663.5494125572	7.32886530950268\\
10677.2600774689	6.73231293756364\\
10690.988370876	6.04254022720862\\
10718.497933869	4.67738044038398\\
10746.0782832132	3.49769652332343\\
10773.7296010526	2.5248397475075\\
10787.5819302062	2.10628409030519\\
10801.4520700002	1.72674221727952\\
10815.3400433345	1.3818768211791\\
10829.2458731387	1.06779784441017\\
10843.1695823717	0.781076148969465\\
10857.111194022	0.518714432654503\\
10871.0707311077	0.278102212294029\\
10885.0482166764	0.0569675616837993\\
10913.0571256015	-0.334534214377349\\
10941.1381057719	-0.668815641875173\\
10955.2056805086	-0.817726942364871\\
10969.2913426378	-0.95590668385989\\
10983.3951154154	-1.08426918974164\\
10997.5170221271	-1.20362710880837\\
11011.6570860886	-1.31470492170019\\
11025.8153306457	-1.41815041366555\\
11039.991779174	-1.51454444408499\\
11054.1864550793	-1.60440928868785\\
11082.6305827945	-1.76638946434066\\
11139.738599948	-2.0299580483983\\
11197.1408907037	-2.22871535600398\\
11254.8389714328	-2.37657220616289\\
11312.8343663202	-2.48355495899975\\
11429.7232346205	-2.60268072599376\\
11547.8198468946	-2.62636574099272\\
11667.1366820511	-2.57876759036485\\
11787.6863479359	-2.47505577704338\\
11909.4815826642	-2.32502353966024\\
12032.5352559669	-2.13504720934886\\
12094.5380651975	-2.02642388949744\\
12156.8603705501	-1.90920443860544\\
12219.5038183658	-1.78364727766836\\
12250.9464874975	-1.71780165540684\\
12282.4700634692	-1.64993430458608\\
12298.2622565573	-1.61524641285653\\
12314.0747544669	-1.58005731437582\\
12329.907583305	-1.54436791288618\\
12345.7607692121	-1.5081788779891\\
12361.6343383622	-1.47149064916845\\
12377.5283169631	-1.43430343946176\\
12393.4427312564	-1.39661723879314\\
12409.3776075172	-1.35843181697861\\
12441.3088512111	-1.28056130446618\\
12473.3222589229	-1.20068575289637\\
12537.5964126269	-1.03487807686445\\
12602.2017665316	-0.860892654809099\\
12618.4050548444	-0.816099879627713\\
12634.6291765447	-0.770782529811482\\
12650.874158419	-0.724937237282354\\
12667.1400272882	-0.678560423643675\\
12683.4268100079	-0.631648298603236\\
12699.734533468	-0.584196858144077\\
12716.0632245931	-0.53620188244099\\
12732.4129103425	-0.487658933520171\\
12765.1753737238	-0.388910257518923\\
12798.0221399795	-0.287910857913922\\
12863.9694493697	-0.0789814527736179\\
12930.2565806143	0.139525094639555\\
12996.8852847914	0.368070529917907\\
13063.8573220024	0.607188760247802\\
13131.1744614182	0.857493657054064\\
13164.9629998103	0.987057138224773\\
13198.8384813263	1.11968871269257\\
13215.8088956451	1.18718722322683\\
13232.8011296841	1.25549226781548\\
13249.8152114979	1.32461796572898\\
13266.8511691775	1.39457892066633\\
13283.9090308496	1.46539023856566\\
13300.9888246774	1.53706754636543\\
13335.2143216332	1.68308536408885\\
13369.5278860747	1.83276858764681\\
13403.929744613	1.98626314856795\\
13472.9992533421	2.30532351790156\\
13507.6673596769	2.47123749410456\\
13525.0348509072	2.55587297820491\\
13542.4246723996	2.64166126496233\\
13559.8368528651	2.72862890555356\\
13577.2714210518	2.81680346271403\\
13594.7284057449	2.90621355877237\\
13612.2078357662	2.99688892664591\\
13647.2341472673	3.18216029089862\\
13682.3505868734	3.37287977651539\\
13752.8547786516	3.77182237095777\\
13823.722273579	4.19629047064706\\
13894.9549437314	4.64933371539851\\
13966.554670831	5.13459674273459\\
14038.5233462965	5.65647794088148\\
14183.5751567818	6.83282842303189\\
14330.1257023696	8.23918449024052\\
14478.1904686087	9.97514566893268\\
14627.7851010511	12.2180639095686\\
14703.1610504909	13.6271408234902\\
14778.9254069052	15.3158355518819\\
14855.0801717277	17.3827141804463\\
14931.6273567057	19.9157404766165\\
14970.0487382571	21.3144308\\
15008.5689839526	22.6347501102517\\
15047.1883481851	23.5363999336663\\
15066.5352794293	23.6884403170754\\
15085.9070860018	23.592083649082\\
15105.3037998859	23.2559170621564\\
15124.7254531062	22.7235243396312\\
15163.64370586	21.305515272859\\
15202.6621012842	19.7290459914867\\
15241.7808970615	18.191999624086\\
15320.3207237224	15.438776618436\\
15399.2652605949	13.083198109104\\
15478.6165931223	11.0006630417855\\
15558.376817494	9.11389986562121\\
15598.4109221327	8.28117838777963\\
15638.548040701	7.63627399966275\\
15678.7884382697	7.38570182814416\\
15719.1323805915	7.73130266269212\\
15739.3432642695	8.09294213887167\\
15759.5801341031	8.48819698158507\\
15779.8430235039	8.82892464173836\\
15800.1319659266	9.04989715673409\\
15840.7881438718	9.07011451360376\\
15881.5489364371	8.6802359281718\\
15922.4146128123	8.11005253182153\\
15963.3854428794	7.49417822860639\\
16045.6436470927	6.31069064797689\\
16128.325722056	5.24963603239492\\
16211.4338519455	4.29723211142474\\
16378.9370695406	2.62537074750627\\
16548.1709994318	1.16007390690181\\
16719.153524052	-0.172737510393294\\
16891.9027106027	-1.41724126230076\\
17066.4368129634	-2.60322470113821\\
17242.77427362	-3.75309240877756\\
17420.9337256139	-4.88543815900495\\
17600.9339945106	-6.0171795604541\\
17691.6303714192	-6.58803765022189\\
17782.7941003892	-7.1651072459353\\
17874.4275896529	-7.75069744268579\\
17966.5332598522	-8.34729289475133\\
18012.7639226621	-8.65055638905291\\
18059.1135441022	-8.95761297572\\
18105.5824302712	-9.26885085283066\\
18152.1708880558	-9.58468258287908\\
18198.8792251321	-9.90554828170991\\
18245.7077499681	-10.2319192127572\\
18292.6567718255	-10.5643018578835\\
18339.7266007616	-10.9032425494213\\
18434.2299240911	-11.6032152001154\\
18481.6640425966	-11.965590779552\\
18529.2202164095	-12.3372267535833\\
18576.8987595968	-12.7189661156325\\
18624.6999870339	-13.1117385763459\\
18672.6242144062	-13.5165734021013\\
18720.6717582115	-13.9346144795111\\
18768.8429357622	-14.3671380368644\\
18817.1380651868	-14.8155735283891\\
18914.1014562679	-15.7668164082634\\
19011.5644928943	-16.8038937724861\\
19060.484182344	-17.3606801110554\\
19109.5297497044	-17.9468900004683\\
19158.7015188787	-18.5659908793347\\
19207.9998146036	-19.2219288714547\\
19257.4249624515	-19.9191595809242\\
19306.9772888325	-20.6626296561212\\
19356.6571209965	-21.4576450888679\\
19406.4647870357	-22.3094947272322\\
19456.4006158863	-23.2225609394408\\
19506.464937331	-24.1983793089797\\
19556.6580820011	-25.2316105283499\\
19606.9803813787	-26.3021377620849\\
19657.4321677986	-27.3611327962293\\
19708.0137744511	-28.3121512552045\\
19758.7255353837	-29.0028911735184\\
19809.5677855034	-29.2667008013684\\
19860.5408605789	-29.0261933789207\\
19911.6450972433	-28.3581936748296\\
19962.8808329953	-27.4292396060282\\
20014.2484062025	-26.3918413394711\\
20117.3804228079	-24.3307805258835\\
20221.0438714528	-22.4847460984951\\
20325.2414905691	-20.8812809838276\\
20535.2502645714	-18.2546413931325\\
20747.4289358013	-16.1675908515214\\
20961.7999245312	-14.4334629268392\\
21178.3858826895	-12.9405162881575\\
21397.2096962534	-11.6188793091962\\
21841.6636182868	-9.31896551834849\\
22295.3495519523	-7.30371815405218\\
22758.4592607479	-5.44382008013728\\
23231.188491403	-3.65379720312623\\
23471.2227077719	-2.76387372509194\\
23713.7370566165	-1.86711339360463\\
23958.7571636881	-0.955859112466618\\
24206.3089195135	-0.0220538514137061\\
24456.4184821314	0.943143726270351\\
24519.3486211869	1.19049573668151\\
24582.4406892019	1.44060516829008\\
24645.6951028449	1.693653302357\\
24709.112279856	1.9498301067259\\
24772.6926390506	2.20933509268939\\
24836.4366003216	2.47237825425604\\
24900.3445846425	2.73918110061196\\
24964.4170140697	3.0099777940791\\
25093.0569019029	3.56456031797823\\
25222.3596620447	4.13830351343751\\
25352.3287102297	4.73368384306517\\
25482.9674797934	5.35354217485136\\
25548.5390878447	5.67365788229528\\
25614.279421763	6.00116628024114\\
25680.1889157061	6.33656529980037\\
25746.2680049487	6.68039538521437\\
25812.5171258857	7.0332444655714\\
25878.936716035	7.39575358956711\\
26012.2890596734	8.15262093061982\\
26146.3285585743	8.95745285284501\\
26281.0587536006	9.81805974217375\\
26552.6054868037	11.7467595142853\\
26826.9579527973	14.0422531365336\\
27104.1451415691	16.8405820821689\\
27243.8108981882	18.4524820891086\\
27384.1963426436	20.146163272071\\
27525.3051834362	21.7036650304436\\
27596.1320415881	22.2893363565434\\
27667.1411481766	22.645891951205\\
27738.3329721549	22.7183851677988\\
27809.7079836832	22.5014452889149\\
27881.2666541314	22.0423222642889\\
27953.009456082	21.4161356393309\\
28024.936863334	20.6963614841618\\
28097.0493509052	19.9390269672988\\
28169.3473950359	19.1806496408166\\
28241.8314731917	18.442436966056\\
28314.5020640669	17.7353737111667\\
28387.3596475876	17.0642052375977\\
28460.4047049145	16.430090036131\\
28533.6377184469	15.8322331226541\\
28680.6695499334	14.7377161708997\\
28828.4590261228	13.7628280494078\\
29126.3265490874	12.1026044674496\\
29427.2717620928	10.7375363182724\\
29731.3264651014	9.59003129023937\\
30038.5227866455	8.60792141094317\\
30348.8931872232	7.75525242137529\\
30505.2789026703	7.36917831015288\\
30662.4704627274	7.0064861494608\\
30820.4720198553	6.6650326811425\\
30979.2877479119	6.342961149481\\
31059.0022362471	6.18867988278835\\
31138.9218422629	6.03865402225319\\
31299.3785198923	5.75069482629023\\
31460.6620195141	5.47783710355931\\
31541.6151581395	5.3467219082542\\
31622.7766016838	5.21897896714687\\
31785.7265489115	4.97314208935303\\
31949.5161657747	4.73945421805354\\
32114.149779032	4.51713451581224\\
32279.6317377376	4.30548116588739\\
32445.966413356	4.10386080259867\\
32613.1581998776	3.91169940945818\\
32781.2115139346	3.7284743935172\\
32950.130794918	3.55370759324064\\
33290.5851297248	3.22782110509691\\
33634.5571790684	2.93087754530795\\
33982.0832894256	2.6600670736615\\
34333.20018282	2.41276726419575\\
35046.35510787	1.97801280594097\\
35774.3233897995	1.60123062033578\\
36143.9584467479	1.42320011580733\\
36517.4127254838	1.24448217505466\\
36894.7256877812	1.06529519326822\\
37275.9372031494	0.926533104825491\\
37468.0174899827	0.927403517967382\\
37661.0875530459	1.05261803352988\\
37855.1524925863	1.39069883107516\\
38050.2174351327	1.9748046543024\\
38246.2875336302	2.67008725222658\\
38443.3679675769	3.24692966219539\\
38641.4639431605	3.60116304886514\\
38840.5806933957	3.78069129114937\\
39040.7234782625	3.86975399815921\\
39241.8975848454	3.92748594451231\\
39647.3610478573	4.05854134479075\\
40057.0139265182	4.27462159645286\\
40470.8995075976	4.59980410614812\\
40679.4432108305	4.80721314685599\\
40889.0615251219	5.04683905029019\\
41099.759987867	5.3209193959242\\
41311.5441649952	5.63216705862122\\
41524.4196511162	5.98379799587004\\
41738.3920696688	6.37951376788511\\
41953.4670730687	6.82340060439838\\
42169.6503428583	7.31965958834215\\
42386.9475898563	7.87199486961235\\
42605.3645543091	8.48231988780458\\
42824.9070060422	9.14813573058027\\
43045.5807446125	9.85744577218903\\
43267.3915994616	10.5795914175966\\
43490.3454300698	11.2512020215895\\
43714.4481261109	11.7625994946078\\
43939.7056076079	11.9660189903275\\
44166.1238250892	11.7350443573605\\
44393.7087597456	11.0506460884292\\
44622.466423589	10.0163956335099\\
44852.4028596105	8.78205590183715\\
45083.5241419403	7.47003531866645\\
45315.8363760082	6.15512064772178\\
45784.0582785442	3.64522307275981\\
46257.118042798	1.34696595743228\\
46495.4777238254	0.272925600294841\\
46735.0656555512	-0.757159010825257\\
46975.8881670649	-1.74812426190845\\
47217.9516200696	-2.70452936871134\\
47461.2624090495	-3.63052736432862\\
47705.8269614393	-4.52983477440836\\
47951.6517377939	-5.40574618288413\\
48198.7432319589	-6.26116675216669\\
48696.7525165863	-7.92043017601585\\
48947.6834627423	-8.72845907695289\\
49199.907438443	-9.52442477741928\\
49453.4311065789	-10.3097730943916\\
49708.2611643739	-11.0857188277383\\
49964.4043435622	-11.853250858396\\
50221.8674105661	-12.6131301695712\\
50480.6571666747	-13.365880198266\\
50740.780448224	-14.1117685561726\\
51265.0551093049	-15.582569407727\\
51794.7467923121	-17.021154798731\\
52870.6056860351	-19.7433735183383\\
53968.8118723095	-22.016964243638\\
54526.4398847948	-22.8096653196075\\
55089.8295397828	-23.2343780431218\\
55659.0403689391	-23.1987988325062\\
56234.1325190349	-22.6740051125817\\
56815.1667583028	-21.7121467386097\\
57402.2044828577	-20.4142902858711\\
57995.3077231843	-18.8827702183257\\
58594.5391506922	-17.1944727033792\\
59811.6404973142	-13.5152621933785\\
60429.6390238133	-11.5581588353939\\
61054.0229658533	-9.5259397642881\\
61684.8583001799	-7.41676298389306\\
62002.7160433936	-6.33478363232991\\
62322.2116852376	-5.23813945845006\\
62643.3536656886	-4.13308553348398\\
62966.1504682137	-3.03067586871636\\
63290.610619995	-1.94894721562987\\
63616.7426921543	-0.915174879662521\\
63944.5552999799	0.0329996880559284\\
64274.0571031541	0.849820652448511\\
64605.256805982	1.48944342593587\\
64938.1631576212	1.91927845489004\\
65272.7849523131	2.13249899904222\\
65609.1310296155	2.15104154837106\\
65947.2102746354	2.0167192158923\\
66287.0316182645	1.77716133903938\\
66628.6040374145	1.4748506091947\\
66971.9365552546	1.14230779942064\\
67663.9182124005	0.467778046347514\\
68012.5856314829	0.148044454584951\\
68363.049709292	-0.153255190765105\\
69069.4049210208	-0.696892854641727\\
69425.3147144173	-0.940927179148081\\
69783.0584859867	-1.16853092498926\\
70504.0858137839	-1.57883571837937\\
71232.5630931697	-1.92633766651528\\
71968.5673001152	-2.1981794991223\\
72339.4162736675	-2.30353967610799\\
72712.1762059389	-2.3894300534958\\
73463.4683855245	-2.50923235752793\\
74222.5232256239	-2.57075747902473\\
74989.4209332456	-2.58418710151977\\
75764.24254413	-2.55586943377792\\
76547.0699313123	-2.48941228350434\\
77337.9858137734	-2.38667220548359\\
78137.073765181	-2.24834577574569\\
78944.4182227202	-2.07429068360552\\
79760.1044960162	-1.86371125566211\\
80584.2187761482	-1.61530168436276\\
81416.8481447572	-1.32742461242028\\
82258.0805832475	-0.998422195568425\\
83108.0049820839	-0.627221304794167\\
83966.7111501837	-0.214530297195941\\
84834.2898244072	0.234823084552762\\
85710.8326791453	0.707458963213354\\
86596.4323360066	1.17355133062865\\
87491.182373604	1.57463424828535\\
88395.1773374436	1.81082648206784\\
89308.5127499144	1.74399486923889\\
90231.2851203823	1.24385119524154\\
91163.5919553875	0.268227792544288\\
92105.5317689482	-1.10201149954858\\
93057.2040929699	-2.71527933070753\\
94018.7094877629	-4.41649178339963\\
94990.149552668	-6.06716479224575\\
95971.6269367922	-7.53250573267135\\
96963.2453498556	-8.67569136852903\\
97965.1095731497	-9.38789127314273\\
98977.3254706096	-9.64085359366285\\
100000	-9.50247340991946\\
101033.241224218	-9.09062402775504\\
102077.15832271	-8.51566422756084\\
104197.462512395	-7.15316555049682\\
106361.808777024	-5.70933786858503\\
107460.782832132	-4.9821532681755\\
108571.11194022	-4.25456751078897\\
109692.913426378	-3.5284274143305\\
110826.305827945	-2.80813441093836\\
111971.408907037	-2.10332397046044\\
113128.343663202	-1.43218975172082\\
114297.232346205	-0.825213971080278\\
115478.198468946	-0.327636989313693\\
116671.366820511	0.00338767695367834\\
117876.863479359	0.112291851523235\\
119094.815826642	-0.030542191094281\\
120325.352559669	-0.40588094886087\\
121568.603705501	-0.941700862745427\\
122824.700634692	-1.53084609409432\\
124093.776075172	-2.05699692813288\\
125375.964126269	-2.41880873133868\\
126671.400272882	-2.55060704237937\\
127324.129103425	-2.52309193798205\\
127980.221399795	-2.43592265913542\\
128639.694493697	-2.29456008197715\\
128970.704280288	-2.20585634433836\\
129302.565806143	-2.10656985534728\\
129635.28126292	-1.99786802205428\\
129968.852847914	-1.88097078542133\\
130303.282764076	-1.7571343989794\\
130638.573220024	-1.62763725655588\\
130974.726430059	-1.49376772770122\\
131311.744614182	-1.35681380970181\\
131988.384813263	-1.07875109777114\\
132668.511691775	-0.803435712798352\\
133352.143216332	-0.540369036115169\\
134039.29744613	-0.298351830019236\\
134729.992533421	-0.0852474883604755\\
136122.078357662	0.229016307821276\\
137528.547786516	0.367768358360479\\
138949.549437314	0.323959052290934\\
140385.233462965	0.115471254104961\\
141835.751567819	-0.224352824959923\\
143301.257023696	-0.657834841884952\\
144781.904686087	-1.15095190019187\\
146277.851010512	-1.67687671599596\\
147789.254069052	-2.21627908350823\\
150859.070860018	-3.28790495169977\\
153992.652605949	-4.3087942758775\\
157191.323805915	-5.25749524144908\\
160456.436470927	-6.12425507104357\\
163789.370695406	-6.89909299924163\\
167191.53524052	-7.57042460724877\\
170664.368129634	-8.13834610266127\\
174209.337256139	-8.63227008266151\\
177827.941003892	-9.09893651077095\\
181521.708880558	-9.56736283325638\\
185292.202164095	-10.0397377910527\\
189141.014562679	-10.5067587725567\\
193069.772888325	-10.9595745784269\\
197080.137744512	-11.3928291207249\\
201173.804228079	-11.8039950246331\\
205352.502645715	-12.1922169250849\\
209617.999245313	-12.5574994074323\\
213972.096962534	-12.9002538328176\\
218416.636182868	-13.2210829274143\\
222953.495519523	-13.5207114437799\\
227584.592607479	-13.8000148171382\\
232311.88491403	-14.0601293926653\\
237137.370566165	-14.3026489863468\\
242063.089195136	-14.5299268933862\\
247091.12279856	-14.7455099305605\\
252223.596620448	-14.9547252740421\\
257462.680049487	-15.165405348083\\
268269.579527973	-15.6392701916547\\
279530.09456082	-16.2969874782393\\
285336.377184468	-16.7404600705263\\
291263.265490874	-17.2739429963332\\
303488.931872232	-18.5712775650048\\
316227.766016838	-19.9835015776661\\
329501.30794918	-21.2525935747328\\
343332.001828199	-22.2473996584986\\
357743.233897995	-22.9734551839035\\
365174.127254838	-23.2550858534575\\
372759.372031494	-23.4940915060327\\
380502.174351326	-23.6983166342667\\
388405.806933956	-23.8746486404931\\
396473.610478573	-24.0291564116133\\
404708.995075976	-24.1673466898231\\
413115.441649951	-24.2944395560946\\
421696.503428582	-24.4155959468977\\
439397.056076079	-24.6610891231012\\
448524.028596104	-24.7959200246524\\
457840.582785441	-24.9453339788431\\
467350.656555512	-25.1133199781226\\
477058.269614393	-25.3026594594964\\
486967.525165863	-25.5146324441933\\
497082.611643739	-25.7489231745721\\
507407.80448224	-26.0037596904725\\
517947.467923121	-26.2762514435914\\
539688.118723095	-26.85973400244\\
562341.325190349	-27.4703989478779\\
585945.391506921	-28.0850115232241\\
610540.229658532	-28.6892478611687\\
636167.426921542	-29.2764396788208\\
662870.316182644	-29.844967206575\\
690694.049210207	-30.3959760365111\\
719685.673001153	-30.9318551509538\\
749894.209332457	-31.4553694738153\\
781370.73765181	-31.9692244911185\\
848342.898244073	-32.9774918180183\\
921055.317689483	-33.9727582489554\\
1000000	-34.9669229879698\\
1085711.11940221	-35.9687732899818\\
1178768.63479359	-36.9849229538935\\
1279802.21399796	-38.0204492721837\\
1389495.49437314	-39.0792921076335\\
1508590.70860018	-40.1644973280401\\
1571913.23805915	-40.7177313925573\\
1637893.70695406	-41.2783671192204\\
1706643.68129634	-41.8465922313609\\
1742093.37256139	-42.1335996650442\\
1778279.41003892	-42.422558789876\\
1815217.08880558	-42.7134833605936\\
1852922.02164095	-43.0063851407565\\
1891410.14562679	-43.3012739587705\\
1930697.72888325	-43.5981577630107\\
1970801.37744511	-43.8970426760707\\
2011738.04228079	-44.1979330480961\\
2096179.99245312	-44.8057390200917\\
2184166.36182868	-45.4215769879948\\
2275845.92607479	-46.0454231074607\\
2371373.70566165	-46.6772298188248\\
2470911.2279856	-47.3169271211681\\
2574626.80049487	-47.964423638311\\
2682695.79527973	-48.6196074317181\\
2912632.65490874	-49.9524890461376\\
3162277.66016838	-51.3142762137544\\
3727593.72031494	-54.1176800818776\\
4393970.56076079	-57.0119393749964\\
5179474.67923121	-59.9708299406305\\
6105402.29658533	-62.9570393448874\\
7196856.73001152	-65.9208159738004\\
8483428.98244072	-68.8026766520894\\
10000000	-71.5422001327976\\
};
\addlegendentry{$\Sigma_r$ CIRKA}

\addplot [color=red, dashdotted, forget plot]
  table[row sep=crcr]{%
1000	-32.7534507155215\\
1930.69772888325	-27.0048211050733\\
2682.69579527972	-24.064390580071\\
3727.59372031494	-21.0364656949805\\
4393.97056076079	-19.4676385488922\\
5179.47467923121	-17.843583910948\\
6105.40229658532	-16.1464513043445\\
6628.70316182644	-15.2663622109478\\
7196.85673001152	-14.3680072078589\\
7813.7073765181	-13.4665292842342\\
8141.68481447572	-13.0287111896367\\
8483.42898244072	-12.6188766379395\\
8839.51773374435	-12.2724927946057\\
9023.12851203823	-12.146006163429\\
9210.55317689482	-12.0753952277411\\
9401.87094877629	-12.0977040863601\\
9499.0149552668	-12.1641033117731\\
9597.16269367922	-12.2861260743207\\
9646.61619911199	-12.3749498466289\\
9696.32453498556	-12.4875507460831\\
9746.28901442328	-12.6293018042598\\
9771.367720179	-12.7132373576518\\
9796.51095731497	-12.8072859956045\\
9821.71889188038	-12.912721219201\\
9834.3471727063	-12.9701657798405\\
9846.99169035171	-13.0310370196732\\
9859.65246569309	-13.095564331585\\
9872.32951963379	-13.163997883619\\
9885.02287310404	-13.2366110299009\\
9897.73254706095	-13.3137030649367\\
9910.45856248861	-13.3956023793364\\
9923.20094039807	-13.4826700863338\\
9948.73486784172	-13.6739444810712\\
9974.33449802127	-13.8912458059647\\
10000	-14.1391644579414\\
10051.5292977844	-14.7512864845603\\
10103.3241224218	-15.5776483347252\\
10155.3858421534	-16.7324344142677\\
10207.715832271	-18.4166473567045\\
10233.9818604399	-19.5527440100703\\
10260.3154751529	-20.9260644493883\\
10286.7168503206	-22.4342719299515\\
10299.9430025443	-23.0849426457557\\
10313.186160301	-23.470596239093\\
10326.4463454555	-23.3968152781599\\
10339.7235799009	-22.7591476228202\\
10353.0178855583	-21.6343671028\\
10366.329284377	-20.2099329102047\\
10379.6577983345	-18.6563789193971\\
10393.0034494366	-17.0774588889995\\
10419.7462512395	-14.0070248207233\\
10473.4384719813	-8.2911034513696\\
10500.3882455106	-5.5109731589038\\
10527.4073649662	-2.67529466067953\\
10554.496008786	0.278417873608728\\
10581.6543558669	3.32661433364269\\
10595.2597241614	4.8015513621464\\
10608.8825855661	6.11844350713745\\
10622.5229625729	7.12076213914714\\
10636.1808777024	7.65898413070715\\
10649.8563535043	7.69338837125431\\
10663.5494125572	7.32883173341082\\
10677.2600774689	6.73228295908315\\
10690.988370876	6.04251366627299\\
10718.497933869	4.67736019727303\\
10746.0782832132	3.49768197110668\\
10773.7296010526	2.52483033536735\\
10787.5819302062	2.10627706298181\\
10801.4520700002	1.7267374614412\\
10815.3400433345	1.38187423040707\\
10829.2458731387	1.06779731869257\\
10843.1695823717	0.781077594236569\\
10857.111194022	0.518717760350908\\
10871.0707311077	0.27810733898513\\
10885.0482166764	0.0569744086931928\\
10913.0571256015	-0.334524145371741\\
10941.1381057719	-0.668802616348913\\
10955.2056805086	-0.817712529348128\\
10969.2913426378	-0.955890939649696\\
10983.3951154154	-1.08425216773429\\
10997.5170221271	-1.20360885968939\\
11011.6570860886	-1.31468549361996\\
11025.8153306457	-1.41812985240157\\
11039.991779174	-1.51452279319213\\
11054.1864550793	-1.60438658963737\\
11082.6305827945	-1.76636478568905\\
11139.738599948	-2.02992982972695\\
11197.1408907037	-2.22868407912919\\
11254.8389714328	-2.37653827735334\\
11312.8343663202	-2.48351872412071\\
11429.7232346205	-2.60264073036884\\
11547.8198468946	-2.62632288823051\\
11667.1366820511	-2.5787225825699\\
11787.6863479359	-2.47500917399867\\
11909.4815826642	-2.3249757981977\\
12032.5352559669	-2.13499871036762\\
12094.5380651975	-2.02637513623606\\
12156.8603705501	-1.90915550613962\\
12219.5038183658	-1.78359823608439\\
12250.9464874975	-1.71775258416219\\
12282.4700634692	-1.64988521961308\\
12298.2622565573	-1.61519732684924\\
12314.0747544669	-1.58000823114747\\
12329.907583305	-1.54431883619725\\
12345.7607692121	-1.50812981154908\\
12361.6343383622	-1.47144159663753\\
12377.5283169631	-1.43425440445257\\
12393.4427312564	-1.3965682248722\\
12409.3776075172	-1.35838282766803\\
12441.3088512111	-1.28051237477214\\
12473.3222589229	-1.20063689641046\\
12537.5964126269	-1.03482940637365\\
12602.2017665316	-0.860844221295155\\
12618.4050548444	-0.816051513096621\\
12634.6291765447	-0.7707342333037\\
12650.874158419	-0.724889013812673\\
12667.1400272882	-0.678512276202239\\
12683.4268100079	-0.631600230156589\\
12699.734533468	-0.584148871636105\\
12716.0632245931	-0.536153980793901\\
12732.4129103425	-0.487611119635401\\
12765.1753737238	-0.388862627784749\\
12798.0221399795	-0.287863423709899\\
12863.9694493697	-0.0789344432467366\\
12930.2565806143	0.13957163540317\\
12996.8852847914	0.368116558536876\\
13063.8573220024	0.607234233848523\\
13131.1744614182	0.857538533079195\\
13164.9629998103	0.987101699550243\\
13198.8384813263	1.11973294871203\\
13215.8088956451	1.18723129261208\\
13232.8011296841	1.25553616790883\\
13249.8152114979	1.32466169386919\\
13266.8511691775	1.39462247418775\\
13283.9090308496	1.46543361479752\\
13300.9888246774	1.53711074263103\\
13335.2143216332	1.68312819236417\\
13369.5278860747	1.83281103713402\\
13403.929744613	1.98630520839262\\
13472.9992533421	2.30536476540219\\
13507.6673596769	2.47127831871971\\
13525.0348509072	2.55591358713998\\
13542.4246723996	2.64170165536822\\
13559.8368528651	2.72866907456172\\
13577.2714210518	2.81684340743538\\
13594.7284057449	2.90625327629615\\
13612.2078357662	2.99692841403855\\
13647.2341472673	3.18219930913099\\
13682.3505868734	3.37291831354877\\
13752.8547786516	3.77185990854069\\
13823.722273579	4.19632695757555\\
13894.9549437314	4.64936909792293\\
13966.554670831	5.13463096404033\\
14038.5233462965	5.65651094045402\\
14183.5751567818	6.83285877861507\\
14330.1257023696	8.23921189072227\\
14478.1904686087	9.97516972269992\\
14627.7851010511	12.2180840809153\\
14703.1610504909	13.627158768926\\
14778.9254069052	15.3158509954402\\
14855.0801717277	17.3827267224748\\
14931.6273567057	19.9157495247964\\
14970.0487382571	21.3144378579524\\
15008.5689839526	22.6347551878587\\
15047.1883481851	23.5364034958608\\
15066.5352794293	23.6884434488902\\
15085.9070860018	23.5920865477391\\
15105.3037998859	23.255919815046\\
15124.7254531062	22.7235269046302\\
15163.64370586	21.3055170235317\\
15202.6621012842	19.7290462641726\\
15241.7808970615	18.1919978857871\\
15320.3207237224	15.4387696209796\\
15399.2652605949	13.0831841768731\\
15478.6165931223	11.0006400332784\\
15558.376817494	9.11386587077714\\
15598.4109221327	8.28113991595533\\
15638.548040701	7.63623553647006\\
15678.7884382697	7.38567352853272\\
15719.1323805915	7.73129634805351\\
15739.3432642695	8.09294821566987\\
15759.5801341031	8.48821391695389\\
15779.8430235039	8.82894983611934\\
15800.1319659266	9.04992785189144\\
15840.7881438718	9.0701497330794\\
15881.5489364371	8.68027063632438\\
15922.4146128123	8.110084612221\\
15963.3854428794	7.49420697341129\\
16045.6436470927	6.31071259043591\\
16128.325722056	5.2496518021213\\
16211.4338519455	4.29724235269971\\
16378.9370695406	2.62537115759631\\
16548.1709994318	1.16006520817438\\
16719.153524052	-0.172755282244741\\
16891.9027106027	-1.41726851587684\\
17066.4368129634	-2.60326220036399\\
17242.77427362	-3.75314126642988\\
17420.9337256139	-4.88549988704542\\
17600.9339945106	-6.0172561762583\\
17691.6303714192	-6.58812267075252\\
17782.7941003892	-7.16520145176242\\
17874.4275896529	-7.75080174647255\\
17966.5332598522	-8.34740837044387\\
18012.7639226621	-8.65067791391031\\
18059.1135441022	-8.95774089651446\\
18105.5824302712	-9.2689855491353\\
18152.1708880558	-9.58482447117932\\
18198.8792251321	-9.90569782017432\\
18245.7077499681	-10.2320769067961\\
18292.6567718255	-10.5644682666523\\
18339.7266007616	-10.9034182934638\\
18434.2299240911	-11.6034117686977\\
18481.6640425966	-11.9657990124223\\
18529.2202164095	-12.3374476259469\\
18576.8987595968	-12.7192007304186\\
18624.6999870339	-13.1119881866715\\
18672.6242144062	-13.5168394387307\\
18720.6717582115	-13.9348985846627\\
18768.8429357622	-14.3674421061382\\
18817.1380651868	-14.8158997631766\\
18914.1014562679	-15.7671951496088\\
19011.5644928943	-16.8043395302215\\
19060.484182344	-17.3611667056319\\
19109.5297497044	-17.9474237383947\\
19158.7015188787	-18.5665795125788\\
19207.9998146036	-19.2225820258729\\
19257.4249624515	-19.919889332499\\
19306.9772888325	-20.6634513044357\\
19356.6571209965	-21.4585781810104\\
19406.4647870357	-22.3105643611472\\
19456.4006158863	-23.2237992622014\\
19506.464937331	-24.1998267573796\\
19556.6580820011	-25.2333153290098\\
19606.9803813787	-26.3041496877411\\
19657.4321677986	-27.3634823974132\\
19708.0137744511	-28.3148025953852\\
19758.7255353837	-29.005676258329\\
19809.5677855034	-29.269313687504\\
19860.5408605789	-29.0283346033064\\
19911.6450972433	-28.3597433427745\\
19962.8808329953	-27.4302575726358\\
20014.2484062025	-26.3924575546026\\
20117.3804228079	-24.3309297054449\\
20221.0438714528	-22.4846873014351\\
20325.2414905691	-20.8811298696971\\
20535.2502645714	-18.2544338164861\\
20747.4289358013	-16.1673810681627\\
20961.7999245312	-14.433264427351\\
21178.3858826895	-12.9403319627433\\
21397.2096962534	-11.618708989782\\
21841.6636182868	-9.3188199863465\\
22295.3495519523	-7.30359304524977\\
22758.4592607479	-5.44371204579034\\
23231.188491403	-3.65370383253328\\
23471.2227077719	-2.76378700399228\\
23713.7370566165	-1.86703295740433\\
23958.7571636881	-0.955784650896723\\
24206.3089195135	-0.0219851002078721\\
24456.4184821314	0.943206992007703\\
24519.3486211869	1.19055766208817\\
24582.4406892019	1.44066576477208\\
24645.6951028449	1.69371258084115\\
24709.112279856	1.94988807767185\\
24772.6926390506	2.20939176610061\\
24836.4366003216	2.47243363968923\\
24900.3445846425	2.7392352071851\\
24964.4170140697	3.010030630478\\
25093.0569019029	3.56461063838052\\
25222.3596620447	4.13835134749091\\
25352.3287102297	4.73372921701551\\
25482.9674797934	5.35358511145377\\
25548.5390878447	5.67369960761809\\
25614.279421763	6.00120679857258\\
25680.1889157061	6.33660461491822\\
25746.2680049487	6.68043350035543\\
25812.5171258857	7.03328138339394\\
25878.936716035	7.39578931210487\\
26012.2890596734	8.15265426589861\\
26146.3285585743	8.95748379985277\\
26281.0587536006	9.81808829189069\\
26552.6054868037	11.7467831968077\\
26826.9579527973	14.0422717304686\\
27104.1451415691	16.8405950961231\\
27243.8108981882	18.452492014851\\
27384.1963426436	20.1461699548261\\
27525.3051834362	21.7036687728547\\
27596.1320415881	22.2893390876799\\
27667.1411481766	22.6458941842526\\
27738.3329721549	22.7183874208132\\
27809.7079836832	22.5014478862382\\
27881.2666541314	22.0423252437364\\
27953.009456082	21.4161388209982\\
28024.936863334	20.696364602012\\
28097.0493509052	19.9390297646823\\
28169.3473950359	19.1806519100647\\
28241.8314731917	18.4424385532319\\
28314.5020640669	17.7353745072137\\
28387.3596475876	17.0642051670416\\
28460.4047049145	16.4300890473888\\
28533.6377184469	15.8322311807584\\
28680.6695499334	14.7377122600622\\
28828.4590261228	13.762822127307\\
29126.3265490874	12.1025944884632\\
29427.2717620928	10.7375222932204\\
29731.3264651014	9.59001325012743\\
30038.5227866455	8.60789938977595\\
30348.8931872232	7.75522645172904\\
30505.2789026703	7.3691503777661\\
30662.4704627274	7.00645626162163\\
30820.4720198553	6.66500084488348\\
30979.2877479119	6.34292737160714\\
31059.0022362471	6.18864513659585\\
31138.9218422629	6.03861830937121\\
31299.3785198923	5.75065718483751\\
31460.6620195141	5.4777975398318\\
31541.6151581395	5.3466813857135\\
31622.7766016838	5.21893748732609\\
31785.7265489115	4.97309869953188\\
31949.5161657747	4.73940892426188\\
32114.149779032	4.51708732404263\\
32279.6317377376	4.30543208212221\\
32445.966413356	4.10380983284001\\
32613.1581998776	3.91164655976263\\
32781.2115139346	3.72841967003797\\
32950.130794918	3.55365100228112\\
33290.5851297248	3.22776079906149\\
33634.5571790684	2.93081355349084\\
33982.0832894256	2.65999943145545\\
34333.20018282	2.41269601896347\\
35046.35510787	1.97793461668066\\
35774.3233897995	1.60114649278472\\
36143.9584467479	1.42311419537305\\
36517.4127254838	1.24439667055555\\
36894.7256877812	1.06521560225735\\
37275.9372031494	0.926473696172976\\
37468.0174899827	0.927364995148832\\
37661.0875530459	1.05261037411168\\
37855.1524925863	1.39072864805377\\
38050.2174351327	1.9748658392445\\
38246.2875336302	2.67016017889826\\
38443.3679675769	3.24699499457268\\
38641.4639431605	3.60121141518584\\
38840.5806933957	3.78072136797454\\
39040.7234782625	3.86976791230892\\
39241.8975848454	3.92748660193815\\
39647.3610478573	4.05852307046456\\
40057.0139265182	4.2745915512714\\
40470.8995075976	4.59976687599051\\
40679.4432108305	4.80717355327515\\
40889.0615251219	5.04679774786303\\
41099.759987867	5.32087695529176\\
41311.5441649952	5.6321239886288\\
41524.4196511162	5.98375476026937\\
41738.3920696688	6.37947079812814\\
41953.4670730687	6.82335830964054\\
42169.6503428583	7.31961836350187\\
42386.9475898563	7.87195510219791\\
42605.3645543091	8.4822819642377\\
42824.9070060422	9.14810004297841\\
43045.5807446125	9.85741272707923\\
43267.3915994616	10.579561448622\\
43490.3454300698	11.2511756073813\\
43714.4481261109	11.7625771757073\\
43939.7056076079	11.9660013616167\\
44166.1238250892	11.7350320117284\\
44393.7087597456	11.0506395524937\\
44622.466423589	10.0163953773098\\
44852.4028596105	8.78206240525457\\
45083.5241419403	7.47004911935061\\
45315.8363760082	6.155142353501\\
45784.0582785442	3.64526267649914\\
46257.118042798	1.34702665691801\\
46495.4777238254	0.2729982056189\\
46735.0656555512	-0.757073502727431\\
46975.8881670649	-1.7480247791885\\
47217.9516200696	-2.70441475886664\\
47461.2624090495	-3.63039638798201\\
47705.8269614393	-4.52968609870239\\
47951.6517377939	-5.40557837456969\\
48198.7432319589	-6.26097827047062\\
48696.7525165863	-7.92019525889949\\
48947.6834627423	-8.72819814671695\\
49199.907438443	-9.52413579171253\\
49453.4311065789	-10.3094538691657\\
49708.2611643739	-11.0853670323038\\
49964.4043435622	-11.8528640119506\\
50221.8674105661	-12.6127056397538\\
50480.6571666747	-13.3654152024383\\
50740.780448224	-14.1112601663314\\
51265.0551093049	-15.5819649195396\\
51794.7467923121	-17.0204411394471\\
52870.6056860351	-19.7424028774508\\
53968.8118723095	-22.0157101024356\\
54526.4398847948	-22.8082909741948\\
55089.8295397828	-23.2329326376614\\
55659.0403689391	-23.1973582580455\\
56234.1325190349	-22.6726505903143\\
56815.1667583028	-21.7109373360159\\
57402.2044828577	-20.4132524218041\\
57995.3077231843	-18.8819054497677\\
58594.5391506922	-17.1937699157292\\
59811.6404973142	-13.5148366628366\\
60429.6390238133	-11.5578493485411\\
61054.0229658533	-9.52573288468644\\
61684.8583001799	-7.41664583311367\\
62002.7160433936	-6.33470625949476\\
62322.2116852376	-5.23809798821191\\
62643.3536656886	-4.13307539421717\\
62966.1504682137	-3.03069144638017\\
63290.610619995	-1.94898150524739\\
63616.7426921543	-0.915219315319942\\
63944.5552999799	0.0329548716073288\\
64274.0571031541	0.849785092302875\\
64605.256805982	1.48942426407508\\
64938.1631576212	1.91927785157352\\
65272.7849523131	2.13251325159237\\
65609.1310296155	2.15106272356081\\
65947.2102746354	2.01673820790683\\
66287.0316182645	1.77717045016735\\
66628.6040374145	1.47484473968236\\
66971.9365552546	1.14228451712319\\
67663.9182124005	0.467721171898949\\
68012.5856314829	0.147974631601561\\
68363.049709292	-0.153333657471785\\
69069.4049210208	-0.696971232692515\\
69425.3147144173	-0.940995076297309\\
69783.0584859867	-1.1685809760001\\
70504.0858137839	-1.57883214451462\\
71232.5630931697	-1.92627418161867\\
71968.5673001152	-2.19807541142008\\
72339.4162736675	-2.30342691312179\\
72712.1762059389	-2.38931604347273\\
73463.4683855245	-2.50913248014352\\
74222.5232256239	-2.570683811768\\
74989.4209332456	-2.58414300922331\\
75764.24254413	-2.55585376797509\\
76547.0699313123	-2.48942202776013\\
77337.9858137734	-2.38670377821521\\
78137.073765181	-2.24839558311003\\
78944.4182227202	-2.07435531374237\\
79760.1044960162	-1.86378751450739\\
80584.2187761482	-1.61538656596892\\
81416.8481447572	-1.3275152449987\\
82258.0805832475	-0.998515781514382\\
83108.0049820839	-0.627315064383104\\
83966.7111501837	-0.214621425477577\\
84834.2898244072	0.234737430997114\\
85710.8326791453	0.707381617516846\\
86596.4323360066	1.17348495309893\\
87491.182373604	1.574581010422\\
88395.1773374436	1.81078772531566\\
89308.5127499144	1.74397133358228\\
90231.2851203823	1.24384463481732\\
91163.5919553875	0.268243234400715\\
92105.5317689482	-1.10196550637384\\
93057.2040929699	-2.715193219482\\
94018.7094877629	-4.41635876648769\\
94990.149552668	-6.06698582787168\\
95971.6269367922	-7.53229591701329\\
96963.2453498556	-8.67548373548543\\
97965.1095731497	-9.38772888317695\\
98977.3254706096	-9.64076907586898\\
100000	-9.50247432669257\\
101033.241224218	-9.09069713414393\\
102077.15832271	-8.5157883730573\\
104197.462512395	-7.15333554678778\\
106361.808777024	-5.70950513605477\\
107460.782832132	-4.98230827205173\\
108571.11194022	-4.2547052848697\\
109692.913426378	-3.52854414245441\\
110826.305827945	-2.80822726040555\\
111971.408907037	-2.10339114020506\\
113128.343663202	-1.43223070738624\\
114297.232346205	-0.825229781322129\\
115478.198468946	-0.327630525061421\\
116671.366820511	0.00341210307378863\\
117876.863479359	0.112329683352752\\
119094.815826642	-0.0304943657225791\\
120325.352559669	-0.405825475342241\\
121568.603705501	-0.94164133618973\\
122824.700634692	-1.53079012715041\\
124093.776075172	-2.05695630561527\\
125375.964126269	-2.41879524371832\\
126671.400272882	-2.55062563308768\\
127324.129103425	-2.52312485769337\\
127980.221399795	-2.4359668271735\\
128639.694493697	-2.2946113262468\\
128970.704280288	-2.20590934848685\\
129302.565806143	-2.10662338526478\\
129635.28126292	-1.99792084834446\\
129968.852847914	-1.88102171479225\\
130303.282764076	-1.75718230339673\\
130638.573220024	-1.6276810996133\\
130974.726430059	-1.49380658785841\\
131311.744614182	-1.3568469001889\\
131988.384813263	-1.07877090652651\\
132668.511691775	-0.803441054945824\\
133352.143216332	-0.540360163918293\\
134039.29744613	-0.298330406582268\\
134729.992533421	-0.0852164375066718\\
136122.078357662	0.22905426194966\\
137528.547786516	0.367794874838562\\
138949.549437314	0.323959443000383\\
140385.233462965	0.11543887506084\\
141835.751567819	-0.224416152817608\\
143301.257023696	-0.657921265632136\\
144781.904686087	-1.15105064420592\\
146277.851010512	-1.67697646265453\\
147789.254069052	-2.21636931537838\\
150859.070860018	-3.28795018830114\\
153992.652605949	-4.30876983108349\\
157191.323805915	-5.25738896257947\\
160456.436470927	-6.12407189027629\\
163789.370695406	-6.89886469898259\\
167191.53524052	-7.57021722881414\\
170664.368129634	-8.13824362817777\\
174209.337256139	-8.63232600398084\\
177827.941003892	-9.09914020510989\\
181521.708880558	-9.56766013658934\\
185292.202164095	-10.0400697118357\\
189141.014562679	-10.5070805954067\\
193069.772888325	-10.9598572614697\\
197080.137744512	-11.3930549667407\\
201173.804228079	-11.804153467973\\
205352.502645715	-12.1923016921968\\
209617.999245313	-12.5575068451028\\
213972.096962534	-12.9001820049477\\
218416.636182868	-13.2209311866585\\
222953.495519523	-13.5204803035454\\
227584.592607479	-13.7997060323562\\
232311.88491403	-14.0597462099721\\
237137.370566165	-14.3021965575231\\
242063.089195136	-14.5294128678009\\
247091.12279856	-14.7449452550683\\
252223.596620448	-14.9541252271533\\
257462.680049487	-15.1647908025153\\
268269.579527973	-15.6387183803553\\
279530.09456082	-16.2966746657067\\
285336.377184468	-16.7403453644173\\
291263.265490874	-17.2740723142061\\
303488.931872232	-18.5719495843701\\
316227.766016838	-19.9845813700639\\
329501.30794918	-21.2537405357282\\
343332.001828199	-22.2482467035738\\
357743.233897995	-22.9737606483393\\
365174.127254838	-23.2550804271137\\
372759.372031494	-23.4937718279771\\
380502.174351326	-23.6976933707626\\
388405.806933956	-23.873744101476\\
396473.610478573	-24.028002767377\\
404708.995075976	-24.1659846955966\\
413115.441649951	-24.2929175765289\\
421696.503428582	-24.4139690366933\\
439397.056076079	-24.6594384012952\\
448524.028596104	-24.7943566489168\\
457840.582785441	-24.9439243749415\\
467350.656555512	-25.1121270832905\\
477058.269614393	-25.3017394412405\\
486967.525165863	-25.5140315620069\\
497082.611643739	-25.748675238064\\
507407.80448224	-26.0038845159975\\
517947.467923121	-26.2767545347954\\
539688.118723095	-26.8609582748416\\
562341.325190349	-27.472232455211\\
585945.391506921	-28.0872998217478\\
610540.229658532	-28.6918278845755\\
636167.426921542	-29.2791604399378\\
662870.316182644	-29.8476986983108\\
690694.049210207	-30.3986106515072\\
719685.673001153	-30.9343054364826\\
749894.209332457	-31.457564631609\\
781370.73765181	-31.9711068554216\\
848342.898244073	-32.9786135637765\\
921055.317689483	-33.9729818214183\\
1000000	-34.9661436379865\\
1085711.11940221	-35.9669079382482\\
1178768.63479359	-36.98190555578\\
1279802.21399796	-38.0162296746684\\
1389495.49437314	-39.0738365785866\\
1508590.70860018	-40.1577896315478\\
1571913.23805915	-40.7103972521323\\
1637893.70695406	-41.2704094129433\\
1706643.68129634	-41.8380161705571\\
1742093.37256139	-42.1247171001148\\
1778279.41003892	-42.4133718784019\\
1815217.08880558	-42.7039945350059\\
1852922.02164095	-42.9965971016633\\
1891410.14562679	-43.2911896672365\\
1930697.72888325	-43.5877804317967\\
1970801.37744511	-43.8863757598467\\
2011738.04228079	-44.1869802326472\\
2096179.99245312	-44.7942263281528\\
2184166.36182868	-45.4095216235904\\
2275845.92607479	-46.0328436380874\\
2371373.70566165	-46.6641459154674\\
2470911.2279856	-47.3033592732516\\
2574626.80049487	-47.9503928456096\\
2682695.79527973	-48.6051348750267\\
2912632.65490874	-49.9371954639587\\
3162277.66016838	-51.2982394258028\\
3727593.72031494	-54.100334086807\\
4393970.56076079	-56.9933533247391\\
5179474.67923121	-59.9507593991046\\
6105402.29658533	-62.9347977981225\\
7196856.73001152	-65.8951931843693\\
8483428.98244072	-68.7719952121637\\
10000000	-71.5046041377468\\
};
\addlegendentry{$\Sigma_r$ IRKA}

\end{axis}
\end{tikzpicture}%

==> _code/results/numericalExamples/results_gyro_zero_q30_bodemag_output05_input_01.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.982\mywidth,
height=\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!40!black},
every x tick label/.append style={font=\color{white!40!black}},
every x tick/.append style={white!40!black},
xmode=log,
xmin=1000,
xmax=10000000,
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
every y tick/.append style={white!40!black},
ymin=-60,
ymax=60,
ylabel={Magnitude (dB)},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1000	-13.194243045112\\
1930.69772888325	-7.32116308751205\\
2682.69579527972	-4.25595270168892\\
3727.59372031494	-0.976041384777725\\
4393.97056076079	0.816722430963468\\
5179.47467923121	2.79013877152578\\
6105.40229658532	5.06645581868919\\
6628.70316182644	6.38987771641749\\
7196.85673001152	7.90970146669618\\
7813.7073765181	9.73250780901735\\
8141.68481447572	10.8167432309638\\
8483.42898244072	12.0726885372083\\
8839.51773374435	13.5764523979683\\
9023.12851203823	14.4600993040855\\
9210.55317689482	15.4651211523473\\
9401.87094877629	16.6316928896492\\
9499.0149552668	17.2938853986971\\
9597.16269367922	18.0226926596346\\
9646.61619911199	18.4164946771054\\
9696.32453498556	18.832827076628\\
9746.28901442328	19.2743621173233\\
9771.367720179	19.5055458529707\\
9796.51095731497	19.7442598980883\\
9821.71889188038	19.9909956885963\\
9834.3471727063	20.117538409174\\
9846.99169035171	20.2462934546576\\
9859.65246569309	20.3773363289856\\
9872.32951963379	20.5107474143869\\
9885.02287310404	20.6466107775472\\
9897.73254706095	20.7850147040454\\
9910.45856248861	20.9260529449044\\
9923.20094039807	21.0698234775877\\
9948.73486784172	21.3659830658222\\
9974.33449802127	21.6743972375664\\
10000	21.9960786642095\\
10051.5292977844	22.6839522692912\\
10103.3241224218	23.4406757925811\\
10155.3858421534	24.2807221589356\\
10207.715832271	25.2234814941814\\
10233.9818604399	25.7413554262279\\
10260.3154751529	26.2957075107121\\
10286.7168503206	26.8917035966916\\
10299.9430025443	27.2072319833427\\
10313.186160301	27.535636324881\\
10326.4463454555	27.8779350796587\\
10339.7235799009	28.2352653909248\\
10353.0178855583	28.6089010682271\\
10366.329284377	29.0002760768015\\
10379.6577983345	29.4110066172282\\
10393.0034494366	29.8429229324857\\
10419.7462512395	30.778912134044\\
10473.4384719813	33.0184422306484\\
10500.3882455106	34.3822906146055\\
10527.4073649662	35.959902132697\\
10554.496008786	37.7822241358283\\
10581.6543558669	39.8018023119074\\
10595.2597241614	40.7951031358699\\
10608.8825855661	41.6495791108129\\
10622.5229625729	42.2070638198792\\
10636.1808777024	42.3165829887939\\
10649.8563535043	41.9371298169264\\
10663.5494125572	41.1724170198699\\
10677.2600774689	40.1883933674981\\
10690.988370876	39.1229097430909\\
10718.497933869	37.0383720037378\\
10746.0782832132	35.1773772021197\\
10773.7296010526	33.5565383068763\\
10787.5819302062	32.8252274171279\\
10801.4520700002	32.1398309927369\\
10815.3400433345	31.4956114914626\\
10829.2458731387	30.8883127619553\\
10843.1695823717	30.314163932992\\
10857.111194022	29.7698523042667\\
10871.0707311077	29.252474991358\\
10885.0482166764	28.7594878116377\\
10913.0571256015	27.8380194149761\\
10941.1381057719	26.9905853106099\\
10955.2056805086	26.590891331491\\
10969.2913426378	26.2055440433168\\
10983.3951154154	25.8334561096154\\
10997.5170221271	25.4736533274545\\
11011.6570860886	25.1252579690517\\
11025.8153306457	24.7874769783223\\
11039.991779174	24.4595928855331\\
11054.1864550793	24.1409538711537\\
11082.6305827945	23.5290863512062\\
11139.738599948	22.3933019756326\\
11197.1408907037	21.3539077433748\\
11254.8389714328	20.3916686636616\\
11312.8343663202	19.4920153082219\\
11429.7232346205	17.8373537068251\\
11547.8198468946	16.3229144683097\\
11667.1366820511	14.9020706296751\\
11787.6863479359	13.539238586792\\
11909.4815826642	12.2045249942295\\
12032.5352559669	10.8701031498088\\
12094.5380651975	10.194120978272\\
12156.8603705501	9.50715704201963\\
12219.5038183658	8.80490893553785\\
12250.9464874975	8.44656634946169\\
12282.4700634692	8.08253491964559\\
12298.2622565573	7.89816281933057\\
12314.0747544669	7.71209362030271\\
12329.907583305	7.52422715029452\\
12345.7607692121	7.33445916921944\\
12361.6343383622	7.14268097942149\\
12377.5283169631	6.94877790614494\\
12393.4427312564	6.75263031362929\\
12409.3776075172	6.55411235474336\\
12441.3088512111	6.14942855258918\\
12473.3222589229	5.73357919952512\\
12537.5964126269	4.86310500676773\\
12602.2017665316	3.93037771874497\\
12618.4050548444	3.68570171710229\\
12634.6291765447	3.43587135897241\\
12650.874158419	3.18057200392906\\
12667.1400272882	2.91946490434312\\
12683.4268100079	2.6521838473707\\
12699.734533468	2.37833330164292\\
12716.0632245931	2.0974846181881\\
12732.4129103425	1.80917216868488\\
12765.1753737238	1.20808507088483\\
12798.0221399795	0.570438015035281\\
12863.9694493697	-0.837944890903754\\
12930.2565806143	-2.47648895173584\\
12996.8852847914	-4.43658450520478\\
13063.8573220024	-6.85350172324127\\
13131.1744614182	-9.86523317884488\\
13164.9629998103	-11.5316681722889\\
13198.8384813263	-13.0185328018916\\
13215.8088956451	-13.5239556818277\\
13232.8011296841	-13.7579221695795\\
13249.8152114979	-13.6721887387366\\
13266.8511691775	-13.2827387326788\\
13283.9090308496	-12.6600841059989\\
13300.9888246774	-11.8925651496015\\
13335.2143216332	-10.2015140903392\\
13369.5278860747	-8.55080782762738\\
13403.929744613	-7.04538729193759\\
13472.9992533421	-4.48663783927794\\
13507.6673596769	-3.39575354400596\\
13525.0348509072	-2.88860696337658\\
13542.4246723996	-2.40407968601482\\
13559.8368528651	-1.94024255313227\\
13577.2714210518	-1.49535570269325\\
13594.7284057449	-1.06785314523644\\
13612.2078357662	-0.656326652875131\\
13647.2341472673	0.123746287484756\\
13682.3505868734	0.853592653528378\\
13752.8547786516	2.18995376497836\\
13823.722273579	3.3965274112051\\
13894.9549437314	4.50424620583841\\
13966.554670831	5.53578709508792\\
14038.5233462965	6.50836032009599\\
14183.5751567818	8.32800729803092\\
14330.1257023696	10.0446200828505\\
14478.1904686087	11.7180443057731\\
14627.7851010511	13.3977509244215\\
14703.1610504909	14.2540185783362\\
14778.9254069052	15.1284669123487\\
14855.0801717277	16.0277946285235\\
14931.6273567057	16.9703144968584\\
14970.0487382571	17.479574206771\\
15008.5689839526	18.0485641945455\\
15047.1883481851	18.7123149999025\\
15066.5352794293	19.0766977354399\\
15085.9070860018	19.4483987904603\\
15105.3037998859	19.8141480350129\\
15124.7254531062	20.1662408910878\\
15163.64370586	20.8323607714561\\
15202.6621012842	21.480089688043\\
15241.7808970615	22.1432335404777\\
15320.3207237224	23.5836916693494\\
15399.2652605949	25.2391794441157\\
15478.6165931223	27.1828493721595\\
15558.376817494	29.5056174582899\\
15598.4109221327	30.8332406728712\\
15638.548040701	32.2606434505479\\
15678.7884382697	33.7216414726351\\
15719.1323805915	35.0326820986547\\
15739.3432642695	35.5277551016147\\
15759.5801341031	35.8469017950403\\
15779.8430235039	35.9503013078461\\
15800.1319659266	35.8264064624942\\
15840.7881438718	35.0083059223951\\
15881.5489364371	33.7573862923047\\
15922.4146128123	32.3970418242223\\
15963.3854428794	31.0866857668329\\
16045.6436470927	28.7862656328472\\
16128.325722056	26.8991104281063\\
16211.4338519455	25.3326504259619\\
16378.9370695406	22.8596291505926\\
16548.1709994318	20.9585168082499\\
16719.153524052	19.4201779910186\\
16891.9027106027	18.128898452737\\
17066.4368129634	17.0150182246604\\
17242.77427362	16.0336705302652\\
17420.9337256139	15.1543814350299\\
17600.9339945106	14.3555545448526\\
17691.6303714192	13.98119448782\\
17782.7941003892	13.6213425427086\\
17874.4275896529	13.2746096188069\\
17966.5332598522	12.939771987234\\
18012.7639226621	12.776470275513\\
18059.1135441022	12.6157456211381\\
18105.5824302712	12.457480811435\\
18152.1708880558	12.3015650609892\\
18198.8792251321	12.1478933561162\\
18245.7077499681	11.9963660075493\\
18292.6567718255	11.8468885697519\\
18339.7266007616	11.6993709646976\\
18434.2299240911	11.4098771051879\\
18481.6640425966	11.2677413848201\\
18529.2202164095	11.1272461935531\\
18576.8987595968	10.9883204603339\\
18624.6999870339	10.8508961228495\\
18672.6242144062	10.7149079408354\\
18720.6717582115	10.5802934052488\\
18768.8429357622	10.4469923895153\\
18817.1380651868	10.3149471436956\\
18914.1014562679	10.0544034057968\\
19011.5644928943	9.79824072903183\\
19060.484182344	9.67167842340656\\
19109.5297497044	9.54606593363007\\
19158.7015188787	9.42135800298331\\
19207.9998146036	9.29751061717955\\
19257.4249624515	9.17448108620847\\
19306.9772888325	9.05222786691253\\
19356.6571209965	8.93071051528955\\
19406.4647870357	8.80988957685155\\
19456.4006158863	8.68972652454369\\
19506.464937331	8.57018377754396\\
19556.6580820011	8.45122445521997\\
19606.9803813787	8.3328124744189\\
19657.4321677986	8.21491241101066\\
19708.0137744511	8.09748947764167\\
19758.7255353837	7.98050941164159\\
19809.5677855034	7.8639385029585\\
19860.5408605789	7.7477434533003\\
19911.6450972433	7.63189140685877\\
19962.8808329953	7.51634981950708\\
20014.2484062025	7.40108647124412\\
20117.3804228079	7.17126678906677\\
20221.0438714528	6.94217879658754\\
20325.2414905691	6.71357065695307\\
20535.2502645714	6.25678674716522\\
20747.4289358013	5.79887925245951\\
20961.7999245312	5.3377428745014\\
21178.3858826895	4.87114799852153\\
21397.2096962534	4.39667769090028\\
21841.6636182868	3.4130334484736\\
22295.3495519523	2.36031063422868\\
22758.4592607479	1.20129063086191\\
23231.188491403	-0.120963680372347\\
23471.2227077719	-0.870743568681381\\
23713.7370566165	-1.7020081607452\\
23958.7571636881	-2.63989720185176\\
24206.3089195135	-3.72079446264347\\
24456.4184821314	-4.99929332233405\\
24519.3486211869	-5.35881373727462\\
24582.4406892019	-5.73744807409225\\
24645.6951028449	-6.13710712171855\\
24709.112279856	-6.55991854143127\\
24772.6926390506	-7.00823406197132\\
24836.4366003216	-7.48461820533692\\
24900.3445846425	-7.99180212980295\\
24964.4170140697	-8.53257059124045\\
25093.0569019029	-9.72463173747003\\
25222.3596620447	-11.0680906218167\\
25352.3287102297	-12.5118650378299\\
25482.9674797934	-13.8252961960686\\
25548.5390878447	-14.2667023466113\\
25614.279421763	-14.4389718815878\\
25680.1889157061	-14.2725924276593\\
25746.2680049487	-13.7650857351621\\
25812.5171258857	-12.9822820996349\\
25878.936716035	-12.0198354473996\\
26012.2890596734	-9.87426726570525\\
26146.3285585743	-7.71947505684504\\
26281.0587536006	-5.66975334718232\\
26552.6054868037	-1.86630594288339\\
26826.9579527973	1.76761675218773\\
27104.1451415691	5.51437486778773\\
27243.8108981882	7.48567705127478\\
27384.1963426436	9.47380180687462\\
27525.3051834362	11.2672508385531\\
27596.1320415881	11.9506525865017\\
27667.1411481766	12.3922063672872\\
27738.3329721549	12.5374038572253\\
27809.7079836832	12.3811775557815\\
27881.2666541314	11.9709819498677\\
27953.009456082	11.3821051851856\\
28024.936863334	10.6881861883154\\
28097.0493509052	9.94540270663125\\
28169.3473950359	9.19039331578558\\
28241.8314731917	8.44444507882076\\
28314.5020640669	7.71857647792504\\
28387.3596475876	7.01751936129838\\
28460.4047049145	6.34237178810093\\
28533.6377184469	5.692231269448\\
28680.6695499334	4.45872608445165\\
28828.4590261228	3.29734827353264\\
29126.3265490874	1.11000003544252\\
29427.2717620928	-1.01754566450607\\
29731.3264651014	-3.2173759050228\\
30038.5227866455	-5.6221757882808\\
30348.8931872232	-8.35715281996578\\
30505.2789026703	-9.85133995218827\\
30662.4704627274	-11.3516965225083\\
30820.4720198553	-12.6523603683141\\
30979.2877479119	-13.3772750562471\\
31059.0022362471	-13.4079509345494\\
31138.9218422629	-13.2029972888562\\
31299.3785198923	-12.2337064980453\\
31460.6620195141	-10.8679022208715\\
31541.6151581395	-10.1410168868068\\
31622.7766016838	-9.41704985587246\\
31785.7265489115	-8.02277502374177\\
31949.5161657747	-6.72870755779696\\
32114.149779032	-5.53838924345567\\
32279.6317377376	-4.44191184729728\\
32445.966413356	-3.42620600826202\\
32613.1581998776	-2.47863197809241\\
32781.2115139346	-1.58803213752283\\
32950.130794918	-0.744867436184553\\
33290.5851297248	0.830286474549748\\
33634.5571790684	2.29832328568016\\
33982.0832894256	3.69805507586534\\
34333.20018282	5.06068039064467\\
35046.35510787	7.78201287079754\\
35774.3233897995	10.6788289021834\\
36143.9584467479	12.2746575133759\\
36517.4127254838	14.0271604934751\\
36894.7256877812	15.9904271574602\\
37275.9372031494	18.2039321441198\\
37468.0174899827	19.3874381221777\\
37661.0875530459	20.5663299714409\\
37855.1524925863	21.62892960437\\
38050.2174351327	22.3820863024814\\
38246.2875336302	22.6040237069461\\
38443.3679675769	22.2017118416383\\
38641.4639431605	21.2997303398279\\
38840.5806933957	20.1209885705155\\
39040.7234782625	18.8416161056957\\
39241.8975848454	17.5566744111623\\
39647.3610478573	15.0953566096102\\
40057.0139265182	12.7820326160746\\
40470.8995075976	10.5495144652082\\
40679.4432108305	9.4530718564294\\
40889.0615251219	8.38645798324135\\
41099.759987867	7.39580298707905\\
41311.5441649952	6.57657366787996\\
41524.4196511162	6.08323533758911\\
41738.3920696688	6.08850079813404\\
41953.4670730687	6.67648977879164\\
42169.6503428583	7.77271006520471\\
42386.9475898563	9.20878719733839\\
42605.3645543091	10.8290633790268\\
42824.9070060422	12.5313309126689\\
43045.5807446125	14.2530353454405\\
43267.3915994616	15.9424328723041\\
43490.3454300698	17.530159317399\\
43714.4481261109	18.9075412706101\\
43939.7056076079	19.930731293407\\
44166.1238250892	20.4782093851207\\
44393.7087597456	20.5359369572011\\
44622.466423589	20.2121561878829\\
44852.4028596105	19.6608120004111\\
45083.5241419403	19.0079917222599\\
45315.8363760082	18.3317063270036\\
45784.0582785442	17.0483162571101\\
46257.118042798	15.9239991665353\\
46495.4777238254	15.4219138737653\\
46735.0656555512	14.9558639928575\\
46975.8881670649	14.5223698000689\\
47217.9516200696	14.1180867278256\\
47461.2624090495	13.7399515260436\\
47705.8269614393	13.3852263932076\\
47951.6517377939	13.0514949443639\\
48198.7432319589	12.7366374507694\\
48696.7525165863	12.1563552082948\\
48947.6834627423	11.8878841197304\\
49199.907438443	11.6321359604896\\
49453.4311065789	11.3880104147351\\
49708.2611643739	11.1545356405761\\
49964.4043435622	10.9308505984518\\
50221.8674105661	10.7161899367105\\
50480.6571666747	10.5098712055557\\
50740.780448224	10.3112839640775\\
51265.0551093049	9.93516788543845\\
51794.7467923121	9.58407804434635\\
52870.6056860351	8.94518441801772\\
53968.8118723095	8.37569102163805\\
54526.4398847948	8.11262624926395\\
55089.8295397828	7.86220151367728\\
55659.0403689391	7.6232904190679\\
56234.1325190349	7.39491507669842\\
56815.1667583028	7.17622107761382\\
57402.2044828577	6.96645722117795\\
57995.3077231843	6.76495887733606\\
58594.5391506922	6.57113407670979\\
59811.6404973142	6.20443092731656\\
60429.6390238133	6.03063146498937\\
61054.0229658533	5.86264304898124\\
61684.8583001799	5.7000720951811\\
62002.7160433936	5.62069433064374\\
62322.2116852376	5.5425173617257\\
62643.3536656886	5.46547873937686\\
62966.1504682137	5.38949843134573\\
63290.610619995	5.31446007661905\\
63616.7426921543	5.24017797889334\\
63944.5552999799	5.16635548077497\\
64274.0571031541	5.09257642304597\\
64605.256805982	5.0184190004215\\
64938.1631576212	4.94373210384122\\
65272.7849523131	4.86888144559451\\
65609.1310296155	4.79464829253493\\
65947.2102746354	4.72181409011642\\
66287.0316182645	4.65083906756685\\
66628.6040374145	4.58186360124114\\
66971.9365552546	4.51490534415216\\
67663.9182124005	4.3876919558723\\
68012.5856314829	4.32848800595362\\
68363.049709292	4.27364677113329\\
69069.4049210208	4.18483004809423\\
69425.3147144173	4.15613820191268\\
69783.0584859867	4.14155252891977\\
70504.0858137839	4.15675954154158\\
71232.5630931697	4.20275608980753\\
71968.5673001152	4.22378670825011\\
72339.4162736675	4.21606385521016\\
72712.1762059389	4.19744820338928\\
73463.4683855245	4.13832186802798\\
74222.5232256239	4.06581790956253\\
74989.4209332456	3.99182926567894\\
75764.24254413	3.9221092555578\\
76547.0699313123	3.85923723015362\\
77337.9858137734	3.8043973030158\\
78137.073765181	3.75822480344798\\
78944.4182227202	3.72117680187848\\
79760.1044960162	3.69367967432517\\
80584.2187761482	3.67616281853501\\
81416.8481447572	3.66901000666453\\
82258.0805832475	3.67240957888289\\
83108.0049820839	3.68603211555876\\
83966.7111501837	3.70838411689726\\
84834.2898244072	3.73555583047025\\
85710.8326791453	3.75891154028213\\
86596.4323360066	3.76126662510396\\
87491.182373604	3.71215259125282\\
88395.1773374436	3.56709393590634\\
89308.5127499144	3.28370444261458\\
90231.2851203823	2.86226022337283\\
91163.5919553875	2.37505375333528\\
92105.5317689482	1.9318586912039\\
93057.2040929699	1.61377993040469\\
94018.7094877629	1.44212305730204\\
94990.149552668	1.3917347595625\\
95971.6269367922	1.42282456704993\\
96963.2453498556	1.50252341216377\\
97965.1095731497	1.61005986599164\\
98977.3254706096	1.73420556289014\\
100000	1.86966458650494\\
101033.241224218	2.01446535792933\\
102077.15832271	2.1684000251199\\
104197.462512395	2.50675706421524\\
106361.808777024	2.89270243472029\\
107460.782832132	3.10508187557166\\
108571.11194022	3.32950107902206\\
109692.913426378	3.56294662994193\\
110826.305827945	3.79898355339296\\
111971.408907037	4.02566979790526\\
113128.343663202	4.22268519596659\\
114297.232346205	4.35815167894092\\
115478.198468946	4.38702399524372\\
116671.366820511	4.25514523430894\\
117876.863479359	3.91383560470302\\
119094.815826642	3.34421673411235\\
120325.352559669	2.5783828041233\\
121568.603705501	1.70043702972547\\
122824.700634692	0.82462076883023\\
124093.776075172	0.0628731584825743\\
125375.964126269	-0.505101455385956\\
126671.400272882	-0.849708150874935\\
127324.129103425	-0.94292228862462\\
127980.221399795	-0.990877247152863\\
128639.694493697	-1.00115586876058\\
128970.704280288	-0.99478374327631\\
129302.565806143	-0.982196344602809\\
129635.28126292	-0.964506309032671\\
129968.852847914	-0.942830180368803\\
130303.282764076	-0.918281690595594\\
130638.573220024	-0.891966664399523\\
130974.726430059	-0.864979033196209\\
131311.744614182	-0.838397580631322\\
131988.384813263	-0.790674778789675\\
132668.511691775	-0.757007510023306\\
133352.143216332	-0.745132465321155\\
134039.29744613	-0.762124303066467\\
134729.992533421	-0.814135754585904\\
136122.078357662	-1.04130753125099\\
137528.547786516	-1.44546394426795\\
138949.549437314	-2.01360297117479\\
140385.233462965	-2.70183841088496\\
141835.751567819	-3.4445971963241\\
143301.257023696	-4.167812756756\\
144781.904686087	-4.80206302118958\\
146277.851010512	-5.29387913479951\\
147789.254069052	-5.6136488918418\\
150859.070860018	-5.74310967464114\\
153992.652605949	-5.35882084130209\\
157191.323805915	-4.70338569956785\\
160456.436470927	-3.96764066336234\\
163789.370695406	-3.30384691257332\\
167191.53524052	-2.87123316275508\\
170664.368129634	-2.84279526652565\\
174209.337256139	-3.34082821138217\\
177827.941003892	-4.35369102804632\\
181521.708880558	-5.74760101279209\\
185292.202164095	-7.3613255186168\\
189141.014562679	-9.0725323160708\\
193069.772888325	-10.8049880819608\\
197080.137744512	-12.5099491567177\\
201173.804228079	-14.1459003129513\\
205352.502645715	-15.6631870917116\\
209617.999245313	-16.99592935561\\
213972.096962534	-18.0667506315337\\
218416.636182868	-18.8096398591191\\
222953.495519523	-19.202097035816\\
227584.592607479	-19.279863539961\\
232311.88491403	-19.1189644296171\\
237137.370566165	-18.8030869895884\\
242063.089195136	-18.4015957851555\\
247091.12279856	-17.9641636714968\\
252223.596620448	-17.524853735856\\
257462.680049487	-17.1086389087527\\
268269.579527973	-16.4328892486218\\
279530.09456082	-16.1280164298086\\
285336.377184468	-16.1779620155916\\
291263.265490874	-16.3833669712569\\
303488.931872232	-17.2103165378933\\
316227.766016838	-18.3056092270031\\
329501.30794918	-19.2333006230081\\
343332.001828199	-19.7285695434297\\
357743.233897995	-19.7920866740065\\
365174.127254838	-19.7052055381674\\
372759.372031494	-19.5660931287675\\
380502.174351326	-19.3924832777612\\
388405.806933956	-19.1994356000322\\
396473.610478573	-18.9997034210848\\
404708.995075976	-18.8043817838832\\
413115.441649951	-18.623550957651\\
421696.503428582	-18.4667652643688\\
439397.056076079	-18.2621983095793\\
448524.028596104	-18.2318825520542\\
457840.582785441	-18.2597619281604\\
467350.656555512	-18.3515475201464\\
477058.269614393	-18.5106602316584\\
486967.525165863	-18.7378232951942\\
497082.611643739	-19.0309801770155\\
507407.80448224	-19.3855763647782\\
517947.467923121	-19.7951378218696\\
539688.118723095	-20.7480696232473\\
562341.325190349	-21.8266162132587\\
585945.391506921	-22.9758535935073\\
610540.229658532	-24.1553916030153\\
636167.426921542	-25.3387249631165\\
662870.316182644	-26.5099817569634\\
690694.049210207	-27.6605799390466\\
719685.673001153	-28.7866395315133\\
749894.209332457	-29.8872005439088\\
781370.73765181	-30.9630529278889\\
848342.898244073	-33.0481288631527\\
921055.317689483	-35.0584200090621\\
1000000	-37.0030575260518\\
1085711.11940221	-38.8712155455343\\
1178768.63479359	-40.6283743321325\\
1279802.21399796	-42.2295323542016\\
1389495.49437314	-43.6442505704796\\
1508590.70860018	-44.8747938628366\\
1571913.23805915	-45.4304849362329\\
1637893.70695406	-45.9539478468671\\
1706643.68129634	-46.4512158281359\\
1742093.37256139	-46.6918382256711\\
1778279.41003892	-46.9280111858494\\
1815217.08880558	-47.1603406195026\\
1852922.02164095	-47.3893743498598\\
1891410.14562679	-47.6155975807645\\
1930697.72888325	-47.8394297468215\\
1970801.37744511	-48.0612224577518\\
2011738.04228079	-48.281258275894\\
2096179.99245312	-48.7168409827255\\
2184166.36182868	-49.1470435715929\\
2275845.92607479	-49.5716211836255\\
2371373.70566165	-49.9892340057019\\
2470911.2279856	-50.3974751925308\\
2574626.80049487	-50.7929226051788\\
2682695.79527973	-51.1712342331222\\
2912632.65490874	-51.8555596944307\\
3162277.66016838	-52.4059548474632\\
3727593.72031494	-52.9702478491293\\
4393970.56076079	-52.842285549119\\
5179474.67923121	-52.3406398236039\\
6105402.29658533	-51.8047048911234\\
7196856.73001152	-51.4265727457948\\
8483428.98244072	-51.2824694449538\\
10000000	-51.3903925779626\\
};
\addlegendentry{$\Sigma$}

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1000	-13.1942556560654\\
1930.69772888325	-7.32117572193718\\
2682.69579527972	-4.25596536921243\\
3727.59372031494	-0.976054095731461\\
4393.97056076079	0.816709672246147\\
5179.47467923121	2.79012595429592\\
6105.40229658532	5.06644288486601\\
6628.70316182644	6.38986470745811\\
7196.85673001152	7.90968833003136\\
7813.7073765181	9.73249450752157\\
8141.68481447572	10.8167298199322\\
8483.42898244072	12.0726749776041\\
8839.51773374435	13.5764386590226\\
9023.12851203823	14.460085453903\\
9210.55317689482	15.4651071794908\\
9401.87094877629	16.6316788143934\\
9499.0149552668	17.2938711833808\\
9597.16269367922	18.0226783688698\\
9646.61619911199	18.4164803320037\\
9696.32453498556	18.8328127002158\\
9746.28901442328	19.2743476458449\\
9771.367720179	19.5055314308292\\
9796.51095731497	19.7442453803558\\
9821.71889188038	19.9909811846801\\
9834.3471727063	20.1175239611806\\
9846.99169035171	20.2462787887406\\
9859.65246569309	20.3773217561314\\
9872.32951963379	20.5107328314657\\
9885.02287310404	20.6465961270281\\
9897.73254706095	20.785000186908\\
9910.45856248861	20.9260382998137\\
9923.20094039807	21.0698088397419\\
9948.73486784172	21.3659683865255\\
9974.33449802127	21.6743825305176\\
10000	21.996064037758\\
10051.5292977844	22.6839374571529\\
10103.3241224218	23.4406609740525\\
10155.3858421534	24.2807072686052\\
10207.715832271	25.2234665994325\\
10233.9818604399	25.7413402886199\\
10260.3154751529	26.2956923933965\\
10286.7168503206	26.8916882404961\\
10299.9430025443	27.2072167287892\\
10313.186160301	27.5356212451616\\
10326.4463454555	27.8779199010412\\
10339.7235799009	28.2352499313569\\
10353.0178855583	28.6088858173967\\
10366.329284377	29.000260634305\\
10379.6577983345	29.4109911918145\\
10393.0034494366	29.8429075760609\\
10419.7462512395	30.7788970858077\\
10473.4384719813	33.01842630123\\
10500.3882455106	34.3822749459638\\
10527.4073649662	35.9598860698334\\
10554.496008786	37.7822087628016\\
10581.6543558669	39.8017863917132\\
10595.2597241614	40.7950869085152\\
10608.8825855661	41.6495632099029\\
10622.5229625729	42.207047923327\\
10636.1808777024	42.3165671723103\\
10649.8563535043	41.9371138428589\\
10663.5494125572	41.1724018136483\\
10677.2600774689	40.1883776980592\\
10690.988370876	39.1228938722987\\
10718.497933869	37.0383556937589\\
10746.0782832132	35.17736082173\\
10773.7296010526	33.5565217698576\\
10787.5819302062	32.8252110915168\\
10801.4520700002	32.1398144312484\\
10815.3400433345	31.4955955848773\\
10829.2458731387	30.8882964229784\\
10843.1695823717	30.3141474497178\\
10857.111194022	29.7698359845262\\
10871.0707311077	29.2524587344953\\
10885.0482166764	28.7594714006974\\
10913.0571256015	27.8380028618237\\
10941.1381057719	26.9905685925346\\
10955.2056805086	26.5908747671229\\
10969.2913426378	26.2055272214813\\
10983.3951154154	25.8334394535526\\
10997.5170221271	25.4736365527493\\
11011.6570860886	25.1252409052272\\
11025.8153306457	24.787460007491\\
11039.991779174	24.4595760495833\\
11054.1864550793	24.1409369846426\\
11082.6305827945	23.5290691363414\\
11139.738599948	22.3932845498042\\
11197.1408907037	21.3538902664708\\
11254.8389714328	20.3916508928036\\
11312.8343663202	19.4919972856595\\
11429.7232346205	17.837335207857\\
11547.8198468946	16.3228952443757\\
11667.1366820511	14.9020505753164\\
11787.6863479359	13.5392176547863\\
11909.4815826642	12.204502622663\\
12032.5352559669	10.870079192686\\
12094.5380651975	10.1940960940984\\
12156.8603705501	9.50713102314019\\
12219.5038183658	8.80488157288649\\
12250.9464874975	8.44653825088146\\
12282.4700634692	8.08250616928805\\
12298.2622565573	7.89813367982937\\
12314.0747544669	7.71206388340961\\
12329.907583305	7.524196946462\\
12345.7607692121	7.33442859141648\\
12361.6343383622	7.14264974745876\\
12377.5283169631	6.94874617139489\\
12393.4427312564	6.75259803533358\\
12409.3776075172	6.55407947748706\\
12441.3088512111	6.14939449257096\\
12473.3222589229	5.73354382792695\\
12537.5964126269	4.86306608788037\\
12602.2017665316	3.93033472893121\\
12618.4050548444	3.68565738465979\\
12634.6291765447	3.43582574734583\\
12650.874158419	3.18052508896366\\
12667.1400272882	2.91941637886883\\
12683.4268100079	2.65213371572647\\
12699.734533468	2.37828142988496\\
12716.0632245931	2.09743080721064\\
12732.4129103425	1.80911637760324\\
12765.1753737238	1.20802458548865\\
12798.0221399795	0.570371969607682\\
12863.9694493697	-0.838026116810948\\
12930.2565806143	-2.47659441258211\\
12996.8852847914	-4.4367311654714\\
13063.8573220024	-6.85372736636926\\
13131.1744614182	-9.86563074407174\\
13164.9629998103	-11.5322145686046\\
13198.8384813263	-13.0192540150595\\
13215.8088956451	-13.5247393673304\\
13232.8011296841	-13.7587219825\\
13249.8152114979	-13.6729470977838\\
13266.8511691775	-13.2834088658075\\
13283.9090308496	-12.6606450124581\\
13300.9888246774	-11.8930193174566\\
13335.2143216332	-10.2018014228823\\
13369.5278860747	-8.55099095202761\\
13403.929744613	-7.04550795529271\\
13472.9992533421	-4.48669602956937\\
13507.6673596769	-3.39579545828308\\
13525.0348509072	-2.88864286388564\\
13542.4246723996	-2.4041108259181\\
13559.8368528651	-1.94026948678259\\
13577.2714210518	-1.49537901852514\\
13594.7284057449	-1.06787366098567\\
13612.2078357662	-0.656344707511776\\
13647.2341472673	0.1237321503281\\
13682.3505868734	0.853581794524045\\
13752.8547786516	2.18994682781503\\
13823.722273579	3.39652290637357\\
13894.9549437314	4.50424308081273\\
13966.554670831	5.53578496299237\\
14038.5233462965	6.50835888263184\\
14183.5751567818	8.32800673195342\\
14330.1257023696	10.0446200718748\\
14478.1904686087	11.7180451393227\\
14627.7851010511	13.3977530414193\\
14703.1610504909	14.2540217386961\\
14778.9254069052	15.1284715385939\\
14855.0801717277	16.0278012944161\\
14931.6273567057	16.9703231327014\\
14970.0487382571	17.4795827565674\\
15008.5689839526	18.0485698885489\\
15047.1883481851	18.71231376362\\
15066.5352794293	19.0766917965107\\
15085.9070860018	19.4483884057662\\
15105.3037998859	19.8141338025098\\
15124.7254531062	20.1662238446463\\
15163.64370586	20.8323414799521\\
15202.6621012842	21.4800704504588\\
15241.7808970615	22.1432153264495\\
15320.3207237224	23.5836757708479\\
15399.2652605949	25.2391651778019\\
15478.6165931223	27.182836320296\\
15558.376817494	29.5056054601471\\
15598.4109221327	30.8332291605699\\
15638.548040701	32.2606322013862\\
15678.7884382697	33.7216303792579\\
15719.1323805915	35.0326714144386\\
15739.3432642695	35.5277442327964\\
15759.5801341031	35.8468911721828\\
15779.8430235039	35.950290803504\\
15800.1319659266	35.8263960497019\\
15840.7881438718	35.0082956558441\\
15881.5489364371	33.757376194877\\
15922.4146128123	32.3970318749726\\
15963.3854428794	31.0866759353789\\
16045.6436470927	28.7862561197331\\
16128.325722056	26.8991009925191\\
16211.4338519455	25.3326411925814\\
16378.9370695406	22.8596200730367\\
16548.1709994318	20.958507950827\\
16719.153524052	19.4201692060665\\
16891.9027106027	18.1288898155067\\
17066.4368129634	17.0150096216514\\
17242.77427362	16.0336619853117\\
17420.9337256139	15.1543729650018\\
17600.9339945106	14.3555460820973\\
17691.6303714192	13.981186057957\\
17782.7941003892	13.6213341302011\\
17874.4275896529	13.2746011874932\\
17966.5332598522	12.939763561702\\
18012.7639226621	12.776461882535\\
18059.1135441022	12.6157372219137\\
18105.5824302712	12.4574724371719\\
18152.1708880558	12.3015566865764\\
18198.8792251321	12.147884960821\\
18245.7077499681	11.9963576554197\\
18292.6567718255	11.8468801797586\\
18339.7266007616	11.6993625990661\\
18434.2299240911	11.4098687188769\\
18481.6640425966	11.2677330040626\\
18529.2202164095	11.1272378200032\\
18576.8987595968	10.9883120810331\\
18624.6999870339	10.850887738992\\
18672.6242144062	10.7148995810394\\
18720.6717582115	10.5802850421801\\
18768.8429357622	10.4469840311686\\
18817.1380651868	10.3149387685956\\
18914.1014562679	10.0543950355678\\
19011.5644928943	9.79823235991237\\
19060.484182344	9.67167004892199\\
19109.5297497044	9.5460575747612\\
19158.7015188787	9.42134962789045\\
19207.9998146036	9.29750224357031\\
19257.4249624515	9.17447271141302\\
19306.9772888325	9.05221948987656\\
19356.6571209965	8.93070212527947\\
19406.4647870357	8.80988117494475\\
19456.4006158863	8.68971813411441\\
19506.464937331	8.57017536630049\\
19556.6580820011	8.45121603676459\\
19606.9803813787	8.33280404883723\\
19657.4321677986	8.21490398281018\\
19708.0137744511	8.09748103714934\\
19758.7255353837	7.98050097179271\\
19809.5677855034	7.86393005331065\\
19860.5408605789	7.74773500171754\\
19911.6450972433	7.63188293873441\\
19962.8808329953	7.51634133731066\\
20014.2484062025	7.40107797222079\\
20117.3804228079	7.17125826895742\\
20221.0438714528	6.94217023720712\\
20325.2414905691	6.71356207076359\\
20535.2502645714	6.25677807291687\\
20747.4289358013	5.79887047940862\\
20961.7999245312	5.33773396456337\\
21178.3858826895	4.87113891211693\\
21397.2096962534	4.39666839498465\\
21841.6636182868	3.41302351966814\\
22295.3495519523	2.36029966018726\\
22758.4592607479	1.20127787404229\\
23231.188491403	-0.120979693154365\\
23471.2227077719	-0.870762254107993\\
23713.7370566165	-1.70203070918598\\
23958.7571636881	-2.6399255947534\\
24206.3089195135	-3.72083214633919\\
24456.4184821314	-4.99934680523639\\
24519.3486211869	-5.35887284755576\\
24582.4406892019	-5.73751382597181\\
24645.6951028449	-6.13718070183587\\
24709.112279856	-6.56000148321034\\
24772.6926390506	-7.00832821649847\\
24836.4366003216	-7.48472597949056\\
24900.3445846425	-7.99192656784539\\
24964.4170140697	-8.53271563465742\\
25093.0569019029	-9.72483483945686\\
25222.3596620447	-11.0683873075671\\
25352.3287102297	-12.5123117622357\\
25482.9674797934	-13.8259541256471\\
25548.5390878447	-14.2674644991901\\
25614.279421763	-14.4398035377092\\
25680.1889157061	-14.2734337038314\\
25746.2680049487	-13.7658742743626\\
25812.5171258857	-12.9829775263997\\
25878.936716035	-12.0204254147156\\
26012.2890596734	-9.87467409322471\\
26146.3285585743	-7.71975844667804\\
26281.0587536006	-5.66995830601888\\
26552.6054868037	-1.86642648189632\\
26826.9579527973	1.76753642740112\\
27104.1451415691	5.51431637359263\\
27243.8108981882	7.48562573010808\\
27384.1963426436	9.47375611905009\\
27525.3051834362	11.2672095412851\\
27596.1320415881	11.9506131608982\\
27667.1411481766	12.3921685827837\\
27738.3329721549	12.5373675406088\\
27809.7079836832	12.3811425141263\\
27881.2666541314	11.970948077194\\
27953.009456082	11.3820722777197\\
28024.936863334	10.6881541276792\\
28097.0493509052	9.94537137792227\\
28169.3473950359	9.19036255075827\\
28241.8314731917	8.44441480809826\\
28314.5020640669	7.71854656418954\\
28387.3596475876	7.01748969296473\\
28460.4047049145	6.34234218363551\\
28533.6377184469	5.69220162548796\\
28680.6695499334	4.45869596435884\\
28828.4590261228	3.29731703124016\\
29126.3265490874	1.10996399475599\\
29427.2717620928	-1.01759180930915\\
29731.3264651014	-3.21744234679949\\
30038.5227866455	-5.62228480700521\\
30348.8931872232	-8.35735881990598\\
30505.2789026703	-9.85163706098299\\
30662.4704627274	-11.3521299908677\\
30820.4720198553	-12.6529694787255\\
30979.2877479119	-13.378030018782\\
31059.0022362471	-13.4087313901449\\
31138.9218422629	-13.2037625091296\\
31299.3785198923	-12.2343555383248\\
31460.6620195141	-10.8684067676813\\
31541.6151581395	-10.1414578532297\\
31622.7766016838	-9.41743581184774\\
31785.7265489115	-8.02307504033866\\
31949.5161657747	-6.72894683429192\\
32114.149779032	-5.53858515324267\\
32279.6317377376	-4.44207608690011\\
32445.966413356	-3.42634655628746\\
32613.1581998776	-2.47875438719583\\
32781.2115139346	-1.58814035790961\\
32950.130794918	-0.744964319375861\\
33290.5851297248	0.830206356120535\\
33634.5571790684	2.29825483127846\\
33982.0832894256	3.69799510248748\\
34333.20018282	5.06062683280794\\
35046.35510787	7.78196825843264\\
35774.3233897995	10.678790166931\\
36143.9584467479	12.2746209890011\\
36517.4127254838	14.0271258253142\\
36894.7256877812	15.9903940613988\\
37275.9372031494	18.2039003511056\\
37468.0174899827	19.3874068930122\\
37661.0875530459	20.5662992397676\\
37855.1524925863	21.6288993079698\\
38050.2174351327	22.3820563857923\\
38246.2875336302	22.6039940888403\\
38443.3679675769	22.2016824430762\\
38641.4639431605	21.2997010681876\\
38840.5806933957	20.1209593325661\\
39040.7234782625	18.8415867523467\\
39241.8975848454	17.5566447551985\\
39647.3610478573	15.0953256561578\\
40057.0139265182	12.7819987317978\\
40470.8995075976	10.5494743054902\\
40679.4432108305	9.45302638406827\\
40889.0615251219	8.38640494847254\\
41099.759987867	7.39573964922053\\
41311.5441649952	6.57649757309674\\
41524.4196511162	6.08314634071222\\
41738.3920696688	6.08840348126618\\
41953.4670730687	6.67639246467682\\
42169.6503428583	7.77261997679611\\
42386.9475898563	9.2087073657616\\
42605.3645543091	10.8289935574822\\
42824.9070060422	12.5312695790233\\
43045.5807446125	14.2529807496494\\
43267.3915994616	15.9423836061356\\
43490.3454300698	17.5301142212586\\
43714.4481261109	18.9074994930937\\
43939.7056076079	19.9306921856318\\
44166.1238250892	20.478172455726\\
44393.7087597456	20.5359018309549\\
44622.466423589	20.2121225809314\\
44852.4028596105	19.6607796770563\\
45083.5241419403	19.0079605092559\\
45315.8363760082	18.331676072816\\
45784.0582785442	17.0482875904525\\
46257.118042798	15.9239717587432\\
46495.4777238254	15.4218870065355\\
46735.0656555512	14.9558376082818\\
46975.8881670649	14.5223438703592\\
47217.9516200696	14.1180612045316\\
47461.2624090495	13.7399263852343\\
47705.8269614393	13.3852016022742\\
47951.6517377939	13.0514704818998\\
48198.7432319589	12.7366132966326\\
48696.7525165863	12.1563316053279\\
48947.6834627423	11.8878607725761\\
49199.907438443	11.632112853613\\
49453.4311065789	11.3879875342382\\
49708.2611643739	11.1545129816177\\
49964.4043435622	10.9308281432347\\
50221.8674105661	10.7161676765347\\
50480.6571666747	10.5098491359232\\
50740.780448224	10.3112620770459\\
51265.0551093049	9.93514633771479\\
51794.7467923121	9.58405681457007\\
52870.6056860351	8.94516376002913\\
53968.8118723095	8.37567087379787\\
54526.4398847948	8.1126063382607\\
55089.8295397828	7.86218182753448\\
55659.0403689391	7.62327094887433\\
56234.1325190349	7.39489581271971\\
56815.1667583028	7.17620201246397\\
57402.2044828577	6.96643834988602\\
57995.3077231843	6.76494018982114\\
58594.5391506922	6.57111557273747\\
59811.6404973142	6.20441277401006\\
60429.6390238133	6.03061348086664\\
61054.0229658533	5.86262522670024\\
61684.8583001799	5.70005442685615\\
62002.7160433936	5.62067673233687\\
62322.2116852376	5.54249982389499\\
62643.3536656886	5.46546125187011\\
62966.1504682137	5.3894809775159\\
63290.610619995	5.31444262841085\\
63616.7426921543	5.24016050347658\\
63944.5552999799	5.16633793526667\\
64274.0571031541	5.09255875710391\\
64605.256805982	5.01840116949337\\
64938.1631576212	4.94371407646217\\
65272.7849523131	4.86886320490836\\
65609.1310296155	4.79462983899435\\
65947.2102746354	4.72179543254508\\
66287.0316182645	4.65082021745674\\
66628.6040374145	4.58184456423693\\
66971.9365552546	4.51488611533028\\
67663.9182124005	4.3876723061293\\
68012.5856314829	4.32846811489146\\
68363.049709292	4.27362662566907\\
69069.4049210208	4.18480941766798\\
69425.3147144173	4.156117417076\\
69783.0584859867	4.14153172750519\\
70504.0858137839	4.15673937294066\\
71232.5630931697	4.20273750203441\\
71968.5673001152	4.2237700452449\\
72339.4162736675	4.21604806343601\\
72712.1762059389	4.19743316952262\\
73463.4683855245	4.13830801114418\\
74222.5232256239	4.06580488739721\\
74989.4209332456	3.99181687137026\\
75764.24254413	3.92209737831539\\
76547.0699313123	3.85922582099673\\
77337.9858137734	3.80438635006897\\
78137.073765181	3.75821432098312\\
78944.4182227202	3.72116682587271\\
79760.1044960162	3.69367025991026\\
80584.2187761482	3.67615404342985\\
81416.8481447572	3.66900197589934\\
82258.0805832475	3.67240243683614\\
83108.0049820839	3.68602605588047\\
83966.7111501837	3.70837941037006\\
84834.2898244072	3.73555284614967\\
85710.8326791453	3.75891079613114\\
86596.4323360066	3.76126882417257\\
87491.182373604	3.7121586489359\\
88395.1773374436	3.56710490363475\\
89308.5127499144	3.28372121191831\\
90231.2851203823	2.86228298208553\\
91163.5919553875	2.3750814946879\\
92105.5317689482	1.93188927959605\\
93057.2040929699	1.61381084207194\\
94018.7094877629	1.44215233485695\\
94990.149552668	1.39176150370154\\
95971.6269367922	1.42284876077414\\
96963.2453498556	1.50254549367902\\
97965.1095731497	1.61008041785597\\
98977.3254706096	1.73422515777348\\
100000	1.86968374060983\\
101033.241224218	2.01448452520699\\
102077.15832271	2.16841961146534\\
104197.462512395	2.50677859066177\\
106361.808777024	2.89272733042558\\
107460.782832132	3.10510903181276\\
108571.11194022	3.3295309301322\\
109692.913426378	3.56297966584124\\
110826.305827945	3.79902033953009\\
111971.408907037	4.02571099350998\\
113128.343663202	4.22273157534019\\
114297.232346205	4.35820414831706\\
115478.198468946	4.38708360043723\\
116671.366820511	4.25521314246898\\
117876.863479359	3.91391302617671\\
119094.815826642	3.34430474062628\\
120325.352559669	2.57848198523395\\
121568.603705501	1.70054697753532\\
122824.700634692	0.824739574981826\\
124093.776075172	0.0629973072032048\\
125375.964126269	-0.504976328583022\\
126671.400272882	-0.849585817546041\\
127324.129103425	-0.942802213617515\\
127980.221399795	-0.990759631061996\\
128639.694493697	-1.00104063776682\\
128970.704280288	-0.994669600198663\\
129302.565806143	-0.982083184177524\\
129635.28126292	-0.964394006538273\\
129968.852847914	-0.942718583561993\\
130303.282764076	-0.918170637931752\\
130638.573220024	-0.891855975303493\\
130974.726430059	-0.864868513796269\\
131311.744614182	-0.838287031530452\\
131988.384813263	-0.790563525572067\\
132668.511691775	-0.756894658905393\\
133352.143216332	-0.745017098197287\\
134039.29744613	-0.762005478953971\\
134729.992533421	-0.81401253450152\\
136122.078357662	-1.04117272334654\\
137528.547786516	-1.44531398678571\\
138949.549437314	-2.01343466124433\\
140385.233462965	-2.7016492264488\\
141835.751567819	-3.44438584390063\\
143301.257023696	-4.16757990516238\\
144781.904686087	-4.80181192054974\\
146277.851010512	-5.29361556313585\\
147789.254069052	-5.61338012857668\\
150859.070860018	-5.74285018260458\\
153992.652605949	-5.35858320325275\\
157191.323805915	-4.70316792441182\\
160456.436470927	-3.96743473422186\\
163789.370695406	-3.30364390590746\\
167191.53524052	-2.87102465157275\\
170664.368129634	-2.84257317692526\\
174209.337256139	-3.34058424281292\\
177827.941003892	-4.35341595473234\\
181521.708880558	-5.74728392037196\\
185292.202164095	-7.36095295812142\\
189141.014562679	-9.07208740502744\\
193069.772888325	-10.8044497289246\\
197080.137744512	-12.5092919739876\\
201173.804228079	-14.1450964818106\\
205352.502645715	-15.662212383527\\
209617.999245313	-16.9947753023917\\
213972.096962534	-18.0654402777422\\
218416.636182868	-18.8082348135568\\
222953.495519523	-19.2006816777492\\
227584.592607479	-19.2785129278089\\
232311.88491403	-19.1177217674053\\
237137.370566165	-18.8019630285761\\
242063.089195136	-18.4005804129016\\
247091.12279856	-17.9632374103405\\
252223.596620448	-17.5239947431103\\
257462.680049487	-17.1078261147191\\
268269.579527973	-16.4321123882269\\
279530.09456082	-16.127209233571\\
285336.377184468	-16.1771170107441\\
291263.265490874	-16.3824703308154\\
303488.931872232	-17.2092841042752\\
316227.766016838	-18.3044301017123\\
329501.30794918	-19.232022152455\\
343332.001828199	-19.727275476313\\
357743.233897995	-19.7908391419333\\
365174.127254838	-19.7039894714069\\
372759.372031494	-19.5649072244637\\
380502.174351326	-19.3913230797287\\
388405.806933956	-19.1982948457806\\
396473.610478573	-18.9985750043029\\
404708.995075976	-18.8032583596173\\
413115.441649951	-18.62242528204\\
421696.503428582	-18.4656303578965\\
439397.056076079	-18.2610252814617\\
448524.028596104	-18.2306812322643\\
457840.582785441	-18.2585264909381\\
467350.656555512	-18.3502723221225\\
477058.269614393	-18.5093397613113\\
486967.525165863	-18.7364521267425\\
497082.611643739	-19.0295529288247\\
507407.80448224	-19.3840876633214\\
517947.467923121	-19.7935822703256\\
539688.118723095	-20.7463639549241\\
562341.325190349	-21.8247379429064\\
585945.391506921	-22.9737792651702\\
610540.229658532	-24.1530965449004\\
636167.426921542	-25.3361830686529\\
662870.316182644	-26.5071652636483\\
690694.049210207	-27.6574591733269\\
719685.673001153	-28.7831825804404\\
749894.209332457	-29.8833728074956\\
781370.73765181	-30.9588164993429\\
848342.898244073	-33.042943534065\\
921055.317689483	-35.0520672819737\\
1000000	-36.9952424022439\\
1085711.11940221	-38.8615450230297\\
1178768.63479359	-40.6163788748901\\
1279802.21399796	-42.2147396350369\\
1389495.49437314	-43.6262740497941\\
1508590.70860018	-44.853430459668\\
1571913.23805915	-45.4074219260584\\
1637893.70695406	-45.929205688654\\
1706643.68129634	-46.4248153250733\\
1742093.37256139	-46.664611962776\\
1778279.41003892	-46.8999572629668\\
1815217.08880558	-47.1314531105319\\
1852922.02164095	-47.3596428142368\\
1891410.14562679	-47.5850067891284\\
1930697.72888325	-47.8079596300661\\
1970801.37744511	-48.0288482817037\\
2011738.04228079	-48.2479510361634\\
2096179.99245312	-48.6815667167536\\
2184166.36182868	-49.1096534112814\\
2275845.92607479	-49.5319641200245\\
2371373.70566165	-49.9471755618247\\
2470911.2279856	-50.3529148945445\\
2574626.80049487	-50.7458073441512\\
2682695.79527973	-51.121565461698\\
2912632.65490874	-51.8010023732546\\
3162277.66016838	-52.3470801564164\\
3727593.72031494	-52.9051054745957\\
4393970.56076079	-52.7740947766218\\
5179474.67923121	-52.2712681152782\\
6105402.29658533	-51.7347182297175\\
7196856.73001152	-51.3600735580332\\
8483428.98244072	-51.2296917973938\\
10000000	-51.3651117046141\\
};
\addlegendentry{$\SigmaM{}$}

\addplot [color=black!35!green, dashed, forget plot]
  table[row sep=crcr]{%
1000	-13.1947163786774\\
1930.69772888325	-7.32164070041696\\
2682.69579527972	-4.25642273161389\\
3727.59372031494	-0.976493370500729\\
4393.97056076079	0.816286023052868\\
5179.47467923121	2.78972500643464\\
6105.40229658532	5.06607535945931\\
6628.70316182644	6.38951976673783\\
7196.85673001152	7.90937149348295\\
7813.7073765181	9.73221324590192\\
8141.68481447572	10.8164700588401\\
8483.42898244072	12.0724399115449\\
8839.51773374435	13.5762322652871\\
9023.12851203823	14.4598952152339\\
9210.55317689482	15.4649345366995\\
9401.87094877629	16.6315254250196\\
9499.0149552668	17.2937281225135\\
9597.16269367922	18.0225461536304\\
9646.61619911199	18.4163537462178\\
9696.32453498556	18.8326918888075\\
9746.28901442328	19.2742327592965\\
9771.367720179	19.5054195649016\\
9796.51095731497	19.7441365747829\\
9821.71889188038	19.9908754798939\\
9834.3471727063	20.1174198221651\\
9846.99169035171	20.24617622586\\
9859.65246569309	20.3772207798323\\
9872.32951963379	20.5106334522759\\
9885.02287310404	20.646498355554\\
9897.73254706095	20.7849040338322\\
9910.45856248861	20.9259437758919\\
9923.20094039807	21.0697159557995\\
9948.73486784172	21.3658788152749\\
9974.33449802127	21.6742963159791\\
10000	21.9959812243095\\
10051.5292977844	22.6838615797121\\
10103.3241224218	23.440592209989\\
10155.3858421534	24.2806457890007\\
10207.715832271	25.223412559162\\
10233.9818604399	25.7412900162995\\
10260.3154751529	26.2956459123502\\
10286.7168503206	26.8916455636939\\
10299.9430025443	27.2071759545198\\
10313.186160301	27.5355823705587\\
10326.4463454555	27.8778829202437\\
10339.7235799009	28.2352148348438\\
10353.0178855583	28.6088525911489\\
10366.329284377	29.0002292587418\\
10379.6577983345	29.41096164043\\
10393.0034494366	29.8428798136611\\
10419.7462512395	30.7788727487867\\
10473.4384719813	33.0184076355437\\
10500.3882455106	34.3822579053482\\
10527.4073649662	35.9598689810231\\
10554.496008786	37.7821886154557\\
10581.6543558669	39.8017582787286\\
10595.2597241614	40.7950529280389\\
10608.8825855661	41.6495235322738\\
10622.5229625729	42.2070056402268\\
10636.1808777024	42.3165285601986\\
10649.8563535043	41.9370853885855\\
10663.5494125572	41.1723866895338\\
10677.2600774689	40.188375578191\\
10690.988370876	39.122902837193\\
10718.497933869	37.0383810365841\\
10746.0782832132	35.1773975787857\\
10773.7296010526	33.5565674826631\\
10787.5819302062	32.8252607893587\\
10801.4520700002	32.1398679148053\\
10815.3400433345	31.4956527161039\\
10829.2458731387	30.8883571074663\\
10843.1695823717	30.3142116246278\\
10857.111194022	29.7699036102313\\
10871.0707311077	29.2525297887164\\
10885.0482166764	28.7595458743343\\
10913.0571256015	27.8380841855056\\
10941.1381057719	26.9906568268017\\
10955.2056805086	26.5909664918608\\
10969.2913426378	26.2056224651482\\
10983.3951154154	25.8335382476682\\
10997.5170221271	25.4737389314946\\
11011.6570860886	25.1253469051363\\
11025.8153306457	24.7875696672138\\
11039.991779174	24.4596894097025\\
11054.1864550793	24.1410540875334\\
11082.6305827945	23.5291938585628\\
11139.738599948	22.3934250890664\\
11197.1408907037	21.3540474726154\\
11254.8389714328	20.391825710812\\
11312.8343663202	19.4921907620811\\
11429.7232346205	17.837569604431\\
11547.8198468946	16.3231763040945\\
11667.1366820511	14.9023854924407\\
11787.6863479359	13.5396156093511\\
11909.4815826642	12.2049755916064\\
12032.5352559669	10.8706432222479\\
12094.5380651975	10.1947134785839\\
12156.8603705501	9.50780831208549\\
12219.5038183658	8.80562665558023\\
12250.9464874975	8.44732071045325\\
12282.4700634692	8.08332866443522\\
12298.2622565573	7.89897728232979\\
12314.0747544669	7.71292937455613\\
12329.907583305	7.52508515266439\\
12345.7607692121	7.33534038770821\\
12361.6343383622	7.14358606134715\\
12377.5283169631	6.94970798709529\\
12393.4427312564	6.75358639843386\\
12409.3776075172	6.55509550009535\\
12441.3088512111	6.1504694656724\\
12473.3222589229	5.73468315271515\\
12537.5964126269	4.86435360790276\\
12602.2017665316	3.93180373047662\\
12618.4050548444	3.68717830251283\\
12634.6291765447	3.43740166215906\\
12650.874158419	3.18215936039838\\
12667.1400272882	2.9211126794598\\
12683.4268100079	2.65389606991327\\
12699.734533468	2.38011425916065\\
12716.0632245931	2.0993389825446\\
12732.4129103425	1.81110528054947\\
12765.1753737238	1.21019350084728\\
12798.0221399795	0.572750596465034\\
12863.9694493697	-0.835105514656057\\
12930.2565806143	-2.47287694774379\\
12996.8852847914	-4.43175414664546\\
13063.8573220024	-6.84657301124797\\
13131.1744614182	-9.85444711992013\\
13164.9629998103	-11.5181448604108\\
13198.8384813263	-13.0027914222807\\
13215.8088956451	-13.5081488911843\\
13232.8011296841	-13.7432385737503\\
13249.8152114979	-13.6597695946481\\
13266.8511691775	-13.2732111340631\\
13283.9090308496	-12.6534291229773\\
13300.9888246774	-11.888345018478\\
13335.2143216332	-10.2005269965816\\
13369.5278860747	-8.55144436608604\\
13403.929744613	-7.04678867127972\\
13472.9992533421	-4.48851499846906\\
13507.6673596769	-3.39766016672181\\
13525.0348509072	-2.89050670548332\\
13542.4246723996	-2.40596381226234\\
13559.8368528651	-1.94210452120494\\
13577.2714210518	-1.49719111462083\\
13594.7284057449	-1.06965938083882\\
13612.2078357662	-0.658101754411983\\
13647.2341472673	0.122036184262223\\
13682.3505868734	0.851948496380378\\
13752.8547786516	2.18843508740007\\
13823.722273579	3.39512210750093\\
13894.9549437314	4.50294111423693\\
13966.554670831	5.53457045317532\\
14038.5233462965	6.50722180295537\\
14183.5751567818	8.32699992693615\\
14330.1257023696	10.043718518508\\
14478.1904686087	11.7172314738257\\
14627.7851010511	13.3970184018359\\
14703.1610504909	14.2533286935095\\
14778.9254069052	15.1278298862472\\
14855.0801717277	16.0272410437969\\
14931.6273567057	16.9699358791373\\
14970.0487382571	17.4793609014591\\
15008.5689839526	18.0485883368491\\
15047.1883481851	18.7125902217177\\
15066.5352794293	19.0770547383722\\
15085.9070860018	19.4487864253978\\
15105.3037998859	19.8145168345289\\
15124.7254531062	20.1665565254603\\
15163.64370586	20.8325347516609\\
15202.6621012842	21.4801368064013\\
15241.7808970615	22.1431880974764\\
15320.3207237224	23.5835418957375\\
15399.2652605949	25.2389897659287\\
15478.6165931223	27.1826586461103\\
15558.376817494	29.5054612429642\\
15598.4109221327	30.8331194409907\\
15638.548040701	32.2605737897281\\
15678.7884382697	33.7216428204699\\
15719.1323805915	35.0327653325462\\
15739.3432642695	35.5278721157635\\
15759.5801341031	35.8470388868103\\
15779.8430235039	35.9504382410258\\
15800.1319659266	35.8265223361715\\
15840.7881438718	35.0083408366111\\
15881.5489364371	33.7573365742742\\
15922.4146128123	32.3969301118563\\
15963.3854428794	31.0865343125867\\
16045.6436470927	28.7860761432875\\
16128.325722056	26.8989098475374\\
16211.4338519455	25.3324506137447\\
16378.9370695406	22.8594448727793\\
16548.1709994318	20.9583556440383\\
16719.153524052	19.4200427824418\\
16891.9027106027	18.1287908020064\\
17066.4368129634	17.014939000223\\
17242.77427362	16.0336205349153\\
17420.9337256139	15.1543614111586\\
17600.9339945106	14.3555651712946\\
17691.6303714192	13.9812207670601\\
17782.7941003892	13.6213846716574\\
17874.4275896529	13.2746677856593\\
17966.5332598522	12.9398464540425\\
18012.7639226621	12.7765530154087\\
18059.1135441022	12.6158366600928\\
18105.5824302712	12.4575802473639\\
18152.1708880558	12.301672937486\\
18198.8792251321	12.1480097232122\\
18245.7077499681	11.9964910021776\\
18292.6567718255	11.8470221859521\\
18339.7266007616	11.6995133420108\\
18434.2299240911	11.4100371765799\\
18481.6640425966	11.2679104445923\\
18529.2202164095	11.1274243303179\\
18576.8987595968	10.9885077506738\\
18624.6999870339	10.8510926601551\\
18672.6242144062	10.7151138486525\\
18720.6717582115	10.5805087539797\\
18768.8429357622	10.447217287781\\
18817.1380651868	10.3151816736207\\
18914.1014562679	10.0546575605529\\
19011.5644928943	9.79851495719122\\
19060.484182344	9.67196286040034\\
19109.5297497044	9.54636072384453\\
19158.7015188787	9.42166324165083\\
19207.9998146036	9.29782645286344\\
19257.4249624515	9.17480765100045\\
19306.9772888325	9.05256529855384\\
19356.6571209965	8.93105894600991\\
19406.4647870357	8.81024915499977\\
19456.4006158863	8.69009742522041\\
19506.464937331	8.57056612479289\\
19556.6580820011	8.45161842374907\\
19606.9803813787	8.33321823035929\\
19657.4321677986	8.21533013003268\\
19708.0137744511	8.0979193265391\\
19758.7255353837	7.98095158531642\\
19809.5677855034	7.86439317864073\\
19860.5408605789	7.74821083244863\\
19911.6450972433	7.6323716746109\\
19962.8808329953	7.51684318446616\\
20014.2484062025	7.40159314343031\\
20117.3804228079	7.17180075450731\\
20221.0438714528	6.94274097480881\\
20325.2414905691	6.71416206181859\\
20535.2502645714	6.2574398582734\\
20747.4289358013	5.79959898085298\\
20961.7999245312	5.3385348626131\\
21178.3858826895	4.87201880574683\\
21397.2096962534	4.39763500688575\\
21841.6636182868	3.41419265268066\\
22295.3495519523	2.36172426014005\\
22758.4592607479	1.20303805383846\\
23231.188491403	-0.11875425552517\\
23471.2227077719	-0.868227661183634\\
23713.7370566165	-1.69910962270243\\
23958.7571636881	-2.6365066178194\\
24206.3089195135	-3.71674718796835\\
24456.4184821314	-4.99432740467318\\
24519.3486211869	-5.3535586948226\\
24582.4406892019	-5.73187285056803\\
24645.6951028449	-6.13117573404562\\
24709.112279856	-6.55358927819994\\
24772.6926390506	-7.00145830940363\\
24836.4366003216	-7.47733938699382\\
24900.3445846425	-7.98395441320619\\
24964.4170140697	-8.52407790808383\\
25093.0569019029	-9.714580082138\\
25222.3596620447	-11.0560971541254\\
25352.3287102297	-12.4977978343102\\
25482.9674797934	-13.810310242758\\
25548.5390878447	-14.2525735671855\\
25614.279421763	-14.4270047588961\\
25680.1889157061	-14.2638913535532\\
25746.2680049487	-13.7600339808604\\
25812.5171258857	-12.980480281187\\
25878.936716035	-12.0204793849706\\
26012.2890596734	-9.87752502400929\\
26146.3285585743	-7.72351001771454\\
26281.0587536006	-5.67378645963796\\
26552.6054868037	-1.86963511507158\\
26826.9579527973	1.76519799811378\\
27104.1451415691	5.51299240482471\\
27243.8108981882	7.48490812493135\\
27384.1963426436	9.47371264380621\\
27525.3051834362	11.2677637246523\\
27596.1320415881	11.9513144019217\\
27667.1411481766	12.3928331017691\\
27738.3329721549	12.5377979282296\\
27809.7079836832	12.3812010437381\\
27881.2666541314	11.9705979593299\\
27953.009456082	11.3813602393148\\
28024.936863334	10.6871655101138\\
28097.0493509052	9.94419448297051\\
28169.3473950359	9.18907211002323\\
28241.8314731917	8.44306844378672\\
28314.5020640669	7.71718686169304\\
28387.3596475876	7.01614769346982\\
28460.4047049145	6.34104062367484\\
28533.6377184469	5.69095748299394\\
28680.6695499334	4.45760339895331\\
28828.4590261228	3.29641269411649\\
29126.3265490874	1.10953304703285\\
29427.2717620928	-1.01737879027548\\
29731.3264651014	-3.21627651840003\\
30038.5227866455	-5.61953207391063\\
30348.8931872232	-8.35161278295795\\
30505.2789026703	-9.84340981530529\\
30662.4704627274	-11.3405462975706\\
30820.4720198553	-12.6376346143694\\
30979.2877479119	-13.3605015746712\\
31059.0022362471	-13.3914595108772\\
31138.9218422629	-13.187699274151\\
31299.3785198923	-12.2222794269435\\
31460.6620195141	-10.8602618398911\\
31541.6151581395	-10.1348857532082\\
31622.7766016838	-9.41215995047797\\
31785.7265489115	-8.01970387366722\\
31949.5161657747	-6.72682158706402\\
32114.149779032	-5.53728609771061\\
32279.6317377376	-4.44133685413332\\
32445.966413356	-3.42599496544733\\
32613.1581998776	-2.47867630428003\\
32781.2115139346	-1.58825813170161\\
32950.130794918	-0.745223799819875\\
33290.5851297248	0.82976883671356\\
33634.5571790684	2.29772485392936\\
33982.0832894256	3.69742191385903\\
34333.20018282	5.06004057139888\\
35046.35510787	7.78140873493433\\
35774.3233897995	10.678300919926\\
36143.9584467479	12.2741801821251\\
36517.4127254838	14.026743256445\\
36894.7256877812	15.9900812377555\\
37275.9372031494	18.2036685306369\\
37468.0174899827	19.3872162176984\\
37661.0875530459	20.5661428636009\\
37855.1524925863	21.6287581759762\\
38050.2174351327	22.3818968606673\\
38246.2875336302	22.6037829972608\\
38443.3679675769	22.2014163066892\\
38641.4639431605	21.2994101006472\\
38840.5806933957	20.1206825036338\\
39040.7234782625	18.8413551112936\\
39241.8975848454	17.5564807884107\\
39647.3610478573	15.0953527242208\\
40057.0139265182	12.7823084336739\\
40470.8995075976	10.5502209691774\\
40679.4432108305	9.45408125944562\\
40889.0615251219	8.38784419636638\\
41099.759987867	7.39763249466106\\
41311.5441649952	6.57885386838774\\
41524.4196511162	6.08582637574013\\
41738.3920696688	6.09107103965866\\
41953.4670730687	6.67865166873135\\
42169.6503428583	7.77424485735496\\
42386.9475898563	9.20969369026104\\
42605.3645543091	10.8294497779062\\
42824.9070060422	12.531319424385\\
43045.5807446125	14.2527271026526\\
43267.3915994616	15.9419086781685\\
43490.3454300698	17.5294937700035\\
43714.4481261109	18.9068192333897\\
43939.7056076079	19.930051191182\\
44166.1238250892	20.4776564915589\\
44393.7087597456	20.5355441459635\\
44622.466423589	20.2119009956989\\
44852.4028596105	19.6606493948962\\
45083.5241419403	19.0078815591667\\
45315.8363760082	18.3316215151156\\
45784.0582785442	17.0482418704736\\
46257.118042798	15.9239167029159\\
46495.4777238254	15.4218261531375\\
46735.0656555512	14.955771329135\\
46975.8881670649	14.5222728740014\\
47217.9516200696	14.1179863459361\\
47461.2624090495	13.7398485647864\\
47705.8269614393	13.3851217148098\\
47951.6517377939	13.0513893938231\\
48198.7432319589	12.7365318387418\\
48696.7525165863	12.1562517703425\\
48947.6834627423	11.8877828838183\\
49199.907438443	11.6320376528448\\
49453.4311065789	11.3879157657472\\
49708.2611643739	11.1544454036633\\
49964.4043435622	10.9307655398172\\
50221.8674105661	10.716110869503\\
50480.6571666747	10.5097989975066\\
50740.780448224	10.3112195429447\\
51265.0551093049	9.93512214321699\\
51794.7467923121	9.58405582842256\\
52870.6056860351	8.94522845212381\\
53968.8118723095	8.37583854601792\\
54526.4398847948	8.11284584294785\\
55089.8295397828	7.86251161323616\\
55659.0403689391	7.62371446163026\\
56234.1325190349	7.39548295545864\\
56815.1667583028	7.17697105486558\\
57402.2044828577	6.96743841876665\\
57995.3077231843	6.7662344719502\\
58594.5391506922	6.57278529241347\\
59811.6404973142	6.20717129822604\\
60429.6390238133	6.03413826857801\\
61054.0229658533	5.86708433943513\\
61684.8583001799	5.70556865943328\\
62002.7160433936	5.62670721399503\\
62322.2116852376	5.54896862247988\\
62643.3536656886	5.4721938851305\\
62966.1504682137	5.39615736243007\\
63290.610619995	5.32054714427722\\
63616.7426921543	5.24496434657287\\
63944.5552999799	5.16897649415725\\
64274.0571031541	5.09226519708237\\
64605.256805982	5.01485489255662\\
64938.1631576212	4.93727913763277\\
65272.7849523131	4.86047514231276\\
65609.1310296155	4.78540364592481\\
65947.2102746354	4.7126938499608\\
66287.0316182645	4.64257279179656\\
66628.6040374145	4.57503369620444\\
66971.9365552546	4.51005612948677\\
67663.9182124005	4.38856153824506\\
68012.5856314829	4.33313775218798\\
68363.049709292	4.28258224129168\\
69069.4049210208	4.20228111593999\\
69425.3147144173	4.17617540322573\\
69783.0584859867	4.16145487889857\\
70504.0858137839	4.16505795799077\\
71232.5630931697	4.19140499658039\\
71968.5673001152	4.20241457970461\\
72339.4162736675	4.19497739254997\\
72712.1762059389	4.17890458390148\\
73463.4683855245	4.12725034660438\\
74222.5232256239	4.06141147429924\\
74989.4209332456	3.99199992960908\\
75764.24254413	3.92509517125519\\
76547.0699313123	3.86385509199749\\
77337.9858137734	3.80992629791819\\
78137.073765181	3.76425886418674\\
78944.4182227202	3.72751733900433\\
79760.1044960162	3.70026934244636\\
80584.2187761482	3.68304876302092\\
81416.8481447572	3.67632675199632\\
82258.0805832475	3.68037499802205\\
83108.0049820839	3.6949518569045\\
83966.7111501837	3.71865918821843\\
84834.2898244072	3.74768069288956\\
85710.8326791453	3.77342182283606\\
86596.4323360066	3.77850025225593\\
87491.182373604	3.73142531439941\\
88395.1773374436	3.58451519322797\\
89308.5127499144	3.28892586930364\\
90231.2851203823	2.84073816899381\\
91163.5919553875	2.32509212180623\\
92105.5317689482	1.87760719095578\\
93057.2040929699	1.58435072264405\\
94018.7094877629	1.44617922123075\\
94990.149552668	1.42051830974054\\
95971.6269367922	1.46397481952476\\
96963.2453498556	1.54692059497081\\
97965.1095731497	1.65245260186012\\
98977.3254706096	1.77198405352217\\
100000	1.90170471086691\\
101033.241224218	2.04039712075664\\
102077.15832271	2.1882070041055\\
104197.462512395	2.51478295424917\\
106361.808777024	2.88987258686009\\
107460.782832132	3.09730741510263\\
108571.11194022	3.31727345587655\\
109692.913426378	3.54699574425511\\
110826.305827945	3.78040348942899\\
111971.408907037	4.00605980926922\\
113128.343663202	4.20424848313799\\
114297.232346205	4.34361088199461\\
115478.198468946	4.37911240552912\\
116671.366820511	4.2554796088124\\
117876.863479359	3.92148401842879\\
119094.815826642	3.35516346652756\\
120325.352559669	2.58711750664684\\
121568.603705501	1.70309804328894\\
122824.700634692	0.821379364610545\\
124093.776075172	0.057730875601288\\
125375.964126269	-0.506988337731749\\
126671.400272882	-0.845270053355259\\
127324.129103425	-0.935319299061146\\
127980.221399795	-0.98069797130207\\
128639.694493697	-0.989310086157824\\
128970.704280288	-0.982510741351338\\
129302.565806143	-0.96978466671757\\
129635.28126292	-0.952247874937132\\
129968.852847914	-0.931012855390596\\
130303.282764076	-0.907182499412228\\
130638.573220024	-0.881845651057886\\
130974.726430059	-0.856073838071552\\
131311.744614182	-0.830918731574626\\
131988.384813263	-0.786552448355197\\
132668.511691775	-0.756672166859445\\
133352.143216332	-0.748701933328473\\
134039.29744613	-0.769399642791873\\
134729.992533421	-0.824622579007059\\
136122.078357662	-1.05580377998189\\
137528.547786516	-1.45996228307591\\
138949.549437314	-2.02438003306775\\
140385.233462965	-2.70665561007236\\
141835.751567819	-3.44325176193729\\
143301.257023696	-4.16187007301873\\
144781.904686087	-4.79396726974048\\
146277.851010512	-5.28588234865437\\
147789.254069052	-5.6070434547667\\
150859.070860018	-5.73900071210408\\
153992.652605949	-5.35425794858383\\
157191.323805915	-4.69731057687673\\
160456.436470927	-3.96177752751191\\
163789.370695406	-3.30116811625122\\
167191.53524052	-2.87391276184377\\
170664.368129634	-2.85014072521962\\
174209.337256139	-3.34894741555637\\
177827.941003892	-4.35830832576747\\
181521.708880558	-5.74711921114791\\
185292.202164095	-7.35708685735321\\
189141.014562679	-9.06745526526255\\
193069.772888325	-10.8023880592082\\
197080.137744512	-12.5128203852817\\
201173.804228079	-14.1562669401747\\
205352.502645715	-15.6811854776911\\
209617.999245313	-17.0186712126833\\
213972.096962534	-18.0877841993301\\
218416.636182868	-18.820419215315\\
222953.495519523	-19.1956209218736\\
227584.592607479	-19.2539079035273\\
232311.88491403	-19.0763773743886\\
237137.370566165	-18.7498417681474\\
242063.089195136	-18.344750901592\\
247091.12279856	-17.910709394779\\
252223.596620448	-17.4812556570002\\
257462.680049487	-17.0806037569571\\
268269.579527973	-16.447840544065\\
279530.09456082	-16.1839671071402\\
285336.377184468	-16.2435021624761\\
291263.265490874	-16.4463147591656\\
303488.931872232	-17.2331453214452\\
316227.766016838	-18.2739265565645\\
329501.30794918	-19.1732124308392\\
343332.001828199	-19.67243510033\\
357743.233897995	-19.7550468750253\\
365174.127254838	-19.6787493721471\\
372759.372031494	-19.5499159950612\\
380502.174351326	-19.3861862585321\\
388405.806933956	-19.2027366023842\\
396473.610478573	-19.0124581321003\\
404708.995075976	-18.8264863970657\\
413115.441649951	-18.6547807580841\\
421696.503428582	-18.5065876540628\\
439397.056076079	-18.3155158482083\\
448524.028596104	-18.2887829123826\\
457840.582785441	-18.3172575779757\\
467350.656555512	-18.4061725926369\\
477058.269614393	-18.5587503864659\\
486967.525165863	-18.7758604858194\\
497082.611643739	-19.055933668917\\
507407.80448224	-19.3951715385275\\
517947.467923121	-19.7880078586607\\
539688.118723095	-20.7070403135364\\
562341.325190349	-21.7560165953183\\
585945.391506921	-22.8836304181921\\
610540.229658532	-24.050818920598\\
636167.426921542	-25.2309628717861\\
662870.316182644	-26.4073443209934\\
690694.049210207	-27.5702061934098\\
719685.673001153	-28.7143434729035\\
749894.209332457	-29.8373851942007\\
781370.73765181	-30.9386489561382\\
848342.898244073	-33.0773858729661\\
921055.317689483	-35.1366805264774\\
1000000	-37.1226605714572\\
1085711.11940221	-39.037044944455\\
1178768.63479359	-40.8741155332402\\
1279802.21399796	-42.6180648418567\\
1389495.49437314	-44.2411618474328\\
1508590.70860018	-45.7046139048372\\
1571913.23805915	-46.3627431242608\\
1637893.70695406	-46.964916487128\\
1706643.68129634	-47.5071062161812\\
1742093.37256139	-47.7548517135535\\
1778279.41003892	-47.9868005560421\\
1815217.08880558	-48.2029361876343\\
1852922.02164095	-48.4033714375811\\
1891410.14562679	-48.5883474046834\\
1930697.72888325	-48.7582283052826\\
1970801.37744511	-48.9134926231609\\
2011738.04228079	-49.0547211223251\\
2096179.99245312	-49.297817127795\\
2184166.36182868	-49.493627573144\\
2275845.92607479	-49.6488834601411\\
2371373.70566165	-49.7704499257741\\
2470911.2279856	-49.8649383635058\\
2574626.80049487	-49.9384397057844\\
2682695.79527973	-49.9963737542089\\
2912632.65490874	-50.0835932189131\\
3162277.66016838	-50.1558775533113\\
3727593.72031494	-50.3284091188782\\
4393970.56076079	-50.6029505214235\\
5179474.67923121	-51.0141379778171\\
6105402.29658533	-51.5722247352691\\
7196856.73001152	-52.2751555800137\\
8483428.98244072	-53.113347611189\\
10000000	-54.0723031364315\\
};
\addlegendentry{$\Sigma_r$ CIRKA}

\addplot [color=red, dashdotted, forget plot]
  table[row sep=crcr]{%
1000	-13.1947092252708\\
1930.69772888325	-7.32163337683039\\
2682.69579527972	-4.25641550805873\\
3727.59372031494	-0.976486417459699\\
4393.97056076079	0.816292738336391\\
5179.47467923121	2.78973137640455\\
6105.40229658532	5.06608122448833\\
6628.70316182644	6.38952529367126\\
7196.85673001152	7.90937660359827\\
7813.7073765181	9.73221783492904\\
8141.68481447572	10.816474336554\\
8483.42898244072	12.0724438350618\\
8839.51773374435	13.5762357820112\\
9023.12851203823	14.4598985047989\\
9210.55317689482	15.464937580448\\
9401.87094877629	16.6315282015991\\
9499.0149552668	17.2937307564885\\
9597.16269367922	18.0225486383493\\
9646.61619911199	18.416356153644\\
9696.32453498556	18.8326942170648\\
9746.28901442328	19.2742350064281\\
9771.367720179	19.5054217707097\\
9796.51095731497	19.7441387387455\\
9821.71889188038	19.9908776014773\\
9834.3471727063	20.1174219223549\\
9846.99169035171	20.2461783045181\\
9859.65246569309	20.3772228368192\\
9872.32951963379	20.5106354874502\\
9885.02287310404	20.6465003687729\\
9897.73254706095	20.7849060249511\\
9910.45856248861	20.9259457447644\\
9923.20094039807	21.0697179022775\\
9948.73486784172	21.3658807165128\\
9974.33449802127	21.6742981713626\\
10000	21.9959830332088\\
10051.5292977844	22.6838632936883\\
10103.3241224218	23.440593826316\\
10155.3858421534	24.2806473047915\\
10207.715832271	25.2234139713373\\
10233.9818604399	25.7412913754386\\
10260.3154751529	26.2956472175844\\
10286.7168503206	26.8916468141066\\
10299.9430025443	27.2071771771593\\
10313.186160301	27.5355835651713\\
10326.4463454555	27.8778840865644\\
10339.7235799009	28.2352159725942\\
10353.0178855583	28.6088537000347\\
10366.329284377	29.0002303384487\\
10379.6577983345	29.4109626906193\\
10393.0034494366	29.8428808339632\\
10419.7462512395	30.7788737080356\\
10473.4384719813	33.0184084653967\\
10500.3882455106	34.3822586642769\\
10527.4073649662	35.9598696608175\\
10554.496008786	37.7821892004603\\
10581.6543558669	39.8017587386934\\
10595.2597241614	40.7950533088724\\
10608.8825855661	41.6495238249426\\
10622.5229625729	42.2070058474534\\
10636.1808777024	42.3165287040268\\
10649.8563535043	41.9370855023539\\
10663.5494125572	41.1723867986511\\
10677.2600774689	40.1883756917661\\
10690.988370876	39.122902953106\\
10718.497933869	37.0383811377474\\
10746.0782832132	35.1773976422614\\
10773.7296010526	33.556567493694\\
10787.5819302062	32.8252607704617\\
10801.4520700002	32.1398678641318\\
10815.3400433345	31.4956526321211\\
10829.2458731387	30.8883569888749\\
10843.1695823717	30.3142114703028\\
10857.111194022	29.7699034191782\\
10871.0707311077	29.2525295600396\\
10885.0482166764	28.759545607213\\
10913.0571256015	27.8380838392476\\
10941.1381057719	26.9906563986491\\
10955.2056805086	26.590966021785\\
10969.2913426378	26.205621952518\\
10983.3951154154	25.8335376918612\\
10997.5170221271	25.4737383318939\\
11011.6570860886	25.1253462611281\\
11025.8153306457	24.7875689781845\\
11039.991779174	24.4596886750369\\
11054.1864550793	24.1410533066131\\
11082.6305827945	23.5291929832577\\
11139.738599948	22.3934240172817\\
11197.1408907037	21.3540461935341\\
11254.8389714328	20.3918242127929\\
11312.8343663202	19.4921890324717\\
11429.7232346205	17.8375673686811\\
11547.8198468946	16.323173494369\\
11667.1366820511	14.9023820242559\\
11787.6863479359	13.5396113752384\\
11909.4815826642	12.2049704516046\\
12032.5352559669	10.8706369890284\\
12094.5380651975	10.1947066074446\\
12156.8603705501	9.50780072660091\\
12219.5038183658	8.80561826368307\\
12250.9464874975	8.44731187473202\\
12282.4700634692	8.08331935385254\\
12298.2622565573	7.89896772159505\\
12314.0747544669	7.71291955454608\\
12329.907583305	7.52507506372787\\
12345.7607692121	7.33533001962505\\
12361.6343383622	7.14357540328291\\
12377.5283169631	6.94969702755162\\
12393.4427312564	6.75357512519362\\
12409.3776075172	6.55508390016224\\
12441.3088512111	6.15045716990607\\
12473.3222589229	5.73467009796365\\
12537.5964126269	4.86433880715421\\
12602.2017665316	3.93178679402146\\
12618.4050548444	3.68716075543437\\
12634.6291765447	3.43738346834185\\
12650.874158419	3.18214048044356\\
12667.1400272882	2.92109307028507\\
12683.4268100079	2.65387568429169\\
12699.734533468	2.38009304518687\\
12716.0632245931	2.09931688301473\\
12732.4129103425	1.81108223223793\\
12765.1753737238	1.21016833682486\\
12798.0221399795	0.572722967330949\\
12863.9694493697	-0.835139517926604\\
12930.2565806143	-2.47292033496099\\
12996.8852847914	-4.43181239989904\\
13063.8573220024	-6.84665705937691\\
13131.1744614182	-9.85457923519786\\
13164.9629998103	-11.5183117723182\\
13198.8384813263	-13.0029879398293\\
13215.8088956451	-13.5083478093065\\
13232.8011296841	-13.7434252888969\\
13249.8152114979	-13.6599297243196\\
13266.8511691775	-13.2733363597474\\
13283.9090308496	-12.6535190773976\\
13300.9888246774	-11.8884046774778\\
13335.2143216332	-10.200545731165\\
13369.5278860747	-8.55144200100228\\
13403.929744613	-7.04677601206421\\
13472.9992533421	-4.48849531783094\\
13507.6673596769	-3.39763973406687\\
13525.0348509072	-2.89048619663533\\
13542.4246723996	-2.40594335550313\\
13559.8368528651	-1.9420842091094\\
13577.2714210518	-1.49717101356156\\
13594.7284057449	-1.06963953784243\\
13612.2078357662	-0.658082202147545\\
13647.2341472673	0.122055097143316\\
13682.3505868734	0.851966736382469\\
13752.8547786516	2.18845199441539\\
13823.722273579	3.39513777789648\\
13894.9549437314	4.50295567226278\\
13966.554670831	5.53458402086092\\
14038.5233462965	6.50723449077879\\
14183.5751567818	8.32701113401654\\
14330.1257023696	10.0437285425866\\
14478.1904686087	11.7172405471664\\
14627.7851010511	13.3970267045318\\
14703.1610504909	14.2533366493031\\
14778.9254069052	15.127837465728\\
14855.0801717277	16.0272480547274\\
14931.6273567057	16.9699415278721\\
14970.0487382571	17.4793650336963\\
15008.5689839526	18.0485899216712\\
15047.1883481851	18.71258845504\\
15066.5352794293	19.0770514933355\\
15085.9070860018	19.4487821939992\\
15105.3037998859	19.8145122147866\\
15124.7254531062	20.1665520292458\\
15163.64370586	20.8325313110039\\
15202.6621012842	21.4801346048837\\
15241.7808970615	22.1431869058622\\
15320.3207237224	23.5835419677222\\
15399.2652605949	25.2389904419083\\
15478.6165931223	27.1826595557165\\
15558.376817494	29.5054621392684\\
15598.4109221327	30.833120246971\\
15638.548040701	32.2605744462064\\
15678.7884382697	33.7216432727477\\
15719.1323805915	35.0327655696122\\
15739.3432642695	35.5278722767401\\
15759.5801341031	35.8470390190361\\
15779.8430235039	35.9504384038149\\
15800.1319659266	35.8265225838828\\
15840.7881438718	35.0083413291979\\
15881.5489364371	33.7573372744572\\
15922.4146128123	32.3969309276326\\
15963.3854428794	31.0865351690985\\
16045.6436470927	28.7860769540348\\
16128.325722056	26.898910532562\\
16211.4338519455	25.3324511384725\\
16378.9370695406	22.8594450312352\\
16548.1709994318	20.9583554066003\\
16719.153524052	19.4200421320444\\
16891.9027106027	18.1287897256915\\
17066.4368129634	17.014937486346\\
17242.77427362	16.0336185719341\\
17420.9337256139	15.1543589869985\\
17600.9339945106	14.3555622729615\\
17691.6303714192	13.9812176264052\\
17782.7941003892	13.6213812849692\\
17874.4275896529	13.2746641490447\\
17966.5332598522	12.9398425634151\\
18012.7639226621	12.7765489961788\\
18059.1135441022	12.6158325111611\\
18105.5824302712	12.4575759676035\\
18152.1708880558	12.3016685257418\\
18198.8792251321	12.1480051783001\\
18245.7077499681	11.996486322884\\
18292.6567718255	11.8470173710326\\
18339.7266007616	11.6995083901898\\
18434.2299240911	11.4100319469993\\
18481.6640425966	11.2679050740867\\
18529.2202164095	11.1274188174777\\
18576.8987595968	10.9885020940536\\
18624.6999870339	10.8510868582728\\
18672.6242144062	10.7151078999882\\
18720.6717582115	10.5805026569745\\
18768.8429357622	10.4472110408362\\
18817.1380651868	10.3151752750967\\
18914.1014562679	10.0546508537809\\
19011.5644928943	9.79850793508895\\
19060.484182344	9.67195567786095\\
19109.5297497044	9.54635337895531\\
19158.7015188787	9.42165573244858\\
19207.9998146036	9.29781877733292\\
19257.4249624515	9.17479980707273\\
19306.9772888325	9.05255728410459\\
19356.6571209965	8.93105075885756\\
19406.4647870357	8.81024079290365\\
19456.4006158863	8.69008888587878\\
19506.464937331	8.57055740584083\\
19556.6580820011	8.45160952275635\\
19606.9803813787	8.33320914482806\\
19657.4321677986	8.21532085739518\\
19708.0137744511	8.09790986415503\\
19758.7255353837	7.98094193047046\\
19809.5677855034	7.8643833285397\\
19860.5408605789	7.74820078421865\\
19911.6450972433	7.63236142529431\\
19962.8808329953	7.51683273101842\\
20014.2484062025	7.40158248271662\\
20117.3804228079	7.1717896694783\\
20221.0438714528	6.94272945175027\\
20325.2414905691	6.71415008615439\\
20535.2502645714	6.25742692984696\\
20747.4289358013	5.79958502901694\\
20961.7999245312	5.33851980655244\\
21178.3858826895	4.8720025523949\\
21397.2096962534	4.39761744825729\\
21841.6636182868	3.41417208149249\\
22295.3495519523	2.36169995499718\\
22758.4592607479	1.20300894132483\\
23231.188491403	-0.118789883344038\\
23471.2227077719	-0.868267540144671\\
23713.7370566165	-1.69915474429633\\
23958.7571636881	-2.63655839411475\\
24206.3089195135	-3.71680772120291\\
24456.4184821314	-4.99439999476893\\
24519.3486211869	-5.35363503903981\\
24582.4406892019	-5.73195333192154\\
24645.6951028449	-6.13126079261536\\
24709.112279856	-6.55367942086166\\
24772.6926390506	-7.00155412064716\\
24836.4366003216	-7.47744154016105\\
24900.3445846425	-7.98406368048026\\
24964.4170140697	-8.52419516553436\\
25093.0569019029	-9.71471629735425\\
25222.3596620447	-11.0562561103296\\
25352.3287102297	-12.4979790642684\\
25482.9674797934	-13.8104956157168\\
25548.5390878447	-14.2527431706082\\
25614.279421763	-14.4271422259973\\
25680.1889157061	-14.2639840062362\\
25746.2680049487	-13.760079029425\\
25812.5171258857	-12.9804847231879\\
25878.936716035	-12.0204546351779\\
26012.2890596734	-9.87747177011021\\
26146.3285585743	-7.723450862719\\
26281.0587536006	-5.67373014054341\\
26552.6054868037	-1.86959069191762\\
26826.9579527973	1.76523053285949\\
27104.1451415691	5.51301427652341\\
27243.8108981882	7.48492490917831\\
27384.1963426436	9.47372446044322\\
27525.3051834362	11.2677710892321\\
27596.1320415881	11.9513200613972\\
27667.1411481766	12.3928376018096\\
27738.3329721549	12.5378018130577\\
27809.7079836832	12.3812046577557\\
27881.2666541314	11.9706013544652\\
27953.009456082	11.381363243935\\
28024.936863334	10.6871678606616\\
28097.0493509052	9.94419591947527\\
28169.3473950359	9.18907241562441\\
28241.8314731917	8.44306744935011\\
28314.5020640669	7.71718443675417\\
28387.3596475876	7.016143734657\\
28460.4047049145	6.34103504465473\\
28533.6377184469	5.69095020674007\\
28680.6695499334	4.45759250726535\\
28828.4590261228	3.29639787232754\\
29126.3265490874	1.10950913991604\\
29427.2717620928	-1.01741426737055\\
29731.3264651014	-3.21632783114127\\
30038.5227866455	-5.61960681077283\\
30348.8931872232	-8.35172418382551\\
30505.2789026703	-9.84354584720429\\
30662.4704627274	-11.3407079352599\\
30820.4720198553	-12.6378105393187\\
30979.2877479119	-13.3606584842184\\
31059.0022362471	-13.3915913903711\\
31138.9218422629	-13.1877997928123\\
31299.3785198923	-12.2223184370206\\
31460.6620195141	-10.8602590485748\\
31541.6151581395	-10.1348698056799\\
31622.7766016838	-9.41213473761061\\
31785.7265489115	-8.01966809739647\\
31949.5161657747	-6.72678152227899\\
32114.149779032	-5.5372449284308\\
32279.6317377376	-4.44129617393337\\
32445.966413356	-3.42595555616515\\
32613.1581998776	-2.47863852903661\\
32781.2115139346	-1.58822213515722\\
32950.130794918	-0.745189612335664\\
33290.5851297248	0.829799520801809\\
33634.5571790684	2.2977523062316\\
33982.0832894256	3.69744642143518\\
34333.20018282	5.06006238676513\\
35046.35510787	7.78142573674965\\
35774.3233897995	10.6783135594596\\
36143.9584467479	12.2741906894578\\
36517.4127254838	14.026751585949\\
36894.7256877812	15.990087267383\\
37275.9372031494	18.2036720694695\\
37468.0174899827	19.3872184603544\\
37661.0875530459	20.5661438699197\\
37855.1524925863	21.6287582041248\\
38050.2174351327	22.3818964667945\\
38246.2875336302	22.6037828717307\\
38443.3679675769	22.2014167703648\\
38641.4639431605	21.2994108859156\\
38840.5806933957	20.1206830867655\\
39040.7234782625	18.8413550323362\\
39241.8975848454	17.5564797231763\\
39647.3610478573	15.0953490502438\\
40057.0139265182	12.7823014695953\\
40470.8995075976	10.5502100152788\\
40679.4432108305	9.45406810275682\\
40889.0615251219	8.38782888864461\\
41099.759987867	7.39761550822566\\
41311.5441649952	6.57883648113294\\
41524.4196511162	6.0858109103295\\
41738.3920696688	6.09106020108122\\
41953.4670730687	6.678646866723\\
42169.6503428583	7.77424536937374\\
42386.9475898563	9.20969766190137\\
42605.3645543091	10.8294554653525\\
42824.9070060422	12.5313256390848\\
43045.5807446125	14.2527331522421\\
43267.3915994616	15.94191420555\\
43490.3454300698	17.5294986343777\\
43714.4481261109	18.9068234412555\\
43939.7056076079	19.9300548384346\\
44166.1238250892	20.4776596778748\\
44393.7087597456	20.5355468929793\\
44622.466423589	20.2119032455662\\
44852.4028596105	19.6606510690189\\
45083.5241419403	19.0078826002626\\
45315.8363760082	18.3316218946808\\
45784.0582785442	17.0482409175054\\
46257.118042798	15.9239144600403\\
46495.4777238254	15.4218232877474\\
46735.0656555512	14.9557678563507\\
46975.8881670649	14.5222688083232\\
47217.9516200696	14.117981701036\\
47461.2624090495	13.7398433534495\\
47705.8269614393	13.3851159489525\\
47951.6517377939	13.0513830845501\\
48198.7432319589	12.7365249964204\\
48696.7525165863	12.1562438904797\\
48947.6834627423	11.887774498389\\
49199.907438443	11.6320287700631\\
49453.4311065789	11.3879063934752\\
49708.2611643739	11.1544355494779\\
49964.4043435622	10.9307552110742\\
50221.8674105661	10.7161000733981\\
50480.6571666747	10.5097877411349\\
50740.780448224	10.3112078333584\\
51265.0551093049	9.93510954847735\\
51794.7467923121	9.58404237768214\\
52870.6056860351	8.94521338517708\\
53968.8118723095	8.375822016598\\
54526.4398847948	8.11282865559426\\
55089.8295397828	7.86249382950109\\
55659.0403689391	7.62369615647659\\
56234.1325190349	7.39546422168225\\
56815.1667583028	7.17695200919152\\
57402.2044828577	6.96741921042786\\
57995.3077231843	6.76621529501\\
58594.5391506922	6.57276640382348\\
59811.6404973142	6.20715415744509\\
60429.6390238133	6.03412291089742\\
61054.0229658533	5.86707172127413\\
61684.8583001799	5.70556015095667\\
62002.7160433936	5.62670144034164\\
62322.2116852376	5.54896613173051\\
62643.3536656886	5.4721952775588\\
62966.1504682137	5.39616323616502\\
63290.610619995	5.32055797770028\\
63616.7426921543	5.24498028700382\\
63944.5552999799	5.168997049318\\
64274.0571031541	5.09228891652752\\
64605.256805982	5.01487926890265\\
64938.1631576212	4.93730099180083\\
65272.7849523131	4.8604914645636\\
65609.1310296155	4.78541241854491\\
65947.2102746354	4.71269435555746\\
66287.0316182645	4.64256537983289\\
66628.6040374145	4.57501933674182\\
66971.9365552546	4.51003604232488\\
67663.9182124005	4.38853380553535\\
68012.5856314829	4.33310815257004\\
68363.049709292	4.282552262116\\
69069.4049210208	4.20225623698601\\
69425.3147144173	4.17615693496297\\
69783.0584859867	4.1614458091335\\
70504.0858137839	4.16507423182952\\
71232.5630931697	4.19144284458209\\
71968.5673001152	4.20245613391121\\
72339.4162736675	4.19501432974789\\
72712.1762059389	4.17893440809525\\
73463.4683855245	4.12726362359021\\
74222.5232256239	4.06140988247036\\
74989.4209332456	3.99198686129504\\
75764.24254413	3.92507373386378\\
76547.0699313123	3.86382769075616\\
77337.9858137734	3.80989472672403\\
78137.073765181	3.76422448570561\\
78944.4182227202	3.72748124147092\\
79760.1044960162	3.70023245853993\\
80584.2187761482	3.68301195985966\\
81416.8481447572	3.67629090378139\\
82258.0805832475	3.6803410504972\\
83108.0049820839	3.69492088934094\\
83966.7111501837	3.71863247342318\\
84834.2898244072	3.74765974528528\\
85710.8326791453	3.77340840203729\\
86596.4323360066	3.7784962458212\\
87491.182373604	3.73143236460493\\
88395.1773374436	3.58453393621136\\
89308.5127499144	3.28895489838671\\
90231.2851203823	2.84077326452827\\
91163.5919553875	2.32512641370185\\
92105.5317689482	1.87763296675342\\
93057.2040929699	1.58436259741916\\
94018.7094877629	1.44617586327872\\
94990.149552668	1.42050143845387\\
95971.6269367922	1.46394736863285\\
96963.2453498556	1.5468855367648\\
97965.1095731497	1.65241250805309\\
98977.3254706096	1.77194104046876\\
100000	1.90166051923336\\
101033.241224218	2.04035321894733\\
102077.15832271	2.18816467859169\\
104197.462512395	2.51474723956055\\
106361.808777024	2.88984780641898\\
107460.782832132	3.09728965670496\\
108571.11194022	3.31726367308471\\
109692.913426378	3.54699472966413\\
110826.305827945	3.78041171764847\\
111971.408907037	4.00607718650712\\
113128.343663202	4.20427399672187\\
114297.232346205	4.34364221549482\\
115478.198468946	4.37914574996704\\
116671.366820511	4.25551009645519\\
117876.863479359	3.92150707497517\\
119094.815826642	3.35517647469516\\
120325.352559669	2.58712020357928\\
121568.603705501	1.70309096800152\\
122824.700634692	0.821362067317529\\
124093.776075172	0.0577022424388074\\
125375.964126269	-0.507027492344663\\
126671.400272882	-0.845314572297556\\
127324.129103425	-0.935363185055996\\
127980.221399795	-0.980738564421269\\
128639.694493697	-0.98934466340236\\
128970.704280288	-0.982541333490196\\
129302.565806143	-0.969810673621273\\
129635.28126292	-0.952268751171972\\
129968.852847914	-0.931028122199099\\
130303.282764076	-0.907191755821594\\
130638.573220024	-0.881848584084048\\
130974.726430059	-0.856070231967874\\
131311.744614182	-0.830908476036864\\
131988.384813263	-0.786529018523563\\
132668.511691775	-0.75663653415629\\
133352.143216332	-0.748656056136438\\
134039.29744613	-0.7693464169289\\
134729.992533421	-0.824565689127834\\
136122.078357662	-1.05575238782603\\
137528.547786516	-1.45993256332793\\
138949.549437314	-2.02438150329475\\
140385.233462965	-2.70668734453148\\
141835.751567819	-3.44330311648177\\
143301.257023696	-4.16192513128567\\
144781.904686087	-4.79401073665478\\
146277.851010512	-5.28590454740642\\
147789.254069052	-5.60704258112024\\
150859.070860018	-5.73897191453371\\
153992.652605949	-5.35423202668991\\
157191.323805915	-4.69730021220402\\
160456.436470927	-3.96177800071972\\
163789.370695406	-3.30116830699591\\
167191.53524052	-2.87390546489163\\
170664.368129634	-2.85013047636983\\
174209.337256139	-3.34894949641054\\
177827.941003892	-4.35833600599767\\
181521.708880558	-5.74717272146875\\
185292.202164095	-7.35715416683764\\
189141.014562679	-9.06751798237204\\
193069.772888325	-10.8024255687353\\
197080.137744512	-12.5128119780396\\
201173.804228079	-14.156194157601\\
205352.502645715	-15.6810368321932\\
209617.999245313	-17.0184501115646\\
213972.096962534	-18.0875167814242\\
218416.636182868	-18.8201530392648\\
222953.495519523	-19.1954082866796\\
227584.592607479	-19.2537840891628\\
232311.88491403	-19.0763514529664\\
237137.370566165	-18.74990240759\\
242063.089195136	-18.3448768537905\\
247091.12279856	-17.9108772010597\\
252223.596620448	-17.4814435409788\\
257462.680049487	-17.0807932250078\\
268269.579527973	-16.4479941680714\\
279530.09456082	-16.1840633356774\\
285336.377184468	-16.2435705733248\\
291263.265490874	-16.4463558348398\\
303488.931872232	-17.233115577436\\
316227.766016838	-18.2737897989841\\
329501.30794918	-19.1729877666527\\
343332.001828199	-19.672222631423\\
357743.233897995	-19.7549438588584\\
365174.127254838	-19.6787156775077\\
372759.372031494	-19.5499488751526\\
380502.174351326	-19.3862762461124\\
388405.806933956	-19.2028699676939\\
396473.610478573	-19.0126189869528\\
404708.995075976	-18.8266583658867\\
413115.441649951	-18.6549483153469\\
421696.503428582	-18.5067372569966\\
439397.056076079	-18.3156017502284\\
448524.028596104	-18.288831456621\\
457840.582785441	-18.3172714064237\\
467350.656555512	-18.4061589156449\\
477058.269614393	-18.5587201511142\\
486967.525165863	-18.7758270204334\\
497082.611643739	-19.0559110248468\\
507407.80448224	-19.3951728393457\\
517947.467923121	-19.7880439502066\\
539688.118723095	-20.7071656083358\\
562341.325190349	-21.7562347996877\\
585945.391506921	-22.8839236443262\\
610540.229658532	-24.0511562877063\\
636167.426921542	-25.2313076110828\\
662870.316182644	-26.4076582126778\\
690694.049210207	-27.5704519109839\\
719685.673001153	-28.714485694001\\
749894.209332457	-29.8373911175083\\
781370.73765181	-30.9384886055798\\
848342.898244073	-33.0768159170267\\
921055.317689483	-35.1356244558632\\
1000000	-37.1210837467279\\
1085711.11940221	-39.0349714871906\\
1178768.63479359	-40.8716493347635\\
1279802.21399796	-42.6154089162814\\
1389495.49437314	-44.238622149872\\
1508590.70860018	-45.7025647759746\\
1571913.23805915	-46.3610774237853\\
1637893.70695406	-46.9637089981805\\
1706643.68129634	-47.5064079477169\\
1742093.37256139	-47.7544178430589\\
1778279.41003892	-47.9866320718907\\
1815217.08880558	-48.2030298060933\\
1852922.02164095	-48.4037196790017\\
1891410.14562679	-48.5889388107434\\
1930697.72888325	-48.7590477848617\\
1970801.37744511	-48.9145219064305\\
2011738.04228079	-49.0559392967014\\
2096179.99245312	-49.2993427380283\\
2184166.36182868	-49.4953601777482\\
2275845.92607479	-49.6507224294103\\
2371373.70566165	-49.7723016743478\\
2470911.2279856	-49.8667212753277\\
2574626.80049487	-49.9400867888646\\
2682695.79527973	-49.9978334228924\\
2912632.65490874	-50.0845813194818\\
3162277.66016838	-50.1563457855021\\
3727593.72031494	-50.3279493915384\\
4393970.56076079	-50.6019101705246\\
5179474.67923121	-51.0129089627109\\
6105402.29658533	-51.5711353280946\\
7196856.73001152	-52.2744315008932\\
8483428.98244072	-53.1131100083586\\
10000000	-54.0725865863292\\
};
\addlegendentry{$\Sigma_r$ IRKA}

\end{axis}
\end{tikzpicture}%

==> _code/results/numericalExamples/results_gyro_zero_q30_bodemag_output06_input_01.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.982\mywidth,
height=\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!40!black},
every x tick label/.append style={font=\color{white!40!black}},
every x tick/.append style={white!40!black},
xmode=log,
xmin=1000,
xmax=10000000,
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
every y tick/.append style={white!40!black},
ymin=-60,
ymax=20,
ylabel={Magnitude (dB)},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1000	-35.1332786866123\\
1930.69772888325	-29.3173104249053\\
2682.69579527972	-26.3264987689547\\
3727.59372031494	-23.1961631516805\\
4393.97056076079	-21.5304411198725\\
5179.47467923121	-19.7437483114517\\
6105.40229658532	-17.749429538341\\
6628.70316182644	-16.6217902917779\\
7196.85673001152	-15.3515804240575\\
7813.7073765181	-13.8541997308687\\
8141.68481447572	-12.9717097746024\\
8483.42898244072	-11.9521506848607\\
8839.51773374435	-10.7290839304873\\
9023.12851203823	-10.0065600111092\\
9210.55317689482	-9.17950009181998\\
9401.87094877629	-8.21067506672897\\
9499.0149552668	-7.65590781140035\\
9597.16269367922	-7.04095574822915\\
9646.61619911199	-6.7066904805657\\
9696.32453498556	-6.35175127131959\\
9746.28901442328	-5.97356174961032\\
9771.367720179	-5.77481480562137\\
9796.51095731497	-5.56906493379833\\
9821.71889188038	-5.3558348059678\\
9834.3471727063	-5.24625253853009\\
9846.99169035171	-5.13459891327906\\
9859.65246569309	-5.02080028421628\\
9872.32951963379	-4.90477827638169\\
9885.02287310404	-4.78645082854924\\
9897.73254706095	-4.66573165690652\\
9910.45856248861	-4.54252916199818\\
9923.20094039807	-4.41674744102739\\
9948.73486784172	-4.15703345359754\\
9974.33449802127	-3.88570381881907\\
10000	-3.60176451305277\\
10051.5292977844	-2.99142647020407\\
10103.3241224218	-2.3151130050062\\
10155.3858421534	-1.55853167241925\\
10207.715832271	-0.702489342961187\\
10233.9818604399	-0.229260010299741\\
10260.3154751529	0.279552074330089\\
10286.7168503206	0.829082508568508\\
10299.9430025443	1.12102111040519\\
10313.186160301	1.42559226268689\\
10326.4463454555	1.74381017954874\\
10339.7235799009	2.0768077102021\\
10353.0178855583	2.42585427956508\\
10366.329284377	2.79237927662978\\
10379.6577983345	3.1779942906941\\
10393.0034494366	3.58452479169392\\
10419.7462512395	4.46891185358827\\
10473.4384719813	6.60177070952298\\
10500.3882455106	7.91046225396085\\
10527.4073649662	9.43164023235928\\
10554.496008786	11.1962019419444\\
10581.6543558669	13.1566400124527\\
10595.2597241614	14.1198360145035\\
10608.8825855661	14.9438410082709\\
10622.5229625729	15.4704810199491\\
10636.1808777024	15.5487741064122\\
10649.8563535043	15.1377054690231\\
10663.5494125572	14.3409796207698\\
10677.2600774689	13.3245369749298\\
10690.988370876	12.2262196757666\\
10718.497933869	10.0747344816717\\
10746.0782832132	8.14502249321135\\
10773.7296010526	6.45361700592682\\
10787.5819302062	5.68630298411601\\
10801.4520700002	4.96440885482879\\
10815.3400433345	4.28318553508659\\
10829.2458731387	3.63836514483131\\
10843.1695823717	3.02616447443742\\
10857.111194022	2.44325817614956\\
10871.0707311077	1.8867303169501\\
10885.0482166764	1.35402318255291\\
10913.0571256015	0.351350136856778\\
10941.1381057719	-0.579740640832309\\
10955.2056805086	-1.02222161966586\\
10969.2913426378	-1.45101699494194\\
10983.3951154154	-1.8672314263095\\
10997.5170221271	-2.27185693823477\\
11011.6570860886	-2.66578984955156\\
11025.8153306457	-3.04984252923259\\
11039.991779174	-3.42475239444091\\
11054.1864550793	-3.79119198506184\\
11082.6305827945	-4.50107230837591\\
11139.738599948	-5.84318858985809\\
11197.1408907037	-7.10406082614127\\
11254.8389714328	-8.30487372890879\\
11312.8343663202	-9.46251458344183\\
11429.7232346205	-11.7030957310065\\
11547.8198468946	-13.9231472535009\\
11667.1366820511	-16.2161209016911\\
11787.6863479359	-18.6944350129173\\
11909.4815826642	-21.524743327932\\
12032.5352559669	-25.0067995197519\\
12094.5380651975	-27.1694164878398\\
12156.8603705501	-29.7877091670925\\
12219.5038183658	-33.0495527453859\\
12250.9464874975	-34.9233736701359\\
12282.4700634692	-36.7587512355434\\
12298.2622565573	-37.5042656790799\\
12314.0747544669	-37.9987921760165\\
12329.907583305	-38.1499480550883\\
12345.7607692121	-37.9329140776836\\
12361.6343383622	-37.4072604619105\\
12377.5283169631	-36.6785154297335\\
12393.4427312564	-35.8474994683036\\
12409.3776075172	-34.9859574788277\\
12441.3088512111	-33.3209678236644\\
12473.3222589229	-31.8231676455172\\
12537.5964126269	-29.3449871940969\\
12602.2017665316	-27.3992078737465\\
12618.4050548444	-26.9751580722948\\
12634.6291765447	-26.5717604049606\\
12650.874158419	-26.1872592243871\\
12667.1400272882	-25.8200880708316\\
12683.4268100079	-25.4688468470865\\
12699.734533468	-25.1322826243741\\
12716.0632245931	-24.8092715289818\\
12732.4129103425	-24.4988025256218\\
12765.1753737238	-23.9119350801119\\
12798.0221399795	-23.3653840491762\\
12863.9694493697	-22.373336578135\\
12930.2565806143	-21.4905377793413\\
12996.8852847914	-20.6939885394245\\
13063.8573220024	-19.9666998277881\\
13131.1744614182	-19.2957769828881\\
13164.9629998103	-18.9782323510833\\
13198.8384813263	-18.6711968578804\\
13215.8088956451	-18.5213235784536\\
13232.8011296841	-18.373734093858\\
13249.8152114979	-18.2283259274386\\
13266.8511691775	-18.0850017315143\\
13283.9090308496	-17.9436685916264\\
13300.9888246774	-17.8042380451498\\
13335.2143216332	-17.5307513260165\\
13369.5278860747	-17.2639110922275\\
13403.929744613	-17.0031398913729\\
13472.9992533421	-16.4977224886798\\
13507.6673596769	-16.2521326219444\\
13525.0348509072	-16.1309275540428\\
13542.4246723996	-16.010715021162\\
13559.8368528651	-15.8914466935115\\
13577.2714210518	-15.7730756108059\\
13594.7284057449	-15.6555562740981\\
13612.2078357662	-15.5388446789564\\
13647.2341472673	-15.3076745402786\\
13682.3505868734	-15.0792368475306\\
13752.8547786516	-14.6293272476341\\
13823.722273579	-14.1867939658393\\
13894.9549437314	-13.7495032373558\\
13966.554670831	-13.3154678607971\\
14038.5233462965	-12.8828152117564\\
14183.5751567818	-12.0146285918886\\
14330.1257023696	-11.1318194940807\\
14478.1904686087	-10.2237330236884\\
14627.7851010511	-9.28674194415961\\
14703.1610504909	-8.81123226365298\\
14778.9254069052	-8.33694065543555\\
14855.0801717277	-7.86406340146172\\
14931.6273567057	-7.3269395647618\\
14970.0487382571	-6.92201572153199\\
15008.5689839526	-6.25687589155503\\
15047.1883481851	-5.22997013933813\\
15066.5352794293	-4.63817384383933\\
15085.9070860018	-4.06884623389361\\
15105.3037998859	-3.5683374408103\\
15124.7254531062	-3.15293130287055\\
15163.64370586	-2.5285081140387\\
15202.6621012842	-2.04342066388056\\
15241.7808970615	-1.58328291522754\\
15320.3207237224	-0.556321906448605\\
15399.2652605949	0.714535922847676\\
15478.6165931223	2.30006220684911\\
15558.376817494	4.28187640597886\\
15598.4109221327	5.44307985465376\\
15638.548040701	6.70578098518502\\
15678.7884382697	8.0031963679786\\
15719.1323805915	9.15125973015577\\
15739.3432642695	9.56492927726935\\
15759.5801341031	9.80266078807393\\
15779.8430235039	9.82458550364499\\
15800.1319659266	9.61911090614344\\
15840.7881438718	8.63736556107212\\
15881.5489364371	7.22188734632142\\
15922.4146128123	5.69577030769433\\
15963.3854428794	4.21814475803901\\
16045.6436470927	1.57762013743018\\
16128.325722056	-0.658790716650139\\
16211.4338519455	-2.58571873188971\\
16378.9370695406	-5.82191670259151\\
16548.1709994318	-8.55861841523974\\
16719.153524052	-11.0285153360156\\
16891.9027106027	-13.3787791184268\\
17066.4368129634	-15.7237213565535\\
17242.77427362	-18.175557253365\\
17420.9337256139	-20.8733806583874\\
17600.9339945106	-24.0272349940846\\
17691.6303714192	-25.8785271351002\\
17782.7941003892	-27.9924765213456\\
17874.4275896529	-30.4246871058368\\
17966.5332598522	-33.0891337254658\\
18012.7639226621	-34.3210619025284\\
18059.1135441022	-35.2214142605151\\
18105.5824302712	-35.5349391403846\\
18152.1708880558	-35.1771313708109\\
18198.8792251321	-34.3236172413811\\
18245.7077499681	-33.2361950889507\\
18292.6567718255	-32.1002556173031\\
18339.7266007616	-31.0071378876794\\
18434.2299240911	-29.0590762616351\\
18481.6640425966	-28.2074961759155\\
18529.2202164095	-27.4286714305313\\
18576.8987595968	-26.7142850180509\\
18624.6999870339	-26.056495363082\\
18672.6242144062	-25.4483266279905\\
18720.6717582115	-24.8837293659894\\
18768.8429357622	-24.3575127430295\\
18817.1380651868	-23.8652381378706\\
18914.1014562679	-22.9678645214287\\
19011.5644928943	-22.1671995451061\\
19060.484182344	-21.7972465120298\\
19109.5297497044	-21.445006355642\\
19158.7015188787	-21.1088681656312\\
19207.9998146036	-20.7874136999174\\
19257.4249624515	-20.4793890988935\\
19306.9772888325	-20.1836813572523\\
19356.6571209965	-19.8992988219856\\
19406.4647870357	-19.6253543562391\\
19456.4006158863	-19.3610519032246\\
19506.464937331	-19.1056746401487\\
19556.6580820011	-18.8585748848999\\
19606.9803813787	-18.619165953487\\
19657.4321677986	-18.3869146235913\\
19708.0137744511	-18.1613351634872\\
19758.7255353837	-17.9419837324589\\
19809.5677855034	-17.7284539312967\\
19860.5408605789	-17.5203726329454\\
19911.6450972433	-17.3173965459221\\
19962.8808329953	-17.1192091134872\\
20014.2484062025	-16.9255177660936\\
20117.3804228079	-16.5505593184002\\
20221.0438714528	-16.1905777153905\\
20325.2414905691	-15.8438876056005\\
20535.2502645714	-15.1846715787711\\
20747.4289358013	-14.5630981264288\\
20961.7999245312	-13.9713899932491\\
21178.3858826895	-13.4032276151782\\
21397.2096962534	-12.8533478952202\\
21841.6636182868	-11.7910140753027\\
22295.3495519523	-10.7541441911863\\
22758.4592607479	-9.71680562909598\\
23231.188491403	-8.6538475968941\\
23471.2227077719	-8.10432177404966\\
23713.7370566165	-7.53763419460027\\
23958.7571636881	-6.94928696357464\\
24206.3089195135	-6.33402157936079\\
24456.4184821314	-5.68554005140772\\
24519.3486211869	-5.51736290508872\\
24582.4406892019	-5.34649905271638\\
24645.6951028449	-5.1728028008622\\
24709.112279856	-4.99611952997278\\
24772.6926390506	-4.81628485063285\\
24836.4366003216	-4.63312380210506\\
24900.3445846425	-4.44644983632289\\
24964.4170140697	-4.25606372880997\\
25093.0569019029	-3.86328761287206\\
25222.3596620447	-3.45289944336439\\
25352.3287102297	-3.02270808854334\\
25482.9674797934	-2.57016362792145\\
25548.5390878447	-2.33459459780565\\
25614.279421763	-2.09227676011109\\
25680.1889157061	-1.84275098087119\\
25746.2680049487	-1.58551643549639\\
25812.5171258857	-1.32002556618789\\
25878.936716035	-1.04567863850114\\
26012.2890596734	-0.467717774311795\\
26146.3285585743	0.154470256169193\\
26281.0587536006	0.828324424738675\\
26552.6054868037	2.36958639155709\\
26826.9579527973	4.25608877920074\\
27104.1451415691	6.6197579653138\\
27243.8108981882	8.00320725152515\\
27384.1963426436	9.46014594650718\\
27525.3051834362	10.7720191981803\\
27596.1320415881	11.2314152865918\\
27667.1411481766	11.4593258938359\\
27738.3329721549	11.4007017227699\\
27809.7079836832	11.0499896098559\\
27881.2666541314	10.4542086341566\\
27953.009456082	9.68825751193418\\
28024.936863334	8.82542790621877\\
28097.0493509052	7.92158943008313\\
28169.3473950359	7.01310902455271\\
28241.8314731917	6.1210364113988\\
28314.5020640669	5.25618537130015\\
28387.3596475876	4.42311428369169\\
28460.4047049145	3.62277805056952\\
28533.6377184469	2.85416066830216\\
28680.6695499334	1.40353020604671\\
28828.4590261228	0.0512507574773606\\
29126.3265490874	-2.43799474253115\\
29427.2717620928	-4.75312448449707\\
29731.3264651014	-7.00727471375331\\
30038.5227866455	-9.30307910325659\\
30348.8931872232	-11.7480872818174\\
30505.2789026703	-13.0635361657986\\
30662.4704627274	-14.4602442863886\\
30820.4720198553	-15.9458068604665\\
30979.2877479119	-17.5063398120128\\
31059.0022362471	-18.2963381150131\\
31138.9218422629	-19.0705305828579\\
31299.3785198923	-20.4431062199353\\
31460.6620195141	-21.266995918261\\
31541.6151581395	-21.3598528849809\\
31622.7766016838	-21.2219435635072\\
31785.7265489115	-20.3831879421874\\
31949.5161657747	-19.1266892674687\\
32114.149779032	-17.7640206480392\\
32279.6317377376	-16.4435373143122\\
32445.966413356	-15.2138494922783\\
32613.1581998776	-14.0811932565356\\
32781.2115139346	-13.036973448864\\
32950.130794918	-12.0687130082366\\
33290.5851297248	-10.3116820536973\\
33634.5571790684	-8.7271350993248\\
33982.0832894256	-7.25321680482101\\
34333.20018282	-5.84307318977159\\
35046.35510787	-3.06691443554322\\
35774.3233897995	-0.126932071410897\\
36143.9584467479	1.49730117928055\\
36517.4127254838	3.28778457828506\\
36894.7256877812	5.30243468386537\\
37275.9372031494	7.5849887585692\\
37468.0174899827	8.81118287040246\\
37661.0875530459	10.0391627726193\\
37855.1524925863	11.1580819405675\\
38050.2174351327	11.9757351628084\\
38246.2875336302	12.2714284844785\\
38443.3679675769	11.9533776749345\\
38641.4639431605	11.1476012562457\\
38840.5806933957	10.0786729061545\\
39040.7234782625	8.92464380758342\\
39241.8975848454	7.78277931775805\\
39647.3610478573	5.67101488717623\\
40057.0139265182	3.8099436779589\\
40470.8995075976	2.14443872322607\\
40679.4432108305	1.36376373460719\\
40889.0615251219	0.607312504215376\\
41099.759987867	-0.131807782393277\\
41311.5441649952	-0.859267440687372\\
41524.4196511162	-1.57861872449731\\
41738.3920696688	-2.28936777869613\\
41953.4670730687	-2.98304483063484\\
42169.6503428583	-3.63570259999928\\
42386.9475898563	-4.19524113642435\\
42605.3645543091	-4.56567952213112\\
42824.9070060422	-4.6046977573045\\
43045.5807446125	-4.17067277161524\\
43267.3915994616	-3.22701428723303\\
43490.3454300698	-1.91187136337364\\
43714.4481261109	-0.491796319374036\\
43939.7056076079	0.740531729090283\\
44166.1238250892	1.56493205903689\\
44393.7087597456	1.91348165963933\\
44622.466423589	1.86860914961277\\
44852.4028596105	1.57356370233976\\
45083.5241419403	1.15124557045253\\
45315.8363760082	0.679976023135222\\
45784.0582785442	-0.262148069322479\\
46257.118042798	-1.12146775781476\\
46495.4777238254	-1.5143089021264\\
46735.0656555512	-1.88421651869824\\
46975.8881670649	-2.23315832231213\\
47217.9516200696	-2.56317339462838\\
47461.2624090495	-2.8762008640336\\
47705.8269614393	-3.17401134899723\\
47951.6517377939	-3.45818885965408\\
48198.7432319589	-3.73013616514993\\
48696.7525165863	-4.24214119707876\\
48947.6834627423	-4.48425091103429\\
49199.907438443	-4.71827084629248\\
49453.4311065789	-4.94495758201629\\
49708.2611643739	-5.16498656090889\\
49964.4043435622	-5.37896387372843\\
50221.8674105661	-5.58743647200959\\
50480.6571666747	-5.79090087261565\\
50740.780448224	-5.98981065195342\\
51265.0551093049	-6.37560394432541\\
51794.7467923121	-6.74781185954891\\
52870.6056860351	-7.46182263270903\\
53968.8118723095	-8.15081474338967\\
54526.4398847948	-8.49157930986707\\
55089.8295397828	-8.83301802278005\\
55659.0403689391	-9.17774991475883\\
56234.1325190349	-9.52870890701783\\
56815.1667583028	-9.88924580442124\\
57402.2044828577	-10.2632146742498\\
57995.3077231843	-10.6549867323085\\
58594.5391506922	-11.0692377707795\\
59811.6404973142	-11.9786796490307\\
60429.6390238133	-12.466149390096\\
61054.0229658533	-12.9363151117231\\
61684.8583001799	-13.2859783439924\\
62002.7160433936	-13.349465005823\\
62322.2116852376	-13.2839144162581\\
62643.3536656886	-13.0426036456946\\
62966.1504682137	-12.5901892384225\\
63290.610619995	-11.9216808295735\\
63616.7426921543	-11.0747817009649\\
63944.5552999799	-10.1260745023233\\
64274.0571031541	-9.17276037020556\\
64605.256805982	-8.30929647564582\\
64938.1631576212	-7.6068738367292\\
65272.7849523131	-7.10086099449408\\
65609.1310296155	-6.78975994569582\\
65947.2102746354	-6.64515915889449\\
66287.0316182645	-6.62672237153025\\
66628.6040374145	-6.69489330849716\\
66971.9365552546	-6.81776846336356\\
67663.9182124005	-7.14671479811173\\
68012.5856314829	-7.33273643646258\\
68363.049709292	-7.53086043547479\\
69069.4049210208	-7.99171478043973\\
69425.3147144173	-8.2831774861558\\
69783.0584859867	-8.64340224710622\\
70504.0858137839	-9.66107921907464\\
71232.5630931697	-11.1156202271674\\
71968.5673001152	-12.7541410611061\\
72339.4162736675	-13.5025965670072\\
72712.1762059389	-14.1486329483998\\
73463.4683855245	-15.1082254167366\\
74222.5232256239	-15.7335507036685\\
74989.4209332456	-16.1935456849335\\
75764.24254413	-16.6036009437541\\
76547.0699313123	-17.0225119746978\\
77337.9858137734	-17.4743046338877\\
78137.073765181	-17.960588903932\\
78944.4182227202	-18.4603515824457\\
79760.1044960162	-18.9183390241915\\
80584.2187761482	-19.2256045224836\\
81416.8481447572	-19.2118385270736\\
82258.0805832475	-18.6956993367651\\
83108.0049820839	-17.602701452563\\
83966.7111501837	-16.0277015796056\\
84834.2898244072	-14.1533978994657\\
85710.8326791453	-12.1442320563364\\
86596.4323360066	-10.1180936297829\\
87491.182373604	-8.17071346078593\\
88395.1773374436	-6.40588938250453\\
89308.5127499144	-4.94118155486124\\
90231.2851203823	-3.87100877084676\\
91163.5919553875	-3.21682920652129\\
92105.5317689482	-2.93026499353776\\
93057.2040929699	-2.93227225624731\\
94018.7094877629	-3.13229148638855\\
94990.149552668	-3.44254140351332\\
95971.6269367922	-3.79540714580166\\
96963.2453498556	-4.14862090076281\\
97965.1095731497	-4.47972131239025\\
98977.3254706096	-4.77850055016556\\
100000	-5.04141351287403\\
101033.241224218	-5.26822900312449\\
102077.15832271	-5.46021374128771\\
104197.462512395	-5.74719994373478\\
106361.808777024	-5.91807049445404\\
107460.782832132	-5.96507415331685\\
108571.11194022	-5.98978929513408\\
109692.913426378	-5.99582735844904\\
110826.305827945	-5.98860392716314\\
111971.408907037	-5.97651239319795\\
113128.343663202	-5.97238191890284\\
114297.232346205	-5.99463974991879\\
115478.198468946	-6.0664911424144\\
116671.366820511	-6.21007460047573\\
117876.863479359	-6.43344803534542\\
119094.815826642	-6.71553841773798\\
120325.352559669	-7.00426735166732\\
121568.603705501	-7.23775149430212\\
122824.700634692	-7.37380130181361\\
124093.776075172	-7.4029289911641\\
125375.964126269	-7.34070736295009\\
126671.400272882	-7.21381449006727\\
127324.129103425	-7.13514880423466\\
127980.221399795	-7.05111655720609\\
128639.694493697	-6.96529522117853\\
128970.704280288	-6.92284888078386\\
129302.565806143	-6.88133321952486\\
129635.28126292	-6.84122796312931\\
129968.852847914	-6.80302631390288\\
130303.282764076	-6.76723638738198\\
130638.573220024	-6.73438203214075\\
130974.726430059	-6.70500287362322\\
131311.744614182	-6.67965343058843\\
131988.384813263	-6.64332332181139\\
132668.511691775	-6.63002047632913\\
133352.143216332	-6.64435257790522\\
134039.29744613	-6.69064896899732\\
134729.992533421	-6.77262076762584\\
136122.078357662	-7.05296601589876\\
137528.547786516	-7.48802343826067\\
138949.549437314	-8.04994898495673\\
140385.233462965	-8.68181962061924\\
141835.751567819	-9.30948887806685\\
143301.257023696	-9.85912717810676\\
144781.904686087	-10.2738893865044\\
146277.851010512	-10.5240985084455\\
147789.254069052	-10.6079075030852\\
150859.070860018	-10.3600540993966\\
153992.652605949	-9.74777309223082\\
157191.323805915	-8.95877838773312\\
160456.436470927	-8.12325195527403\\
163789.370695406	-7.35750971373253\\
167191.53524052	-6.80379522884155\\
170664.368129634	-6.62805806426877\\
174209.337256139	-6.9501650227925\\
177827.941003892	-7.75822443712616\\
181521.708880558	-8.91953756799504\\
185292.202164095	-10.2753801133169\\
189141.014562679	-11.708182222429\\
193069.772888325	-13.1503915963225\\
197080.137744512	-14.5685924559981\\
201173.804228079	-15.947080200401\\
205352.502645715	-17.2764401274407\\
209617.999245313	-18.5458017267896\\
213972.096962534	-19.7367905375739\\
218416.636182868	-20.8183586003057\\
222953.495519523	-21.7437048419161\\
227584.592607479	-22.4531707131439\\
232311.88491403	-22.8879091524075\\
237137.370566165	-23.0130344300588\\
242063.089195136	-22.8366178771166\\
247091.12279856	-22.4086490111414\\
252223.596620448	-21.8015914058522\\
257462.680049487	-21.089477485077\\
268269.579527973	-19.6008967136037\\
279530.09456082	-18.3676892614216\\
285336.377184468	-17.9561350134626\\
291263.265490874	-17.723512132467\\
303488.931872232	-17.8213512483995\\
316227.766016838	-18.5356693846811\\
329501.30794918	-19.5976708479133\\
343332.001828199	-20.781037969107\\
357743.233897995	-21.9466950332368\\
365174.127254838	-22.4950682440915\\
372759.372031494	-23.0088349038639\\
380502.174351326	-23.4799147817717\\
388405.806933956	-23.9004717610385\\
396473.610478573	-24.2632145528396\\
404708.995075976	-24.5621498734983\\
413115.441649951	-24.7936844214631\\
421696.503428582	-24.9578242162159\\
439397.056076079	-25.1067498314777\\
448524.028596104	-25.114153309363\\
457840.582785441	-25.0972148461525\\
467350.656555512	-25.0724208494819\\
477058.269614393	-25.0548385351297\\
486967.525165863	-25.0565695654251\\
497082.611643739	-25.0859025212835\\
507407.80448224	-25.1471958134547\\
517947.467923121	-25.2413422696787\\
539688.118723095	-25.5193660625132\\
562341.325190349	-25.8894973007997\\
585945.391506921	-26.3150617572004\\
610540.229658532	-26.7651004711708\\
636167.426921542	-27.2178669390465\\
662870.316182644	-27.6603370121771\\
690694.049210207	-28.0864258743965\\
719685.673001153	-28.4949690040612\\
749894.209332457	-28.8879049938078\\
781370.73765181	-29.2689578776982\\
848342.898244073	-30.0152056428933\\
921055.317689483	-30.7782338545294\\
1000000	-31.6013271435712\\
1085711.11940221	-32.5132766525252\\
1178768.63479359	-33.5234925187216\\
1279802.21399796	-34.626597793633\\
1389495.49437314	-35.8096826844902\\
1508590.70860018	-37.0571150733083\\
1571913.23805915	-37.6997902714077\\
1637893.70695406	-38.3522512668436\\
1706643.68129634	-39.0123044561906\\
1742093.37256139	-39.3444846853095\\
1778279.41003892	-39.6777294907726\\
1815217.08880558	-40.011761274918\\
1852922.02164095	-40.3463043629937\\
1891410.14562679	-40.6810861638437\\
1930697.72888325	-41.0158383647711\\
1970801.37744511	-41.3502981290877\\
2011738.04228079	-41.6842092665224\\
2096179.99245312	-42.3494007535436\\
2184166.36182868	-43.009536574702\\
2275845.92607479	-43.6629086852924\\
2371373.70566165	-44.3079976501896\\
2470911.2279856	-44.9434845397422\\
2574626.80049487	-45.5682543910447\\
2682695.79527973	-46.1813919668359\\
2912632.65490874	-47.3700384181625\\
3162277.66016838	-48.5055742071143\\
3727593.72031494	-50.6118271316392\\
4393970.56076079	-52.5002280728981\\
5179474.67923121	-54.17891060115\\
6105402.29658533	-55.6578416072249\\
7196856.73001152	-56.9498776603221\\
8483428.98244072	-58.0740810994809\\
10000000	-59.0572396680988\\
};
\addlegendentry{$\Sigma$}

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1000	-35.13324134702\\
1930.69772888325	-29.3172866262671\\
2682.69579527972	-26.3264764719276\\
3727.59372031494	-23.1961400198744\\
4393.97056076079	-21.5304165002832\\
5179.47467923121	-19.7437210827761\\
6105.40229658532	-17.7493979121819\\
6628.70316182644	-16.6217553656833\\
7196.85673001152	-15.3515410640024\\
7813.7073765181	-13.8541542051706\\
8141.68481447572	-12.9716602331398\\
8483.42898244072	-11.9520962728266\\
8839.51773374435	-10.7290234976155\\
9023.12851203823	-10.0064960287131\\
9210.55317689482	-9.17943210538447\\
9401.87094877629	-8.21060251509859\\
9499.0149552668	-7.65583281544823\\
9597.16269367922	-7.04087807860671\\
9646.61619911199	-6.70661141957124\\
9696.32453498556	-6.35167074808992\\
9746.28901442328	-5.97347976444592\\
9771.367720179	-5.7747319853304\\
9796.51095731497	-5.56898138734912\\
9821.71889188038	-5.3557504246601\\
9834.3471727063	-5.24616769732697\\
9846.99169035171	-5.13451384599346\\
9859.65246569309	-5.02071470898817\\
9872.32951963379	-4.90469228320285\\
9885.02287310404	-4.78636446022981\\
9897.73254706095	-4.66564473972708\\
9910.45856248861	-4.54244191763339\\
9923.20094039807	-4.41665974656042\\
9948.73486784172	-4.15694489446665\\
9974.33449802127	-3.88561437480209\\
10000	-3.6016740614045\\
10051.5292977844	-2.991334269643\\
10103.3241224218	-2.31501882175001\\
10155.3858421534	-1.55843548578479\\
10207.715832271	-0.702391017539671\\
10233.9818604399	-0.229160808602566\\
10260.3154751529	0.279652421292411\\
10286.7168503206	0.829183768965726\\
10299.9430025443	1.12112305229352\\
10313.186160301	1.42569495069918\\
10326.4463454555	1.74391336845913\\
10339.7235799009	2.07691122952853\\
10353.0178855583	2.42595859708814\\
10366.329284377	2.79248401760051\\
10379.6577983345	3.17809965796422\\
10393.0034494366	3.58463084360858\\
10419.7462512395	4.46901945621058\\
10473.4384719813	6.60188000526602\\
10500.3882455106	7.910573089855\\
10527.4073649662	9.43175197711662\\
10554.496008786	11.1963156023915\\
10581.6543558669	13.156754338978\\
10595.2597241614	14.1199505972055\\
10608.8825855661	14.9439564544099\\
10622.5229625729	15.4705970781508\\
10636.1808777024	15.5488909279202\\
10649.8563535043	15.1378229563408\\
10663.5494125572	14.3410988077961\\
10677.2600774689	13.3246566021801\\
10690.988370876	12.2263399956487\\
10718.497933869	10.0748560886542\\
10746.0782832132	8.14514570393051\\
10773.7296010526	6.45374170036081\\
10787.5819302062	5.68642871827258\\
10801.4520700002	4.96453516902526\\
10815.3400433345	4.28331337447424\\
10829.2458731387	3.63849335414394\\
10843.1695823717	3.02629336821203\\
10857.111194022	2.44338808246937\\
10871.0707311077	1.88686112310252\\
10885.0482166764	1.3541546644538\\
10913.0571256015	0.351483174849276\\
10941.1381057719	-0.579606062524498\\
10955.2056805086	-1.02208602594895\\
10969.2913426378	-1.45088082153764\\
10983.3951154154	-1.8670942110293\\
10997.5170221271	-2.27171900086506\\
11011.6570860886	-2.66565136716076\\
11025.8153306457	-3.04970307411528\\
11039.991779174	-3.42461192472643\\
11054.1864550793	-3.79105072716212\\
11082.6305827945	-4.50092970229236\\
11139.738599948	-5.84304287182849\\
11197.1408907037	-7.10391195788613\\
11254.8389714328	-8.30472229687601\\
11312.8343663202	-9.46236100698303\\
11429.7232346205	-11.7029403018057\\
11547.8198468946	-13.9229970750098\\
11667.1366820511	-16.2159916497524\\
11787.6863479359	-18.6943644203217\\
11909.4815826642	-21.5248348566329\\
12032.5352559669	-25.0073953631065\\
12094.5380651975	-27.1706696615918\\
12156.8603705501	-29.7904523236062\\
12219.5038183658	-33.0562481086603\\
12250.9464874975	-34.934323717925\\
12282.4700634692	-36.7764110614117\\
12298.2622565573	-37.5257850204801\\
12314.0747544669	-38.0235149204036\\
12329.907583305	-38.1761608609224\\
12345.7607692121	-37.95841889313\\
12361.6343383622	-37.4303498103703\\
12377.5283169631	-36.6984463837272\\
12393.4427312564	-35.8642919684938\\
12409.3776075172	-34.9999976509078\\
12441.3088512111	-33.3308989644906\\
12473.3222589229	-31.830453580425\\
12537.5964126269	-29.3493812261843\\
12602.2017665316	-27.4021869079978\\
12618.4050548444	-26.9778980806022\\
12634.6291765447	-26.5742921513741\\
12650.874158419	-26.1896082157863\\
12667.1400272882	-25.8222755107675\\
12683.4268100079	-25.4708909560845\\
12699.734533468	-25.134198885851\\
12716.0632245931	-24.8110730804446\\
12732.4129103425	-24.500501004538\\
12765.1753737238	-23.9134556625728\\
12798.0221399795	-23.3667572513196\\
12863.9694493697	-22.3744809578189\\
12930.2565806143	-21.4915139706538\\
12996.8852847914	-20.6948369188283\\
13063.8573220024	-19.9674483669323\\
13131.1744614182	-19.2964455368845\\
13164.9629998103	-18.97886675676\\
13198.8384813263	-18.6718001096053\\
13215.8088956451	-18.5219123592617\\
13232.8011296841	-18.3743090894339\\
13249.8152114979	-18.2288877513418\\
13266.8511691775	-18.0855508354381\\
13283.9090308496	-17.9442055228091\\
13300.9888246774	-17.8047633647755\\
13335.2143216332	-17.531254822656\\
13369.5278860747	-17.2643943786296\\
13403.929744613	-17.0036044744509\\
13472.9992533421	-16.4981535243229\\
13507.6673596769	-16.2525484793911\\
13525.0348509072	-16.1313362126297\\
13542.4246723996	-16.0111167541323\\
13559.8368528651	-15.8918416571335\\
13577.2714210518	-15.7734640149361\\
13594.7284057449	-15.6559383682935\\
13612.2078357662	-15.5392206184747\\
13647.2341472673	-15.3080387318416\\
13682.3505868734	-15.0795897916084\\
13752.8547786516	-14.6296596076978\\
13823.722273579	-14.1871076284025\\
13894.9549437314	-13.7497998288833\\
13966.554670831	-13.3157485838916\\
14038.5233462965	-12.8830810824443\\
14183.5751567818	-12.0148665691725\\
14330.1257023696	-11.1320301482417\\
14478.1904686087	-10.2239133258203\\
14627.7851010511	-9.28688219125856\\
14703.1610504909	-8.81134427566504\\
14778.9254069052	-8.33701379894431\\
14855.0801717277	-7.86408056113758\\
14931.6273567057	-7.32688580935602\\
14970.0487382571	-6.92194223300671\\
15008.5689839526	-6.25683507095553\\
15047.1883481851	-5.23004065751845\\
15066.5352794293	-4.63831665395363\\
15085.9070860018	-4.06905672688335\\
15105.3037998859	-3.56860331925448\\
15124.7254531062	-3.15323776978361\\
15163.64370586	-2.5288582990805\\
15202.6621012842	-2.04378436211437\\
15241.7808970615	-1.58364643360789\\
15320.3207237224	-0.556672702859273\\
15399.2652605949	0.714199010375023\\
15478.6165931223	2.29973641402655\\
15558.376817494	4.28155885190776\\
15598.4109221327	5.44276543322256\\
15638.548040701	6.70546893502628\\
15678.7884382697	8.0028860530127\\
15719.1323805915	9.15095087518092\\
15739.3432642695	9.5646206384669\\
15759.5801341031	9.80235261357654\\
15779.8430235039	9.8242775643862\\
15800.1319659266	9.61880310236486\\
15840.7881438718	8.63705762143447\\
15881.5489364371	7.22157886864695\\
15922.4146128123	5.69546085523578\\
15963.3854428794	4.2178338574548\\
16045.6436470927	1.57730512829021\\
16128.325722056	-0.659111927670844\\
16211.4338519455	-2.58604797094659\\
16378.9370695406	-5.82226924223779\\
16548.1709994318	-8.5590061132788\\
16719.153524052	-11.028955798602\\
16891.9027106027	-13.3792995167013\\
17066.4368129634	-15.7243681208379\\
17242.77427362	-18.1764163041109\\
17420.9337256139	-20.8746324104837\\
17600.9339945106	-24.0293273865714\\
17691.6303714192	-25.8814412131013\\
17782.7941003892	-27.9968193586809\\
17874.4275896529	-30.431700740938\\
17966.5332598522	-33.1011663830493\\
18012.7639226621	-34.3365020407048\\
18059.1135441022	-35.2397993625793\\
18105.5824302712	-35.5540895707835\\
18152.1708880558	-35.1942433123075\\
18198.8792251321	-34.3372771273684\\
18245.7077499681	-33.2465436544584\\
18292.6567718255	-32.1080204444188\\
18339.7266007616	-31.0130311770697\\
18434.2299240911	-29.0626783356278\\
18481.6640425966	-28.2103990822884\\
18529.2202164095	-27.4310537256579\\
18576.8987595968	-26.7162720045223\\
18624.6999870339	-26.0581765403453\\
18672.6242144062	-25.4497673742605\\
18720.6717582115	-24.884978017034\\
18768.8429357622	-24.3586058941762\\
18817.1380651868	-23.8662037686743\\
18914.1014562679	-22.9686359961092\\
19011.5644928943	-22.1678325718577\\
19060.484182344	-21.7978248619884\\
19109.5297497044	-21.4455374731346\\
19158.7015188787	-21.1093581724757\\
19207.9998146036	-20.7878677227875\\
19257.4249624515	-20.479811481401\\
19306.9772888325	-20.1840758093966\\
19356.6571209965	-19.8996683975364\\
19406.4647870357	-19.6257017884676\\
19456.4006158863	-19.361379515413\\
19506.464937331	-19.1059843906172\\
19556.6580820011	-18.858868567144\\
19606.9803813787	-18.6194450696285\\
19657.4321677986	-18.3871805469908\\
19708.0137744511	-18.1615890459495\\
19758.7255353837	-17.9422266408526\\
19809.5677855034	-17.7286867847889\\
19860.5408605789	-17.5205962706638\\
19911.6450972433	-17.317611710101\\
19962.8808329953	-17.1194164536005\\
20014.2484062025	-16.9257178880684\\
20117.3804228079	-16.5507465667945\\
20221.0438714528	-16.1907538566535\\
20325.2414905691	-15.844054111334\\
20535.2502645714	-15.1848222699697\\
20747.4289358013	-14.5632365169688\\
20961.7999245312	-13.9715186293315\\
21178.3858826895	-13.403348421899\\
21397.2096962534	-12.8534623374203\\
21841.6636182868	-11.7911189990529\\
22295.3495519523	-10.754242612069\\
22758.4592607479	-9.71689963316518\\
23231.188491403	-8.65393875654732\\
23471.2227077719	-8.10441199241739\\
23713.7370566165	-7.5377237669781\\
23958.7571636881	-6.9493761636211\\
24206.3089195135	-6.33411068674903\\
24456.4184821314	-5.68562934933649\\
24519.3486211869	-5.51745228383404\\
24582.4406892019	-5.34658853943062\\
24645.6951028449	-5.17289241627812\\
24709.112279856	-4.99620927987433\\
24772.6926390506	-4.81637476585023\\
24836.4366003216	-4.633213901288\\
24900.3445846425	-4.44654013201703\\
24964.4170140697	-4.25615424382264\\
25093.0569019029	-3.86337862563572\\
25222.3596620447	-3.4529910392197\\
25352.3287102297	-3.0228003618546\\
25482.9674797934	-2.57025665154268\\
25548.5390878447	-2.33468804885532\\
25614.279421763	-2.09237064274864\\
25680.1889157061	-1.84284534337308\\
25746.2680049487	-1.58561129073103\\
25812.5171258857	-1.32012095674579\\
25878.936716035	-1.04577458754098\\
26012.2890596734	-0.467814918253994\\
26146.3285585743	0.154371749508649\\
26281.0587536006	0.828224432361994\\
26552.6054868037	2.3694829476118\\
26826.9579527973	4.25598106242722\\
27104.1451415691	6.61964507003398\\
27243.8108981882	8.00309127818842\\
27384.1963426436	9.46002658081698\\
27525.3051834362	10.7718959968784\\
27596.1320415881	11.2312900285756\\
27667.1411481766	11.4591984412301\\
27738.3329721549	11.4005719468501\\
27809.7079836832	11.0498573410499\\
27881.2666541314	10.4540737827409\\
27953.009456082	9.68811983275565\\
28024.936863334	8.82528724504526\\
28097.0493509052	7.9214456138498\\
28169.3473950359	7.01296178991773\\
28241.8314731917	6.1208855943443\\
28314.5020640669	5.25603069965812\\
28387.3596475876	4.42295549743403\\
28460.4047049145	3.62261478297391\\
28533.6377184469	2.85399262173188\\
28680.6695499334	1.40335149664473\\
28828.4590261228	0.0510595984562228\\
29126.3265490874	-2.43821798701082\\
29427.2717620928	-4.75339396475051\\
29731.3264651014	-7.00761409099601\\
30038.5227866455	-9.30353101157938\\
30348.8931872232	-11.7487353264377\\
30505.2789026703	-13.0643398489812\\
30662.4704627274	-14.4612686025988\\
30820.4720198553	-15.9471506198022\\
30979.2877479119	-17.5081482251634\\
31059.0022362471	-18.2984472037325\\
31138.9218422629	-19.0729863916711\\
31299.3785198923	-20.4463231919298\\
31460.6620195141	-21.2707397345552\\
31541.6151581395	-21.3636167555357\\
31622.7766016838	-21.2255388964305\\
31785.7265489115	-20.3860869258542\\
31949.5161657747	-19.1288294056027\\
32114.149779032	-17.7655747814789\\
32279.6317377376	-16.4446859843307\\
32445.966413356	-15.2147232673398\\
32613.1581998776	-14.0818782519068\\
32781.2115139346	-13.0375257456444\\
32950.130794918	-12.069169587467\\
33290.5851297248	-10.3120146013471\\
33634.5571790684	-8.72739454068667\\
33982.0832894256	-7.25343038997822\\
34333.20018282	-5.84325669519724\\
35046.35510787	-3.06706371538694\\
35774.3233897995	-0.127065541699819\\
36143.9584467479	1.49717156248564\\
36517.4127254838	3.28765683985846\\
36894.7256877812	5.30230713356152\\
37275.9372031494	7.58485982639977\\
37468.0174899827	8.81105268000904\\
37661.0875530459	10.0390309307901\\
37855.1524925863	11.1579480467484\\
38050.2174351327	11.9755988039396\\
38246.2875336302	12.2712892037793\\
38443.3679675769	11.9532349862385\\
38641.4639431605	11.1474546310634\\
38840.5806933957	10.0785217698924\\
39040.7234782625	8.92448749130485\\
39241.8975848454	7.78261706259991\\
39647.3610478573	5.67083810636973\\
40057.0139265182	3.80974774254298\\
40470.8995075976	2.14421706896552\\
40679.4432108305	1.36352592437581\\
40889.0615251219	0.607055680973549\\
41099.759987867	-0.132087054289925\\
41311.5441649952	-0.85957328616754\\
41524.4196511162	-1.57895598912711\\
41738.3920696688	-2.28974174173837\\
41953.4670730687	-2.98346038426264\\
42169.6503428583	-3.6361618462229\\
42386.9475898563	-4.19573829243719\\
42605.3645543091	-4.56619244456141\\
42824.9070060422	-4.6051812724645\\
43045.5807446125	-4.17106880978786\\
43267.3915994616	-3.22728396259567\\
43490.3454300698	-1.9120164320159\\
43714.4481261109	-0.49184591416411\\
43939.7056076079	0.740544592150425\\
44166.1238250892	1.56498194296354\\
44393.7087597456	1.91355184817753\\
44622.466423589	1.86868941066621\\
44852.4028596105	1.57364793987277\\
45083.5241419403	1.15133024962888\\
45315.8363760082	0.680059107392507\\
45784.0582785442	-0.26207101884828\\
46257.118042798	-1.12139794468513\\
46495.4777238254	-1.51424270730095\\
46735.0656555512	-1.88415385223244\\
46975.8881670649	-2.23309903975692\\
47217.9516200696	-2.56311736062119\\
47461.2624090495	-2.87614791403915\\
47705.8269614393	-3.17396133740312\\
47951.6517377939	-3.45814163983491\\
48198.7432319589	-3.73009160244477\\
48696.7525165863	-4.24210158617815\\
48947.6834627423	-4.48421361350589\\
49199.907438443	-4.71823576590347\\
49453.4311065789	-4.94492463993848\\
49708.2611643739	-5.16495567593057\\
49964.4043435622	-5.37893498853671\\
50221.8674105661	-5.58740953377002\\
50480.6571666747	-5.79087583446288\\
50740.780448224	-5.98978747950074\\
51265.0551093049	-6.37558444409554\\
51794.7467923121	-6.74779600308596\\
52870.6056860351	-7.46181435087843\\
53968.8118723095	-8.15081512872947\\
54526.4398847948	-8.49158480886352\\
55089.8295397828	-8.83302945526311\\
55659.0403689391	-9.17776840921174\\
56234.1325190349	-9.52873604915505\\
56815.1667583028	-9.88928381824369\\
57402.2044828577	-10.2632667474821\\
57995.3077231843	-10.6550575276369\\
58594.5391506922	-11.0693342343856\\
59811.6404973142	-11.9788653058159\\
60429.6390238133	-12.4664139324639\\
61054.0229658533	-12.936697709165\\
61684.8583001799	-13.286528493864\\
62002.7160433936	-13.3501134640565\\
62322.2116852376	-13.2846600818628\\
62643.3536656886	-13.0434300305334\\
62966.1504682137	-12.5910625406398\\
63290.610619995	-11.9225561388667\\
63616.7426921543	-11.0756157121818\\
63944.5552999799	-10.1268366788362\\
64274.0571031541	-9.17343631430662\\
64605.256805982	-8.30988466093092\\
64938.1631576212	-7.60738020900977\\
65272.7849523131	-7.10129453748411\\
65609.1310296155	-6.79013004147075\\
65947.2102746354	-6.64547434161992\\
66287.0316182645	-6.6269898006701\\
66628.6040374145	-6.69511865993165\\
66971.9365552546	-6.81795598129643\\
67663.9182124005	-7.14683393523606\\
68012.5856314829	-7.33282249482393\\
68363.049709292	-7.5309124841776\\
69069.4049210208	-7.99169083032768\\
69425.3147144173	-8.28310889808592\\
69783.0584859867	-8.64328298199504\\
70504.0858137839	-9.66083879446381\\
71232.5630931697	-11.1152451657913\\
71968.5673001152	-12.7536689839259\\
72339.4162736675	-13.5021117119737\\
72712.1762059389	-14.1481645952436\\
73463.4683855245	-15.1078611558605\\
74222.5232256239	-15.7333365589421\\
74989.4209332456	-16.1934886669165\\
75764.24254413	-16.6037005541312\\
76547.0699313123	-17.0227770082286\\
77337.9858137734	-17.4747601146059\\
78137.073765181	-17.9612800088716\\
78944.4182227202	-18.4613452962602\\
79760.1044960162	-18.9197165903103\\
80584.2187761482	-19.2274269232281\\
81416.8481447572	-19.2140695040665\\
82258.0805832475	-18.698136175833\\
83108.0049820839	-17.605044098393\\
83966.7111501837	-16.029731930135\\
84834.2898244072	-14.1550537593085\\
85710.8326791453	-12.1455500499387\\
86596.4323360066	-10.1191403788634\\
87491.182373604	-8.17155218474931\\
88395.1773374436	-6.40657063920937\\
89308.5127499144	-4.94174333189875\\
90231.2851203823	-3.87147865515483\\
91163.5919553875	-3.21722642244771\\
92105.5317689482	-2.93060253925334\\
93057.2040929699	-2.93255933380088\\
94018.7094877629	-3.13253535154359\\
94990.149552668	-3.44274813241527\\
95971.6269367922	-3.79558181171517\\
96963.2453498556	-4.14876764223417\\
97965.1095731497	-4.47984344633518\\
98977.3254706096	-4.77860069492838\\
100000	-5.04149371537373\\
101033.241224218	-5.26829083161617\\
102077.15832271	-5.46025836442245\\
104197.462512395	-5.74721231831042\\
106361.808777024	-5.91805150363736\\
107460.782832132	-5.96503908015312\\
108571.11194022	-5.9897374520409\\
109692.913426378	-5.99575770152347\\
110826.305827945	-5.98851501906061\\
111971.408907037	-5.97640238192482\\
113128.343663202	-5.97224856526484\\
114297.232346205	-5.99448058209201\\
115478.198468946	-6.06630387182828\\
116671.366820511	-6.20985792814967\\
117876.863479359	-6.43320284746044\\
119094.815826642	-6.7152688823915\\
120325.352559669	-7.00398083846676\\
121568.603705501	-7.23745654891613\\
122824.700634692	-7.37350460751641\\
124093.776075172	-7.40263338838402\\
125375.964126269	-7.34041182822856\\
126671.400272882	-7.21351527231495\\
127324.129103425	-7.13484581528622\\
127980.221399795	-7.05080833847007\\
128639.694493697	-6.96498022373826\\
128970.704280288	-6.92252988895406\\
129302.565806143	-6.88100981868408\\
129635.28126292	-6.8408997310199\\
129968.852847914	-6.80269281807582\\
130303.282764076	-6.76689718750074\\
130638.573220024	-6.73403667953334\\
130974.726430059	-6.70465090999325\\
131311.744614182	-6.67929438898893\\
131988.384813263	-6.64294868397846\\
132668.511691775	-6.62962826111799\\
133352.143216332	-6.64394073360607\\
134039.29744613	-6.69021538182385\\
134729.992533421	-6.77216328940874\\
136122.078357662	-7.05245435139072\\
137528.547786516	-7.48744975065882\\
138949.549437314	-8.04930766135849\\
140385.233462965	-8.68110946376336\\
141835.751567819	-9.308715478494\\
143301.257023696	-9.85830417000313\\
144781.904686087	-10.2730370595179\\
146277.851010512	-10.5232395428073\\
147789.254069052	-10.6070617594276\\
150859.070860018	-10.3592683400785\\
153992.652605949	-9.74705242765353\\
157191.323805915	-8.95810455052908\\
160456.436470927	-8.12260268214641\\
163789.370695406	-7.35686525511226\\
167191.53524052	-6.80313895432813\\
170664.368129634	-6.62737544226435\\
174209.337256139	-6.9494424000715\\
177827.941003892	-7.75744790638269\\
181521.708880558	-8.91869190050689\\
185292.202164095	-10.274447657632\\
189141.014562679	-11.7071416665682\\
193069.772888325	-13.1492165007011\\
197080.137744512	-14.5672495170984\\
201173.804228079	-15.9455273339868\\
205352.502645715	-17.274624780635\\
209617.999245313	-18.5436605439936\\
213972.096962534	-19.7342528200403\\
218416.636182868	-20.8153577754339\\
222953.495519523	-21.740202516164\\
227584.592607479	-22.4491917414439\\
232311.88491403	-22.8835694654218\\
237137.370566165	-23.0085298829944\\
242063.089195136	-22.8321646236126\\
247091.12279856	-22.4044146080518\\
252223.596620448	-21.7976635414374\\
257462.680049487	-21.0858745685495\\
268269.579527973	-19.597854038955\\
279530.09456082	-18.3650279430448\\
285336.377184468	-17.9536037093048\\
291263.265490874	-17.7210773651958\\
303488.931872232	-17.8190267520714\\
316227.766016838	-18.533364889477\\
329501.30794918	-19.5953087622843\\
343332.001828199	-20.7785437471334\\
357743.233897995	-21.9439924764475\\
365174.127254838	-22.4922330135612\\
372759.372031494	-23.0058495098421\\
380502.174351326	-23.4767646995943\\
388405.806933956	-23.8971475334723\\
396473.610478573	-24.2597141914259\\
404708.995075976	-24.5584810660956\\
413115.441649951	-24.7898658309189\\
421696.503428582	-24.9538851611059\\
439397.056076079	-25.1026874325213\\
448524.028596104	-25.1100924252047\\
457840.582785441	-25.0931934071538\\
467350.656555512	-25.0684698988593\\
477058.269614393	-25.0509811281882\\
486967.525165863	-25.0528210357986\\
497082.611643739	-25.0822716069643\\
507407.80448224	-25.1436861412517\\
517947.467923121	-25.2379538388919\\
539688.118723095	-25.5162117784381\\
562341.325190349	-25.886560901798\\
585945.391506921	-26.3123282762949\\
610540.229658532	-26.7625607934662\\
636167.426921542	-27.2155199395038\\
662870.316182644	-27.6581904300472\\
690694.049210207	-28.0844963649113\\
719685.673001153	-28.4932816151614\\
749894.209332457	-28.8864923954725\\
781370.73765181	-29.2678596735824\\
848342.898244073	-30.0148804992661\\
921055.317689483	-30.7789124949551\\
1000000	-31.6032788443604\\
1085711.11940221	-32.516804226045\\
1178768.63479359	-33.5289370994802\\
1279802.21399796	-34.6343394083202\\
1389495.49437314	-35.8201466723095\\
1508590.70860018	-37.0708030963723\\
1571913.23805915	-37.7153053713981\\
1637893.70695406	-38.3697468579446\\
1706643.68129634	-39.0319378021126\\
1742093.37256139	-39.3652466999555\\
1778279.41003892	-39.6996605456567\\
1815217.08880558	-40.0349023162819\\
1852922.02164095	-40.3706971493985\\
1891410.14562679	-40.7067735507944\\
1930697.72888325	-41.0428646099073\\
1970801.37744511	-41.3787091876584\\
2011738.04228079	-41.7140530457339\\
2096179.99245312	-42.3822623207984\\
2184166.36182868	-43.0456335677888\\
2275845.92607479	-43.7024735039486\\
2371373.70566165	-44.3512708770159\\
2470911.2279856	-44.9907055111353\\
2574626.80049487	-45.6196510525335\\
2682695.79527973	-46.2371726346139\\
2912632.65490874	-47.4351198967359\\
3162277.66016838	-48.5805713706056\\
3727593.72031494	-50.7091696735461\\
4393970.56076079	-52.6270417285133\\
5179474.67923121	-54.345489331609\\
6105402.29658533	-55.8675133331983\\
7196856.73001152	-57.1965873892178\\
8483428.98244072	-58.3530869093245\\
10000000	-59.3759479959612\\
};
\addlegendentry{$\SigmaM{}$}

\addplot [color=black!35!green, dashed, forget plot]
  table[row sep=crcr]{%
1000	-35.0655453861463\\
1930.69772888325	-29.3460748099223\\
2682.69579527972	-26.3718358924016\\
3727.59372031494	-23.248891872734\\
4393.97056076079	-21.5845028504224\\
5179.47467923121	-19.7977303678881\\
6105.40229658532	-17.8017400689266\\
6628.70316182644	-16.6725018127739\\
7196.85673001152	-15.3999998759208\\
7813.7073765181	-13.8993709883485\\
8141.68481447572	-13.0147610585273\\
8483.42898244072	-11.9926314545605\\
8839.51773374435	-10.7663994366706\\
9023.12851203823	-10.042004324287\\
9210.55317689482	-9.21283116234049\\
9401.87094877629	-8.24159940646558\\
9499.0149552668	-7.68549826818599\\
9597.16269367922	-7.06911152150004\\
9646.61619911199	-6.73408732606653\\
9696.32453498556	-6.37835912835072\\
9746.28901442328	-5.99934870936703\\
9771.367720179	-5.80017859949282\\
9796.51095731497	-5.5939968932068\\
9821.71889188038	-5.38032575206268\\
9834.3471727063	-5.27051943903475\\
9846.99169035171	-5.15863961849454\\
9859.65246569309	-5.04461208821108\\
9872.32951963379	-4.92835880355632\\
9885.02287310404	-4.80979761361379\\
9897.73254706095	-4.68884197451434\\
9910.45856248861	-4.56540063762026\\
9923.20094039807	-4.43937730988609\\
9948.73486784172	-4.17917203065661\\
9974.33449802127	-3.90733994003137\\
10000	-3.62288650417831\\
10051.5292977844	-3.01148407728185\\
10103.3241224218	-2.33405435183087\\
10155.3858421534	-1.57630099461328\\
10207.715832271	-0.719026206535291\\
10233.9818604399	-0.245156663898179\\
10260.3154751529	0.264312917957347\\
10286.7168503206	0.814518359363685\\
10299.9430025443	1.10680157953811\\
10313.186160301	1.41172213943321\\
10326.4463454555	1.73029404498708\\
10339.7235799009	2.06365032434006\\
10353.0178855583	2.41306114733353\\
10366.329284377	2.77995516947105\\
10379.6577983345	3.16594466891151\\
10393.0034494366	3.57285508430995\\
10419.7462512395	4.45801872868468\\
10473.4384719813	6.59249884915797\\
10500.3882455106	7.90203818455243\\
10527.4073649662	9.42408846099379\\
10554.496008786	11.1895486703691\\
10581.6543558669	13.150908795962\\
10595.2597241614	14.1145755008797\\
10608.8825855661	14.9390599886563\\
10622.5229625729	15.466190514552\\
10636.1808777024	15.544988882583\\
10649.8563535043	15.1344404662651\\
10663.5494125572	14.3382478800647\\
10677.2600774689	13.3223460540704\\
10690.988370876	12.2245773415034\\
10718.497933869	10.0742128307532\\
10746.0782832132	8.1456579481781\\
10773.7296010526	6.45545046268494\\
10787.5819302062	5.68875236000903\\
10801.4520700002	4.96748536012959\\
10815.3400433345	4.28690221004459\\
10829.2458731387	3.64273335231881\\
10843.1695823717	3.03119747434755\\
10857.111194022	2.44896967781504\\
10871.0707311077	1.89313403683193\\
10885.0482166764	1.36113318832353\\
10913.0571256015	0.359917730648063\\
10941.1381057719	-0.569652301086294\\
10955.2056805086	-1.01134760436222\\
10969.2913426378	-1.43934025697804\\
10983.3951154154	-1.85473340382858\\
10997.5170221271	-2.25851920571389\\
11011.6570860886	-2.65159316247551\\
11025.8153306457	-3.03476632946382\\
11039.991779174	-3.40877576619214\\
11054.1864550793	-3.77429350050929\\
11082.6305827945	-4.48226205697176\\
11139.738599948	-5.82025552850147\\
11197.1408907037	-7.07654978378544\\
11254.8389714328	-8.27224788868229\\
11312.8343663202	-9.42413370278302\\
11429.7232346205	-11.6507217610462\\
11547.8198468946	-13.8520568127829\\
11667.1366820511	-16.1186974745116\\
11787.6863479359	-18.5572938231995\\
11909.4815826642	-21.321331230781\\
12032.5352559669	-24.6739740823707\\
12094.5380651975	-26.7157798837397\\
12156.8603705501	-29.1267311846648\\
12219.5038183658	-32.0012315820613\\
12250.9464874975	-33.576457810512\\
12282.4700634692	-35.0869000942929\\
12298.2622565573	-35.7221395870709\\
12314.0747544669	-36.201295286329\\
12329.907583305	-36.4668374858237\\
12345.7607692121	-36.4842977151741\\
12361.6343383622	-36.2582238611613\\
12377.5283169631	-35.8299370433092\\
12393.4427312564	-35.2591172864164\\
12409.3776075172	-34.6039544401278\\
12441.3088512111	-33.2092891457981\\
12473.3222589229	-31.8549239727656\\
12537.5964126269	-29.4904096578186\\
12602.2017665316	-27.5732111193438\\
12618.4050548444	-27.1512614120341\\
12634.6291765447	-26.7488752138235\\
12650.874158419	-26.3645639283722\\
12667.1400272882	-25.9969624893951\\
12683.4268100079	-25.6448242301641\\
12699.734533468	-25.3070131350062\\
12716.0632245931	-24.9824949956389\\
12732.4129103425	-24.6703283555214\\
12765.1753737238	-24.079695406593\\
12798.0221399795	-23.5291186739349\\
12863.9694493697	-22.5288934047539\\
12930.2565806143	-21.6382713779786\\
12996.8852847914	-20.8344957464349\\
13063.8573220024	-20.1006233270273\\
13131.1744614182	-19.4237290233679\\
13164.9629998103	-19.1034110253764\\
13198.8384813263	-18.7937331347185\\
13215.8088956451	-18.642585431222\\
13232.8011296841	-18.4937514293706\\
13249.8152114979	-18.3471276789508\\
13266.8511691775	-18.2026157867168\\
13283.9090308496	-18.0601220702808\\
13300.9888246774	-17.9195572395658\\
13335.2143216332	-17.6438772978194\\
13369.5278860747	-17.3749388820586\\
13403.929744613	-17.1121585861566\\
13472.9992533421	-16.6029681983298\\
13507.6673596769	-16.3556043763858\\
13525.0348509072	-16.2335385095663\\
13542.4246723996	-16.1124819600824\\
13559.8368528651	-15.9923857948337\\
13577.2714210518	-15.8732026409463\\
13594.7284057449	-15.7548865925746\\
13612.2078357662	-15.6373931234013\\
13647.2341472673	-15.4047022266355\\
13682.3505868734	-15.1747983265164\\
13752.8547786516	-14.7221094743914\\
13823.722273579	-14.2769848345134\\
13894.9549437314	-13.837274865567\\
13966.554670831	-13.4009799731964\\
14038.5233462965	-12.9662188293879\\
14183.5751567818	-12.0942506551903\\
14330.1257023696	-11.2082500641816\\
14478.1904686087	-10.2976290865501\\
14627.7851010511	-9.35881591935149\\
14703.1610504909	-8.88251351556714\\
14778.9254069052	-8.40693132023203\\
14855.0801717277	-7.93016079938056\\
14931.6273567057	-7.3781503178151\\
14970.0487382571	-6.95469272118538\\
15008.5689839526	-6.2604597929232\\
15047.1883481851	-5.20334367310067\\
15066.5352794293	-4.6019167116366\\
15085.9070860018	-4.02822837090119\\
15105.3037998859	-3.52788688281477\\
15124.7254531062	-3.11566038309845\\
15163.64370586	-2.5012244214472\\
15202.6621012842	-2.02607877528452\\
15241.7808970615	-1.57395336240717\\
15320.3207237224	-0.557477372192562\\
15399.2652605949	0.707829122298524\\
15478.6165931223	2.29064734940822\\
15558.376817494	4.27148858976696\\
15598.4109221327	5.43266546601681\\
15638.548040701	6.69558630139032\\
15678.7884382697	7.99343674145484\\
15719.1323805915	9.14211644243089\\
15739.3432642695	9.55614473628517\\
15759.5801341031	9.79425699476679\\
15779.8430235039	9.81657631829117\\
15800.1319659266	9.61150809296671\\
15840.7881438718	8.63062964462909\\
15881.5489364371	7.21613231678301\\
15922.4146128123	5.69113079843924\\
15963.3854428794	4.21475123995497\\
16045.6436470927	1.57707768012604\\
16128.325722056	-0.656030267424924\\
16211.4338519455	-2.57920069700505\\
16378.9370695406	-5.80638358578382\\
16548.1709994318	-8.53162985881929\\
16719.153524052	-10.9867415100832\\
16891.9027106027	-13.3173536624851\\
17066.4368129634	-15.6350346070721\\
17242.77427362	-18.0467321056274\\
17420.9337256139	-20.6803140755868\\
17600.9339945106	-23.7182768007088\\
17691.6303714192	-25.4716347534996\\
17782.7941003892	-27.4362730505904\\
17874.4275896529	-29.6335380755038\\
17966.5332598522	-31.955617433376\\
18012.7639226621	-33.0180409684715\\
18059.1135441022	-33.8402917689536\\
18105.5824302712	-34.2548817946074\\
18152.1708880558	-34.1688586904969\\
18198.8792251321	-33.63992852384\\
18245.7077499681	-32.8276503034702\\
18292.6567718255	-31.8886783679019\\
18339.7266007616	-30.9264255161497\\
18434.2299240911	-29.1174176041461\\
18481.6640425966	-28.3008521507014\\
18529.2202164095	-27.5445518470783\\
18576.8987595968	-26.8445590571023\\
18624.6999870339	-26.19579717033\\
18672.6242144062	-25.5930676368727\\
18720.6717582115	-25.0314812582905\\
18768.8429357622	-24.5066175422093\\
18817.1380651868	-24.014556947034\\
18914.1014562679	-23.1155054284946\\
19011.5644928943	-22.3116471009453\\
19060.484182344	-21.9398165114016\\
19109.5297497044	-21.5856020669532\\
19158.7015188787	-21.2474370303678\\
19207.9998146036	-20.9239348840755\\
19257.4249624515	-20.6138644687844\\
19306.9772888325	-20.3161289050694\\
19356.6571209965	-20.0297477200728\\
19406.4647870357	-19.7538416719064\\
19456.4006158863	-19.4876198375623\\
19506.464937331	-19.2303685982433\\
19556.6580820011	-18.9814422160373\\
19606.9803813787	-18.7402547471759\\
19657.4321677986	-18.5062730802557\\
19708.0137744511	-18.2790109236832\\
19758.7255353837	-18.0580235962863\\
19809.5677855034	-17.8429034995111\\
19860.5408605789	-17.633276169784\\
19911.6450972433	-17.4287968262275\\
19962.8808329953	-17.2291473426176\\
20014.2484062025	-17.0340335837854\\
20117.3804228079	-16.65634282891\\
20221.0438714528	-16.2937685170256\\
20325.2414905691	-15.9446133363247\\
20535.2502645714	-15.2808061313908\\
20747.4289358013	-14.6550288550591\\
20961.7999245312	-14.0594380841253\\
21178.3858826895	-13.4876595422094\\
21397.2096962534	-12.9343848000497\\
21841.6636182868	-11.8657795027647\\
22295.3495519523	-10.8231414561122\\
22758.4592607479	-9.78036416605597\\
23231.188491403	-8.71216155086009\\
23471.2227077719	-8.16005041148975\\
23713.7370566165	-7.59078475751946\\
23958.7571636881	-6.99985408989751\\
24206.3089195135	-6.38198730735753\\
24456.4184821314	-5.73087345375709\\
24519.3486211869	-5.56203179774719\\
24582.4406892019	-5.39050043649858\\
24645.6951028449	-5.21613344077397\\
24709.112279856	-5.03877594096654\\
24772.6926390506	-4.85826333129787\\
24836.4366003216	-4.67442039050064\\
24900.3445846425	-4.48706030842725\\
24964.4170140697	-4.29598360651097\\
25093.0569019029	-3.90181175386308\\
25222.3596620447	-3.490006509647\\
25352.3287102297	-3.05837424012565\\
25482.9674797934	-2.60436225513853\\
25548.5390878447	-2.36804857288025\\
25614.279421763	-2.12497825128058\\
25680.1889157061	-1.87469176435268\\
25746.2680049487	-1.6166877882165\\
25812.5171258857	-1.35041829969779\\
25878.936716035	-1.075283014542\\
26012.2890596734	-0.495713901507978\\
26146.3285585743	0.128128738409094\\
26281.0587536006	0.803690063276906\\
26552.6054868037	2.34855570984614\\
26826.9579527973	4.23899129915798\\
27104.1451415691	6.60707549957304\\
27243.8108981882	7.99298221260675\\
27384.1963426436	9.45255595711969\\
27525.3051834362	10.7671054173207\\
27596.1320415881	11.2277348668542\\
27667.1411481766	11.4567281423\\
27738.3329721549	11.3990238312124\\
27809.7079836832	11.0491300675175\\
27881.2666541314	10.4541687667264\\
27953.009456082	9.68912400471336\\
28024.936863334	8.82732834469353\\
28097.0493509052	7.92465675061211\\
28169.3473950359	7.01746514708416\\
28241.8314731917	6.12678914741572\\
28314.5020640669	5.26343057247512\\
28387.3596475876	4.43193976790655\\
28460.4047049145	3.63326706940923\\
28533.6377184469	2.86639501398538\\
28680.6695499334	1.41950529262059\\
28828.4590261228	0.0713243740061458\\
29126.3265490874	-2.4084411283652\\
29427.2717620928	-4.71182579661444\\
29731.3264651014	-6.95091420013375\\
30038.5227866455	-9.2265726797352\\
30348.8931872232	-11.6433451632167\\
30505.2789026703	-12.9402243926346\\
30662.4704627274	-14.3145081694109\\
30820.4720198553	-15.7735392968188\\
30979.2877479119	-17.3050000248086\\
31059.0022362471	-18.0813494082449\\
31138.9218422629	-18.8447312476308\\
31299.3785198923	-20.2166582613919\\
31460.6620195141	-21.0912795303563\\
31541.6151581395	-21.2301247826256\\
31622.7766016838	-21.1447736574742\\
31785.7265489115	-20.400744959799\\
31949.5161657747	-19.2016474919493\\
32114.149779032	-17.8644291748844\\
32279.6317377376	-16.5516196341823\\
32445.966413356	-15.321229956043\\
32613.1581998776	-14.1842746710453\\
32781.2115139346	-13.1343975990614\\
32950.130794918	-12.1601394721473\\
33290.5851297248	-10.3916220798189\\
33634.5571790684	-8.7969439991082\\
33982.0832894256	-7.31423105308457\\
34333.20018282	-5.89638991173615\\
35046.35510787	-3.1072178393815\\
35774.3233897995	-0.156304950966512\\
36143.9584467479	1.47289346332883\\
36517.4127254838	3.2681124048425\\
36894.7256877812	5.2873278175629\\
37275.9372031494	7.57432367809054\\
37468.0174899827	8.80270123389663\\
37661.0875530459	10.0328381375454\\
37855.1524925863	11.1538795694692\\
38050.2174351327	11.973609318303\\
38246.2875336302	12.2713371166134\\
38443.3679675769	11.9553113122403\\
38641.4639431605	11.1515865753808\\
38840.5806933957	10.0847472713714\\
39040.7234782625	8.93283785011678\\
39241.8975848454	7.79311532455305\\
39647.3610478573	5.68568309391131\\
40057.0139265182	3.82898679633986\\
40470.8995075976	2.16784164245597\\
40679.4432108305	1.38929402761875\\
40889.0615251219	0.634881136180088\\
41099.759987867	-0.102366052140384\\
41311.5441649952	-0.828246283867086\\
41524.4196511162	-1.54652819662438\\
41738.3920696688	-2.25708079912053\\
41953.4670730687	-2.95203135914928\\
42169.6503428583	-3.60836120438175\\
42386.9475898563	-4.17521710096486\\
42605.3645543091	-4.55768583740187\\
42824.9070060422	-4.61283705694786\\
43045.5807446125	-4.19505731342599\\
43267.3915994616	-3.26197074010992\\
43490.3454300698	-1.94911557755735\\
43714.4481261109	-0.524958870805179\\
43939.7056076079	0.714568118097058\\
44166.1238250892	1.54699670380967\\
44393.7087597456	1.90327019236464\\
44622.466423589	1.86539132633157\\
44852.4028596105	1.5765380225701\\
45083.5241419403	1.15968604820567\\
45315.8363760082	0.693271420236229\\
45784.0582785442	-0.240553160331693\\
46257.118042798	-1.09292268930538\\
46495.4777238254	-1.48265351188416\\
46735.0656555512	-1.8496415945388\\
46975.8881670649	-2.1958254339348\\
47217.9516200696	-2.52322090756152\\
47461.2624090495	-2.83374857698703\\
47705.8269614393	-3.12916424644673\\
47951.6517377939	-3.41104005640443\\
48198.7432319589	-3.68076931871387\\
48696.7525165863	-4.18856090317126\\
48947.6834627423	-4.42866487645711\\
49199.907438443	-4.66074160746203\\
49453.4311065789	-4.88554542841595\\
49708.2611643739	-5.10375044238761\\
49964.4043435622	-5.31596227361584\\
50221.8674105661	-5.52272817935472\\
50480.6571666747	-5.72454574150324\\
50740.780448224	-5.92187035073785\\
51265.0551093049	-6.30468930039534\\
51794.7467923121	-6.6742103463809\\
52870.6056860351	-7.38390000438929\\
53968.8118723095	-8.07047775371824\\
54526.4398847948	-8.41103738545061\\
55089.8295397828	-8.75317000763538\\
55659.0403689391	-9.09974140703101\\
56234.1325190349	-9.45401966217041\\
56815.1667583028	-9.81981417525423\\
57402.2044828577	-10.2016174910847\\
57995.3077231843	-10.6047016727916\\
58594.5391506922	-11.0350248108361\\
59811.6404973142	-11.9988278052057\\
60429.6390238133	-12.530001175654\\
61054.0229658533	-13.0574936204588\\
61684.8583001799	-13.4716969092695\\
62002.7160433936	-13.5622240923798\\
62322.2116852376	-13.5118107105785\\
62643.3536656886	-13.2662358453933\\
62966.1504682137	-12.7857248164799\\
63290.610619995	-12.0676528901581\\
63616.7426921543	-11.1587731149014\\
63944.5552999799	-10.1470090888725\\
64274.0571031541	-9.13877672231174\\
64605.256805982	-8.23405021484327\\
64938.1631576212	-7.50584300825047\\
65272.7849523131	-6.9878296562972\\
65609.1310296155	-6.67444756635227\\
65947.2102746354	-6.53317390009294\\
66287.0316182645	-6.52129005477377\\
66628.6040374145	-6.59875914734424\\
66971.9365552546	-6.73434902711195\\
67663.9182124005	-7.10329555217481\\
68012.5856314829	-7.31848912076234\\
68363.049709292	-7.55250788926154\\
69069.4049210208	-8.10176345808532\\
69425.3147144173	-8.43953242241257\\
69783.0584859867	-8.83900214725279\\
70504.0858137839	-9.87523297692496\\
71232.5630931697	-11.2260710528834\\
71968.5673001152	-12.6915897191051\\
72339.4162736675	-13.3660995428069\\
72712.1762059389	-13.9594208553304\\
73463.4683855245	-14.8719684893286\\
74222.5232256239	-15.4916509102836\\
74989.4209332456	-15.9565323608945\\
75764.24254413	-16.3743778780326\\
76547.0699313123	-16.8073013943087\\
77337.9858137734	-17.2864042428116\\
78137.073765181	-17.8228797452856\\
78944.4182227202	-18.4082889386356\\
79760.1044960162	-19.0013537491819\\
80584.2187761482	-19.498061871021\\
81416.8481447572	-19.6970878583006\\
82258.0805832475	-19.3298115304717\\
83108.0049820839	-18.2373429058089\\
83966.7111501837	-16.5278332390422\\
84834.2898244072	-14.4625861766076\\
85710.8326791453	-12.2650257121535\\
86596.4323360066	-10.0755835724143\\
87491.182373604	-7.99506068253003\\
88395.1773374436	-6.13179594511215\\
89308.5127499144	-4.6183418874446\\
90231.2851203823	-3.57516359033527\\
91163.5919553875	-3.03556895929314\\
92105.5317689482	-2.91478331628703\\
93057.2040929699	-3.0671571303427\\
94018.7094877629	-3.3607200942701\\
94990.149552668	-3.70718891212017\\
95971.6269367922	-4.05702102932644\\
96963.2453498556	-4.38560702769939\\
97965.1095731497	-4.68222423870789\\
98977.3254706096	-4.94329113204155\\
100000	-5.16867356351686\\
101033.241224218	-5.35976711378161\\
102077.15832271	-5.51853953544026\\
104197.462512395	-5.74742548779625\\
106361.808777024	-5.87138970582967\\
107460.782832132	-5.89919821209671\\
108571.11194022	-5.90774292381399\\
109692.913426378	-5.90093979380082\\
110826.305827945	-5.88469652883604\\
111971.408907037	-5.86815064117813\\
113128.343663202	-5.86521229307097\\
114297.232346205	-5.89581234250627\\
115478.198468946	-5.98505277431658\\
116671.366820511	-6.15684925095438\\
117876.863479359	-6.41928140427252\\
119094.815826642	-6.74680957924428\\
120325.352559669	-7.0771719682866\\
121568.603705501	-7.33662907364819\\
122824.700634692	-7.47682993344052\\
124093.776075172	-7.4908573151433\\
125375.964126269	-7.40199437964138\\
126671.400272882	-7.24473308189761\\
127324.129103425	-7.15128888108801\\
127980.221399795	-7.05337089276593\\
128639.694493697	-6.95484131202003\\
128970.704280288	-6.90653898895774\\
129302.565806143	-6.85951715395548\\
129635.28126292	-6.81426218165962\\
129968.852847914	-6.77126931262353\\
130303.282764076	-6.73104463014634\\
130638.573220024	-6.69410638435849\\
130974.726430059	-6.66098552962397\\
131311.744614182	-6.63222534150183\\
131988.384813263	-6.59001189393835\\
132668.511691775	-6.57197399554843\\
133352.143216332	-6.58259466280681\\
134039.29744613	-6.62609732756256\\
134729.992533421	-6.7061297913972\\
136122.078357662	-6.98524372723675\\
137528.547786516	-7.42355286834404\\
138949.549437314	-7.99527400027586\\
140385.233462965	-8.64559968860864\\
141835.751567819	-9.30085724681104\\
143301.257023696	-9.88458090200464\\
144781.904686087	-10.3342040945663\\
146277.851010512	-10.6132870391288\\
147789.254069052	-10.7150410141671\\
150859.070860018	-10.4673739481578\\
153992.652605949	-9.82431355880089\\
157191.323805915	-8.99624290397606\\
160456.436470927	-8.12610352157714\\
163789.370695406	-7.33472431544428\\
167191.53524052	-6.76416473294338\\
170664.368129634	-6.57732030866014\\
174209.337256139	-6.89055236943984\\
177827.941003892	-7.69138940949294\\
181521.708880558	-8.84979471606644\\
185292.202164095	-10.2101714647793\\
189141.014562679	-11.6569409500625\\
193069.772888325	-13.1236301437003\\
197080.137744512	-14.5775199953374\\
201173.804228079	-16.0033641539886\\
205352.502645715	-17.3916390676085\\
209617.999245313	-18.7299155201193\\
213972.096962534	-19.995210881153\\
218416.636182868	-21.1465955157444\\
222953.495519523	-22.1205379230104\\
227584.592607479	-22.8363842882698\\
232311.88491403	-23.2204064928502\\
237137.370566165	-23.2424617397946\\
242063.089195136	-22.9365793874065\\
247091.12279856	-22.3846450664801\\
252223.596620448	-21.6808957541315\\
257462.680049487	-20.9070972996055\\
268269.579527973	-19.3883454536331\\
279530.09456082	-18.1999235508234\\
285336.377184468	-17.8181686271075\\
291263.265490874	-17.6111406456118\\
303488.931872232	-17.7388478206781\\
316227.766016838	-18.4725252502089\\
329501.30794918	-19.5761791202061\\
343332.001828199	-20.8384802376373\\
357743.233897995	-22.1150223191323\\
365174.127254838	-22.7247716763631\\
372759.372031494	-23.2986284962224\\
380502.174351326	-23.8232806142317\\
388405.806933956	-24.2848813728339\\
396473.610478573	-24.6700094827553\\
404708.995075976	-24.9675102005345\\
413115.441649951	-25.1708954875925\\
421696.503428582	-25.280563130828\\
439397.056076079	-25.2597355782387\\
448524.028596104	-25.1660192586527\\
457840.582785441	-25.0468403870854\\
467350.656555512	-24.9243377128765\\
477058.269614393	-24.817393752167\\
486967.525165863	-24.7403036048477\\
497082.611643739	-24.7023807027753\\
507407.80448224	-24.7082883307085\\
517947.467923121	-24.7588328709961\\
539688.118723095	-24.9837845723878\\
562341.325190349	-25.343640340918\\
585945.391506921	-25.7981493861835\\
610540.229658532	-26.3126909088959\\
636167.426921542	-26.8617171297845\\
662870.316182644	-27.4279551421443\\
690694.049210207	-28.0003824806219\\
719685.673001153	-28.5722919080165\\
749894.209332457	-29.1398149300923\\
781370.73765181	-29.7008981723142\\
848342.898244073	-30.8007829028766\\
921055.317689483	-31.871442637938\\
1000000	-32.9167781386116\\
1085711.11940221	-33.941824093583\\
1178768.63479359	-34.9514453324511\\
1279802.21399796	-35.9498370622757\\
1389495.49437314	-36.9403599821774\\
1508590.70860018	-37.9255205917277\\
1571913.23805915	-38.4166509813959\\
1637893.70695406	-38.907020329381\\
1706643.68129634	-39.3967298766344\\
1742093.37256139	-39.6413583706964\\
1778279.41003892	-39.885842882676\\
1815217.08880558	-40.1301860340075\\
1852922.02164095	-40.3743885778419\\
1891410.14562679	-40.6184495326119\\
1930697.72888325	-40.8623663172107\\
1970801.37744511	-41.1061348872122\\
2011738.04228079	-41.3497498715306\\
2096179.99245312	-41.836491783514\\
2184166.36182868	-42.3225277115305\\
2275845.92607479	-42.807780678238\\
2371373.70566165	-43.2921651399071\\
2470911.2279856	-43.7755907936538\\
2574626.80049487	-44.2579660447263\\
2682695.79527973	-44.739201064364\\
2912632.65490874	-45.6979149560622\\
3162277.66016838	-46.6511346178337\\
3727593.72031494	-48.5394026942596\\
4393970.56076079	-50.4019313738758\\
5179474.67923121	-52.2378303703618\\
6105402.29658533	-54.045806435394\\
7196856.73001152	-55.8231355043323\\
8483428.98244072	-57.565880811879\\
10000000	-59.2701627468795\\
};
\addlegendentry{$\Sigma_r$ CIRKA}

\addplot [color=red, dashdotted, forget plot]
  table[row sep=crcr]{%
1000	-35.0663509877232\\
1930.69772888325	-29.3461586162911\\
2682.69579527972	-26.3717905420858\\
3727.59372031494	-23.2487823366812\\
4393.97056076079	-21.5843762355005\\
5179.47467923121	-19.7975941405895\\
6105.40229658532	-17.8016011368282\\
6628.70316182644	-16.6723643298912\\
7196.85673001152	-15.3998661202858\\
7813.7073765181	-13.8992439175483\\
8141.68481447572	-13.0146388143156\\
8483.42898244072	-11.9925153646543\\
8839.51773374435	-10.7662912439052\\
9023.12851203823	-10.0419009247809\\
9210.55317689482	-9.21273326552495\\
9401.87094877629	-8.24150787449434\\
9499.0149552668	-7.68541030331765\\
9597.16269367922	-7.06902742129625\\
9646.61619911199	-6.7340052813064\\
9696.32453498556	-6.3782792280785\\
9746.28901442328	-5.99927104845123\\
9771.367720179	-5.80010209579816\\
9796.51095731497	-5.5939215728847\\
9821.71889188038	-5.38025164215648\\
9834.3471727063	-5.2704459447681\\
9846.99169035171	-5.15856674698221\\
9859.65246569309	-5.04453984669182\\
9872.32951963379	-4.92828719939578\\
9885.02287310404	-4.80972665430768\\
9897.73254706095	-4.68877166769159\\
9910.45856248861	-4.56533099104632\\
9923.20094039807	-4.43930833146634\\
9948.73486784172	-4.17910441283861\\
9974.33449802127	-3.90727371620529\\
10000	-3.62282170898733\\
10051.5292977844	-3.01142224863545\\
10103.3241224218	-2.3339956450667\\
10155.3858421534	-1.57624557777495\\
10207.715832271	-0.718974261851755\\
10233.9818604399	-0.245106528522603\\
10260.3154751529	0.264361192354569\\
10286.7168503206	0.814564718805758\\
10299.9430025443	1.10684696049946\\
10313.186160301	1.41176652748485\\
10326.4463454555	1.73033742536593\\
10339.7235799009	2.06369268193674\\
10353.0178855583	2.41310246667918\\
10366.329284377	2.77999543472286\\
10379.6577983345	3.1659838638367\\
10393.0034494366	3.57289319226765\\
10419.7462512395	4.45805461104477\\
10473.4384719813	6.59253005976923\\
10500.3882455106	7.90206693921285\\
10527.4073649662	9.42411467036317\\
10554.496008786	11.1895722333928\\
10581.6543558669	13.1509295924153\\
10595.2597241614	14.1145948621758\\
10608.8825855661	14.9390778814\\
10622.5229625729	15.4662069164327\\
10636.1808777024	15.5450037899145\\
10649.8563535043	15.1344538859316\\
10663.5494125572	14.338259810269\\
10677.2600774689	13.3223564759365\\
10690.988370876	12.2245862241188\\
10718.497933869	10.0742185256707\\
10746.0782832132	8.14566030676879\\
10773.7296010526	6.45544933678699\\
10787.5819302062	5.68874943554954\\
10801.4520700002	4.96748059872034\\
10815.3400433345	4.28689557245625\\
10829.2458731387	3.64272479834959\\
10843.1695823717	3.03118696271189\\
10857.111194022	2.44895716604532\\
10871.0707311077	1.89311948118882\\
10885.0482166764	1.36111654371133\\
10913.0571256015	0.359896766974904\\
10941.1381057719	-0.569677782530776\\
10955.2056805086	-1.01137542347976\\
10969.2913426378	-1.43937046874777\\
10983.3951154154	-1.85476606518696\\
10997.5170221271	-2.25855437565359\\
11011.6570860886	-2.65163090214944\\
11025.8153306457	-3.0348067022949\\
11039.991779174	-3.40881883798951\\
11054.1864550793	-3.77433933959132\\
11082.6305827945	-4.48231364627599\\
11139.738599948	-5.82031956402844\\
11197.1408907037	-7.07662771034725\\
11254.8389714328	-8.27234141908735\\
11312.8343663202	-9.42424488772664\\
11429.7232346205	-11.6508762618544\\
11547.8198468946	-13.8522700031731\\
11667.1366820511	-16.1189944406255\\
11787.6863479359	-18.5577192383278\\
11909.4815826642	-21.3219749960648\\
12032.5352559669	-24.6750528243937\\
12094.5380651975	-26.7172696236134\\
12156.8603705501	-29.1289287722901\\
12219.5038183658	-32.0047436329546\\
12250.9464874975	-33.580978830653\\
12282.4700634692	-35.0925648435902\\
12298.2622565573	-35.7282735909643\\
12314.0747544669	-36.207674717726\\
12329.907583305	-36.4731216282061\\
12345.7607692121	-36.4901097483861\\
12361.6343383622	-36.2632708631946\\
12377.5283169631	-35.834085802195\\
12393.4427312564	-35.262384577826\\
12409.3776075172	-34.6064468649926\\
12441.3088512111	-33.2106390687948\\
12473.3222589229	-31.8555790634873\\
12537.5964126269	-29.4904057668031\\
12602.2017665316	-27.5729630589331\\
12618.4050548444	-27.1509806969434\\
12634.6291765447	-26.7485686440663\\
12650.874158419	-26.3642369122163\\
12667.1400272882	-25.9966193534509\\
12683.4268100079	-25.644468454395\\
12699.734533468	-25.3066475321279\\
12716.0632245931	-24.9821218490592\\
12732.4129103425	-24.6699495261574\\
12765.1753737238	-24.0793095029686\\
12798.0221399795	-23.5287298398431\\
12863.9694493697	-22.5285062430949\\
12930.2565806143	-21.6378912559311\\
12996.8852847914	-20.8341250199428\\
13063.8573220024	-20.1002628590122\\
13131.1744614182	-19.4233789225715\\
13164.9629998103	-19.1030660214508\\
13198.8384813263	-18.793393130675\\
13215.8088956451	-18.642247884863\\
13232.8011296841	-18.4934163102306\\
13249.8152114979	-18.346794955266\\
13266.8511691775	-18.202285425704\\
13283.9090308496	-18.0597940383761\\
13300.9888246774	-17.9192315026277\\
13335.2143216332	-17.6435560469194\\
13369.5278860747	-17.3746219775561\\
13403.929744613	-17.1118458885089\\
13472.9992533421	-16.6026635017375\\
13507.6673596769	-16.3553034787185\\
13525.0348509072	-16.2332394621955\\
13542.4246723996	-16.1121847307365\\
13559.8368528651	-15.9920903516259\\
13577.2714210518	-15.8729089523747\\
13594.7284057449	-15.7545946275189\\
13612.2078357662	-15.6371028511159\\
13647.2341472673	-15.4044152491071\\
13682.3505868734	-15.1745145249935\\
13752.8547786516	-14.7218316784395\\
13823.722273579	-14.2767125952246\\
13894.9549437314	-13.8370077438962\\
13966.554670831	-13.4007175320055\\
14038.5233462965	-12.9659606237253\\
14183.5751567818	-12.0939994914738\\
14330.1257023696	-11.2080037029586\\
14478.1904686087	-10.2973845189484\\
14627.7851010511	-9.35856886067923\\
14703.1610504909	-8.88226338393758\\
14778.9254069052	-8.40667806674773\\
14855.0801717277	-7.92991062524892\\
14931.6273567057	-7.37793873005011\\
14970.0487382571	-6.95454112016529\\
15008.5689839526	-6.26041248545322\\
15047.1883481851	-5.20341630889213\\
15066.5352794293	-4.60203296542116\\
15085.9070860018	-4.02836950532795\\
15105.3037998859	-3.52803548688805\\
15124.7254531062	-3.11580386658187\\
15163.64370586	-2.50133954942384\\
15202.6621012842	-2.02616105427594\\
15241.7808970615	-1.57400726626917\\
15320.3207237224	-0.5574914437554\\
15399.2652605949	0.707838393646086\\
15478.6165931223	2.29066997969189\\
15558.376817494	4.27151835587908\\
15598.4109221327	5.43269714608807\\
15638.548040701	6.69561901954339\\
15678.7884382697	7.99346974796841\\
15719.1323805915	9.14214912456776\\
15739.3432642695	9.55617708523992\\
15759.5801341031	9.79428893299549\\
15779.8430235039	9.81660778666333\\
15800.1319659266	9.61153903303723\\
15840.7881438718	8.63065928380763\\
15881.5489364371	7.21616021789488\\
15922.4146128123	5.69115649355026\\
15963.3854428794	4.21477429542492\\
16045.6436470927	1.57709429340165\\
16128.325722056	-0.656021535707383\\
16211.4338519455	-2.57920127064771\\
16378.9370695406	-5.80640739338092\\
16548.1709994318	-8.53168433857086\\
16719.153524052	-10.9868368008701\\
16891.9027106027	-13.317504708184\\
17066.4368129634	-15.6352651339738\\
17242.77427362	-18.0470830699201\\
17420.9337256139	-20.6808639697354\\
17600.9339945106	-23.7191982914176\\
17691.6303714192	-25.4728784990685\\
17782.7941003892	-27.4380172999821\\
17874.4275896529	-29.636085931452\\
17966.5332598522	-31.9593852571662\\
18012.7639226621	-33.0224854379535\\
18059.1135441022	-33.8452208982821\\
18105.5824302712	-34.2598211384916\\
18152.1708880558	-34.173229412715\\
18198.8792251321	-33.6433824874115\\
18245.7077499681	-32.8301721215049\\
18292.6567718255	-31.8904349377898\\
18339.7266007616	-30.9276136899876\\
18434.2299240911	-29.1179135240459\\
18481.6640425966	-28.3011445761478\\
18529.2202164095	-27.5446982685708\\
18576.8987595968	-26.8445994043004\\
18624.6999870339	-26.1957594912854\\
18672.6242144062	-25.5929719107134\\
18720.6717582115	-25.0313419259492\\
18768.8429357622	-24.506445191474\\
18817.1380651868	-24.0143594456365\\
18914.1014562679	-23.1152739692644\\
19011.5644928943	-22.3113958017678\\
19060.484182344	-21.9395587383541\\
19109.5297497044	-21.5853394772333\\
19158.7015188787	-21.2471709387358\\
19207.9998146036	-20.9236663395984\\
19257.4249624515	-20.6135943126848\\
19306.9772888325	-20.3158578147514\\
19356.6571209965	-20.0294762429303\\
19406.4647870357	-19.7535702515008\\
19456.4006158863	-19.4873488340497\\
19506.464937331	-19.2300983044306\\
19556.6580820011	-18.9811728700866\\
19606.9803813787	-18.7399865427212\\
19657.4321677986	-18.506006174505\\
19708.0137744511	-18.2787454439437\\
19758.7255353837	-18.0577596452453\\
19809.5677855034	-17.8426411595314\\
19860.5408605789	-17.6330155064118\\
19911.6450972433	-17.4285378910698\\
19962.8808329953	-17.2288901757116\\
20014.2484062025	-17.0337782155554\\
20117.3804228079	-16.6560911186945\\
20221.0438714528	-16.2935205068755\\
20325.2414905691	-15.9443690345601\\
20535.2502645714	-15.2805691870812\\
20747.4289358013	-14.6547991123588\\
20961.7999245312	-14.0592153481342\\
21178.3858826895	-13.4874436127401\\
21397.2096962534	-12.9341754888409\\
21841.6636182868	-11.8655829488423\\
22295.3495519523	-10.82295718852\\
22758.4592607479	-9.78019192002348\\
23231.188491403	-8.71200126293523\\
23471.2227077719	-8.15989614120545\\
23713.7370566165	-7.59063656465669\\
23958.7571636881	-6.99971206106862\\
24206.3089195135	-6.38185155774073\\
24456.4184821314	-5.73074412957327\\
24519.3486211869	-5.56190410671569\\
24582.4406892019	-5.39037439046795\\
24645.6951028449	-5.21600905219061\\
24709.112279856	-5.03865322289542\\
24772.6926390506	-4.85814229744504\\
24836.4366003216	-4.67430105523752\\
24900.3445846425	-4.48694268681682\\
24964.4170140697	-4.29586771433612\\
25093.0569019029	-3.90169937094399\\
25222.3596620447	-3.4898977085734\\
25352.3287102297	-3.05826910054158\\
25482.9674797934	-2.60426086449521\\
25548.5390878447	-2.36794909218374\\
25614.279421763	-2.12488070574149\\
25680.1889157061	-1.87459618044424\\
25746.2680049487	-1.61659419375879\\
25812.5171258857	-1.35032672395191\\
25878.936716035	-1.07519348831568\\
26012.2890596734	-0.49562857354179\\
26146.3285585743	0.128209723024446\\
26281.0587536006	0.80376654153295\\
26552.6054868037	2.34862259414596\\
26826.9579527973	4.23904759517424\\
27104.1451415691	6.60711979916386\\
27243.8108981882	7.99301981502267\\
27384.1963426436	9.4525864029516\\
27525.3051834362	10.7671286708596\\
27596.1320415881	11.227754844234\\
27667.1411481766	11.4567452568955\\
27738.3329721549	11.3990384953021\\
27809.7079836832	11.049142493194\\
27881.2666541314	10.4541788725234\\
27953.009456082	9.68913148379365\\
28024.936863334	8.82733279574822\\
28097.0493509052	7.92465777261641\\
28169.3473950359	7.0174623780395\\
28241.8314731917	6.12678226815015\\
28314.5020640669	5.26341929672717\\
28387.3596475876	4.43192382983473\\
28460.4047049145	3.63324621255904\\
28533.6377184469	2.86636898250093\\
28680.6695499334	1.41946811372891\\
28828.4590261228	0.0712748823281494\\
29126.3265490874	-2.4085195309498\\
29427.2717620928	-4.71194087893861\\
29731.3264651014	-6.95107771378375\\
30038.5227866455	-9.22680340155985\\
30348.8931872232	-11.6436748540187\\
30505.2789026703	-12.9406224359375\\
30662.4704627274	-14.3149927461707\\
30820.4720198553	-15.774133446846\\
30979.2877479119	-17.305728663837\\
31059.0022362471	-18.0821518365424\\
31138.9218422629	-18.8456064296591\\
31299.3785198923	-20.2176370615558\\
31460.6620195141	-21.0922077042887\\
31541.6151581395	-21.2309445383401\\
31622.7766016838	-21.1454415498631\\
31785.7265489115	-20.4010780061403\\
31949.5161657747	-19.2017244980573\\
32114.149779032	-17.8643549348995\\
32279.6317377376	-16.5514662815448\\
32445.966413356	-15.3210385184046\\
32613.1581998776	-14.1840672351625\\
32781.2115139346	-13.1341859452687\\
32950.130794918	-12.1599298915896\\
33290.5851297248	-10.3914250647202\\
33634.5571790684	-8.79676330755914\\
33982.0832894256	-7.3140670675291\\
34333.20018282	-5.89624200350587\\
35046.35510787	-3.10709957805092\\
35774.3233897995	-0.156213676034916\\
36143.9584467479	1.47297185164893\\
36517.4127254838	3.26817808962251\\
36894.7256877812	5.2873808069329\\
37275.9372031494	7.57436381812815\\
37468.0174899827	8.80273488403324\\
37661.0875530459	10.0328653329315\\
37855.1524925863	11.1539005321596\\
38050.2174351327	11.9736245566891\\
38246.2875336302	12.2713472613458\\
38443.3679675769	11.955316612121\\
38641.4639431605	11.1515866779318\\
38840.5806933957	10.0847415546967\\
39040.7234782625	8.93282574228821\\
39241.8975848454	7.79309637510798\\
39647.3610478573	5.68564938664125\\
40057.0139265182	3.82893695742435\\
40470.8995075976	2.16777409030901\\
40679.4432108305	1.38921693698911\\
40889.0615251219	0.634794026891591\\
41099.759987867	-0.102463628797688\\
41311.5441649952	-0.8283546469886\\
41524.4196511162	-1.54664733617455\\
41738.3920696688	-2.25720998251933\\
41953.4670730687	-2.95216838317699\\
42169.6503428583	-3.60850107128502\\
42386.9475898563	-4.17535005028315\\
42605.3645543091	-4.55779568410185\\
42824.9070060422	-4.61290335612346\\
43045.5807446125	-4.1950655778677\\
43267.3915994616	-3.26192456963589\\
43490.3454300698	-1.94903468276608\\
43714.4481261109	-0.524865174480913\\
43939.7056076079	0.714659488504812\\
44166.1238250892	1.54707785375149\\
44393.7087597456	1.90333783479794\\
44622.466423589	1.8654445446886\\
44852.4028596105	1.57657700201555\\
45083.5241419403	1.1597114393114\\
45315.8363760082	0.693284026123561\\
45784.0582785442	-0.240563765311718\\
46257.118042798	-1.0929538577801\\
46495.4777238254	-1.48269417790249\\
46735.0656555512	-1.84969133361346\\
46975.8881670649	-2.19588388376926\\
47217.9516200696	-2.52328775930562\\
47461.2624090495	-2.83382356748211\\
47705.8269614393	-3.12924715153457\\
47951.6517377939	-3.41113068523357\\
48198.7432319589	-3.68086750892503\\
48696.7525165863	-4.18867382334343\\
48947.6834627423	-4.42878500427555\\
49199.907438443	-4.6608688596497\\
49453.4311065789	-4.8856797351436\\
49708.2611643739	-5.10389174541733\\
49964.4043435622	-5.31611052467213\\
50221.8674105661	-5.52288333867588\\
50480.6571666747	-5.7247077765328\\
50740.780448224	-5.92203923492041\\
51265.0551093049	-6.30487182160963\\
51794.7467923121	-6.67440644277363\\
52870.6056860351	-7.38412307985991\\
53968.8118723095	-8.0707273828253\\
54526.4398847948	-8.4112999397018\\
55089.8295397828	-8.75344505127266\\
55659.0403689391	-9.10002825085827\\
56234.1325190349	-9.45431723082772\\
56815.1667583028	-9.82012080080539\\
57402.2044828577	-10.2019305836739\\
57995.3077231843	-10.605017181705\\
58594.5391506922	-11.0353363218391\\
59811.6404973142	-11.9990938733743\\
60429.6390238133	-12.5302086524829\\
61054.0229658533	-13.0575994860748\\
61684.8583001799	-13.471644713421\\
62002.7160433936	-13.5620758252336\\
62322.2116852376	-13.511567578228\\
62643.3536656886	-13.2659168970643\\
62966.1504682137	-12.7853678868956\\
63290.610619995	-12.0673047646826\\
63616.7426921543	-11.1584730870774\\
63944.5552999799	-10.1467774994714\\
64274.0571031541	-9.13861492317768\\
64605.256805982	-8.23394851758845\\
64938.1631576212	-7.50578976538806\\
65272.7849523131	-6.98781678065582\\
65609.1310296155	-6.67447134567466\\
65947.2102746354	-6.5332329155836\\
66287.0316182645	-6.52138280100599\\
66628.6040374145	-6.59888270627777\\
66971.9365552546	-6.73449875921424\\
67663.9182124005	-7.10347791430575\\
68012.5856314829	-7.31867582351095\\
68363.049709292	-7.55269007120059\\
69069.4049210208	-8.10191013244955\\
69425.3147144173	-8.43965001319868\\
69783.0584859867	-8.83908579419057\\
70504.0858137839	-9.87524319443962\\
71232.5630931697	-11.2259977048271\\
71968.5673001152	-12.691396894554\\
72339.4162736675	-13.3658371329794\\
72712.1762059389	-13.9590954817377\\
73463.4683855245	-14.8715792920837\\
74222.5232256239	-15.4913013615889\\
74989.4209332456	-15.9562968920761\\
75764.24254413	-16.3742929674671\\
76547.0699313123	-16.8073815627572\\
77337.9858137734	-17.2866557236361\\
78137.073765181	-17.8233066924136\\
78944.4182227202	-18.4088924833072\\
79760.1044960162	-19.0021214791172\\
80584.2187761482	-19.498942017183\\
81416.8481447572	-19.6979540781662\\
82258.0805832475	-19.3304764072197\\
83108.0049820839	-18.2376818641697\\
83966.7111501837	-16.5278768367312\\
84834.2898244072	-14.462446209893\\
85710.8326791453	-12.2648007832223\\
86596.4323360066	-10.0753347637715\\
87491.182373604	-7.99482127091601\\
88395.1773374436	-6.1315839384283\\
89308.5127499144	-4.61816774894478\\
90231.2851203823	-3.57503302870146\\
91163.5919553875	-3.03548293835192\\
92105.5317689482	-2.91473873548221\\
93057.2040929699	-3.06714906887696\\
94018.7094877629	-3.36074372222525\\
94990.149552668	-3.70724017450926\\
95971.6269367922	-4.05709660330361\\
96963.2453498556	-4.38570409203098\\
97965.1095731497	-4.68234026544214\\
98977.3254706096	-4.94342373515071\\
100000	-5.1688203904512\\
101033.241224218	-5.35992576148173\\
102077.15832271	-5.51870747717887\\
104197.462512395	-5.7476035815574\\
106361.808777024	-5.87156446829733\\
107460.782832132	-5.89936506096233\\
108571.11194022	-5.90789684877464\\
109692.913426378	-5.90107503196658\\
110826.305827945	-5.88480652820298\\
111971.408907037	-5.86822815910942\\
113128.343663202	-5.86524977074235\\
114297.232346205	-5.89580277453272\\
115478.198468946	-5.98499135366947\\
116671.366820511	-6.15673602811039\\
117876.863479359	-6.41912485615767\\
119094.815826642	-6.74662983252247\\
120325.352559669	-7.07700021762537\\
121568.603705501	-7.33649952156614\\
122824.700634692	-7.47676707534869\\
124093.776075172	-7.49086803309628\\
125375.964126269	-7.40206953689237\\
126671.400272882	-7.24485431172238\\
127324.129103425	-7.15142518246406\\
127980.221399795	-7.05351696774516\\
128639.694493697	-6.95499211256737\\
128970.704280288	-6.90669037535959\\
129302.565806143	-6.85966801788115\\
129635.28126292	-6.81441147996547\\
129968.852847914	-6.7714160732918\\
130303.282764076	-6.73118795795885\\
130638.573220024	-6.69424546631657\\
130974.726430059	-6.66111964005758\\
131311.744614182	-6.63235384674172\\
131988.384813263	-6.59012767509492\\
132668.511691775	-6.57207570376317\\
133352.143216332	-6.58268175072059\\
134039.29744613	-6.62616998438634\\
134729.992533421	-6.70618879033275\\
136122.078357662	-6.98527874935698\\
137528.547786516	-7.42356662305638\\
138949.549437314	-7.99526291551564\\
140385.233462965	-8.64555295533821\\
141835.751567819	-9.30076169708475\\
143301.257023696	-9.88442949557866\\
144781.904686087	-10.3340027973454\\
146277.851010512	-10.6130553971336\\
147789.254069052	-10.7148060194309\\
150859.070860018	-10.4672028030735\\
153992.652605949	-9.82424683576473\\
157191.323805915	-8.99626973412834\\
160456.436470927	-8.12619281485693\\
163789.370695406	-7.33484374168425\\
167191.53524052	-6.76429084375991\\
170664.368129634	-6.57744487116947\\
174209.337256139	-6.89068015453894\\
177827.941003892	-7.69152462859476\\
181521.708880558	-8.84992948978235\\
185292.202164095	-10.2102862794085\\
189141.014562679	-11.6570103021375\\
193069.772888325	-13.1236263078242\\
197080.137744512	-14.577414343099\\
201173.804228079	-16.0031276856568\\
205352.502645715	-17.3912437553447\\
209617.999245313	-18.7293381026248\\
213972.096962534	-19.9944411776386\\
218416.636182868	-21.1456510432186\\
222953.495519523	-22.1194826137755\\
227584.592607479	-22.8353381268158\\
232311.88491403	-23.2195228971961\\
237137.370566165	-23.2418684902903\\
242063.089195136	-22.9363256778949\\
247091.12279856	-22.3846993438972\\
252223.596620448	-21.6811825641876\\
257462.680049487	-20.9075344120355\\
268269.579527973	-19.3888951483689\\
279530.09456082	-18.2004576599266\\
285336.377184468	-17.8186817002531\\
291263.265490874	-17.6116316901751\\
303488.931872232	-17.7392785570597\\
316227.766016838	-18.4728244517344\\
329501.30794918	-19.5762368996502\\
343332.001828199	-20.8381927666854\\
357743.233897995	-22.1143264304998\\
365174.127254838	-22.7238704963994\\
372759.372031494	-23.2975393510727\\
380502.174351326	-23.8220382879826\\
388405.806933956	-24.2835397943657\\
396473.610478573	-24.6686402964295\\
404708.995075976	-24.9661967572959\\
413115.441649951	-25.1697222355652\\
421696.503428582	-25.279602771594\\
439397.056076079	-25.2593237582561\\
448524.028596104	-25.1658899712127\\
457840.582785441	-25.0469721829231\\
467350.656555512	-24.9246993961695\\
477058.269614393	-24.8179517674954\\
486967.525165863	-24.7410267282733\\
497082.611643739	-24.7032420504103\\
507407.80448224	-24.7092654568621\\
517947.467923121	-24.7599068849278\\
539688.118723095	-24.9850044230518\\
562341.325190349	-25.3449490355382\\
585945.391506921	-25.7994940174868\\
610540.229658532	-26.3140225059983\\
636167.426921542	-26.8629917274364\\
662870.316182644	-27.4291342556194\\
690694.049210207	-28.0014328581619\\
719685.673001153	-28.5731848984916\\
749894.209332457	-29.1405257598457\\
781370.73765181	-29.7014052908187\\
848342.898244073	-30.8008283560147\\
921055.317689483	-31.8709683132436\\
1000000	-32.9157408942156\\
1085711.11940221	-33.9401953912612\\
1178768.63479359	-34.9492121645124\\
1279802.21399796	-35.9470033992423\\
1389495.49437314	-36.9369481572062\\
1508590.70860018	-37.921572167245\\
1571913.23805915	-38.4124558834502\\
1637893.70695406	-38.9025961078193\\
1706643.68129634	-39.3920963130213\\
1742093.37256139	-39.6366282151195\\
1778279.41003892	-39.8810218535869\\
1815217.08880558	-40.1252800848015\\
1852922.02164095	-40.3694038842142\\
1891410.14562679	-40.6133924790215\\
1930697.72888325	-40.8572434825217\\
1970801.37744511	-41.1009530295861\\
2011738.04228079	-41.3445159126521\\
2096179.99245312	-41.8311749590063\\
2184166.36182868	-42.3171572528437\\
2275845.92607479	-42.8023865097562\\
2371373.70566165	-43.2867775939774\\
2470911.2279856	-43.7702403266865\\
2574626.80049487	-44.2526829601481\\
2682695.79527973	-44.7340152476756\\
2912632.65490874	-45.6930104388042\\
3162277.66016838	-46.646620124228\\
3727593.72031494	-48.535949172928\\
4393970.56076079	-50.3998219379989\\
5179474.67923121	-52.2372308454358\\
6105402.29658533	-54.0467703983391\\
7196856.73001152	-55.8256193547675\\
8483428.98244072	-57.5697657032448\\
10000000	-59.2752806596109\\
};
\addlegendentry{$\Sigma_r$ IRKA}

\end{axis}
\end{tikzpicture}%

==> _code/results/numericalExamples/results_gyro_zero_q30_bodemag_output07_input_01.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.982\mywidth,
height=\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!40!black},
every x tick label/.append style={font=\color{white!40!black}},
every x tick/.append style={white!40!black},
xmode=log,
xmin=1000,
xmax=10000000,
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
every y tick/.append style={white!40!black},
ymin=-120,
ymax=40,
ylabel={Magnitude (dB)},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1000	-40.9850558359956\\
1930.69772888325	-35.0610378529766\\
2682.69579527972	-31.9344863575955\\
3727.59372031494	-28.5481529928611\\
4393.97056076079	-26.6824262537311\\
5179.47467923121	-24.6302925129228\\
6105.40229658532	-22.2984028867823\\
6628.70316182644	-20.9807710484075\\
7196.85673001152	-19.5210603040085\\
7813.7073765181	-17.8664953508325\\
8141.68481447572	-16.9389040579698\\
8483.42898244072	-15.9193834023914\\
8839.51773374435	-14.7741215414794\\
9023.12851203823	-14.1366196883289\\
9210.55317689482	-13.4398991251302\\
9401.87094877629	-12.6637588064181\\
9499.0149552668	-12.2362211848958\\
9597.16269367922	-11.7745900621997\\
9646.61619911199	-11.5284314445711\\
9696.32453498556	-11.2702933530233\\
9746.28901442328	-10.9985336249077\\
9771.367720179	-10.8569408978022\\
9796.51095731497	-10.7111649872807\\
9821.71889188038	-10.5608876463369\\
9834.3471727063	-10.4839516123563\\
9846.99169035171	-10.4057541367194\\
9859.65246569309	-10.3262441552121\\
9872.32951963379	-10.2453681774567\\
9885.02287310404	-10.1630692918001\\
9897.73254706095	-10.0792868717399\\
9910.45856248861	-9.99395746987076\\
9923.20094039807	-9.90701251392328\\
9948.73486784172	-9.72798367281789\\
9974.33449802127	-9.54156458928245\\
10000	-9.34703257134245\\
10051.5292977844	-8.93020793005277\\
10103.3241224218	-8.46930130472002\\
10155.3858421534	-7.95325156457414\\
10207.715832271	-7.3667746585624\\
10233.9818604399	-7.04066947469628\\
10260.3154751529	-6.6881144797114\\
10286.7168503206	-6.30475202048124\\
10299.9430025443	-6.09988177617532\\
10313.186160301	-5.88519201112565\\
10326.4463454555	-5.65979410541518\\
10339.7235799009	-5.42268864042919\\
10353.0178855583	-5.17274984441511\\
10366.329284377	-4.90869889977193\\
10379.6577983345	-4.62908617533287\\
10393.0034494366	-4.3322596111558\\
10419.7462512395	-3.67913470242029\\
10473.4384719813	-2.06228648834827\\
10500.3882455106	-1.04242692900653\\
10527.4073649662	0.166074708118673\\
10554.496008786	1.59110319841246\\
10581.6543558669	3.18157692924911\\
10595.2597241614	3.94707567129121\\
10608.8825855661	4.56410725476825\\
10622.5229625729	4.87382648744767\\
10636.1808777024	4.72450163890317\\
10649.8563535043	4.07429699354038\\
10663.5494125572	3.02599681555089\\
10677.2600774689	1.74452194107461\\
10690.988370876	0.366573426505366\\
10718.497933869	-2.39325030074645\\
10746.0782832132	-5.00727223016621\\
10773.7296010526	-7.47469215402521\\
10787.5819302062	-8.67053187133693\\
10801.4520700002	-9.85191543635807\\
10815.3400433345	-11.0270542676508\\
10829.2458731387	-12.2041080136694\\
10843.1695823717	-13.3911691222402\\
10857.111194022	-14.5961789480048\\
10871.0707311077	-15.8267024919046\\
10885.0482166764	-17.0893203812401\\
10913.0571256015	-19.7227869543231\\
10941.1381057719	-22.4327319768921\\
10955.2056805086	-23.7102147319029\\
10969.2913426378	-24.7998390501214\\
10983.3951154154	-25.5523967224678\\
10997.5170221271	-25.8494215922488\\
11011.6570860886	-25.6877059459903\\
11025.8153306457	-25.1826289994906\\
11039.991779174	-24.4857650846682\\
11054.1864550793	-23.7159043224953\\
11082.6305827945	-22.2051715336771\\
11139.738599948	-19.7402080301362\\
11197.1408907037	-17.9426651138043\\
11254.8389714328	-16.579557690161\\
11312.8343663202	-15.4966220415113\\
11429.7232346205	-13.8393040599607\\
11547.8198468946	-12.5760421545062\\
11667.1366820511	-11.5338443872437\\
11787.6863479359	-10.6248096245521\\
11909.4815826642	-9.79910599517809\\
12032.5352559669	-9.0259740580897\\
12094.5380651975	-8.65248432859114\\
12156.8603705501	-8.28502994472499\\
12219.5038183658	-7.9219673076843\\
12250.9464874975	-7.74162993969913\\
12282.4700634692	-7.56186891306186\\
12298.2622565573	-7.47215720650991\\
12314.0747544669	-7.38253267584401\\
12329.907583305	-7.29297849912067\\
12345.7607692121	-7.20347658409702\\
12361.6343383622	-7.11401066872791\\
12377.5283169631	-7.02456347247522\\
12393.4427312564	-6.93511949904957\\
12409.3776075172	-6.84566254284303\\
12441.3088512111	-6.666648528235\\
12473.3222589229	-6.48740080222953\\
12537.5964126269	-6.12774295592166\\
12602.2017665316	-5.76579779596904\\
12618.4050548444	-5.6748536541287\\
12634.6291765447	-5.5837002889963\\
12650.874158419	-5.49232467016911\\
12667.1400272882	-5.4007143382583\\
12683.4268100079	-5.30885601341857\\
12699.734533468	-5.21673734543654\\
12716.0632245931	-5.1243450360172\\
12732.4129103425	-5.03166727810493\\
12765.1753737238	-4.84540313792088\\
12798.0221399795	-4.65784341750008\\
12863.9694493697	-4.27842947380729\\
12930.2565806143	-3.89260054545738\\
12996.8852847914	-3.49950764016867\\
13063.8573220024	-3.09826734101108\\
13131.1744614182	-2.6879471412477\\
13164.9629998103	-2.47907437824666\\
13198.8384813263	-2.26755346554651\\
13215.8088956451	-2.16075749464324\\
13232.8011296841	-2.05324784113371\\
13249.8152114979	-1.94500683190462\\
13266.8511691775	-1.83601555782865\\
13283.9090308496	-1.72625558474262\\
13300.9888246774	-1.61570749094898\\
13335.2143216332	-1.39216782264926\\
13369.5278860747	-1.16523266843951\\
13403.929744613	-0.934729446799448\\
13472.9992533421	-0.462280347494447\\
13507.6673596769	-0.219937706793016\\
13525.0348509072	-0.0971442456751542\\
13542.4246723996	0.0267683846530514\\
13559.8368528651	0.151829388809883\\
13577.2714210518	0.278068908141259\\
13594.7284057449	0.405518358909762\\
13612.2078357662	0.534210294644208\\
13647.2341472673	0.795455537854512\\
13682.3505868734	1.06208745070388\\
13752.8547786516	1.61274690584961\\
13823.722273579	2.18891086977189\\
13894.9549437314	2.79376841294403\\
13966.554670831	3.43109490414441\\
14038.5233462965	4.10541099140919\\
14183.5751567818	5.58819577669255\\
14330.1257023696	7.30373186786252\\
14478.1904686087	9.35226419114779\\
14627.7851010511	11.9115563880536\\
14703.1610504909	13.4802765103895\\
14778.9254069052	15.3295324382245\\
14855.0801717277	17.5577854733455\\
14931.6273567057	20.252823122523\\
14970.0487382571	21.7326804134849\\
15008.5689839526	23.1342143049816\\
15047.1883481851	24.1170389763272\\
15066.5352794293	24.3096055197519\\
15085.9070860018	24.2537036388751\\
15105.3037998859	23.9579022223451\\
15124.7254531062	23.4657730238856\\
15163.64370586	22.1279373735038\\
15202.6621012842	20.63105556639\\
15241.7808970615	19.1728028254406\\
15320.3207237224	16.5736155765169\\
15399.2652605949	14.3648577921257\\
15478.6165931223	12.4196467918228\\
15558.376817494	10.67169393955\\
15598.4109221327	9.93136905000645\\
15638.548040701	9.43295780883578\\
15678.7884382697	9.42643296257946\\
15719.1323805915	10.0982434065725\\
15739.3432642695	10.6188979083998\\
15759.5801341031	11.1510141006085\\
15779.8430235039	11.6015874067982\\
15800.1319659266	11.9078711443216\\
15840.7881438718	12.0486538719484\\
15881.5489364371	11.7467298667146\\
15922.4146128123	11.2552461587447\\
15963.3854428794	10.7183619916003\\
16045.6436470927	9.70430371506371\\
16128.325722056	8.82957062335771\\
16211.4338519455	8.07789289321318\\
16378.9370695406	6.84184243271638\\
16548.1709994318	5.85057416305426\\
16719.153524052	5.02695041007361\\
16891.9027106027	4.32736490569787\\
17066.4368129634	3.72466628107354\\
17242.77427362	3.20063307951521\\
17420.9337256139	2.7423465861746\\
17600.9339945106	2.34026889243996\\
17691.6303714192	2.15797117513505\\
17782.7941003892	1.98714080913332\\
17874.4275896529	1.82711638176464\\
17966.5332598522	1.67730873389113\\
18012.7639226621	1.60606938789466\\
18059.1135441022	1.53719106261762\\
18105.5824302712	1.47061644660947\\
18152.1708880558	1.40629101830737\\
18198.8792251321	1.34416321458049\\
18245.7077499681	1.28418393744596\\
18292.6567718255	1.22630672344784\\
18339.7266007616	1.17048725754958\\
18434.2299240911	1.06485555360926\\
18481.6640425966	1.0149654024926\\
18529.2202164095	0.966976796148003\\
18576.8987595968	0.920855437995797\\
18624.6999870339	0.876568538591589\\
18672.6242144062	0.834085001701612\\
18720.6717582115	0.793375147982063\\
18768.8429357622	0.754410827169194\\
18817.1380651868	0.717165210998247\\
18914.1014562679	0.647729203839489\\
19011.5644928943	0.58487774318608\\
19060.484182344	0.55586705209362\\
19109.5297497044	0.528439717156653\\
19158.7015188787	0.502576963524998\\
19207.9998146036	0.478261017253648\\
19257.4249624515	0.455475042466498\\
19306.9772888325	0.434203113603495\\
19356.6571209965	0.414430140931447\\
19406.4647870357	0.396141989526808\\
19456.4006158863	0.379325217262724\\
19506.464937331	0.36396725044444\\
19556.6580820011	0.350056262762741\\
19606.9803813787	0.337581171680056\\
19657.4321677986	0.326531647025497\\
19708.0137744511	0.316898022615512\\
19758.7255353837	0.308671399117773\\
19809.5677855034	0.301843448649339\\
19860.5408605789	0.296406609185122\\
19911.6450972433	0.292353895812924\\
19962.8808329953	0.289678975120455\\
20014.2484062025	0.288376162420607\\
20117.3804228079	0.289866982393645\\
20221.0438714528	0.296792813047842\\
20325.2414905691	0.30912939213135\\
20535.2502645714	0.349983870881518\\
20747.4289358013	0.412418426255298\\
20961.7999245312	0.496564368607265\\
21178.3858826895	0.602697918764309\\
21397.2096962534	0.731245125009613\\
21841.6636182868	1.05808989517861\\
22295.3495519523	1.48394045764949\\
22758.4592607479	2.01908521937036\\
23231.188491403	2.67839990279793\\
23471.2227077719	3.06097125467113\\
23713.7370566165	3.48326296403531\\
23958.7571636881	3.94949893648385\\
24206.3089195135	4.46484716718554\\
24456.4184821314	5.03569717969496\\
24519.3486211869	5.18797688257211\\
24582.4406892019	5.34435871069077\\
24645.6951028449	5.50499531638866\\
24709.112279856	5.67004905553432\\
24772.6926390506	5.8396928460103\\
24836.4366003216	6.01411100682946\\
24900.3445846425	6.19350026290457\\
24964.4170140697	6.37807086634885\\
25093.0569019029	6.76367211508564\\
25222.3596620447	7.17291690548123\\
25352.3287102297	7.60811770848796\\
25482.9674797934	8.07196195913552\\
25548.5390878447	8.31558743342967\\
25614.279421763	8.56759378059323\\
25680.1889157061	8.82846240722601\\
25746.2680049487	9.09871766192277\\
25812.5171258857	9.37893194359519\\
25878.936716035	9.66973116831339\\
26012.2890596734	10.2858952792685\\
26146.3285585743	10.9535532924384\\
26281.0587536006	11.6804094429677\\
26552.6054868037	13.3514788784148\\
26826.9579527973	15.4018773773792\\
27104.1451415691	17.9669157752983\\
27243.8108981882	19.4663712376694\\
27384.1963426436	21.0503243587959\\
27525.3051834362	22.5009028643874\\
27596.1320415881	23.0342709479936\\
27667.1411481766	23.3393698637038\\
27738.3329721549	23.3612605812055\\
27809.7079836832	23.094506959449\\
27881.2666541314	22.5862523574633\\
27953.009456082	21.9115275658023\\
28024.936863334	21.143764784735\\
28097.0493509052	20.3389832512867\\
28169.3473950359	19.5337094035257\\
28241.8314731917	18.7491631375733\\
28314.5020640669	17.9963399830682\\
28387.3596475876	17.2799926622215\\
28460.4047049145	16.601284096021\\
28533.6377184469	15.9594212462798\\
28680.6695499334	14.7786551597751\\
28828.4590261228	13.7198599201628\\
29126.3265490874	11.8987807591018\\
29427.2717620928	10.3820113703009\\
29731.3264651014	9.09182843439458\\
30038.5227866455	7.97596845580236\\
30348.8931872232	6.99842380235394\\
30505.2789026703	6.55323562207043\\
30662.4704627274	6.13364918543702\\
30820.4720198553	5.73752832071949\\
30979.2877479119	5.36302688669606\\
31059.0022362471	5.18337407775484\\
31138.9218422629	5.00854174396437\\
31299.3785198923	4.67267481410256\\
31460.6620195141	4.35420239747368\\
31541.6151581395	4.20114813230035\\
31622.7766016838	4.05205007817238\\
31785.7265489115	3.76527216725254\\
31949.5161657747	3.49303473467929\\
32114.149779032	3.23460150998693\\
32279.6317377376	2.98932222588939\\
32445.966413356	2.75662288717598\\
32613.1581998776	2.53599763293494\\
32781.2115139346	2.32700198616223\\
32950.130794918	2.1292472614204\\
33290.5851297248	1.76615774924945\\
33634.5571790684	1.44458054323567\\
33982.0832894256	1.16304740822799\\
34333.20018282	0.920729758693279\\
35046.35510787	0.55368518125176\\
35774.3233897995	0.350937159507641\\
36143.9584467479	0.317618122999628\\
36517.4127254838	0.335304909071087\\
36894.7256877812	0.407896300332918\\
37275.9372031494	0.528749504250452\\
37468.0174899827	0.59270931407022\\
37661.0875530459	0.634270156529015\\
37855.1524925863	0.614340939278901\\
38050.2174351327	0.48533221539131\\
38246.2875336302	0.243064008464237\\
38443.3679675769	-0.0172031453394698\\
38641.4639431605	-0.169857477641529\\
38840.5806933957	-0.176830001798937\\
39040.7234782625	-0.074126160752812\\
39241.8975848454	0.0939299782191026\\
39647.3610478573	0.529706299902333\\
40057.0139265182	1.04704333073277\\
40470.8995075976	1.64330287149646\\
40679.4432108305	1.97634102062981\\
40889.0615251219	2.33655167088109\\
41099.759987867	2.72732456287673\\
41311.5441649952	3.15241636042842\\
41524.4196511162	3.61596511113918\\
41738.3920696688	4.12247904235845\\
41953.4670730687	4.67674899259672\\
42169.6503428583	5.2835935956091\\
42386.9475898563	5.94726161642195\\
42605.3645543091	6.67015052501751\\
42824.9070060422	7.45019498683468\\
43045.5807446125	8.27578928825325\\
43267.3915994616	9.11662792822853\\
43490.3454300698	9.90965827760234\\
43714.4481261109	10.5454889971037\\
43939.7056076079	10.8766266920803\\
44166.1238250892	10.7769433941018\\
44393.7087597456	10.2277288276203\\
44622.466423589	9.33287001851122\\
44852.4028596105	8.24240759026066\\
45083.5241419403	7.07899641077521\\
45315.8363760082	5.91765876085612\\
45784.0582785442	3.7307624823009\\
46257.118042798	1.77823250690093\\
46495.4777238254	0.886180685998776\\
46735.0656555512	0.044488996258525\\
46975.8881670649	-0.751440212431701\\
47217.9516200696	-1.50593055529954\\
47461.2624090495	-2.22290439292143\\
47705.8269614393	-2.90585464736555\\
47951.6517377939	-3.55786220970033\\
48198.7432319589	-4.18163194901909\\
48696.7525165863	-5.35364629829166\\
48947.6834627423	-5.90578887297435\\
49199.907438443	-6.43756032515042\\
49453.4311065789	-6.95036505137461\\
49708.2611643739	-7.44543830022237\\
49964.4043435622	-7.92386719490951\\
50221.8674105661	-8.38660862980255\\
50480.6571666747	-8.83450434664772\\
50740.780448224	-9.26829366581181\\
51265.0551093049	-10.0960609645928\\
51794.7467923121	-10.8741433302038\\
52870.6056860351	-12.2927793042344\\
53968.8118723095	-13.5381788783445\\
54526.4398847948	-14.0966175289551\\
55089.8295397828	-14.6109475243291\\
55659.0403689391	-15.0791087873184\\
56234.1325190349	-15.4980343911163\\
56815.1667583028	-15.8635004386119\\
57402.2044828577	-16.1699287148636\\
57995.3077231843	-16.4101437630515\\
58594.5391506922	-16.5751012160402\\
59811.6404973142	-16.6324653959584\\
60429.6390238133	-16.4966689651417\\
61054.0229658533	-16.2321032518456\\
61684.8583001799	-15.8321891032596\\
62002.7160433936	-15.585522067348\\
62322.2116852376	-15.31607831936\\
62643.3536656886	-15.0374432075764\\
62966.1504682137	-14.7728032113673\\
63290.610619995	-14.5590545422642\\
63616.7426921543	-14.4507534788723\\
63944.5552999799	-14.5212347125307\\
64274.0571031541	-14.8562183404916\\
64605.256805982	-15.5354678761056\\
64938.1631576212	-16.6043449031971\\
65272.7849523131	-18.0480402991525\\
65609.1310296155	-19.7854343801531\\
65947.2102746354	-21.6883601370806\\
66287.0316182645	-23.6159644089672\\
66628.6040374145	-25.448459213394\\
66971.9365552546	-27.1088150703057\\
67663.9182124005	-29.8290725783546\\
68012.5856314829	-30.9191688384841\\
68363.049709292	-31.8650501955366\\
69069.4049210208	-33.4085260842855\\
69425.3147144173	-34.0305726871842\\
69783.0584859867	-34.560583904453\\
70504.0858137839	-35.3642947320796\\
71232.5630931697	-35.8961356035156\\
71968.5673001152	-36.263633359506\\
72339.4162736675	-36.4049522542599\\
72712.1762059389	-36.5194332866421\\
73463.4683855245	-36.6634738302995\\
74222.5232256239	-36.6916844767256\\
74989.4209332456	-36.6112805357629\\
75764.24254413	-36.4362731707178\\
76547.0699313123	-36.1819117466889\\
77337.9858137734	-35.861802345098\\
78137.073765181	-35.4869097883466\\
78944.4182227202	-35.065458137599\\
79760.1044960162	-34.603163070537\\
80584.2187761482	-34.1035157623549\\
81416.8481447572	-33.5679780317052\\
82258.0805832475	-32.9959876179868\\
83108.0049820839	-32.384646714694\\
83966.7111501837	-31.7278771352106\\
84834.2898244072	-31.0147327407912\\
85710.8326791453	-30.226736659175\\
86596.4323360066	-29.3357212656965\\
87491.182373604	-28.3094302280555\\
88395.1773374436	-27.142078897872\\
89308.5127499144	-25.9176743495252\\
90231.2851203823	-24.8474326480192\\
91163.5919553875	-24.1902802641116\\
92105.5317689482	-24.105571347544\\
93057.2040929699	-24.5803306495899\\
94018.7094877629	-25.4737637192919\\
94990.149552668	-26.6153013191416\\
95971.6269367922	-27.8719515910133\\
96963.2453498556	-29.1624978186626\\
97965.1095731497	-30.4450338133838\\
98977.3254706096	-31.7012308515803\\
100000	-32.9249362517012\\
101033.241224218	-34.1150072270924\\
102077.15832271	-35.2706038149187\\
104197.462512395	-37.4531753172084\\
106361.808777024	-39.3148311726645\\
107460.782832132	-40.0045296675232\\
108571.11194022	-40.4369343138793\\
109692.913426378	-40.5493373205186\\
110826.305827945	-40.3255132144142\\
111971.408907037	-39.8125581859022\\
113128.343663202	-39.1063887231628\\
114297.232346205	-38.32335806877\\
115478.198468946	-37.5810296077124\\
116671.366820511	-36.9900853943349\\
117876.863479359	-36.6457528609686\\
119094.815826642	-36.6128882996265\\
120325.352559669	-36.9144682310261\\
121568.603705501	-37.5390094142411\\
122824.700634692	-38.4682384104661\\
124093.776075172	-39.7125164765102\\
125375.964126269	-41.3476220058449\\
126671.400272882	-43.5589055025694\\
127324.129103425	-44.9744441263829\\
127980.221399795	-46.6311948027902\\
128639.694493697	-48.4036364239066\\
128970.704280288	-49.1668333150405\\
129302.565806143	-49.6537340593171\\
129635.28126292	-49.6924197937711\\
129968.852847914	-49.2121743464985\\
130303.282764076	-48.3053941718662\\
130638.573220024	-47.1498264937023\\
130974.726430059	-45.9006574762305\\
131311.744614182	-44.6531590518457\\
131988.384813263	-42.3241853187731\\
132668.511691775	-40.2830442877831\\
133352.143216332	-38.5176440891161\\
134039.29744613	-36.9962984313279\\
134729.992533421	-35.691786160805\\
136122.078357662	-33.6569472000716\\
137528.547786516	-32.2963394412234\\
138949.549437314	-31.5113065188163\\
140385.233462965	-31.1947687896524\\
141835.751567819	-31.2341876344313\\
143301.257023696	-31.5250775058679\\
144781.904686087	-31.9812280128962\\
146277.851010512	-32.5376606150443\\
147789.254069052	-33.1483750673224\\
150859.070860018	-34.4174601696616\\
153992.652605949	-35.6393106269241\\
157191.323805915	-36.7306398629403\\
160456.436470927	-37.6160191720781\\
163789.370695406	-38.214466352304\\
167191.53524052	-38.4893589183946\\
170664.368129634	-38.5363491834935\\
174209.337256139	-38.5671235018609\\
177827.941003892	-38.7481076880493\\
181521.708880558	-39.1051517738787\\
185292.202164095	-39.579393151177\\
189141.014562679	-40.1048428625345\\
193069.772888325	-40.6370858482596\\
197080.137744512	-41.1519462616797\\
201173.804228079	-41.6378707577566\\
205352.502645715	-42.090062434498\\
209617.999245313	-42.5070733924675\\
213972.096962534	-42.8890330458056\\
218416.636182868	-43.2367932174118\\
222953.495519523	-43.5515669422509\\
227584.592607479	-43.8348454327701\\
232311.88491403	-44.0884971913371\\
237137.370566165	-44.3150208811335\\
242063.089195136	-44.5179643578609\\
247091.12279856	-44.7025473603467\\
252223.596620448	-44.8765333448923\\
257462.680049487	-45.0513699939715\\
268269.579527973	-45.4756467040401\\
279530.09456082	-46.1817248667563\\
285336.377184468	-46.7241323277138\\
291263.265490874	-47.4309604542127\\
303488.931872232	-49.3633479226657\\
316227.766016838	-51.8559078716454\\
329501.30794918	-54.635360630677\\
343332.001828199	-57.4372756480819\\
357743.233897995	-59.9882347135988\\
365174.127254838	-61.0444604028597\\
372759.372031494	-61.8577824393083\\
380502.174351326	-62.3517160352742\\
388405.806933956	-62.4805048646848\\
396473.610478573	-62.256936848696\\
404708.995075976	-61.7507958482264\\
413115.441649951	-61.0592223277773\\
421696.503428582	-60.2758881974934\\
439397.056076079	-58.7157937551888\\
448524.028596104	-58.0345679695366\\
457840.582785441	-57.4601796720069\\
467350.656555512	-57.0105295966555\\
477058.269614393	-56.6948789544298\\
486967.525165863	-56.5144900978649\\
497082.611643739	-56.4633594443962\\
507407.80448224	-56.529349753667\\
517947.467923121	-56.6957275354907\\
539688.118723095	-57.2501644674607\\
562341.325190349	-57.9646253516189\\
585945.391506921	-58.6972357408569\\
610540.229658532	-59.3474450837514\\
636167.426921542	-59.8622286832467\\
662870.316182644	-60.2322817255207\\
690694.049210207	-60.4812196290836\\
719685.673001153	-60.6513474371363\\
749894.209332457	-60.7904435491099\\
781370.73765181	-60.9427734041017\\
848342.898244073	-61.4248245526404\\
921055.317689483	-62.2916545906422\\
1000000	-63.625460836038\\
1085711.11940221	-65.4202592303945\\
1178768.63479359	-67.6055999493028\\
1279802.21399796	-70.0731766784109\\
1389495.49437314	-72.699455664098\\
1508590.70860018	-75.3613707591217\\
1571913.23805915	-76.6705397740179\\
1637893.70695406	-77.9492892448696\\
1706643.68129634	-79.1881925391656\\
1742093.37256139	-79.7903916099429\\
1778279.41003892	-80.3801611880153\\
1815217.08880558	-80.9569949980563\\
1852922.02164095	-81.5205328714912\\
1891410.14562679	-82.0705527844013\\
1930697.72888325	-82.6069605303611\\
1970801.37744511	-83.1297775899712\\
2011738.04228079	-83.6391278084721\\
2096179.99245312	-84.6183514500257\\
2184166.36182868	-85.5471440099191\\
2275845.92607479	-86.4288004489282\\
2371373.70566165	-87.2670492597429\\
2470911.2279856	-88.0657841446982\\
2574626.80049487	-88.8288736777784\\
2682695.79527973	-89.5600362797786\\
2912632.65490874	-90.9402866971058\\
3162277.66016838	-92.2312115230387\\
3727593.72031494	-94.6220747974288\\
4393970.56076079	-96.8505454121032\\
5179474.67923121	-98.9933298866808\\
6105402.29658533	-101.107092164767\\
7196856.73001152	-103.242384488513\\
8483428.98244072	-105.449897861817\\
10000000	-107.781131674831\\
};
\addlegendentry{$\Sigma$}

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1000	-40.9850683879559\\
1930.69772888325	-35.0610525245274\\
2682.69579527972	-31.9345015009237\\
3727.59372031494	-28.5481685583223\\
4393.97056076079	-26.6824421773595\\
5179.47467923121	-24.6303088392312\\
6105.40229658532	-22.2984199942877\\
6628.70316182644	-20.9807888424934\\
7196.85673001152	-19.5210790346594\\
7813.7073765181	-17.866515508205\\
8141.68481447572	-16.9389253825517\\
8483.42898244072	-15.9194061780536\\
8839.51773374435	-14.7741465359481\\
9023.12851203823	-14.1366461259031\\
9210.55317689482	-13.439927548359\\
9401.87094877629	-12.663789556039\\
9499.0149552668	-12.2362534577759\\
9597.16269367922	-11.774624102231\\
9646.61619911199	-11.5284665337567\\
9696.32453498556	-11.2703292455898\\
9746.28901442328	-10.9985710132359\\
9771.367720179	-10.8569788120084\\
9796.51095731497	-10.7112038001122\\
9821.71889188038	-10.5609271418728\\
9834.3471727063	-10.4839913944502\\
9846.99169035171	-10.4057941522957\\
9859.65246569309	-10.3262846156258\\
9872.32951963379	-10.2454090354299\\
9885.02287310404	-10.163110493476\\
9897.73254706095	-10.0793286622153\\
9910.45856248861	-9.99399954240557\\
9923.20094039807	-9.90705517599026\\
9948.73486784172	-9.72802715857679\\
9974.33449802127	-9.54160901782653\\
10000	-9.34707816284404\\
10051.5292977844	-8.93025587641458\\
10103.3241224218	-8.46935153918842\\
10155.3858421534	-7.95330464680656\\
10207.715832271	-7.36683125515809\\
10233.9818604399	-7.04072800164437\\
10260.3154751529	-6.68817494010382\\
10286.7168503206	-6.30481478566756\\
10299.9430025443	-6.09994599686252\\
10313.186160301	-5.88525722089193\\
10326.4463454555	-5.65986057338085\\
10339.7235799009	-5.42275704831541\\
10353.0178855583	-5.17281905063822\\
10366.329284377	-4.90876977181827\\
10379.6577983345	-4.62915884823777\\
10393.0034494366	-4.33233370422208\\
10419.7462512395	-3.67921285721116\\
10473.4384719813	-2.06237314489473\\
10500.3882455106	-1.04251836811506\\
10527.4073649662	0.165977350618231\\
10554.496008786	1.59099955724033\\
10581.6543558669	3.18146519931829\\
10595.2597241614	3.94695921813575\\
10608.8825855661	4.56398745011977\\
10622.5229625729	4.87370033885438\\
10636.1808777024	4.72437107492667\\
10649.8563535043	4.0741592021981\\
10663.5494125572	3.02585358326328\\
10677.2600774689	1.74437097616676\\
10690.988370876	0.366413654376266\\
10718.497933869	-2.39342958318531\\
10746.0782832132	-5.0074755776257\\
10773.7296010526	-7.47492689976413\\
10787.5819302062	-8.67078488584111\\
10801.4520700002	-9.85219068931475\\
10815.3400433345	-11.0273550753107\\
10829.2458731387	-12.2044411169424\\
10843.1695823717	-13.3915382283725\\
10857.111194022	-14.596592048669\\
10871.0707311077	-15.8271686752958\\
10885.0482166764	-17.0898530976264\\
10913.0571256015	-19.7235077510314\\
10941.1381057719	-22.4337179218936\\
10955.2056805086	-23.7113420839543\\
10969.2913426378	-24.8010747013059\\
10983.3951154154	-25.5536404858879\\
10997.5170221271	-25.850542376363\\
11011.6570860886	-25.6886056287583\\
11025.8153306457	-25.1832877204377\\
11039.991779174	-24.486219251918\\
11054.1864550793	-23.7162053294271\\
11082.6305827945	-22.2052881241271\\
11139.738599948	-19.7401931221025\\
11197.1408907037	-17.9426179095973\\
11254.8389714328	-16.5795060060236\\
11312.8343663202	-15.4965710267285\\
11429.7232346205	-13.8392591730047\\
11547.8198468946	-12.576004487479\\
11667.1366820511	-11.5338120988311\\
11787.6863479359	-10.6247821884419\\
11909.4815826642	-9.79908196552466\\
12032.5352559669	-9.02595298248106\\
12094.5380651975	-8.6524644774896\\
12156.8603705501	-8.28501128101353\\
12219.5038183658	-7.92194979693629\\
12250.9464874975	-7.7416128320913\\
12282.4700634692	-7.56185267115321\\
12298.2622565573	-7.47214092625978\\
12314.0747544669	-7.38251687995903\\
12329.907583305	-7.2929627427201\\
12345.7607692121	-7.20346117274914\\
12361.6343383622	-7.11399524805763\\
12377.5283169631	-7.02454843996785\\
12393.4427312564	-6.93510458795251\\
12409.3776075172	-6.84564787571131\\
12441.3088512111	-6.66663419089673\\
12473.3222589229	-6.48738690019802\\
12537.5964126269	-6.12772973548871\\
12602.2017665316	-5.76578519041746\\
12618.4050548444	-5.67484127121317\\
12634.6291765447	-5.58368809128312\\
12650.874158419	-5.49231274027098\\
12667.1400272882	-5.40070238009497\\
12683.4268100079	-5.30884423222769\\
12699.734533468	-5.21672556524408\\
12716.0632245931	-5.12433368260784\\
12732.4129103425	-5.03165591066659\\
12765.1753737238	-4.84539204788749\\
12798.0221399795	-4.65783259966944\\
12863.9694493697	-4.27841918981088\\
12930.2565806143	-3.89259059276512\\
12996.8852847914	-3.49949824582249\\
13063.8573220024	-3.09825818319857\\
13131.1744614182	-2.68793841793044\\
13164.9629998103	-2.47906591893585\\
13198.8384813263	-2.26754519951671\\
13215.8088956451	-2.16074935941951\\
13232.8011296841	-2.05323987219363\\
13249.8152114979	-1.94499876388325\\
13266.8511691775	-1.83600765432067\\
13283.9090308496	-1.72624773689045\\
13300.9888246774	-1.61569975743471\\
13335.2143216332	-1.39216022504818\\
13369.5278860747	-1.16522521152433\\
13403.929744613	-0.934722193682604\\
13472.9992533421	-0.462273385769785\\
13507.6673596769	-0.219930923848049\\
13525.0348509072	-0.0971374374674879\\
13542.4246723996	0.0267751071508444\\
13559.8368528651	0.15183601349977\\
13577.2714210518	0.278075550393814\\
13594.7284057449	0.405525001182818\\
13612.2078357662	0.534216715874706\\
13647.2341472673	0.7954620051393\\
13682.3505868734	1.0620937369602\\
13752.8547786516	1.61275300939073\\
13823.722273579	2.18891676061218\\
13894.9549437314	2.79377400629427\\
13966.554670831	3.43110019157852\\
14038.5233462965	4.10541625163449\\
14183.5751567818	5.58820056974929\\
14330.1257023696	7.30373632387825\\
14478.1904686087	9.35226830477765\\
14627.7851010511	11.9115598744759\\
14703.1610504909	13.4802800499029\\
14778.9254069052	15.3295359057687\\
14855.0801717277	17.5577884977764\\
14931.6273567057	20.2528260926954\\
14970.0487382571	21.7326833447222\\
15008.5689839526	23.1342169876964\\
15047.1883481851	24.1170414615152\\
15066.5352794293	24.3096076722897\\
15085.9070860018	24.2537057104559\\
15105.3037998859	23.9579044390347\\
15124.7254531062	23.4657749043352\\
15163.64370586	22.1279393488798\\
15202.6621012842	20.6310571547155\\
15241.7808970615	19.172803696024\\
15320.3207237224	16.5736160453047\\
15399.2652605949	14.3648570527224\\
15478.6165931223	12.4196442630823\\
15558.376817494	10.6716884495717\\
15598.4109221327	9.93136197578377\\
15638.548040701	9.43294958107419\\
15678.7884382697	9.42642497881122\\
15719.1323805915	10.0982385257264\\
15739.3432642695	10.6188947225037\\
15759.5801341031	11.1510130565098\\
15779.8430235039	11.601588518265\\
15800.1319659266	11.9078732533233\\
15840.7881438718	12.0486581952232\\
15881.5489364371	11.746734797445\\
15922.4146128123	11.2552518220709\\
15963.3854428794	10.7183677313623\\
16045.6436470927	9.70430935347301\\
16128.325722056	8.82957636849144\\
16211.4338519455	8.0778984867829\\
16378.9370695406	6.84184767990922\\
16548.1709994318	5.85057912497379\\
16719.153524052	5.02695521198028\\
16891.9027106027	4.32736963081662\\
17066.4368129634	3.72467089750708\\
17242.77427362	3.20063767564463\\
17420.9337256139	2.74235116199818\\
17600.9339945106	2.34027338849145\\
17691.6303714192	2.15797566844251\\
17782.7941003892	1.98714531475643\\
17874.4275896529	1.8271209241443\\
17966.5332598522	1.67731327508303\\
18012.7639226621	1.60607390638007\\
18059.1135441022	1.53719560835011\\
18105.5824302712	1.47062097591313\\
18152.1708880558	1.40629557645974\\
18198.8792251321	1.34416776668779\\
18245.7077499681	1.28418852438368\\
18292.6567718255	1.22631129369725\\
18339.7266007616	1.17049184262431\\
18434.2299240911	1.06486019188301\\
18481.6640425966	1.01497001374139\\
18529.2202164095	0.966981442105963\\
18576.8987595968	0.920860080494693\\
18624.6999870339	0.876573201642779\\
18672.6242144062	0.834089664562264\\
18720.6717582115	0.793379837462308\\
18768.8429357622	0.754415526058358\\
18817.1380651868	0.7171699068427\\
18914.1014562679	0.647733936137327\\
19011.5644928943	0.584882494161792\\
19060.484182344	0.555871837792002\\
19109.5297497044	0.528444517219071\\
19158.7015188787	0.50258178015479\\
19207.9998146036	0.478265850352554\\
19257.4249624515	0.455479891839909\\
19306.9772888325	0.434207975513977\\
19356.6571209965	0.41443504794975\\
19406.4647870357	0.396146902283345\\
19456.4006158863	0.379330151043898\\
19506.464937331	0.363972200818961\\
19556.6580820011	0.350061228647711\\
19606.9803813787	0.337586160044825\\
19657.4321677986	0.326536648566965\\
19708.0137744511	0.316903056840377\\
19758.7255353837	0.308676438975567\\
19809.5677855034	0.301848524301188\\
19860.5408605789	0.296411702355319\\
19911.6450972433	0.29235900907749\\
19962.8808329953	0.289684114150104\\
20014.2484062025	0.288381309442913\\
20117.3804228079	0.28987218715503\\
20221.0438714528	0.296798047387982\\
20325.2414905691	0.309134682085541\\
20535.2502645714	0.349989251762263\\
20747.4289358013	0.412423889334606\\
20961.7999245312	0.496569932987411\\
21178.3858826895	0.602703586173633\\
21397.2096962534	0.73125089316981\\
21841.6636182868	1.0580958614817\\
22295.3495519523	1.4839466279154\\
22758.4592607479	2.01909159110372\\
23231.188491403	2.67840646959397\\
23471.2227077719	3.06097791887798\\
23713.7370566165	3.48326972470151\\
23958.7571636881	3.9495057930839\\
24206.3089195135	4.46485410769358\\
24456.4184821314	5.03570419861907\\
24519.3486211869	5.18798393007429\\
24582.4406892019	5.34436577780336\\
24645.6951028449	5.50500239778525\\
24709.112279856	5.67005616273115\\
24772.6926390506	5.83969997224045\\
24836.4366003216	6.01411814796981\\
24900.3445846425	6.19350742442918\\
24964.4170140697	6.378078047539\\
25093.0569019029	6.76367933331104\\
25222.3596620447	7.17292415785017\\
25352.3287102297	7.60812498661237\\
25482.9674797934	8.07196928158732\\
25548.5390878447	8.31559476282735\\
25614.279421763	8.56760113811662\\
25680.1889157061	8.82846976966423\\
25746.2680049487	9.09872504522409\\
25812.5171258857	9.37893932784924\\
25878.936716035	9.66973856912666\\
26012.2890596734	10.285902718409\\
26146.3285585743	10.9535607300074\\
26281.0587536006	11.6804169039916\\
26552.6054868037	13.3514864034073\\
26826.9579527973	15.4018849175143\\
27104.1451415691	17.96692340396\\
27243.8108981882	19.4663788599452\\
27384.1963426436	21.0503320127527\\
27525.3051834362	22.5009104975841\\
27596.1320415881	23.0342786060813\\
27667.1411481766	23.3393775256185\\
27738.3329721549	23.3612682539172\\
27809.7079836832	23.0945146148182\\
27881.2666541314	22.5862600513359\\
27953.009456082	21.9115352266066\\
28024.936863334	21.1437724319445\\
28097.0493509052	20.3389909117472\\
28169.3473950359	19.5337170253896\\
28241.8314731917	18.7491707825892\\
28314.5020640669	17.9963476308377\\
28387.3596475876	17.2800003243456\\
28460.4047049145	16.6012917165679\\
28533.6377184469	15.9594288540496\\
28680.6695499334	14.7786627634929\\
28828.4590261228	13.7198675169312\\
29126.3265490874	11.8987882996307\\
29427.2717620928	10.3820188363182\\
29731.3264651014	9.09183584378681\\
30038.5227866455	7.97597579797635\\
30348.8931872232	6.99843103777725\\
30505.2789026703	6.55324280163702\\
30662.4704627274	6.13365630708121\\
30820.4720198553	5.73753538269152\\
30979.2877479119	5.36303388892737\\
31059.0022362471	5.18338104009807\\
31138.9218422629	5.00854867011951\\
31299.3785198923	4.67268166097997\\
31460.6620195141	4.35420916040319\\
31541.6151581395	4.20115485553434\\
31622.7766016838	4.05205675985127\\
31785.7265489115	3.76527876794787\\
31949.5161657747	3.49304123874591\\
32114.149779032	3.23460791182534\\
32279.6317377376	2.98932852497844\\
32445.966413356	2.75662907722025\\
32613.1581998776	2.53600371035616\\
32781.2115139346	2.32700794807605\\
32950.130794918	2.12925308752465\\
33290.5851297248	1.76616330045369\\
33634.5571790684	1.44458580318281\\
33982.0832894256	1.16305233318856\\
34333.20018282	0.920734311914578\\
35046.35510787	0.553688884669766\\
35774.3233897995	0.350939763298704\\
36143.9584467479	0.317620034832246\\
36517.4127254838	0.33530596005226\\
36894.7256877812	0.407896215313656\\
37275.9372031494	0.528747785504795\\
37468.0174899827	0.59270645446354\\
37661.0875530459	0.634265878087796\\
37855.1524925863	0.614334984611033\\
38050.2174351327	0.485324526077671\\
38246.2875336302	0.243055105087072\\
38443.3679675769	-0.0172121421598975\\
38641.4639431605	-0.169865536316333\\
38840.5806933957	-0.176836779185333\\
39040.7234782625	-0.074131840663872\\
39241.8975848454	0.093925047548565\\
39647.3610478573	0.529701998632968\\
40057.0139265182	1.0470389240133\\
40470.8995075976	1.6432980423998\\
40679.4432108305	1.97633588588952\\
40889.0615251219	2.33654619573754\\
41099.759987867	2.72731871631532\\
41311.5441649952	3.15241011355804\\
41524.4196511162	3.61595844432011\\
41738.3920696688	4.12247192746864\\
41953.4670730687	4.67674141313245\\
42169.6503428583	5.28358553531762\\
42386.9475898563	5.94725306051492\\
42605.3645543091	6.67014145203988\\
42824.9070060422	7.45018539163451\\
43045.5807446125	8.27577913402381\\
43267.3915994616	9.11661722465609\\
43490.3454300698	9.90964699490248\\
43714.4481261109	10.5454771310309\\
43939.7056076079	10.8766142338301\\
44166.1238250892	10.7769303364407\\
44393.7087597456	10.2277151540782\\
44622.466423589	9.33285572627377\\
44852.4028596105	8.24239266208361\\
45083.5241419403	7.07898084046612\\
45315.8363760082	5.91764253420843\\
45784.0582785442	3.7307449126853\\
46257.118042798	1.77821355426552\\
46495.4777238254	0.886161031119027\\
46735.0656555512	0.0444686234223749\\
46975.8881670649	-0.751461294844206\\
47217.9516200696	-1.50595236040659\\
47461.2624090495	-2.22292692041916\\
47705.8269614393	-2.90587790552672\\
47951.6517377939	-3.5578861938257\\
48198.7432319589	-4.18165666066952\\
48696.7525165863	-5.35367246169429\\
48947.6834627423	-5.9058157499303\\
49199.907438443	-6.43758790770761\\
49453.4311065789	-6.95039332910437\\
49708.2611643739	-7.44546725030686\\
49964.4043435622	-7.92389680492796\\
50221.8674105661	-8.38663887763586\\
50480.6571666747	-8.83453520117744\\
50740.780448224	-9.26832509501387\\
51265.0551093049	-10.0960934344309\\
51794.7467923121	-10.8741766334419\\
52870.6056860351	-12.2928134220194\\
53968.8118723095	-13.5382120668611\\
54526.4398847948	-14.0966492959811\\
55089.8295397828	-14.6109770234819\\
55659.0403689391	-15.079134950409\\
56234.1325190349	-15.4980559109596\\
56815.1667583028	-15.8635156960954\\
57402.2044828577	-16.1699357278117\\
57995.3077231843	-16.4101401059925\\
58594.5391506922	-16.5750839635396\\
59811.6404973142	-16.6324097435434\\
60429.6390238133	-16.4965871952598\\
61054.0229658533	-16.231989866763\\
61684.8583001799	-15.8320381731981\\
62002.7160433936	-15.5853501080799\\
62322.2116852376	-15.315883921989\\
62643.3536656886	-15.0372250811742\\
62966.1504682137	-14.772560286085\\
63290.610619995	-14.5587861593636\\
63616.7426921543	-14.4504594477247\\
63944.5552999799	-14.5209153964125\\
64274.0571031541	-14.8558748979394\\
64605.256805982	-15.5351019990791\\
64938.1631576212	-16.6039585159805\\
65272.7849523131	-18.0476345227733\\
65609.1310296155	-19.7850077739593\\
65947.2102746354	-21.6879066032777\\
66287.0316182645	-23.6154714935897\\
66628.6040374145	-25.4479089677748\\
66971.9365552546	-27.1081882736302\\
67663.9182124005	-29.8282544877024\\
68012.5856314829	-30.9182520881449\\
68363.049709292	-31.8640427281703\\
69069.4049210208	-33.4073796270031\\
69425.3147144173	-34.0293848435459\\
69783.0584859867	-34.559377676592\\
70504.0858137839	-35.3631348934595\\
71232.5630931697	-35.8951426416971\\
71968.5673001152	-36.2629002959859\\
72339.4162736675	-36.4043668429279\\
72712.1762059389	-36.5189987866352\\
73463.4683855245	-36.663332565135\\
74222.5232256239	-36.6918064101872\\
74989.4209332456	-36.6116245616772\\
75764.24254413	-36.4367958822691\\
76547.0699313123	-36.1825724197774\\
77337.9858137734	-35.8625657437679\\
78137.073765181	-35.4877467552174\\
78944.4182227202	-35.0663455116542\\
79760.1044960162	-34.6040829297741\\
80584.2187761482	-34.1044545981347\\
81416.8481447572	-33.5689256503988\\
82258.0805832475	-32.9969364646258\\
83108.0049820839	-32.3855907429927\\
83966.7111501837	-31.7288114153924\\
84834.2898244072	-31.0156527756779\\
85710.8326791453	-30.2276382555651\\
86596.4323360066	-29.3366011707349\\
87491.182373604	-28.3102891650134\\
88395.1773374436	-27.1429256013038\\
89308.5127499144	-25.9185272203357\\
90231.2851203823	-24.8483133616749\\
91163.5919553875	-24.1912053143731\\
92105.5317689482	-24.1065500738826\\
93057.2040929699	-24.5813688065063\\
94018.7094877629	-25.4748672346576\\
94990.149552668	-26.6164784831068\\
95971.6269367922	-27.8732142932272\\
96963.2453498556	-29.1638624729525\\
97965.1095731497	-30.4465225759419\\
98977.3254706096	-31.7028732980607\\
100000	-32.9267715425273\\
101033.241224218	-34.1170871076643\\
102077.15832271	-35.272996338923\\
104197.462512395	-37.4564762409309\\
106361.808777024	-39.3195039661598\\
107460.782832132	-40.0099958445038\\
108571.11194022	-40.4431177453995\\
109692.913426378	-40.5559991808662\\
110826.305827945	-40.3323106850818\\
111971.408907037	-39.8191757251577\\
113128.343663202	-39.1126364166914\\
114297.232346205	-38.32918122989\\
115478.198468946	-37.5864653144144\\
116671.366820511	-36.9952163932108\\
117876.863479359	-36.6506790636179\\
119094.815826642	-36.6177150075939\\
120325.352559669	-36.919305978292\\
121568.603705501	-37.54398275052\\
122824.700634692	-38.4735065632984\\
124093.776075172	-39.7183202972092\\
125375.964126269	-41.3544027335626\\
126671.400272882	-43.5676559370974\\
127324.129103425	-44.9849888045765\\
127980.221399795	-46.6445507560991\\
128639.694493697	-48.4210169608026\\
128970.704280288	-49.1861786396898\\
129302.565806143	-49.674049341345\\
129635.28126292	-49.7118251143505\\
129968.852847914	-49.2288237535131\\
130303.282764076	-48.3185552608885\\
130638.573220024	-47.1598514622237\\
130974.726430059	-45.9083063129063\\
131311.744614182	-44.6591429336015\\
131988.384813263	-42.3282672560328\\
132668.511691775	-40.286241171936\\
133352.143216332	-38.5204128388087\\
134039.29744613	-36.9988527607624\\
134729.992533421	-35.6942311989724\\
136122.078357662	-33.6593098111155\\
137528.547786516	-32.2986862485725\\
138949.549437314	-31.5136560354604\\
140385.233462965	-31.1971257159613\\
141835.751567819	-31.2365535405271\\
143301.257023696	-31.5274543360357\\
144781.904686087	-31.9836192160058\\
146277.851010512	-32.54007146112\\
147789.254069052	-33.1508126961437\\
150859.070860018	-34.4199801638105\\
153992.652605949	-35.6419628130697\\
157191.323805915	-36.733482334473\\
160456.436470927	-37.6190975764527\\
163789.370695406	-38.2177682175677\\
167191.53524052	-38.4927700895555\\
170664.368129634	-38.5396883953402\\
174209.337256139	-38.5702478957297\\
177827.941003892	-38.7509650149651\\
181521.708880558	-39.1077519720343\\
185292.202164095	-39.5817667218802\\
189141.014562679	-40.1070185444459\\
193069.772888325	-40.6390835008011\\
197080.137744512	-41.153776115532\\
201173.804228079	-41.6395344909146\\
205352.502645715	-42.0915544122589\\
209617.999245313	-42.5083815097399\\
213972.096962534	-42.8901392018994\\
218416.636182868	-43.2376734320464\\
222953.495519523	-43.5521911735069\\
227584.592607479	-43.835177112917\\
232311.88491403	-44.0884924969469\\
237137.370566165	-44.3146277528588\\
242063.089195136	-44.5171212186034\\
247091.12279856	-44.7011814703443\\
252223.596620448	-44.8745588399805\\
257462.680049487	-45.0486853899392\\
268269.579527973	-45.4711594924756\\
279530.09456082	-46.174754998618\\
285336.377184468	-46.7155834745612\\
291263.265490874	-47.4205515330655\\
303488.931872232	-49.3481700306881\\
316227.766016838	-51.8341817641904\\
329501.30794918	-54.6049517915187\\
343332.001828199	-57.3964380089641\\
357743.233897995	-59.9382232249015\\
365174.127254838	-60.9927158945406\\
372759.372031494	-61.8079979105981\\
380502.174351326	-62.3082512223834\\
388405.806933956	-62.4467534744978\\
396473.610478573	-62.2338363220219\\
404708.995075976	-61.7367949072386\\
413115.441649951	-61.0515009489467\\
421696.503428582	-60.2716005748575\\
439397.056076079	-58.712271592453\\
448524.028596104	-58.0296056825251\\
457840.582785441	-57.4531282098082\\
467350.656555512	-57.0009861200079\\
477058.269614393	-56.6825913787974\\
486967.525165863	-56.4992959533655\\
497082.611643739	-56.4451492712126\\
507407.80448224	-56.5080470474472\\
517947.467923121	-56.6712795824513\\
539688.118723095	-57.2193565323997\\
562341.325190349	-57.9275442159999\\
585945.391506921	-58.6542345056716\\
610540.229658532	-59.2991388964059\\
636167.426921542	-59.8093836134248\\
662870.316182644	-60.1756388377159\\
690694.049210207	-60.4213525694769\\
719685.673001153	-60.5886223776553\\
749894.209332457	-60.7250742316966\\
781370.73765181	-60.8749190271181\\
848342.898244073	-61.3527131296547\\
921055.317689483	-62.2172483261285\\
1000000	-63.5525318170732\\
1085711.11940221	-65.3550497883022\\
1178768.63479359	-67.5573970439719\\
1279802.21399796	-70.0546267442555\\
1389495.49437314	-72.7274467701036\\
1508590.70860018	-75.4582651655551\\
1571913.23805915	-76.811798057452\\
1637893.70695406	-78.1419648197919\\
1706643.68129634	-79.4394649439218\\
1742093.37256139	-80.0736909349776\\
1778279.41003892	-80.6973441987206\\
1815217.08880558	-81.3099686138423\\
1852922.02164095	-81.9112768958198\\
1891410.14562679	-82.5011451114534\\
1930697.72888325	-83.0796030700394\\
1970801.37744511	-83.6468213248509\\
2011738.04228079	-84.2030957654524\\
2096179.99245312	-85.284522892342\\
2184166.36182868	-86.3281243871136\\
2275845.92607479	-87.3391240918448\\
2371373.70566165	-88.3233475096041\\
2470911.2279856	-89.2869544609419\\
2574626.80049487	-90.2362513288182\\
2682695.79527973	-91.1775346907161\\
2912632.65490874	-93.0602134060132\\
3162277.66016838	-94.9785340438648\\
3727593.72031494	-99.0180426487059\\
4393970.56076079	-103.010590777063\\
5179474.67923121	-104.860880574643\\
6105402.29658533	-103.413342267094\\
7196856.73001152	-101.203928518434\\
8483428.98244072	-99.3093149330968\\
10000000	-97.8173893251441\\
};
\addlegendentry{$\SigmaM{}$}

\addplot [color=black!35!green, dashed, forget plot]
  table[row sep=crcr]{%
1000	-40.9962878640704\\
1930.69772888325	-35.0844195158633\\
2682.69579527972	-31.9591909543528\\
3727.59372031494	-28.5722342707446\\
4393.97056076079	-26.7054526426028\\
5179.47467923121	-24.6516819848517\\
6105.40229658532	-22.3174645535723\\
6628.70316182644	-20.9983651318719\\
7196.85673001152	-19.5369520397918\\
7813.7073765181	-17.8804116376789\\
8141.68481447572	-16.9517099099155\\
8483.42898244072	-15.9309767119073\\
8839.51773374435	-14.7843716370755\\
9023.12851203823	-14.1461336397176\\
9210.55317689482	-13.4486202418411\\
9401.87094877629	-12.6716130262134\\
9499.0149552668	-12.2436065164985\\
9597.16269367922	-11.7814768554437\\
9646.61619911199	-11.5350560405469\\
9696.32453498556	-11.2766455417691\\
9746.28901442328	-11.0046030247257\\
9771.367720179	-10.8628641325922\\
9796.51095731497	-10.7169391603387\\
9821.71889188038	-10.5665090758965\\
9834.3471727063	-10.4894952497768\\
9846.99169035171	-10.4112189811353\\
9859.65246569309	-10.3316294406374\\
9872.32951963379	-10.2506728484395\\
9885.02287310404	-10.1682922541252\\
9897.73254706095	-10.0844272965371\\
9910.45856248861	-9.99901394132151\\
9923.20094039807	-9.91198419372517\\
9948.73486784172	-9.73278182137051\\
9974.33449802127	-9.54618425851961\\
10000	-9.35146855378275\\
10051.5292977844	-8.93425866107302\\
10103.3241224218	-8.47293970645435\\
10155.3858421534	-7.95644669354214\\
10207.715832271	-7.3694901430195\\
10233.9818604399	-7.04312933337107\\
10260.3154751529	-6.69030675090515\\
10286.7168503206	-6.30666397554278\\
10299.9430025443	-6.10164857124884\\
10313.186160301	-5.88680941464154\\
10326.4463454555	-5.66125843696362\\
10339.7235799009	-5.42399643660952\\
10353.0178855583	-5.17389561105463\\
10366.329284377	-4.90967893176121\\
10379.6577983345	-4.62989580192489\\
10393.0034494366	-4.33289339891834\\
10419.7462512395	-3.67940181633561\\
10473.4384719813	-2.06174754131695\\
10500.3882455106	-1.04144379109545\\
10527.4073649662	0.167532269463701\\
10554.496008786	1.59306862754269\\
10581.6543558669	3.18408440760253\\
10595.2597241614	3.94986826170799\\
10608.8825855661	4.56719829158719\\
10622.5229625729	4.87722834591644\\
10636.1808777024	4.72823522227694\\
10649.8563535043	4.07837899243008\\
10663.5494125572	3.03044535990388\\
10677.2600774689	1.7493474995163\\
10690.988370876	0.371785650740047\\
10718.497933869	-2.387239114514\\
10746.0782832132	-5.00044478489613\\
10773.7296010526	-7.46707858075543\\
10787.5819302062	-8.66256570553158\\
10801.4520700002	-9.84365434411754\\
10815.3400433345	-11.0185904080207\\
10829.2458731387	-12.1955903030641\\
10843.1695823717	-13.3828250321821\\
10857.111194022	-14.5883662825037\\
10871.0707311077	-15.819976874647\\
10885.0482166764	-17.0845513866832\\
10913.0571256015	-19.7267817782488\\
10941.1381057719	-22.458932703683\\
10955.2056805086	-23.756120410598\\
10969.2913426378	-24.8714348516001\\
10983.3951154154	-25.65126528427\\
10997.5170221271	-25.9687297961526\\
11011.6570860886	-25.8144236614188\\
11025.8153306457	-25.304952371909\\
11039.991779174	-24.5973696798841\\
11054.1864550793	-23.8151135218041\\
11082.6305827945	-22.2825301933832\\
11139.738599948	-19.7910091883896\\
11197.1408907037	-17.9800362695289\\
11254.8389714328	-16.6092427012137\\
11312.8343663202	-15.5214040763289\\
11429.7232346205	-13.8582152931008\\
11547.8198468946	-12.5915305185694\\
11667.1366820511	-11.5470468152182\\
11787.6863479359	-10.6363423236792\\
11909.4815826642	-9.80933755609175\\
12032.5352559669	-9.03514306210701\\
12094.5380651975	-8.66118644704908\\
12156.8603705501	-8.29329914084475\\
12219.5038183658	-7.9298324455699\\
12250.9464874975	-7.74930239311637\\
12282.4700634692	-7.56935488831452\\
12298.2622565573	-7.47955149955876\\
12314.0747544669	-7.3898370990924\\
12329.907583305	-7.30019385335846\\
12345.7607692121	-7.21060437857638\\
12361.6343383622	-7.12105171269519\\
12377.5283169631	-7.03151928879192\\
12393.4427312564	-6.94199090981098\\
12409.3776075172	-6.8524507245471\\
12441.3088512111	-6.67327312349341\\
12473.3222589229	-6.49386575034274\\
12537.5964126269	-6.13389902473864\\
12602.2017665316	-5.7716577391905\\
12618.4050548444	-5.68064147269884\\
12634.6291765447	-5.58941664082198\\
12650.874158419	-5.49797031465856\\
12667.1400272882	-5.40628963829673\\
12683.4268100079	-5.31436181606108\\
12699.734533468	-5.22217410002961\\
12716.0632245931	-5.12971377779091\\
12732.4129103425	-5.03696816041153\\
12765.1753737238	-4.85057033093942\\
12798.0221399795	-4.66287912304686\\
12863.9694493697	-4.28320840874167\\
12930.2565806143	-3.89713018640475\\
12996.8852847914	-3.50379524977537\\
13063.8573220024	-3.10231907390794\\
13131.1744614182	-2.69176918492238\\
13164.9629998103	-2.48278373523697\\
13198.8384813263	-2.27115140764904\\
13215.8088956451	-2.16430025282433\\
13232.8011296841	-2.05673576996936\\
13249.8152114979	-1.94843997999731\\
13266.8511691775	-1.83939449778156\\
13283.9090308496	-1.72958051191451\\
13300.9888246774	-1.6189787636078\\
13335.2143216332	-1.39533257453456\\
13369.5278860747	-1.16829205093651\\
13403.929744613	-0.937684637944817\\
13472.9992533421	-0.465030268522476\\
13507.6673596769	-0.22258658731346\\
13525.0348509072	-0.0997428710236229\\
13542.4246723996	0.0242196540920077\\
13559.8368528651	0.149330294196228\\
13577.2714210518	0.275619320665217\\
13594.7284057449	0.403118019304317\\
13612.2078357662	0.531858742472156\\
13647.2341472673	0.793201339455448\\
13682.3505868734	1.05992944715588\\
13752.8547786516	1.61077873496523\\
13823.722273579	2.18712893602694\\
13894.9549437314	2.79216914378138\\
13966.554670831	3.42967485561479\\
14038.5233462965	4.1041670317034\\
14183.5751567818	5.5872932927232\\
14330.1257023696	7.30315675763785\\
14478.1904686087	9.35200064943785\\
14627.7851010511	11.9115843328202\\
14703.1610504909	13.4804400257056\\
14778.9254069052	15.3298199671991\\
14855.0801717277	17.5581758566087\\
14931.6273567057	20.2532694436488\\
14970.0487382571	21.733117582698\\
15008.5689839526	23.1346042621154\\
15047.1883481851	24.1173581059237\\
15066.5352794293	24.3098989748592\\
15085.9070860018	24.2539909105068\\
15105.3037998859	23.9582059071298\\
15124.7254531062	23.4661107893027\\
15163.64370586	22.1283667374953\\
15202.6621012842	20.6315674501888\\
15241.7808970615	19.1733701166551\\
15320.3207237224	16.5742024362996\\
15399.2652605949	14.365313732918\\
15478.6165931223	12.4197211915383\\
15558.376817494	10.6708973918518\\
15598.4109221327	9.92986292580252\\
15638.548040701	9.43065192329972\\
15678.7884382697	9.42367402323469\\
15719.1323805915	10.0959770580838\\
15739.3432642695	10.6172203028705\\
15759.5801341031	11.1500196511152\\
15779.8430235039	11.6012621738568\\
15800.1319659266	11.9081336406768\\
15840.7881438718	12.0497898810049\\
15881.5489364371	11.7484190140109\\
15922.4146128123	11.2572966926631\\
15963.3854428794	10.7206622832535\\
16045.6436470927	9.70692947753931\\
16128.325722056	8.83241002282516\\
16211.4338519455	8.08089511577902\\
16378.9370695406	6.84510460523636\\
16548.1709994318	5.85405781721591\\
16719.153524052	5.030636494655\\
16891.9027106027	4.3312402188258\\
17066.4368129634	3.72871945834762\\
17242.77427362	3.20485347892071\\
17420.9337256139	2.74672356377074\\
17600.9339945106	2.34479162010569\\
17691.6303714192	2.16256271159708\\
17782.7941003892	1.99179839328196\\
17874.4275896529	1.83183722955963\\
17966.5332598522	1.68208996580999\\
18012.7639226621	1.61087971371063\\
18059.1135441022	1.54202980931259\\
18105.5824302712	1.47548284333016\\
18152.1708880558	1.41118437895242\\
18198.8792251321	1.34908276868455\\
18245.7077499681	1.28912898613321\\
18292.6567718255	1.23127647128477\\
18339.7266007616	1.17548098799077\\
18434.2299240911	1.06989501216556\\
18481.6640425966	1.02002653299119\\
18529.2202164095	0.972058895928389\\
18576.8987595968	0.925957700481285\\
18624.6999870339	0.881690215402836\\
18672.6242144062	0.83922529575561\\
18720.6717582115	0.798533305833665\\
18768.8429357622	0.75958604747273\\
18817.1380651868	0.722356693322314\\
18914.1014562679	0.652950873634115\\
19011.5644928943	0.590126385623536\\
19060.484182344	0.561127998159449\\
19109.5297497044	0.533712136296817\\
19158.7015188787	0.507860044195065\\
19207.9998146036	0.483553942101625\\
19257.4249624515	0.460776990585246\\
19306.9772888325	0.439513257132808\\
19356.6571209965	0.419747684958908\\
19406.4647870357	0.401466063890141\\
19456.4006158863	0.384655003198475\\
19506.464937331	0.369301906267859\\
19556.6580820011	0.355394946988697\\
19606.9803813787	0.342923047783164\\
19657.4321677986	0.331875859173004\\
19708.0137744511	0.32224374080857\\
19758.7255353837	0.31401774388492\\
19809.5677855034	0.307189594877218\\
19860.5408605789	0.301751680533431\\
19911.6450972433	0.297697034068001\\
19962.8808329953	0.295019322504822\\
20014.2484062025	0.293712835123265\\
20117.3804228079	0.295193739360413\\
20221.0438714528	0.302106132658243\\
20325.2414905691	0.314425788866234\\
20535.2502645714	0.355235800886205\\
20747.4289358013	0.417611650157689\\
20961.7999245312	0.501684579779521\\
21178.3858826895	0.607730723829023\\
21397.2096962534	0.73617608558399\\
21841.6636182868	1.06277385145375\\
22295.3495519523	1.48832003260354\\
22758.4592607479	2.0231040943374\\
23231.188491403	2.6820037242762\\
23471.2227077719	3.06434810450171\\
23713.7370566165	3.48640056853281\\
23958.7571636881	3.95238569820086\\
24206.3089195135	4.46747232002661\\
24456.4184821314	5.03805102627353\\
24519.3486211869	5.19026154859172\\
24582.4406892019	5.3465736892942\\
24645.6951028449	5.50714013094465\\
24709.112279856	5.67212327478604\\
24772.6926390506	5.84169605109944\\
24836.4366003216	6.01604281460446\\
24900.3445846425	6.19536033551962\\
24964.4170140697	6.37985889842272\\
25093.0569019029	6.76531532131474\\
25222.3596620447	7.17441461876303\\
25352.3287102297	7.60946971519859\\
25482.9674797934	8.07316862989765\\
25548.5390878447	8.31672176139233\\
25614.279421763	8.5686561445691\\
25680.1889157061	8.82945325467403\\
25746.2680049487	9.09963760691572\\
25812.5171258857	9.37978170870975\\
25878.936716035	9.67051167592702\\
26012.2890596734	10.2865407769459\\
26146.3285585743	10.9540700208871\\
26281.0587536006	11.6808062401694\\
26552.6054868037	13.3516777144657\\
26826.9579527973	15.401979110359\\
27104.1451415691	17.9671265031255\\
27243.8108981882	19.4667648005003\\
27384.1963426436	21.0509855784413\\
27525.3051834362	22.5017696473092\\
27596.1320415881	23.035093366152\\
27667.1411481766	23.3399667481038\\
27738.3329721549	23.3614368478229\\
27809.7079836832	23.0941268628887\\
27881.2666541314	22.5852808673584\\
27953.009456082	21.910012736175\\
28024.936863334	21.1417930703223\\
28097.0493509052	20.3366437668629\\
28169.3473950359	19.5310773006807\\
28241.8314731917	18.746296246996\\
28314.5020640669	17.9932806759337\\
28387.3596475876	17.2767714362548\\
28460.4047049145	16.5979226888463\\
28533.6377184469	15.955935300159\\
28680.6695499334	14.7749509021738\\
28828.4590261228	13.7159622474419\\
29126.3265490874	11.8945335159856\\
29427.2717620928	10.3774406134813\\
29731.3264651014	9.08695208571402\\
30038.5227866455	7.97080445901505\\
30348.8931872232	6.99299298823422\\
30505.2789026703	6.54768049651582\\
30662.4704627274	6.12797659690291\\
30820.4720198553	5.73174576016484\\
30979.2877479119	5.35714253071125\\
31059.0022362471	5.17744210572447\\
31138.9218422629	5.00256447988177\\
31299.3785198923	4.66661431526899\\
31460.6620195141	4.34806915855159\\
31541.6151581395	4.19498273486641\\
31622.7766016838	4.0458554790013\\
31785.7265489115	3.7590285242712\\
31949.5161657747	3.48675535599717\\
32114.149779032	3.22830079850302\\
32279.6317377376	2.98301576156615\\
32445.966413356	2.75032751524762\\
32613.1581998776	2.52973158536139\\
32781.2115139346	2.32078500898514\\
32950.130794918	2.12310074550829\\
33290.5851297248	1.76022392332913\\
33634.5571790684	1.43896985495233\\
33982.0832894256	1.15789201762453\\
34333.20018282	0.916189836747216\\
35046.35510787	0.551018099399939\\
35774.3233897995	0.351445504114886\\
36143.9584467479	0.320492064328267\\
36517.4127254838	0.341331163795487\\
36894.7256877812	0.418153629727396\\
37275.9372031494	0.544512711822261\\
37468.0174899827	0.611504445481211\\
37661.0875530459	0.655709302228193\\
37855.1524925863	0.63684519445641\\
38050.2174351327	0.505261371714876\\
38246.2875336302	0.254911117251675\\
38443.3679675769	-0.0177167279863798\\
38641.4639431605	-0.182290512057801\\
38840.5806933957	-0.197198099399592\\
39040.7234782625	-0.0983344896763492\\
39241.8975848454	0.0685959473157956\\
39647.3610478573	0.505809092831882\\
40057.0139265182	1.02609729384626\\
40470.8995075976	1.62549851208098\\
40679.4432108305	1.96007874558223\\
40889.0615251219	2.32180291015717\\
41099.759987867	2.71406284688491\\
41311.5441649952	3.14061989975081\\
41524.4196511162	3.60561766289429\\
41738.3920696688	4.11356989627718\\
41953.4670730687	4.66927259531949\\
42169.6503428583	5.27754900217891\\
42386.9475898563	5.9426520007321\\
42605.3645543091	6.66698294884575\\
42824.9070060422	7.44848085389736\\
43045.5807446125	8.27554611860062\\
43267.3915994616	9.11788387851517\\
43490.3454300698	9.91246022248919\\
43714.4481261109	10.5499120176496\\
43939.7056076079	10.8827719174949\\
44166.1238250892	10.7849073893067\\
44393.7087597456	10.2375616197913\\
44622.466423589	9.34457026585808\\
44852.4028596105	8.25595395418509\\
45083.5241419403	7.09437395579993\\
45315.8363760082	5.93486629120852\\
45784.0582785442	3.75166666217619\\
46257.118042798	1.80291023501974\\
46495.4777238254	0.912774908396234\\
46735.0656555512	0.0730169295825187\\
46975.8881670649	-0.720964530630422\\
47217.9516200696	-1.47349714935005\\
47461.2624090495	-2.18850810898456\\
47705.8269614393	-2.86949597624837\\
47951.6517377939	-3.51954810309358\\
48198.7432319589	-4.14137673515638\\
48696.7525165863	-5.30958627684332\\
48947.6834627423	-5.85988511331261\\
49199.907438443	-6.38986731213696\\
49453.4311065789	-6.90095053235329\\
49708.2611643739	-7.39438483580869\\
49964.4043435622	-7.87127390642158\\
50221.8674105661	-8.33259308653413\\
50480.6571666747	-8.77920467756024\\
50740.780448224	-9.21187090559189\\
51265.0551093049	-10.0379799779056\\
51794.7467923121	-10.8153934346824\\
52870.6056860351	-12.2369193399663\\
53968.8118723095	-13.4937556777528\\
54526.4398847948	-14.0626219344046\\
55089.8295397828	-14.59162094488\\
55659.0403689391	-15.0797740882361\\
56234.1325190349	-15.5253629679689\\
56815.1667583028	-15.9258473685593\\
57402.2044828577	-16.2777516510675\\
57995.3077231843	-16.5765205489989\\
58594.5391506922	-16.8163534589156\\
59811.6404973142	-17.0889432001969\\
60429.6390238133	-17.1031804240912\\
61054.0229658533	-17.0228717263171\\
61684.8583001799	-16.8415925424005\\
62002.7160433936	-16.7140903842663\\
62322.2116852376	-16.5656679671863\\
62643.3536656886	-16.4027739433436\\
62966.1504682137	-16.2367606893827\\
63290.610619995	-16.0860660550824\\
63616.7426921543	-15.9784764704873\\
63944.5552999799	-15.9522726889392\\
64274.0571031541	-16.0540096530446\\
64605.256805982	-16.3305400427016\\
64938.1631576212	-16.815743294543\\
65272.7849523131	-17.5181231506442\\
65609.1310296155	-18.417958049833\\
65947.2102746354	-19.4764029266753\\
66287.0316182645	-20.6498569228993\\
66628.6040374145	-21.9013667534848\\
66971.9365552546	-23.2060771441333\\
67663.9182124005	-25.9411615381353\\
68012.5856314829	-27.3859917742676\\
68363.049709292	-28.9138351262493\\
69069.4049210208	-32.4172012439066\\
69425.3147144173	-34.5606905997959\\
69783.0584859867	-37.1478048018418\\
70504.0858137839	-44.0692469911966\\
71232.5630931697	-43.7882755624399\\
71968.5673001152	-39.2410782553606\\
72339.4162736675	-37.884441402357\\
72712.1762059389	-36.9312515825563\\
73463.4683855245	-35.7608340576184\\
74222.5232256239	-35.1173645385874\\
74989.4209332456	-34.7120200837707\\
75764.24254413	-34.4040097778038\\
76547.0699313123	-34.1225580433311\\
77337.9858137734	-33.8308837009095\\
78137.073765181	-33.5090159238568\\
78944.4182227202	-33.1453733035274\\
79760.1044960162	-32.732538596287\\
80584.2187761482	-32.2651131059724\\
81416.8481447572	-31.7386689705737\\
82258.0805832475	-31.1493776348343\\
83108.0049820839	-30.4942171517546\\
83966.7111501837	-29.7719248048094\\
84834.2898244072	-28.9851789862288\\
85710.8326791453	-28.144934028255\\
86596.4323360066	-27.2782671816939\\
87491.182373604	-26.4405892992147\\
88395.1773374436	-25.7285400553815\\
89308.5127499144	-25.2771288892881\\
90231.2851203823	-25.214283268605\\
91163.5919553875	-25.5818475226516\\
92105.5317689482	-26.3030814966656\\
93057.2040929699	-27.2393090180667\\
94018.7094877629	-28.2643362515045\\
94990.149552668	-29.2944895016254\\
95971.6269367922	-30.2837545335294\\
96963.2453498556	-31.2100650921789\\
97965.1095731497	-32.0643472245054\\
98977.3254706096	-32.8438563656102\\
100000	-33.5485621958111\\
101033.241224218	-34.1793130284978\\
102077.15832271	-34.7369736728922\\
104197.462512395	-35.6349010697033\\
106361.808777024	-36.2441418046754\\
107460.782832132	-36.4420645359621\\
108571.11194022	-36.572090683088\\
109692.913426378	-36.6400155770743\\
110826.305827945	-36.6564216335021\\
111971.408907037	-36.6393437566621\\
113128.343663202	-36.6179261420609\\
114297.232346205	-36.6367577704898\\
115478.198468946	-36.7592058603711\\
116671.366820511	-37.0656486423156\\
117876.863479359	-37.6409595340311\\
119094.815826642	-38.5497712864834\\
120325.352559669	-39.8076316071977\\
121568.603705501	-41.3530533230368\\
122824.700634692	-42.9941867894135\\
124093.776075172	-44.3027782896062\\
125375.964126269	-44.6692623757477\\
126671.400272882	-43.895461730611\\
127324.129103425	-43.2180186547312\\
127980.221399795	-42.4461944812519\\
128639.694493697	-41.6349233964676\\
128970.704280288	-41.2263500315261\\
129302.565806143	-40.8201615747686\\
129635.28126292	-40.4186877645158\\
129968.852847914	-40.0237080657652\\
130303.282764076	-39.6365839250708\\
130638.573220024	-39.2583662721578\\
130974.726430059	-38.8898805199635\\
131311.744614182	-38.5317922349766\\
131988.384813263	-37.8489555816469\\
132668.511691775	-37.2135604115927\\
133352.143216332	-36.6287664050278\\
134039.29744613	-36.0974536854015\\
134729.992533421	-35.6221947569891\\
136122.078357662	-34.8472891586544\\
137528.547786516	-34.3094426478439\\
138949.549437314	-33.9948657456733\\
140385.233462965	-33.8709995602431\\
141835.751567819	-33.8941413045418\\
143301.257023696	-34.0192303954103\\
144781.904686087	-34.2069241678993\\
146277.851010512	-34.4265325246487\\
147789.254069052	-34.6559361265493\\
150859.070860018	-35.0895322174093\\
153992.652605949	-35.4445018842408\\
157191.323805915	-35.7084735947778\\
160456.436470927	-35.9053896779478\\
163789.370695406	-36.0984628811793\\
167191.53524052	-36.3962829276539\\
170664.368129634	-36.9320967951804\\
174209.337256139	-37.7881150327979\\
177827.941003892	-38.913688037424\\
181521.708880558	-40.1444956126222\\
185292.202164095	-41.3065066458697\\
189141.014562679	-42.2903760849836\\
193069.772888325	-43.0598443454829\\
197080.137744512	-43.6270537066439\\
201173.804228079	-44.0253961543658\\
205352.502645715	-44.2916422018534\\
209617.999245313	-44.4576590879321\\
213972.096962534	-44.5482121662314\\
218416.636182868	-44.5815816673574\\
222953.495519523	-44.5710687621686\\
227584.592607479	-44.5265472424273\\
232311.88491403	-44.4558081491124\\
237137.370566165	-44.3656997094131\\
242063.089195136	-44.2631522858764\\
247091.12279856	-44.1561943966518\\
252223.596620448	-44.0550488783591\\
257462.680049487	-43.9733476634467\\
268269.579527973	-43.9471913134304\\
279530.09456082	-44.2922235166339\\
285336.377184468	-44.6889735900974\\
291263.265490874	-45.2770020369527\\
303488.931872232	-47.0925945540878\\
316227.766016838	-49.7696130334197\\
329501.30794918	-53.3381471171759\\
343332.001828199	-58.2003000325739\\
357743.233897995	-66.3759316124275\\
365174.127254838	-75.2860822326288\\
372759.372031494	-75.2882594243702\\
380502.174351326	-67.4205152761673\\
388405.806933956	-63.498772254931\\
396473.610478573	-60.9822611386609\\
404708.995075976	-59.1738436237693\\
413115.441649951	-57.7949836875692\\
421696.503428582	-56.7096092560136\\
439397.056076079	-55.1530278621157\\
448524.028596104	-54.6121383093637\\
457840.582785441	-54.2039449404047\\
467350.656555512	-53.9168860285722\\
477058.269614393	-53.741869178831\\
486967.525165863	-53.6705299368183\\
497082.611643739	-53.6942442360475\\
507407.80448224	-53.8037367076376\\
517947.467923121	-53.9891296056361\\
539688.118723095	-54.5471059280344\\
562341.325190349	-55.2908164521743\\
585945.391506921	-56.1552977471184\\
610540.229658532	-57.0920219903138\\
636167.426921542	-58.0676310694597\\
662870.316182644	-59.0604964500267\\
690694.049210207	-60.0572109814546\\
719685.673001153	-61.0498119917145\\
749894.209332457	-62.0338206749117\\
781370.73765181	-63.0069357839036\\
848342.898244073	-64.9174047948294\\
921055.317689483	-66.7810721488332\\
1000000	-68.6022096783277\\
1085711.11940221	-70.3855071564293\\
1178768.63479359	-72.1344251232831\\
1279802.21399796	-73.850497740763\\
1389495.49437314	-75.5330484152865\\
1508590.70860018	-77.179137677896\\
1571913.23805915	-77.9870049740134\\
1637893.70695406	-78.7837166706723\\
1706643.68129634	-79.5683767919094\\
1742093.37256139	-79.9558884445985\\
1778279.41003892	-80.3400223079867\\
1815217.08880558	-80.7206521448137\\
1852922.02164095	-81.0976512749777\\
1891410.14562679	-81.4708936660284\\
1930697.72888325	-81.840255063572\\
1970801.37744511	-82.2056141494124\\
2011738.04228079	-82.56685371354\\
2096179.99245312	-83.2765329820953\\
2184166.36182868	-83.9684812361237\\
2275845.92607479	-84.6420240456625\\
2371373.70566165	-85.2966542405278\\
2470911.2279856	-85.9320553433229\\
2574626.80049487	-86.5481167023384\\
2682695.79527973	-87.1449392824124\\
2912632.65490874	-88.2822981126841\\
3162277.66016838	-89.3488114612131\\
3727593.72031494	-91.2987228213087\\
4393970.56076079	-93.0616717802563\\
5179474.67923121	-94.7010812530195\\
6105402.29658533	-96.26431631462\\
7196856.73001152	-97.7819631069505\\
8483428.98244072	-99.2720690938627\\
10000000	-100.744792800093\\
};
\addlegendentry{$\Sigma_r$ CIRKA}

\addplot [color=red, dashdotted, forget plot]
  table[row sep=crcr]{%
1000	-40.9963084031527\\
1930.69772888325	-35.0844294776769\\
2682.69579527972	-31.9591988613637\\
3727.59372031494	-28.5722408296798\\
4393.97056076079	-26.7054586079745\\
5179.47467923121	-24.6516873338664\\
6105.40229658532	-22.3174692132677\\
6628.70316182644	-20.998369405259\\
7196.85673001152	-19.5369558923676\\
7813.7073765181	-17.8804150306367\\
8141.68481447572	-16.9517130573016\\
8483.42898244072	-15.9309796025073\\
8839.51773374435	-14.7843742588219\\
9023.12851203823	-14.1461361220085\\
9210.55317689482	-13.4486225807855\\
9401.87094877629	-12.6716152171178\\
9499.0149552668	-12.2436086311919\\
9597.16269367922	-11.7814788920859\\
9646.61619911199	-11.5350580373407\\
9696.32453498556	-11.2766474980717\\
9746.28901442328	-11.0046049398028\\
9771.367720179	-10.8628660267469\\
9796.51095731497	-10.716941033343\\
9821.71889188038	-10.5665109275038\\
9834.3471727063	-10.4894970905868\\
9846.99169035171	-10.4112208110782\\
9859.65246569309	-10.3316312596405\\
9872.32951963379	-10.250674656427\\
9885.02287310404	-10.1682940510178\\
9897.73254706095	-10.0844290822518\\
9910.45856248861	-9.99901571577162\\
9923.20094039807	-9.9119859568198\\
9948.73486784172	-9.73278356146379\\
9974.33449802127	-9.54618597519174\\
10000	-9.35147024656999\\
10051.5292977844	-8.93426030449086\\
10103.3241224218	-8.47294129794117\\
10155.3858421534	-7.95644822987226\\
10207.715832271	-7.36949162007081\\
10233.9818604399	-7.04313077887064\\
10260.3154751529	-6.69030816333062\\
10286.7168503206	-6.30666535314529\\
10299.9430025443	-6.10164993070254\\
10313.186160301	-5.88681075540603\\
10326.4463454555	-5.66125975845804\\
10339.7235799009	-5.42399773820958\\
10353.0178855583	-5.17389689208935\\
10366.329284377	-4.90968019150993\\
10379.6577983345	-4.62989703961429\\
10393.0034494366	-4.33289461372037\\
10419.7462512395	-3.6794029826548\\
10473.4384719813	-2.06174859852104\\
10500.3882455106	-1.04144478762059\\
10527.4073649662	0.167531336047152\\
10554.496008786	1.59306775474254\\
10581.6543558669	3.18408358170991\\
10595.2597241614	3.94986745023734\\
10608.8825855661	4.56719749148976\\
10622.5229625729	4.87722756675889\\
10636.1808777024	4.7282344939707\\
10649.8563535043	4.07837835740745\\
10663.5494125572	3.03044485414576\\
10677.2600774689	1.74934714449908\\
10690.988370876	0.371785458906876\\
10718.497933869	-2.38723894423913\\
10746.0782832132	-5.0004441749693\\
10773.7296010526	-7.46707739602128\\
10787.5819302062	-8.66256415693548\\
10801.4520700002	-9.84365236103443\\
10815.3400433345	-11.0185878991589\\
10829.2458731387	-12.1955871493\\
10843.1695823717	-13.3828210763218\\
10857.111194022	-14.5883613145945\\
10871.0707311077	-15.8199706109416\\
10885.0482166764	-17.0845434399755\\
10913.0571256015	-19.726768683165\\
10941.1381057719	-22.4589107151808\\
10955.2056805086	-23.7560923780428\\
10969.2913426378	-24.871400587203\\
10983.3951154154	-25.6512265246249\\
10997.5170221271	-25.9686903885678\\
11011.6570860886	-25.8143877286196\\
11025.8153306457	-25.3049221892944\\
11039.991779174	-24.597345466196\\
11054.1864550793	-23.8150944355101\\
11082.6305827945	-22.2825182648086\\
11139.738599948	-19.7910039151499\\
11197.1408907037	-17.9800335885443\\
11254.8389714328	-16.6092412326086\\
11312.8343663202	-15.5214032537182\\
11429.7232346205	-13.8582150760056\\
11547.8198468946	-12.5915305408897\\
11667.1366820511	-11.5470469324295\\
11787.6863479359	-10.6363424672357\\
11909.4815826642	-9.80933768923617\\
12032.5352559669	-9.03514316334177\\
12094.5380651975	-8.66118652696159\\
12156.8603705501	-8.29329919678336\\
12219.5038183658	-7.92983247538284\\
12250.9464874975	-7.74930240918598\\
12282.4700634692	-7.5693548902439\\
12298.2622565573	-7.47955149428093\\
12314.0747544669	-7.38983708652174\\
12329.907583305	-7.30019383341346\\
12345.7607692121	-7.2106043511794\\
12361.6343383622	-7.12105167777226\\
12377.5283169631	-7.0315192462726\\
12393.4427312564	-6.94199085962817\\
12409.3776075172	-6.85245066663691\\
12441.3088512111	-6.67327304994898\\
12473.3222589229	-6.49386566094362\\
12537.5964126269	-6.13389890305164\\
12602.2017665316	-5.7716575845673\\
12618.4050548444	-5.68064130975596\\
12634.6291765447	-5.589416469529\\
12650.874158419	-5.49797013498689\\
12667.1400272882	-5.40628945021954\\
12683.4268100079	-5.31436161955326\\
12699.734533468	-5.22217389506776\\
12716.0632245931	-5.12971356435323\\
12732.4129103425	-5.03696793847784\\
12765.1753737238	-4.8505700919594\\
12798.0221399795	-4.66287886695814\\
12863.9694493697	-4.28320811829523\\
12930.2565806143	-3.89712986148832\\
12996.8852847914	-3.50379489036416\\
13063.8573220024	-3.10231868006402\\
13131.1744614182	-2.69176875679616\\
13164.9629998103	-2.48278329005459\\
13198.8384813263	-2.27115094548311\\
13215.8088956451	-2.16429978219774\\
13232.8011296841	-2.05673529090502\\
13249.8152114979	-1.94843949251976\\
13266.8511691775	-1.83939400191705\\
13283.9090308496	-1.72958000769105\\
13300.9888246774	-1.61897825105515\\
13335.2143216332	-1.39533204542035\\
13369.5278860747	-1.16829150540275\\
13403.929744613	-0.937684076150016\\
13472.9992533421	-0.465029674753079\\
13507.6673596769	-0.222585977870103\\
13525.0348509072	-0.0997422538310959\\
13542.4246723996	0.0242202789712708\\
13559.8368528651	0.149330926696662\\
13577.2714210518	0.275619960718015\\
13594.7284057449	0.403118666837285\\
13612.2078357662	0.531859397409521\\
13647.2341472673	0.793202008959125\\
13682.3505868734	1.05993013087538\\
13752.8547786516	1.6107794459181\\
13823.722273579	2.18712967232711\\
13894.9549437314	2.79216990311921\\
13966.554670831	3.42967563513974\\
14038.5233462965	4.1041678278622\\
14183.5751567818	5.58729410743915\\
14330.1257023696	7.30315756023484\\
14478.1904686087	9.35200138364037\\
14627.7851010511	11.9115848813318\\
14703.1610504909	13.4804403920676\\
14778.9254069052	15.3298200354491\\
14855.0801717277	17.5581754184847\\
14931.6273567057	20.253268140779\\
14970.0487382571	21.7331157095142\\
15008.5689839526	23.1346019108895\\
15047.1883481851	24.1173558354025\\
15066.5352794293	24.3098971114133\\
15085.9070860018	24.2539896802262\\
15105.3037998859	23.9582054284878\\
15124.7254531062	23.4661110537155\\
15163.64370586	22.1283681613147\\
15202.6621012842	20.6315695409053\\
15241.7808970615	19.1733725444992\\
15320.3207237224	16.5742050806063\\
15399.2652605949	14.3653163421716\\
15478.6165931223	12.4197235805057\\
15558.376817494	10.6708991500638\\
15598.4109221327	9.92986401480594\\
15638.548040701	9.43065195659188\\
15678.7884382697	9.42367271489136\\
15719.1323805915	10.0959747152613\\
15739.3432642695	10.617217770261\\
15759.5801341031	11.1500171697754\\
15779.8430235039	11.6012599392147\\
15800.1319659266	11.9081317801481\\
15840.7881438718	12.0497888889554\\
15881.5489364371	11.7484187851329\\
15922.4146128123	11.2572970351864\\
15963.3854428794	10.7206630378777\\
16045.6436470927	9.70693075761458\\
16128.325722056	8.83241161364613\\
16211.4338519455	8.08089691091265\\
16378.9370695406	6.84510665872455\\
16548.1709994318	5.85406003729204\\
16719.153524052	5.03063884004179\\
16891.9027106027	4.33124266784959\\
17066.4368129634	3.72872199822285\\
17242.77427362	3.20485610134163\\
17420.9337256139	2.74672626286377\\
17600.9339945106	2.34479439138803\\
17691.6303714192	2.16256551756466\\
17782.7941003892	1.99180123309297\\
17874.4275896529	1.83184010242526\\
17966.5332598522	1.68209287098249\\
18012.7639226621	1.6108826347663\\
18059.1135441022	1.54203274607566\\
18105.5824302712	1.47548579562758\\
18152.1708880558	1.41118734661353\\
18198.8792251321	1.34908575154072\\
18245.7077499681	1.28913198401751\\
18292.6567718255	1.23127948403168\\
18339.7266007616	1.17548401543597\\
18434.2299240911	1.06989806851783\\
18481.6640425966	1.0200296035535\\
18529.2202164095	0.972061980538942\\
18576.8987595968	0.925960798978472\\
18624.6999870339	0.881693327625065\\
18672.6242144062	0.839228421541198\\
18720.6717582115	0.798536445020669\\
18768.8429357622	0.759589199898914\\
18817.1380651868	0.722359858824952\\
18914.1014562679	0.652954064799109\\
19011.5644928943	0.590129601792056\\
19060.484182344	0.561131226580575\\
19109.5297497044	0.533715376803081\\
19158.7015188787	0.507863296618063\\
19207.9998146036	0.483557206271769\\
19257.4249624515	0.460780266331771\\
19306.9772888325	0.439516544283731\\
19356.6571209965	0.419750983340916\\
19406.4647870357	0.401469373328606\\
19456.4006158863	0.384658323517338\\
19506.464937331	0.369305237289621\\
19556.6580820011	0.355398288534341\\
19606.9803813787	0.342926399672123\\
19657.4321677986	0.331879221223108\\
19708.0137744511	0.322247112836018\\
19758.7255353837	0.314021125704202\\
19809.5677855034	0.307192986301075\\
19860.5408605789	0.301755081372853\\
19911.6450972433	0.297700444132143\\
19962.8808329953	0.29502274160098\\
20014.2484062025	0.293716263056792\\
20117.3804228079	0.295197184376937\\
20221.0438714528	0.302109593955232\\
20325.2414905691	0.314429265624284\\
20535.2502645714	0.355239306037081\\
20747.4289358013	0.417615180202651\\
20961.7999245312	0.501688131056534\\
21178.3858826895	0.60773429249767\\
21397.2096962534	0.736179667607965\\
21841.6636182868	1.06277744718896\\
22295.3495519523	1.48832362295173\\
22758.4592607479	2.02310765752565\\
23231.188491403	2.68200723488356\\
23471.2227077719	3.0643515777273\\
23713.7370566165	3.48640399585571\\
23958.7571636881	3.95238906997602\\
24206.3089195135	4.46747562515636\\
24456.4184821314	5.03805425173996\\
24519.3486211869	5.19026475182237\\
24582.4406892019	5.34657686926857\\
24645.6951028449	5.50714328658881\\
24709.112279856	5.67212640496784\\
24772.6926390506	5.84169915462318\\
24836.4366003216	6.01604589020487\\
24900.3445846425	6.19536338185508\\
24964.4170140697	6.37986191406771\\
25093.0569019029	6.76531827092292\\
25222.3596620447	7.1744174953898\\
25352.3287102297	7.60947251083531\\
25482.9674797934	8.07317133520966\\
25548.5390878447	8.31672441753536\\
25614.279421763	8.56865874854945\\
25680.1889157061	8.82945580321561\\
25746.2680049487	9.09964009642117\\
25812.5171258857	9.37978413521477\\
25878.936716035	9.67051403504668\\
26012.2890596734	10.2865429861283\\
26146.3285585743	10.9540720557127\\
26281.0587536006	11.6808080695934\\
26552.6054868037	13.351678999449\\
26826.9579527973	15.4019795556927\\
27104.1451415691	17.967125551581\\
27243.8108981882	19.4667628297993\\
27384.1963426436	21.0509824198567\\
27525.3051834362	22.5017655902466\\
27596.1320415881	23.0350893139924\\
27667.1411481766	23.3399632109675\\
27738.3329721549	23.3614343407755\\
27809.7079836832	23.0941257073541\\
27881.2666541314	22.5852810983034\\
27953.009456082	21.9100141709137\\
28024.936863334	21.1417954401001\\
28097.0493509052	20.336646812374\\
28169.3473950359	19.5310808116594\\
28241.8314731917	18.7463000669651\\
28314.5020640669	17.99328469335\\
28387.3596475876	17.2767755732099\\
28460.4047049145	16.5979268913727\\
28533.6377184469	15.9559395309519\\
28680.6695499334	14.7749551200333\\
28828.4590261228	13.7159664012162\\
29126.3265490874	11.8945374819382\\
29427.2717620928	10.3774443704157\\
29731.3264651014	9.08695563428786\\
30038.5227866455	7.97080780415282\\
30348.8931872232	6.99299613433046\\
30505.2789026703	6.54768354420855\\
30662.4704627274	6.12797954661759\\
30820.4720198553	5.73174861209061\\
30979.2877479119	5.35714528480958\\
31059.0022362471	5.17744481082629\\
31138.9218422629	5.00256713589671\\
31299.3785198923	4.66661687273694\\
31460.6620195141	4.34807161680976\\
31541.6151581395	4.19498514321081\\
31622.7766016838	4.04585783719448\\
31785.7265489115	3.75903078135629\\
31949.5161657747	3.48675751074541\\
32114.149779032	3.22830284949985\\
32279.6317377376	2.9830177072083\\
32445.966413356	2.75032935373765\\
32613.1581998776	2.52973331469912\\
32781.2115139346	2.32078662695568\\
32950.130794918	2.12310224966669\\
33290.5851297248	1.76022519150488\\
33634.5571790684	1.43897087401702\\
33982.0832894256	1.15789277153095\\
34333.20018282	0.916190305655945\\
35046.35510787	0.551017916591562\\
35774.3233897995	0.351444498657966\\
36143.9584467479	0.320490544210424\\
36517.4127254838	0.341329027100981\\
36894.7256877812	0.418150750018201\\
37275.9372031494	0.544509001161377\\
37468.0174899827	0.611500380492746\\
37661.0875530459	0.655705093781902\\
37855.1524925863	0.636841335861218\\
38050.2174351327	0.505258712489319\\
38246.2875336302	0.254910542873263\\
38443.3679675769	-0.0177150325887852\\
38641.4639431605	-0.182287242956137\\
38840.5806933957	-0.197194163886043\\
39040.7234782625	-0.0983305024791553\\
39241.8975848454	0.0685996866987537\\
39647.3610478573	0.505812085484899\\
40057.0139265182	1.02609956111981\\
40470.8995075976	1.62550015580647\\
40679.4432108305	1.9600801120038\\
40889.0615251219	2.32180401798246\\
41099.759987867	2.71406371163772\\
41311.5441649952	3.1406205340123\\
41524.4196511162	3.60561807656238\\
41738.3920696688	4.11357009680663\\
41953.4670730687	4.66927258795651\\
42169.6503428583	5.2775487902569\\
42386.9475898563	5.94265158618346\\
42605.3645543091	6.66698233325875\\
42824.9070060422	7.44848004078756\\
43045.5807446125	8.2755451181537\\
43267.3915994616	9.11788271669926\\
43490.3454300698	9.91245895558503\\
43714.4481261109	10.5499107459859\\
43939.7056076079	10.8827707747693\\
44166.1238250892	10.7849064831554\\
44393.7087597456	10.2375609643758\\
44622.466423589	9.34456978833659\\
44852.4028596105	8.25595355778988\\
45083.5241419403	7.09437356425436\\
45315.8363760082	5.93486585743884\\
45784.0582785442	3.75166608324546\\
46257.118042798	1.80290949434255\\
46495.4777238254	0.912774090442894\\
46735.0656555512	0.0730160385203159\\
46975.8881670649	-0.720965490198558\\
47217.9516200696	-1.47349817271841\\
47461.2624090495	-2.18850919152595\\
47705.8269614393	-2.86949711351329\\
47951.6517377939	-3.51954929086553\\
48198.7432319589	-4.14137796948451\\
48696.7525165863	-5.30958759359898\\
48947.6834627423	-5.85988646656754\\
49199.907438443	-6.389868699198\\
49453.4311065789	-6.90095195089229\\
49708.2611643739	-7.39438628388966\\
49964.4043435622	-7.87127538253243\\
50221.8674105661	-8.33259458962366\\
50480.6571666747	-8.7792062070808\\
50740.780448224	-9.21187246154784\\
51265.0551093049	-10.037981589235\\
51794.7467923121	-10.8153951095311\\
52870.6056860351	-12.2369211952561\\
53968.8118723095	-13.493757849814\\
54526.4398847948	-14.0626243484616\\
55089.8295397828	-14.5916236793005\\
55659.0403689391	-15.0797772422343\\
56234.1325190349	-15.5253666648535\\
56815.1667583028	-15.9258517585941\\
57402.2044828577	-16.2777569129031\\
57995.3077231843	-16.5765268874764\\
58594.5391506922	-16.8163610946241\\
59811.6404973142	-17.088953973768\\
60429.6390238133	-17.1031927252028\\
61054.0229658533	-17.0228848764513\\
61684.8583001799	-16.8416045337813\\
62002.7160433936	-16.7141002174112\\
62322.2116852376	-16.5656738159889\\
62643.3536656886	-16.4027730776864\\
62966.1504682137	-16.2367491358706\\
63290.610619995	-16.0860382549265\\
63616.7426921543	-15.9784251156196\\
63944.5552999799	-15.952189089905\\
64274.0571031541	-16.0538850738499\\
64605.256805982	-16.3303680777445\\
64938.1631576212	-16.8155223704103\\
65272.7849523131	-17.5178574320074\\
65609.1310296155	-18.4176558482749\\
65947.2102746354	-19.4760737120599\\
66287.0316182645	-20.6495088593168\\
66628.6040374145	-21.9010057054436\\
66971.9365552546	-23.2057069368642\\
67663.9182124005	-25.9407816597462\\
68012.5856314829	-27.3856141009086\\
68363.049709292	-28.9134706775219\\
69069.4049210208	-32.4169530442547\\
69425.3147144173	-34.5606173863629\\
69783.0584859867	-37.1481176859974\\
70504.0858137839	-44.072517899807\\
71232.5630931697	-43.790027905679\\
71968.5673001152	-39.240956268331\\
72339.4162736675	-37.8841662308999\\
72712.1762059389	-36.9309435165373\\
73463.4683855245	-35.7605724410842\\
74222.5232256239	-35.1171762879882\\
74989.4209332456	-34.7118950511081\\
75764.24254413	-34.403933653264\\
76547.0699313123	-34.1225189384129\\
77337.9858137734	-33.8308726977929\\
78137.073765181	-33.5090264043033\\
78944.4182227202	-33.1454002214643\\
79760.1044960162	-32.7325779236612\\
80584.2187761482	-32.2651614522197\\
81416.8481447572	-31.7387233332532\\
82258.0805832475	-31.149435242505\\
83108.0049820839	-30.4942753730861\\
83966.7111501837	-29.7719811123306\\
84834.2898244072	-28.9852309797288\\
85710.8326791453	-28.1449795444602\\
86596.4323360066	-27.2783045404042\\
87491.182373604	-26.4406177259348\\
88395.1773374436	-25.7285601519898\\
89308.5127499144	-25.277142551441\\
90231.2851203823	-25.2142922087812\\
91163.5919553875	-25.5818510744428\\
92105.5317689482	-26.3030761839821\\
93057.2040929699	-27.2392902586204\\
94018.7094877629	-28.2643000293049\\
94990.149552668	-29.2944329779344\\
95971.6269367922	-30.2836760264133\\
96963.2453498556	-31.2099639266978\\
97965.1095731497	-32.0642236423694\\
98977.3254706096	-32.8437115148504\\
100000	-33.5483981739702\\
101033.241224218	-34.1791329472781\\
102077.15832271	-34.7367817142957\\
104197.462512395	-35.6347022161697\\
106361.808777024	-36.2439647403892\\
107460.782832132	-36.441910567066\\
108571.11194022	-36.5719679694455\\
109692.913426378	-36.639931720876\\
110826.305827945	-36.6563832229088\\
111971.408907037	-36.6393559843282\\
113128.343663202	-36.6179925180936\\
114297.232346205	-36.6368798237299\\
115478.198468946	-36.7593824612186\\
116671.366820511	-37.0658742224309\\
117876.863479359	-37.6412203335817\\
119094.815826642	-38.5500392068948\\
120325.352559669	-39.8078556842633\\
121568.603705501	-41.3531489951399\\
122824.700634692	-42.9940334905942\\
124093.776075172	-44.3022853357555\\
125375.964126269	-44.668549956028\\
126671.400272882	-43.8948154400831\\
127324.129103425	-43.2174678917087\\
127980.221399795	-42.4457443654863\\
128639.694493697	-41.6345639398064\\
128970.704280288	-41.2260300703347\\
129302.565806143	-40.8198769006704\\
129635.28126292	-40.4184342282494\\
129968.852847914	-40.0234817180341\\
130303.282764076	-39.6363811019522\\
130638.573220024	-39.2581836424215\\
130974.726430059	-38.8897151071665\\
131311.744614182	-38.5316414234238\\
131988.384813263	-37.8488275423979\\
132668.511691775	-37.2134488123974\\
133352.143216332	-36.628667380112\\
134039.29744613	-36.0973655350797\\
134729.992533421	-35.6221175954883\\
136122.078357662	-34.8472394456554\\
137528.547786516	-34.3094313382149\\
138949.549437314	-33.9949016777748\\
140385.233462965	-33.8710846984163\\
141835.751567819	-33.8942701210333\\
143301.257023696	-34.0193921754754\\
144781.904686087	-34.2071060195256\\
146277.851010512	-34.4267216696666\\
147789.254069052	-34.6561211525389\\
150859.070860018	-35.089682092812\\
153992.652605949	-35.4445920978808\\
157191.323805915	-35.7084905788091\\
160456.436470927	-35.9053290050053\\
163789.370695406	-36.0983303926185\\
167191.53524052	-36.3960993353929\\
170664.368129634	-36.9319027410114\\
174209.337256139	-37.7879668459024\\
177827.941003892	-38.9136387589882\\
181521.708880558	-40.1445749258725\\
185292.202164095	-41.3067138795655\\
189141.014562679	-42.2906852378742\\
193069.772888325	-43.0602154139044\\
197080.137744512	-43.6274447273556\\
201173.804228079	-44.0257713585388\\
205352.502645715	-44.2919750465828\\
209617.999245313	-44.4579317445846\\
213972.096962534	-44.548413547972\\
218416.636182868	-44.5817053244907\\
222953.495519523	-44.5711111843194\\
227584.592607479	-44.5265066651663\\
232311.88491403	-44.4556837990059\\
237137.370566165	-44.3654913973687\\
242063.089195136	-44.2628602868278\\
247091.12279856	-44.1558195943656\\
252223.596620448	-44.0545931900669\\
257462.680049487	-43.9728147747388\\
268269.579527973	-43.9465275502056\\
279530.09456082	-44.2914912799855\\
285336.377184468	-44.6882416122205\\
291263.265490874	-45.276294173074\\
303488.931872232	-47.0919833772636\\
316227.766016838	-49.7691083492239\\
329501.30794918	-53.3377235926946\\
343332.001828199	-58.1999445288277\\
357743.233897995	-66.3754121230859\\
365174.127254838	-75.2804374450774\\
372759.372031494	-75.2759520106612\\
380502.174351326	-67.4165986865024\\
388405.806933956	-63.4960767355092\\
396473.610478573	-60.9799369321236\\
404708.995075976	-59.1716448307808\\
413115.441649951	-57.7928065481128\\
421696.503428582	-56.7074005855993\\
439397.056076079	-55.1506813355403\\
448524.028596104	-54.6097091053758\\
457840.582785441	-54.2014349133019\\
467350.656555512	-53.9143033278482\\
477058.269614393	-53.7392267363672\\
486967.525165863	-53.6678437169679\\
497082.611643739	-53.6915313418754\\
507407.80448224	-53.8010135857897\\
517947.467923121	-53.9864106057512\\
539688.118723095	-54.54442575485\\
562341.325190349	-55.2881938477572\\
585945.391506921	-56.152730067181\\
610540.229658532	-57.0894935371269\\
636167.426921542	-58.0651199244616\\
662870.316182644	-59.0579785867923\\
690694.049210207	-60.0546622069515\\
719685.673001153	-61.0472085547597\\
749894.209332457	-62.0311391626991\\
781370.73765181	-63.0041526681217\\
848342.898244073	-64.9143442245316\\
921055.317689483	-66.7776215263816\\
1000000	-68.5982280817925\\
1085711.11940221	-70.3808091990265\\
1178768.63479359	-72.1287615015331\\
1279802.21399796	-73.8435324829067\\
1389495.49437314	-75.5243342784958\\
1508590.70860018	-77.1680933527749\\
1571913.23805915	-77.9745312874704\\
1637893.70695406	-78.7696122321492\\
1706643.68129634	-79.552422184228\\
1742093.37256139	-79.9389212973203\\
1778279.41003892	-80.3219818700238\\
1815217.08880558	-80.7014760827702\\
1852922.02164095	-81.0772759171275\\
1891410.14562679	-81.4492542802417\\
1930697.72888325	-81.8172861680102\\
1970801.37744511	-82.1812498539951\\
2011738.04228079	-82.5410280893327\\
2096179.99245312	-83.2475887457682\\
2184166.36182868	-83.9361643817182\\
2275845.92607479	-84.6060953691089\\
2371373.70566165	-85.256896208001\\
2470911.2279856	-85.8882784574746\\
2574626.80049487	-86.5001649342155\\
2682695.79527973	-87.0926942025368\\
2912632.65490874	-88.2212727121457\\
3162277.66016838	-89.27901606125\\
3727593.72031494	-91.2125067205569\\
4393970.56076079	-92.9616149539639\\
5179474.67923121	-94.5901051416755\\
6105402.29658533	-96.1450219259182\\
7196856.73001152	-97.6564242738958\\
8483428.98244072	-99.1418630662984\\
10000000	-100.611102112211\\
};
\addlegendentry{$\Sigma_r$ IRKA}

\end{axis}
\end{tikzpicture}%

==> _code/results/numericalExamples/results_gyro_zero_q30_bodemag_output08_input_01.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.982\mywidth,
height=\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!40!black},
every x tick label/.append style={font=\color{white!40!black}},
every x tick/.append style={white!40!black},
xmode=log,
xmin=1000,
xmax=10000000,
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
every y tick/.append style={white!40!black},
ymin=-120,
ymax=60,
ylabel={Magnitude (dB)},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1000	-22.7918001661331\\
1930.69772888325	-16.764378177781\\
2682.69579527972	-13.4995764276222\\
3727.59372031494	-9.82338313812204\\
4393.97056076079	-7.69922887161798\\
5179.47467923121	-5.24732394152147\\
6105.40229658532	-2.26760140903477\\
6628.70316182644	-0.469377736402955\\
7196.85673001152	1.63971388679356\\
7813.7073765181	4.20366915107375\\
8141.68481447572	5.73195868463556\\
8483.42898244072	7.49318149477428\\
8839.51773374435	9.57590465255459\\
9023.12851203823	10.7815935042674\\
9210.55317689482	12.1336348107995\\
9401.87094877629	13.6751838191993\\
9499.0149552668	14.5364264719715\\
9597.16269367922	15.4726461770088\\
9646.61619911199	15.973460053667\\
9696.32453498556	16.4991052508533\\
9746.28901442328	17.0523313701014\\
9771.367720179	17.3402776861054\\
9796.51095731497	17.6363797055783\\
9821.71889188038	17.9411396204882\\
9834.3471727063	18.0969363997549\\
9846.99169035171	18.2551087856261\\
9859.65246569309	18.415733548837\\
9872.32951963379	18.5788926479071\\
9885.02287310404	18.7446716406488\\
9897.73254706095	18.9131601737478\\
9910.45856248861	19.0844536452\\
9923.20094039807	19.2586514593773\\
9948.73486784172	19.6161880588449\\
9974.33449802127	19.9866864522845\\
10000	20.371172165605\\
10051.5292977844	21.1868684346974\\
10103.3241224218	22.0744597899572\\
10155.3858421534	23.0485365792145\\
10207.715832271	24.1286130420812\\
10233.9818604399	24.716418946452\\
10260.3154751529	25.3415745433821\\
10286.7168503206	26.0092635455775\\
10299.9430025443	26.3609775396835\\
10313.186160301	26.7257966624047\\
10326.4463454555	27.1047418405686\\
10339.7235799009	27.4989525649045\\
10353.0178855583	27.9097050196807\\
10366.329284377	28.3384357590689\\
10379.6577983345	28.7867634175942\\
10393.0034494366	29.2565208563458\\
10419.7462512395	30.268934583943\\
10473.4384719813	32.6643586991949\\
10500.3882455106	34.1077211349769\\
10527.4073649662	35.7659224358257\\
10554.496008786	37.6699341490372\\
10581.6543558669	39.7723270799614\\
10595.2597241614	40.8074652220035\\
10608.8825855661	41.7040695446868\\
10622.5229625729	42.303977045893\\
10636.1808777024	42.456216808558\\
10649.8563535043	42.1197855996903\\
10663.5494125572	41.3983997700362\\
10677.2600774689	40.4580115229768\\
10690.988370876	39.4364755477912\\
10718.497933869	37.4407848671489\\
10746.0782832132	35.6699320029151\\
10773.7296010526	34.1405618945095\\
10787.5819302062	33.4554932999764\\
10801.4520700002	32.8166834049356\\
10815.3400433345	32.2193991046691\\
10829.2458731387	31.659388495879\\
10843.1695823717	31.1328853550752\\
10857.111194022	30.636581596102\\
10871.0707311077	30.167578968411\\
10885.0482166764	29.7233380514081\\
10913.0571256015	28.90049653753\\
10941.1381057719	28.1532355046921\\
10955.2056805086	27.8042209044671\\
10969.2913426378	27.4699552539466\\
10983.3951154154	27.1493568122288\\
10997.5170221271	26.84145692751\\
11011.6570860886	26.5453835736531\\
11025.8153306457	26.2603496150947\\
11039.991779174	25.985643516015\\
11054.1864550793	25.7206194399052\\
11082.6305827945	25.2173178533621\\
11139.738599948	24.304192138895\\
11197.1408907037	23.4951949764177\\
11254.8389714328	22.7715704490337\\
11312.8343663202	22.1192740961574\\
11429.7232346205	20.9879202327022\\
11547.8198468946	20.0394981349956\\
11667.1366820511	19.2340023079455\\
11787.6863479359	18.5441375921653\\
11909.4815826642	17.9505763643288\\
12032.5352559669	17.4392525058388\\
12094.5380651975	17.211058016436\\
12156.8603705501	16.9997321356332\\
12219.5038183658	16.8043703723404\\
12250.9464874975	16.7124264811693\\
12282.4700634692	16.6241877892871\\
12298.2622565573	16.5814320576883\\
12314.0747544669	16.5395723953837\\
12329.907583305	16.4985994251524\\
12345.7607692121	16.4585041735407\\
12361.6343383622	16.4192779794368\\
12377.5283169631	16.3809124433597\\
12393.4427312564	16.3433995740062\\
12409.3776075172	16.3067316157973\\
12441.3088512111	16.2359009954155\\
12473.3222589229	16.168364501272\\
12537.5964126269	16.0429713461515\\
12602.2017665316	15.9301877809799\\
12618.4050548444	15.9039254107861\\
12634.6291765447	15.8784278011012\\
12650.874158419	15.8536909922795\\
12667.1400272882	15.8297113114304\\
12683.4268100079	15.8064852271303\\
12699.734533468	15.784009436489\\
12716.0632245931	15.7622808667592\\
12732.4129103425	15.7412966159616\\
12765.1753737238	15.7015505649167\\
12798.0221399795	15.6647521444134\\
12863.9694493697	15.5999373661762\\
12930.2565806143	15.546760834918\\
12996.8852847914	15.5051788301168\\
13063.8573220024	15.4751948463474\\
13131.1744614182	15.4568594872195\\
13164.9629998103	15.4520888703368\\
13198.8384813263	15.4502710910922\\
13215.8088956451	15.4504756138784\\
13232.8011296841	15.4514260809047\\
13249.8152114979	15.4531254686281\\
13266.8511691775	15.4555769907226\\
13283.9090308496	15.4587840322865\\
13300.9888246774	15.4627502007615\\
13335.2143216332	15.47297543545\\
13369.5278860747	15.4862858658992\\
13403.929744613	15.5027182082684\\
13472.9992533421	15.5451140557313\\
13507.6673596769	15.5711699847299\\
13525.0348509072	15.5854346669908\\
13542.4246723996	15.6005329969468\\
13559.8368528651	15.6164722132361\\
13577.2714210518	15.6332597995444\\
13594.7284057449	15.6509035803778\\
13612.2078357662	15.6694116463849\\
13647.2341472673	15.7090545642274\\
13682.3505868734	15.7522596357107\\
13752.8547786516	15.8496675038311\\
13823.722273579	15.9623160199171\\
13894.9549437314	16.0909875255273\\
13966.554670831	16.2365793387799\\
14038.5233462965	16.4001199961488\\
14183.5751567818	16.785936619108\\
14330.1257023696	17.2601141301979\\
14478.1904686087	17.8380701658264\\
14627.7851010511	18.5401243834592\\
14703.1610504909	18.945665772878\\
14778.9254069052	19.3927424304695\\
14855.0801717277	19.886847994779\\
14931.6273567057	20.4419073963319\\
14970.0487382571	20.7575901802611\\
15008.5689839526	21.1223352891785\\
15047.1883481851	21.5608943685737\\
15066.5352794293	21.8065183276593\\
15085.9070860018	22.0602770138252\\
15105.3037998859	22.3130973741159\\
15124.7254531062	22.5595444166806\\
15163.64370586	23.0349453353181\\
15202.6621012842	23.509743765904\\
15241.7808970615	24.0085116422726\\
15320.3207237224	25.1312191334003\\
15399.2652605949	26.4775440139639\\
15478.6165931223	28.119688938667\\
15558.376817494	30.1487076289086\\
15598.4109221327	31.3323951350348\\
15638.548040701	32.6178131787839\\
15678.7884382697	33.9387611155941\\
15719.1323805915	35.1116642698072\\
15739.3432642695	35.5383776489239\\
15759.5801341031	35.7896328357128\\
15779.8430235039	35.8256051644488\\
15800.1319659266	35.634743573699\\
15840.7881438718	34.6840752757179\\
15881.5489364371	33.3023818362761\\
15922.4146128123	31.8130246455936\\
15963.3854428794	30.3753839127264\\
16045.6436470927	27.8254475372203\\
16128.325722056	25.6952993832788\\
16211.4338519455	23.8921222974307\\
16378.9370695406	20.9635695926291\\
16548.1709994318	18.6293962348595\\
16719.153524052	16.6789828801793\\
16891.9027106027	14.9953419312207\\
17066.4368129634	13.5077318846788\\
17242.77427362	12.1703774429299\\
17420.9337256139	10.9520529638922\\
17600.9339945106	9.83055364210976\\
17691.6303714192	9.30083988979167\\
17782.7941003892	8.78955645083122\\
17874.4275896529	8.29527426289523\\
17966.5332598522	7.8167369326247\\
18012.7639226621	7.58302078882676\\
18059.1135441022	7.35283520355246\\
18105.5824302712	7.12606093341323\\
18152.1708880558	6.90258560840913\\
18198.8792251321	6.68230311843122\\
18245.7077499681	6.46511305873968\\
18292.6567718255	6.25092078713222\\
18339.7266007616	6.03963645799748\\
18434.2299240911	5.62545662931765\\
18481.6640425966	5.422404418748\\
18529.2202164095	5.22194630132162\\
18576.8987595968	5.02401374466124\\
18624.6999870339	4.82854171689807\\
18672.6242144062	4.63546841004606\\
18720.6717582115	4.44473528508221\\
18768.8429357622	4.25628667560389\\
18817.1380651868	4.07006973040211\\
18914.1014562679	3.70413265617322\\
19011.5644928943	3.34655231685075\\
19060.484182344	3.17078989035505\\
19109.5297497044	2.99699367765543\\
19158.7015188787	2.8251270664257\\
19207.9998146036	2.65515531371344\\
19257.4249624515	2.48704547686907\\
19306.9772888325	2.32076645996884\\
19356.6571209965	2.15628881172461\\
19406.4647870357	1.99358474667262\\
19456.4006158863	1.83262806661291\\
19506.464937331	1.6733941175572\\
19556.6580820011	1.51585967442738\\
19606.9803813787	1.36000301439852\\
19657.4321677986	1.20580376722032\\
19708.0137744511	1.05324299951881\\
19758.7255353837	0.902302994654718\\
19809.5677855034	0.752967406515688\\
19860.5408605789	0.605221152934926\\
19911.6450972433	0.459050373536601\\
19962.8808329953	0.314442469000152\\
20014.2484062025	0.17138595859492\\
20117.3804228079	-0.110112646200835\\
20221.0438714528	-0.385513503238881\\
20325.2414905691	-0.654866462578123\\
20535.2502645714	-1.17553799054751\\
20747.4289358013	-1.67216738952707\\
20961.7999245312	-2.14450721310386\\
21178.3858826895	-2.59201451147543\\
21397.2096962534	-3.01383608406395\\
21841.6636182868	-3.7753240595094\\
22295.3495519523	-4.41496072255536\\
22758.4592607479	-4.9116708351274\\
23231.188491403	-5.23552693249074\\
23471.2227077719	-5.32027335553534\\
23713.7370566165	-5.34528401266955\\
23958.7571636881	-5.30306747223478\\
24206.3089195135	-5.18490129692607\\
24456.4184821314	-4.98059643307949\\
24519.3486211869	-4.91470237422366\\
24582.4406892019	-4.84247955574285\\
24645.6951028449	-4.76371158044752\\
24709.112279856	-4.67817216110944\\
24772.6926390506	-4.58562438867035\\
24836.4366003216	-4.4858199623278\\
24900.3445846425	-4.37849841299854\\
24964.4170140697	-4.26338601594444\\
25093.0569019029	-4.00862121052104\\
25222.3596620447	-3.71902691943493\\
25352.3287102297	-3.39180803855194\\
25482.9674797934	-3.02381286184191\\
25548.5390878447	-2.82342330187761\\
25614.279421763	-2.61145638650957\\
25680.1889157061	-2.38738001966973\\
25746.2680049487	-2.15062120026269\\
25812.5171258857	-1.90056106001313\\
25878.936716035	-1.63652954022018\\
26012.2890596734	-1.06357732085113\\
26146.3285585743	-0.425119416521386\\
26281.0587536006	0.28680550001167\\
26552.6054868037	1.97160519412796\\
26826.9579527973	4.09465561844386\\
27104.1451415691	6.79148836498034\\
27243.8108981882	8.37886058519966\\
27384.1963426436	10.0652263351633\\
27525.3051834362	11.6325182387194\\
27596.1320415881	12.2295333714388\\
27667.1411481766	12.6017627592192\\
27738.3329721549	12.6942319789637\\
27809.7079836832	12.5014674893146\\
27881.2666541314	12.0705733055533\\
27953.009456082	11.476539145502\\
28024.936863334	10.7927545592861\\
28097.0493509052	10.0751946947385\\
28169.3473950359	9.36034065409853\\
28241.8314731917	8.66936587649715\\
28314.5020640669	8.01321849404751\\
28387.3596475876	7.39660304634738\\
28460.4047049145	6.82063366217997\\
28533.6377184469	6.28446800230343\\
28680.6695499334	5.32377179557486\\
28828.4590261228	4.49628189670002\\
29126.3265490874	3.16994038257721\\
29427.2717620928	2.18819461955699\\
29731.3264651014	1.47045565884432\\
30038.5227866455	0.961901548747907\\
30348.8931872232	0.624348879989783\\
30505.2789026703	0.510853268125003\\
30662.4704627274	0.43051726221976\\
30820.4720198553	0.381064044915644\\
30979.2877479119	0.360539487112495\\
31059.0022362471	0.360591540744866\\
31138.9218422629	0.367266248157166\\
31299.3785198923	0.399806922869146\\
31460.6620195141	0.456934467730334\\
31541.6151581395	0.494386428073644\\
31622.7766016838	0.537608393012467\\
31785.7265489115	0.640955576303957\\
31949.5161657747	0.766254922815237\\
32114.149779032	0.912925177320834\\
32279.6317377376	1.08051540376179\\
32445.966413356	1.26869793075558\\
32613.1581998776	1.47726325533907\\
32781.2115139346	1.70611695378689\\
32950.130794918	1.95527839084385\\
33290.5851297248	2.51517574983085\\
33634.5571790684	3.15945171707873\\
33982.0832894256	3.89265581808959\\
34333.20018282	4.72171283289843\\
35046.35510787	6.71034961093367\\
35774.3233897995	9.25574937559159\\
36143.9584467479	10.80599067138\\
36517.4127254838	12.5976015751558\\
36894.7256877812	14.6858554071376\\
37275.9372031494	17.113678458943\\
37468.0174899827	18.4396068401386\\
37661.0875530459	19.7857281714089\\
37855.1524925863	21.0415952719506\\
38050.2174351327	22.0155248948315\\
38246.2875336302	22.4874765801032\\
38443.3679675769	22.3664627138293\\
38641.4639431605	21.7794560564525\\
38840.5806933957	20.9521599847125\\
39040.7234782625	20.0639525516437\\
39241.8975848454	19.2136492356271\\
39647.3610478573	17.7697330985747\\
40057.0139265182	16.7051450046872\\
40470.8995075976	15.9889591490355\\
40679.4432108305	15.749784209159\\
40889.0615251219	15.5853908488494\\
41099.759987867	15.4937726319095\\
41311.5441649952	15.4740016928149\\
41524.4196511162	15.5261697298173\\
41738.3920696688	15.6512926199981\\
41953.4670730687	15.8511422840665\\
42169.6503428583	16.1279201255683\\
42386.9475898563	16.4835977122696\\
42605.3645543091	16.9185832439505\\
42824.9070060422	17.4290664518697\\
43045.5807446125	18.0019045493901\\
43267.3915994616	18.6054325204645\\
43490.3454300698	19.1753902937025\\
43714.4481261109	19.6013099996066\\
43939.7056076079	19.7347346589813\\
44166.1238250892	19.4486706404884\\
44393.7087597456	18.7236271243332\\
44622.466423589	17.6627848601098\\
44852.4028596105	16.4155431408427\\
45083.5241419403	15.1039725293778\\
45315.8363760082	13.8025611076186\\
45784.0582785442	11.3578532347938\\
46257.118042798	9.17445467625568\\
46495.4777238254	8.17612276143225\\
46735.0656555512	7.23379902562326\\
46975.8881670649	6.34257189418227\\
47217.9516200696	5.49782247865299\\
47461.2624090495	4.69534960706705\\
47705.8269614393	3.93139594063929\\
47951.6517377939	3.20262872267866\\
48198.7432319589	2.50610209820394\\
48696.7525165863	1.19966329643173\\
48947.6834627423	0.585411784032625\\
49199.907438443	-0.00535124858395063\\
49453.4311065789	-0.574238715278111\\
49708.2611643739	-1.1226917831753\\
49964.4043435622	-1.65200207698327\\
50221.8674105661	-2.16333079470595\\
50480.6571666747	-2.65772499464246\\
50740.780448224	-3.13613148976218\\
51265.0551093049	-4.04833787177476\\
51794.7467923121	-4.90593546218157\\
52870.6056860351	-6.47649357477138\\
53968.8118723095	-7.87916816855285\\
54526.4398847948	-8.52493678163373\\
55089.8295397828	-9.13679662079659\\
55659.0403689391	-9.716711793465\\
56234.1325190349	-10.2663925438199\\
56815.1667583028	-10.7873319889195\\
57402.2044828577	-11.280835333327\\
57995.3077231843	-11.7480419598891\\
58594.5391506922	-12.1899384383816\\
59811.6404973142	-13.0009347129369\\
60429.6390238133	-13.3710106520085\\
61054.0229658533	-13.7173110514051\\
61684.8583001799	-14.0381763712767\\
62002.7160433936	-14.187743871445\\
62322.2116852376	-14.3286460722305\\
62643.3536656886	-14.4590505756912\\
62966.1504682137	-14.5762156294069\\
63290.610619995	-14.6762827675371\\
63616.7426921543	-14.7543601785227\\
63944.5552999799	-14.8053489661231\\
64274.0571031541	-14.8259685497754\\
64605.256805982	-14.8176754463846\\
64938.1631576212	-14.7885286885392\\
65272.7849523131	-14.7513883508995\\
65609.1310296155	-14.7185952878517\\
65947.2102746354	-14.6971526241883\\
66287.0316182645	-14.6878518392334\\
66628.6040374145	-14.6876496275126\\
66971.9365552546	-14.6926145217469\\
67663.9182124005	-14.7088505192443\\
68012.5856314829	-14.7214389781304\\
68363.049709292	-14.7430492521243\\
69069.4049210208	-14.8569385609941\\
69425.3147144173	-14.9851867030828\\
69783.0584859867	-15.195254543251\\
70504.0858137839	-15.9813397966479\\
71232.5630931697	-17.3654493545039\\
71968.5673001152	-19.1635911339345\\
72339.4162736675	-20.0645328475621\\
72712.1762059389	-20.8776952176643\\
73463.4683855245	-22.0849462873823\\
74222.5232256239	-22.722571398414\\
74989.4209332456	-22.9761009050046\\
75764.24254413	-23.0429505794486\\
76547.0699313123	-23.0439986435733\\
77337.9858137734	-23.0381452388534\\
78137.073765181	-23.0507411337605\\
78944.4182227202	-23.0908747003195\\
79760.1044960162	-23.1587738392526\\
80584.2187761482	-23.2468921867257\\
81416.8481447572	-23.3359479130765\\
82258.0805832475	-23.3852572724928\\
83108.0049820839	-23.3171230496113\\
83966.7111501837	-23.002997196362\\
84834.2898244072	-22.2800393550952\\
85710.8326791453	-21.0329836352462\\
86596.4323360066	-19.2988795050822\\
87491.182373604	-17.2769301546675\\
88395.1773374436	-15.2448503117246\\
89308.5127499144	-13.4805001139971\\
90231.2851203823	-12.1946456682744\\
91163.5919553875	-11.4530018723588\\
92105.5317689482	-11.1504846002081\\
93057.2040929699	-11.0879203036596\\
94018.7094877629	-11.0893208769541\\
94990.149552668	-11.0602339020794\\
95971.6269367922	-10.9706266744015\\
96963.2453498556	-10.8185051105311\\
97965.1095731497	-10.6088303531213\\
98977.3254706096	-10.3464107992287\\
100000	-10.0345443330604\\
101033.241224218	-9.67517776686922\\
102077.15832271	-9.26926626544644\\
104197.462512395	-8.31836108080917\\
106361.808777024	-7.17955866464997\\
107460.782832132	-6.53891330317457\\
108571.11194022	-5.85164224627132\\
109692.913426378	-5.12057643883073\\
110826.305827945	-4.35199350455114\\
111971.408907037	-3.55792284897116\\
113128.343663202	-2.75936735506667\\
114297.232346205	-1.99004202316564\\
115478.198468946	-1.29886373199496\\
116671.366820511	-0.747247023939093\\
117876.863479359	-0.396485080601708\\
119094.815826642	-0.286021482896089\\
120325.352559669	-0.415022317488481\\
121568.603705501	-0.742660572313512\\
122824.700634692	-1.20680748347001\\
124093.776075172	-1.74551226568119\\
125375.964126269	-2.30917166360192\\
126671.400272882	-2.86288590946225\\
127324.129103425	-3.12851436093431\\
127980.221399795	-3.38384626401344\\
128639.694493697	-3.62734309381381\\
128970.704280288	-3.74427708042499\\
129302.565806143	-3.85784515433317\\
129635.28126292	-3.96795745262342\\
129968.852847914	-4.0745466115545\\
130303.282764076	-4.17756890156294\\
130638.573220024	-4.2770057896725\\
130974.726430059	-4.3728658479266\\
131311.744614182	-4.46518683723758\\
131988.384813263	-4.63952068487836\\
132668.511691775	-4.80096213270056\\
133352.143216332	-4.95100863259121\\
134039.29744613	-5.09164093524402\\
134729.992533421	-5.22515428083497\\
136122.078357662	-5.47981094291407\\
137528.547786516	-5.7277198331101\\
138949.549437314	-5.96831422560677\\
140385.233462965	-6.18868421111363\\
141835.751567819	-6.37254687630882\\
143301.257023696	-6.50850015442688\\
144781.904686087	-6.5923632852375\\
146277.851010512	-6.62520421444829\\
147789.254069052	-6.61052851826623\\
150859.070860018	-6.45470125333414\\
153992.652605949	-6.15472880078746\\
157191.323805915	-5.74126154399127\\
160456.436470927	-5.2599417174557\\
163789.370695406	-4.79063327788438\\
167191.53524052	-4.46275739882161\\
170664.368129634	-4.43957445163317\\
174209.337256139	-4.84211927712103\\
177827.941003892	-5.66081841457994\\
181521.708880558	-6.76536466594265\\
185292.202164095	-7.99917126762166\\
189141.014562679	-9.24660957948294\\
193069.772888325	-10.4421974628068\\
197080.137744512	-11.555328070905\\
201173.804228079	-12.5748512231198\\
205352.502645715	-13.4992503129722\\
209617.999245313	-14.3313267683764\\
213972.096962534	-15.0755466253109\\
218416.636182868	-15.7368041877192\\
222953.495519523	-16.3199190517663\\
227584.592607479	-16.8295233383889\\
232311.88491403	-17.2701810885992\\
237137.370566165	-17.6466815783614\\
242063.089195136	-17.9645049194036\\
247091.12279856	-18.2304913071601\\
252223.596620448	-18.4537573039687\\
257462.680049487	-18.6468781694316\\
268269.579527973	-19.0183594093593\\
279530.09456082	-19.557323021175\\
285336.377184468	-19.974897138872\\
291263.265490874	-20.5302579932325\\
303488.931872232	-22.0832862585092\\
316227.766016838	-24.1038977625566\\
329501.30794918	-26.341469697784\\
343332.001828199	-28.588746248306\\
357743.233897995	-30.7264452573271\\
365174.127254838	-31.733142254058\\
372759.372031494	-32.690844051556\\
380502.174351326	-33.5949398564099\\
388405.806933956	-34.4414463565819\\
396473.610478573	-35.2273157229982\\
404708.995075976	-35.9511540556662\\
413115.441649951	-36.6142447004154\\
421696.503428582	-37.2216251288288\\
439397.056076079	-38.3118372846832\\
448524.028596104	-38.8260512751127\\
457840.582785441	-39.3441950946017\\
467350.656555512	-39.8837049794413\\
477058.269614393	-40.4581616559721\\
486967.525165863	-41.0754331723873\\
497082.611643739	-41.7369395108966\\
507407.80448224	-42.438114672624\\
517947.467923121	-43.1698200339212\\
539688.118723095	-44.6769728199262\\
562341.325190349	-46.1649984078662\\
585945.391506921	-47.5685154535095\\
610540.229658532	-48.8611496944596\\
636167.426921542	-50.0459349622677\\
662870.316182644	-51.1409151884051\\
690694.049210207	-52.1686972411565\\
719685.673001153	-53.1513194106338\\
749894.209332457	-54.1086332163289\\
781370.73765181	-55.0581863849313\\
848342.898244073	-56.9931353554598\\
921055.317689483	-59.048035021651\\
1000000	-61.2611395220333\\
1085711.11940221	-63.6102096635468\\
1178768.63479359	-66.0277620682511\\
1279802.21399796	-68.429098777055\\
1389495.49437314	-70.7349340939593\\
1508590.70860018	-72.8833986919311\\
1571913.23805915	-73.8858575567885\\
1637893.70695406	-74.8372796701989\\
1706643.68129634	-75.7376938760923\\
1742093.37256139	-76.1692859269015\\
1778279.41003892	-76.5889461696095\\
1815217.08880558	-76.9971408954382\\
1852922.02164095	-77.3944058570147\\
1891410.14562679	-77.7813313662323\\
1930697.72888325	-78.1585472572793\\
1970801.37744511	-78.5267083273702\\
2011738.04228079	-78.8864807744206\\
2096179.99245312	-79.5835102686724\\
2184166.36182868	-80.2547737248066\\
2275845.92607479	-80.9049942170978\\
2371373.70566165	-81.5383407486147\\
2470911.2279856	-82.1583806644128\\
2574626.80049487	-82.7680979233509\\
2682695.79527973	-83.369951887068\\
2912632.65490874	-84.557760639588\\
3162277.66016838	-85.7340273912271\\
3727593.72031494	-88.0849193746862\\
4393970.56076079	-90.4757561490875\\
5179474.67923121	-92.9518775980137\\
6105402.29658533	-95.555402490323\\
7196856.73001152	-98.321896672156\\
8483428.98244072	-101.276109318863\\
10000000	-104.429230169413\\
};
\addlegendentry{$\Sigma$}

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1000	-22.7918011356581\\
1930.69772888325	-16.7643804463662\\
2682.69579527972	-13.4995788795533\\
3727.59372031494	-9.82338554645348\\
4393.97056076079	-7.69923120536285\\
5179.47467923121	-5.24732616918106\\
6105.40229658532	-2.2676034870327\\
6628.70316182644	-0.469379727829815\\
7196.85673001152	1.63971194918027\\
7813.7073765181	4.20366728821774\\
8141.68481447572	5.73195684403278\\
8483.42898244072	7.49317966159104\\
8839.51773374435	9.57590281548179\\
9023.12851203823	10.781591660566\\
9210.55317689482	12.1336329636577\\
9401.87094877629	13.6751819884367\\
9499.0149552668	14.5364245783477\\
9597.16269367922	15.4726442671161\\
9646.61619911199	15.9734581456227\\
9696.32453498556	16.4991033505031\\
9746.28901442328	17.0523294068815\\
9771.367720179	17.3402758279672\\
9796.51095731497	17.636377764063\\
9821.71889188038	17.9411377108169\\
9834.3471727063	18.0969345692313\\
9846.99169035171	18.2551066958679\\
9859.65246569309	18.4157316097423\\
9872.32951963379	18.5788907277684\\
9885.02287310404	18.7446696299122\\
9897.73254706095	18.9131583471563\\
9910.45856248861	19.0844516746518\\
9923.20094039807	19.2586495127338\\
9948.73486784172	19.6161861134778\\
9974.33449802127	19.986684474898\\
10000	20.3711703270778\\
10051.5292977844	21.1868664596543\\
10103.3241224218	22.074457878803\\
10155.3858421534	23.0485346352551\\
10207.715832271	24.1286111835402\\
10233.9818604399	24.7164168245918\\
10260.3154751529	25.3415725137313\\
10286.7168503206	26.0092612721402\\
10299.9430025443	26.3609753898231\\
10313.186160301	26.7257947478879\\
10326.4463454555	27.104739824619\\
10339.7235799009	27.4989502582794\\
10353.0178855583	27.9097029707241\\
10366.329284377	28.3384335156714\\
10379.6577983345	28.7867612202295\\
10393.0034494366	29.2565187275258\\
10419.7462512395	30.2689328424518\\
10473.4384719813	32.664356084898\\
10500.3882455106	34.1077188103426\\
10527.4073649662	35.7659197277536\\
10554.496008786	37.6699321456941\\
10581.6543558669	39.7723244627863\\
10595.2597241614	40.807462242759\\
10608.8825855661	41.7040668384639\\
10622.5229625729	42.3039742791117\\
10636.1808777024	42.4562141566275\\
10649.8563535043	42.1197828668089\\
10663.5494125572	41.3983978287417\\
10677.2600774689	40.4580092510826\\
10690.988370876	39.436473181893\\
10718.497933869	37.4407822454468\\
10746.0782832132	35.6699294295714\\
10773.7296010526	34.1405592595501\\
10787.5819302062	33.455490908313\\
10801.4520700002	32.8166808272007\\
10815.3400433345	32.2193971576684\\
10829.2458731387	31.6593861981739\\
10843.1695823717	31.1328829651611\\
10857.111194022	30.6365793769321\\
10871.0707311077	30.1675768283016\\
10885.0482166764	29.7233357992425\\
10913.0571256015	28.9004942658062\\
10941.1381057719	28.1532331490099\\
10955.2056805086	27.8042186918763\\
10969.2913426378	27.4699528457274\\
10983.3951154154	27.1493545972779\\
10997.5170221271	26.8414546374051\\
11011.6570860886	26.5453810695353\\
11025.8153306457	26.26034722647\\
11039.991779174	25.985641256908\\
11054.1864550793	25.7206171984542\\
11082.6305827945	25.2173154060298\\
11139.738599948	24.3041896934824\\
11197.1408907037	23.4951926352678\\
11254.8389714328	22.7715679995536\\
11312.8343663202	22.1192716251425\\
11429.7232346205	20.9879177951552\\
11547.8198468946	20.0394956326143\\
11667.1366820511	19.2339997172398\\
11787.6863479359	18.5441350032739\\
11909.4815826642	17.9505736311028\\
12032.5352559669	17.4392496983296\\
12094.5380651975	17.2110551936375\\
12156.8603705501	16.9997292589444\\
12219.5038183658	16.8043674442515\\
12250.9464874975	16.7124235575675\\
12282.4700634692	16.6241848464822\\
12298.2622565573	16.5814291153905\\
12314.0747544669	16.5395694309544\\
12329.907583305	16.4985964548775\\
12345.7607692121	16.4585011879149\\
12361.6343383622	16.419274960352\\
12377.5283169631	16.3809094229348\\
12393.4427312564	16.3433965382342\\
12409.3776075172	16.3067285724217\\
12441.3088512111	16.2358979335469\\
12473.3222589229	16.1683614194365\\
12537.5964126269	16.0429681885949\\
12602.2017665316	15.9301845940372\\
12618.4050548444	15.9039222060954\\
12634.6291765447	15.878424577209\\
12650.874158419	15.8536877726951\\
12667.1400272882	15.8297080737182\\
12683.4268100079	15.8064819739701\\
12699.734533468	15.7840061765551\\
12716.0632245931	15.7622775910741\\
12732.4129103425	15.7412933309022\\
12765.1753737238	15.701547243841\\
12798.0221399795	15.6647488061464\\
12863.9694493697	15.5999339712579\\
12930.2565806143	15.5467573640664\\
12996.8852847914	15.5051753059662\\
13063.8573220024	15.4751912643378\\
13131.1744614182	15.4568558401588\\
13164.9629998103	15.4520851977435\\
13198.8384813263	15.4502673782601\\
13215.8088956451	15.4504718906358\\
13232.8011296841	15.4514223392966\\
13249.8152114979	15.4531217157115\\
13266.8511691775	15.4555732145267\\
13283.9090308496	15.4587802362172\\
13300.9888246774	15.4627463899238\\
13335.2143216332	15.472971591649\\
13369.5278860747	15.4862819862042\\
13403.929744613	15.5027142935274\\
13472.9992533421	15.5451100689069\\
13507.6673596769	15.5711659593633\\
13525.0348509072	15.5854306233315\\
13542.4246723996	15.6005289381285\\
13559.8368528651	15.6164681281329\\
13577.2714210518	15.6332557022582\\
13594.7284057449	15.6508994610254\\
13612.2078357662	15.6694075039768\\
13647.2341472673	15.7090503826698\\
13682.3505868734	15.7522554195395\\
13752.8547786516	15.8496632038889\\
13823.722273579	15.9623116413245\\
13894.9549437314	16.0909830526194\\
13966.554670831	16.2365747869433\\
14038.5233462965	16.4001153483405\\
14183.5751567818	16.7859317965783\\
14330.1257023696	17.2601091005549\\
14478.1904686087	17.8380649395519\\
14627.7851010511	18.5401189036256\\
14703.1610504909	18.9456601801021\\
14778.9254069052	19.39273674399\\
14855.0801717277	19.8868423228059\\
14931.6273567057	20.4419017660722\\
14970.0487382571	20.7575847339425\\
15008.5689839526	21.122330046235\\
15047.1883481851	21.5608894628595\\
15066.5352794293	21.8065135367526\\
15085.9070860018	22.0602723687296\\
15105.3037998859	22.3130926709526\\
15124.7254531062	22.5595395517429\\
15163.64370586	23.0349402601493\\
15202.6621012842	23.5097383695388\\
15241.7808970615	24.0085060250056\\
15320.3207237224	25.1312132463902\\
15399.2652605949	26.4775377651176\\
15478.6165931223	28.1196823984837\\
15558.376817494	30.1487010252285\\
15598.4109221327	31.3323885291104\\
15638.548040701	32.6178064279518\\
15678.7884382697	33.9387541842408\\
15719.1323805915	35.1116574261597\\
15739.3432642695	35.5383705042621\\
15759.5801341031	35.7896257621925\\
15779.8430235039	35.8255980461936\\
15800.1319659266	35.6347364377732\\
15840.7881438718	34.6840680082811\\
15881.5489364371	33.3023744626472\\
15922.4146128123	31.8130171786882\\
15963.3854428794	30.3753763730471\\
16045.6436470927	27.8254399034597\\
16128.325722056	25.6952914910118\\
16211.4338519455	23.8921142605294\\
16378.9370695406	20.9635611219\\
16548.1709994318	18.6293874602475\\
16719.153524052	16.6789736724445\\
16891.9027106027	14.9953324061472\\
17066.4368129634	13.507721902665\\
17242.77427362	12.1703670366008\\
17420.9337256139	10.9520421640339\\
17600.9339945106	9.83054239519794\\
17691.6303714192	9.30082842126979\\
17782.7941003892	8.78954477597256\\
17874.4275896529	8.29526231025454\\
17966.5332598522	7.81672476014551\\
18012.7639226621	7.58300853882289\\
18059.1135441022	7.35282282921972\\
18105.5824302712	7.12604846346376\\
18152.1708880558	6.9025730252659\\
18198.8792251321	6.68229038098385\\
18245.7077499681	6.46510025212758\\
18292.6567718255	6.25090782506667\\
18339.7266007616	6.03962339419932\\
18434.2299240911	5.62544330594592\\
18481.6640425966	5.42239097093093\\
18529.2202164095	5.22193274950488\\
18576.8987595968	5.02400008322648\\
18624.6999870339	4.82852792208079\\
18672.6242144062	4.63545452738737\\
18720.6717582115	4.44472129000134\\
18768.8429357622	4.25627256248748\\
18817.1380651868	4.07005550408072\\
18914.1014562679	3.70411821571605\\
19011.5644928943	3.34653764812615\\
19060.484182344	3.17077510366875\\
19109.5297497044	2.99697880467686\\
19158.7015188787	2.82511209034521\\
19207.9998146036	2.65514021806375\\
19257.4249624515	2.48703028602057\\
19306.9772888325	2.32075116154343\\
19356.6571209965	2.15627341478625\\
19406.4647870357	1.99356925739918\\
19456.4006158863	1.83261248585632\\
19506.464937331	1.67337842914122\\
19556.6580820011	1.51584390051877\\
19606.9803813787	1.35998715314538\\
19657.4321677986	1.20578783929075\\
19708.0137744511	1.05322697296478\\
19758.7255353837	0.902286895761802\\
19809.5677855034	0.75295124574931\\
19860.5408605789	0.605204929245524\\
19911.6450972433	0.459034095341976\\
19962.8808329953	0.314426113041975\\
20014.2484062025	0.171369550895516\\
20117.3804228079	-0.110129146564373\\
20221.0438714528	-0.385530084184314\\
20325.2414905691	-0.654883075933707\\
20535.2502645714	-1.17555459058326\\
20747.4289358013	-1.67218384547342\\
20961.7999245312	-2.14452335886572\\
21178.3858826895	-2.59203010827333\\
21397.2096962534	-3.01385089855088\\
21841.6636182868	-3.7753363476855\\
22295.3495519523	-4.41496881705178\\
22758.4592607479	-4.91167251551183\\
23231.188491403	-5.23551945440729\\
23471.2227077719	-5.32026013130478\\
23713.7370566165	-5.34526422137646\\
23958.7571636881	-5.30304030101126\\
24206.3089195135	-5.18486596374343\\
24456.4184821314	-4.98055231423231\\
24519.3486211869	-4.91465594226101\\
24582.4406892019	-4.84243081607603\\
24645.6951028449	-4.7636605175637\\
24709.112279856	-4.67811873815433\\
24772.6926390506	-4.58556858064475\\
24836.4366003216	-4.48576178152975\\
24900.3445846425	-4.37843784298704\\
24964.4170140697	-4.26332306208668\\
25093.0569019029	-4.00855347572152\\
25222.3596620447	-3.71895447300253\\
25352.3287102297	-3.39173096257716\\
25482.9674797934	-3.02373133106706\\
25548.5390878447	-2.82333961828991\\
25614.279421763	-2.61137059386621\\
25680.1889157061	-2.38729220296768\\
25746.2680049487	-2.15053141050455\\
25812.5171258857	-1.90046939244399\\
25878.936716035	-1.63643605916112\\
26012.2890596734	-1.06348049959658\\
26146.3285585743	-0.425019670627792\\
26281.0587536006	0.286907718473146\\
26552.6054868037	1.97171091265493\\
26826.9579527973	4.09476263824957\\
27104.1451415691	6.79159448835642\\
27243.8108981882	8.37896535783432\\
27384.1963426436	10.0653292549589\\
27525.3051834362	11.6326187135045\\
27596.1320415881	12.2296324642054\\
27667.1411481766	12.601860334133\\
27738.3329721549	12.6943279450566\\
27809.7079836832	12.5015616955083\\
27881.2666541314	12.070665704956\\
27953.009456082	11.4766295701105\\
28024.936863334	10.7928429310926\\
28097.0493509052	10.0752809559853\\
28169.3473950359	9.36042466320241\\
28241.8314731917	8.66944761754878\\
28314.5020640669	8.01329787786587\\
28387.3596475876	7.39668002498173\\
28460.4047049145	6.82070811133811\\
28533.6377184469	6.28453990939918\\
28680.6695499334	5.32383848275093\\
28828.4590261228	4.4963432163313\\
29126.3265490874	3.16999070696463\\
29427.2717620928	2.1882338783192\\
29731.3264651014	1.47048409001866\\
30038.5227866455	0.961919597247106\\
30348.8931872232	0.624357144330134\\
30505.2789026703	0.510856897171831\\
30662.4704627274	0.430516466003956\\
30820.4720198553	0.381059013673367\\
30979.2877479119	0.360530434354194\\
31059.0022362471	0.360580549417969\\
31138.9218422629	0.367253378439244\\
31299.3785198923	0.399790444164269\\
31460.6620195141	0.456914594959251\\
31541.6151581395	0.494364938220243\\
31622.7766016838	0.537585337474596\\
31785.7265489115	0.640929551649546\\
31949.5161657747	0.76622613300798\\
32114.149779032	0.912893812180101\\
32279.6317377376	1.08048167480527\\
32445.966413356	1.26866202927428\\
32613.1581998776	1.47722536975494\\
32781.2115139346	1.70607726482815\\
32950.130794918	1.95523707345303\\
33290.5851297248	2.5151316963465\\
33634.5571790684	3.159405569838\\
33982.0832894256	3.89260817413237\\
34333.20018282	4.7216642622494\\
35046.35510787	6.71030073661759\\
35774.3233897995	9.25570206381819\\
36143.9584467479	10.8059447762595\\
36517.4127254838	12.5975575016741\\
36894.7256877812	14.6858135403677\\
37275.9372031494	17.1136391572189\\
37468.0174899827	18.4395689587523\\
37661.0875530459	19.7856917927809\\
37855.1524925863	21.0415604872708\\
38050.2174351327	22.0154917869483\\
38246.2875336302	22.4874452229964\\
38443.3679675769	22.3664331857924\\
38641.4639431605	21.7794284305207\\
38840.5806933957	20.9521343497552\\
39040.7234782625	20.0639289799159\\
39241.8975848454	19.2136277898731\\
39647.3610478573	17.7697161736997\\
40057.0139265182	16.7051329123539\\
40470.8995075976	15.9889521633087\\
40679.4432108305	15.7497798858243\\
40889.0615251219	15.5853892554466\\
41099.759987867	15.4937738369344\\
41311.5441649952	15.4740057615987\\
41524.4196511162	15.5261767324556\\
41738.3920696688	15.6513026177028\\
41953.4670730687	15.8511553404359\\
42169.6503428583	16.1279363025003\\
42386.9475898563	16.4836170682324\\
42605.3645543091	16.9186058383427\\
42824.9070060422	17.4290923430697\\
43045.5807446125	18.0019337811494\\
43267.3915994616	18.6054651547462\\
43490.3454300698	19.1754263783753\\
43714.4481261109	19.60134958105\\
43939.7056076079	19.7347777907093\\
44166.1238250892	19.4487173706661\\
44393.7087597456	18.7236774927653\\
44622.466423589	17.6628389092354\\
44852.4028596105	16.4156009098735\\
45083.5241419403	15.1040340521695\\
45315.8363760082	13.8026264151345\\
45784.0582785442	11.3579261944282\\
46257.118042798	9.17453537617311\\
46495.4777238254	8.17620734851005\\
46735.0656555512	7.23388750612285\\
46975.8881670649	6.3426642872226\\
47217.9516200696	5.49791878806403\\
47461.2624090495	4.69544983004943\\
47705.8269614393	3.93150006143842\\
47951.6517377939	3.20273674445823\\
48198.7432319589	2.50621400539138\\
48696.7525165863	1.19978289387146\\
48947.6834627423	0.585535197724007\\
49199.907438443	-0.00522405795882065\\
49453.4311065789	-0.574107792870877\\
49708.2611643739	-1.12255716101235\\
49964.4043435622	-1.65186381357803\\
50221.8674105661	-2.16318894988628\\
50480.6571666747	-2.65757961427446\\
50740.780448224	-3.13598264992673\\
51265.0551093049	-4.04818233317661\\
51794.7467923121	-4.90577356471217\\
52870.6056860351	-6.4763201792594\\
53968.8118723095	-7.87898524566079\\
54526.4398847948	-8.52474996996529\\
55089.8295397828	-9.13660657145739\\
55659.0403689391	-9.71651921564649\\
56234.1325190349	-10.266198200403\\
56815.1667583028	-10.7871366739444\\
57402.2044828577	-11.2806398879796\\
57995.3077231843	-11.7478472519844\\
58594.5391506922	-12.1897453231268\\
59811.6404973142	-13.0007471039126\\
60429.6390238133	-13.3708265878876\\
61054.0229658533	-13.7171305042621\\
61684.8583001799	-14.0379984811481\\
62002.7160433936	-14.1875665988134\\
62322.2116852376	-14.3284686891973\\
62643.3536656886	-14.4588721520319\\
62966.1504682137	-14.5760351519596\\
63290.610619995	-14.6760993695001\\
63616.7426921543	-14.7541736561203\\
63944.5552999799	-14.8051605705419\\
64274.0571031541	-14.8257819535944\\
64605.256805982	-14.8174973079809\\
64938.1631576212	-14.7883681539991\\
65272.7849523131	-14.7512554049258\\
65609.1310296155	-14.7184988386486\\
65947.2102746354	-14.6970995092837\\
66287.0316182645	-14.6878469983874\\
66628.6040374145	-14.6876970358245\\
66971.9365552546	-14.6927181946824\\
67663.9182124005	-14.7090824669839\\
68012.5856314829	-14.7217461695139\\
68363.049709292	-14.7434419158333\\
69069.4049210208	-14.8575439827355\\
69425.3147144173	-14.9859260024929\\
69783.0584859867	-15.1961509738654\\
70504.0858137839	-15.9826333431622\\
71232.5630931697	-17.3672497996322\\
71968.5673001152	-19.165920421818\\
72339.4162736675	-20.06706535905\\
72712.1762059389	-20.8803429794012\\
73463.4683855245	-22.087495319675\\
74222.5232256239	-22.7246915992351\\
74989.4209332456	-22.9777079394369\\
75764.24254413	-23.0441049449719\\
76547.0699313123	-23.0447879786524\\
77337.9858137734	-23.038636658507\\
78137.073765181	-23.0509720194919\\
78944.4182227202	-23.0908538329974\\
79760.1044960162	-23.1584826682227\\
80584.2187761482	-23.2462839235473\\
81416.8481447572	-23.3349461312724\\
82258.0805832475	-23.3837608111059\\
83108.0049820839	-23.3150341759173\\
83966.7111501837	-23.0002978102141\\
84834.2898244072	-22.2769012770648\\
85710.8326791453	-21.0297832893566\\
86596.4323360066	-19.2960093730821\\
87491.182373604	-17.2745989447841\\
88395.1773374436	-15.2430762342911\\
89308.5127499144	-13.4792083037741\\
90231.2851203823	-12.1937416689464\\
91163.5919553875	-11.4524001406737\\
92105.5317689482	-11.1501133945342\\
93057.2040929699	-11.087721251417\\
94018.7094877629	-11.0892496746608\\
94990.149552668	-11.0602597858663\\
95971.6269367922	-10.9707291039595\\
96963.2453498556	-10.8186699570887\\
97965.1095731497	-10.6090472439702\\
98977.3254706096	-10.346671624786\\
100000	-10.0348424655649\\
101033.241224218	-9.67550761461664\\
102077.15832271	-9.26962300537848\\
104197.462512395	-8.31875937697617\\
106361.808777024	-7.17998483545921\\
107460.782832132	-6.53934898902496\\
108571.11194022	-5.85208477399468\\
109692.913426378	-5.12102329367477\\
110826.305827945	-4.35244230908588\\
111971.408907037	-3.55837133716956\\
113128.343663202	-2.75981336198626\\
114297.232346205	-1.99048346828623\\
115478.198468946	-1.2992986123471\\
116671.366820511	-0.747673408497278\\
117876.863479359	-0.396901110460982\\
119094.815826642	-0.286425365706593\\
120325.352559669	-0.415412333345348\\
121568.603705501	-0.743035077053867\\
122824.700634692	-1.20716491942936\\
124093.776075172	-1.74585116604269\\
125375.964126269	-2.30949065836579\\
126671.400272882	-2.86318371749678\\
127324.129103425	-3.12880111564384\\
127980.221399795	-3.38412166085872\\
128639.694493697	-3.62760682265942\\
128970.704280288	-3.74453485412207\\
129302.565806143	-3.85809689032007\\
129635.28126292	-3.96820306121367\\
129968.852847914	-4.07478600098324\\
130303.282764076	-4.17780197298424\\
130638.573220024	-4.27723243894594\\
130974.726430059	-4.37308596357787\\
131311.744614182	-4.465400299955\\
131988.384813263	-4.63972045192936\\
132668.511691775	-4.80114762946265\\
133352.143216332	-4.95117922623983\\
134039.29744613	-5.09179596264217\\
134729.992533421	-5.22529308079858\\
136122.078357662	-5.4799155690881\\
137528.547786516	-5.72778888293329\\
138949.549437314	-5.96834760457335\\
140385.233462965	-6.18868277024597\\
141835.751567819	-6.3725116529778\\
143301.257023696	-6.50843177333991\\
144781.904686087	-6.59226177990744\\
146277.851010512	-6.62506915047762\\
147789.254069052	-6.6103592152339\\
150859.070860018	-6.45446132131606\\
153992.652605949	-6.15441606619094\\
157191.323805915	-5.74087505449065\\
160456.436470927	-5.25948177446667\\
163789.370695406	-4.79010137822355\\
167191.53524052	-4.46215619901126\\
170664.368129634	-4.4389077579528\\
174209.337256139	-4.84139206496976\\
177827.941003892	-5.66003685720272\\
181521.708880558	-6.764536171889\\
185292.202164095	-7.99830452474701\\
189141.014562679	-9.24571460241206\\
193069.772888325	-10.4412856403773\\
197080.137744512	-11.5544122161262\\
201173.804228079	-12.5739456225478\\
205352.502645715	-13.4983707760955\\
209617.999245313	-14.3304906785211\\
213972.096962534	-15.0747729891597\\
218416.636182868	-15.7361136849161\\
222953.495519523	-16.3193340852538\\
227584.592607479	-16.8290680852225\\
232311.88491403	-17.2698815491874\\
237137.370566165	-17.6465656289541\\
242063.089195136	-17.9646023632718\\
247091.12279856	-18.2308339282025\\
252223.596620448	-18.4543789217753\\
257462.680049487	-18.6478146971974\\
268269.579527973	-19.0200421844425\\
279530.09456082	-19.559922462307\\
285336.377184468	-19.9780248173624\\
291263.265490874	-20.5339638984946\\
303488.931872232	-22.0883094102439\\
316227.766016838	-24.1104717841391\\
329501.30794918	-26.349852573527\\
343332.001828199	-28.599219401448\\
357743.233897995	-30.739304396922\\
365174.127254838	-31.7473025002131\\
372759.372031494	-32.7063691557867\\
380502.174351326	-33.6118802435403\\
388405.806933956	-34.4598313474728\\
396473.610478573	-35.2471445896785\\
404708.995075976	-35.972387343399\\
413115.441649951	-36.6367980743133\\
421696.503428582	-37.2453682621861\\
439397.056076079	-38.3374193660047\\
448524.028596104	-38.8522418709454\\
457840.582785441	-39.3707871342034\\
467350.656555512	-39.9105099017496\\
477058.269614393	-40.485019660534\\
486967.525165863	-41.102219549698\\
497082.611643739	-41.7635676876077\\
507407.80448224	-42.4645363731505\\
517947.467923121	-43.1960223695632\\
539688.118723095	-44.7028025516686\\
562341.325190349	-46.190591954125\\
585945.391506921	-47.5938408483613\\
610540.229658532	-48.8857685645121\\
636167.426921542	-50.068859994534\\
662870.316182644	-51.1605633415727\\
690694.049210207	-52.1828880967488\\
719685.673001153	-53.1572729994186\\
749894.209332457	-54.102947671052\\
781370.73765181	-55.0367951026501\\
848342.898244073	-56.9251873755229\\
921055.317689483	-58.9078191334384\\
1000000	-61.0156193777737\\
1085711.11940221	-63.2187263087789\\
1178768.63479359	-65.4428036040996\\
1279802.21399796	-67.5987556282229\\
1389495.49437314	-69.6069077052491\\
1508590.70860018	-71.4094802469894\\
1571913.23805915	-72.2232934811215\\
1637893.70695406	-72.9771897864362\\
1706643.68129634	-73.6723976714437\\
1742093.37256139	-73.9988483564032\\
1778279.41003892	-74.3118342853481\\
1815217.08880558	-74.6119246319972\\
1852922.02164095	-74.899744970281\\
1891410.14562679	-75.1759633752744\\
1930697.72888325	-75.4412768533952\\
1970801.37744511	-75.6963984260498\\
2011738.04228079	-75.9420451169451\\
2096179.99245312	-76.4077376359271\\
2184166.36182868	-76.8437867782688\\
2275845.92607479	-77.2551240235982\\
2371373.70566165	-77.6460253017334\\
2470911.2279856	-78.0200499564388\\
2574626.80049487	-78.3800705412347\\
2682695.79527973	-78.7283826507733\\
2912632.65490874	-79.3972309265857\\
3162277.66016838	-80.040450405418\\
3727593.72031494	-81.3211216651809\\
4393970.56076079	-82.759752783898\\
5179474.67923121	-84.4950508128628\\
6105402.29658533	-86.2599279606743\\
7196856.73001152	-87.0784291227332\\
8483428.98244072	-86.0812689531679\\
10000000	-84.1503740864898\\
};
\addlegendentry{$\SigmaM{}$}

\addplot [color=black!35!green, dashed, forget plot]
  table[row sep=crcr]{%
1000	-22.7891702699066\\
1930.69772888325	-16.7619758127161\\
2682.69579527972	-13.4973005493806\\
3727.59372031494	-9.82130940084779\\
4393.97056076079	-7.6973066258547\\
5179.47467923121	-5.245602060407\\
6105.40229658532	-2.26614169761215\\
6628.70316182644	-0.468076069704948\\
7196.85673001152	1.64083808100522\\
7813.7073765181	4.20459629110247\\
8141.68481447572	5.73278018270895\\
8483.42898244072	7.4938929418684\\
8839.51773374435	9.57650206633834\\
9023.12851203823	10.7821325842574\\
9210.55317689482	12.1341148015221\\
9401.87094877629	13.6756040822464\\
9499.0149552668	14.5368165867398\\
9597.16269367922	15.4730060657763\\
9646.61619911199	15.9738047967645\\
9696.32453498556	16.499434827583\\
9746.28901442328	17.052645684529\\
9771.367720179	17.3405844966695\\
9796.51095731497	17.6366788177692\\
9821.71889188038	17.9414311435114\\
9834.3471727063	18.0972241891641\\
9846.99169035171	18.2553925015291\\
9859.65246569309	18.4160135996135\\
9872.32951963379	18.5791689003185\\
9885.02287310404	18.7449439835937\\
9897.73254706095	18.9134288804002\\
9910.45856248861	19.0847183858625\\
9923.20094039807	19.2589124002836\\
9948.73486784172	19.6164413486604\\
9974.33449802127	19.9869320506407\\
10000	20.371410235765\\
10051.5292977844	21.1870910082698\\
10103.3241224218	22.0746670248786\\
10155.3858421534	23.0487283212306\\
10207.715832271	24.1287893260367\\
10233.9818604399	24.7165871510509\\
10260.3154751529	25.341734983923\\
10286.7168503206	26.0094158340413\\
10299.9430025443	26.3611259731548\\
10313.186160301	26.7259413329763\\
10326.4463454555	27.1048823886048\\
10339.7235799009	27.4990887744521\\
10353.0178855583	27.9098374076841\\
10366.329284377	28.3385638362685\\
10379.6577983345	28.7868873802033\\
10393.0034494366	29.2566406737491\\
10419.7462512395	30.2690461541292\\
10473.4384719813	32.6644507271185\\
10500.3882455106	34.1078027970923\\
10527.4073649662	35.7659913162227\\
10554.496008786	37.6699882653868\\
10581.6543558669	39.7723601642958\\
10595.2597241614	40.8074858386717\\
10608.8825855661	41.7040784833451\\
10622.5229625729	42.303977026544\\
10636.1808777024	42.4562142148243\\
10649.8563535043	42.1197866430353\\
10663.5494125572	41.3984084353921\\
10677.2600774689	40.4580263301853\\
10690.988370876	39.4364947977718\\
10718.497933869	37.4408071047853\\
10746.0782832132	35.6699525008426\\
10773.7296010526	34.1405779954688\\
10787.5819302062	33.4555069458347\\
10801.4520700002	32.8166939399835\\
10815.3400433345	32.2194071795774\\
10829.2458731387	31.6593930057687\\
10843.1695823717	31.1328864657124\\
10857.111194022	30.6365795001194\\
10871.0707311077	30.167573520383\\
10885.0482166764	29.7233290189049\\
10913.0571256015	28.9004804522445\\
10941.1381057719	28.1532122250098\\
10955.2056805086	27.8041941942871\\
10969.2913426378	27.4699247662742\\
10983.3951154154	27.1493229299502\\
10997.5170221271	26.8414193780375\\
11011.6570860886	26.5453422154781\\
11025.8153306457	26.2603047763292\\
11039.991779174	25.9855952103379\\
11054.1864550793	25.7205675559916\\
11082.6305827945	25.2172585762788\\
11139.738599948	24.3041185222732\\
11197.1408907037	23.495107187058\\
11254.8389714328	22.7714683554846\\
11312.8343663202	22.1191578782943\\
11429.7232346205	20.9877761587015\\
11547.8198468946	20.0393265796143\\
11667.1366820511	19.2338037783328\\
11787.6863479359	18.5439127660752\\
11909.4815826642	17.9503257417159\\
12032.5352559669	17.4389768637319\\
12094.5380651975	17.2107701713327\\
12156.8603705501	16.9994322497863\\
12219.5038183658	16.8040586575268\\
12250.9464874975	16.7121089632315\\
12282.4700634692	16.6238645001086\\
12298.2622565573	16.5811059141848\\
12314.0747544669	16.5392433892275\\
12329.907583305	16.4982675870809\\
12345.7607692121	16.458169508642\\
12361.6343383622	16.4189404843383\\
12377.5283169631	16.3805721650591\\
12393.4427312564	16.3430565135192\\
12409.3776075172	16.3063857960351\\
12441.3088512111	16.2355496999033\\
12473.3222589229	16.1680077909645\\
12537.5964126269	16.0426039625168\\
12602.2017665316	15.929810034494\\
12618.4050548444	15.9035451056103\\
12634.6291765447	15.8780449530632\\
12650.874158419	15.8533056423271\\
12667.1400272882	15.8293234547243\\
12683.4268100079	15.8060948841057\\
12699.734533468	15.7836166337352\\
12716.0632245931	15.7618856133743\\
12732.4129103425	15.7408989365595\\
12765.1753737238	15.701148071573\\
12798.0221399795	15.6643449308587\\
12863.9694493697	15.5995209199477\\
12930.2565806143	15.5463354523922\\
12996.8852847914	15.5047448605428\\
13063.8573220024	15.474752622958\\
13131.1744614182	15.456409352021\\
13164.9629998103	15.4516349208037\\
13198.8384813263	15.4498134042007\\
13215.8088956451	15.4500161028634\\
13232.8011296841	15.4509647612931\\
13249.8152114979	15.4526623711477\\
13266.8511691775	15.4551121272636\\
13283.9090308496	15.458317430307\\
13300.9888246774	15.4622818896113\\
13335.2143216332	15.472503776041\\
13369.5278860747	15.485810954617\\
13403.929744613	15.5022401468596\\
13472.9992533421	15.5446300012152\\
13507.6673596769	15.5706830890114\\
13525.0348509072	15.5849463918445\\
13542.4246723996	15.6000433725872\\
13559.8368528651	15.6159812558342\\
13577.2714210518	15.6327675507172\\
13594.7284057449	15.6504100579785\\
13612.2078357662	15.668916877384\\
13647.2341472673	15.708557393777\\
13682.3505868734	15.7517601829563\\
13752.8547786516	15.8491638235203\\
13823.722273579	15.9618085997869\\
13894.9549437314	16.0904768508269\\
13966.554670831	16.2360659470049\\
14038.5233462965	16.3996044181327\\
14183.5751567818	16.7854184745101\\
14330.1257023696	17.2595961970455\\
14478.1904686087	17.8375564699518\\
14627.7851010511	18.5396228786983\\
14703.1610504909	18.9451774894827\\
14778.9254069052	19.3922792472363\\
14855.0801717277	19.8864389390315\\
14931.6273567057	20.4416320230719\\
14970.0487382571	20.7574472730272\\
15008.5689839526	21.1223855486121\\
15047.1883481851	21.5611512922424\\
15066.5352794293	21.8068428119205\\
15085.9070860018	22.0606255072975\\
15105.3037998859	22.3134267400407\\
15124.7254531062	22.5598240709929\\
15163.64370586	23.0350933416841\\
15202.6621012842	23.5097736475791\\
15241.7808970615	24.0084549452796\\
15320.3207237224	25.1310636922989\\
15399.2652605949	26.4773494157633\\
15478.6165931223	28.1194920217485\\
15558.376817494	30.1485434857937\\
15598.4109221327	31.3322651527678\\
15638.548040701	32.6177341073711\\
15678.7884382697	33.9387525983265\\
15719.1323805915	35.1117373747262\\
15739.3432642695	35.5384845246874\\
15759.5801341031	35.789759779933\\
15779.8430235039	35.825732015319\\
15800.1319659266	35.6348495499082\\
15840.7881438718	34.6841008031885\\
15881.5489364371	33.3023235135833\\
15922.4146128123	31.8129054198102\\
15963.3854428794	30.3752263725082\\
16045.6436470927	27.8252556784294\\
16128.325722056	25.695101464414\\
16211.4338519455	23.8919314457279\\
16378.9370695406	20.963410927428\\
16548.1709994318	18.6292828113103\\
16719.153524052	16.6789231110095\\
16891.9027106027	14.9953431412437\\
17066.4368129634	13.5078007262337\\
17242.77427362	12.1705206668393\\
17420.9337256139	10.9522773960199\\
17600.9339945106	9.83086617422303\\
17691.6303714192	9.30119913603574\\
17782.7941003892	8.78996423484839\\
17874.4275896529	8.29573234770137\\
17966.5332598522	7.81724723703719\\
18012.7639226621	7.58355794153255\\
18059.1135441022	7.35339963286622\\
18105.5824302712	7.12665314642984\\
18152.1708880558	6.90320606916674\\
18198.8792251321	6.682952270628\\
18245.7077499681	6.46579147546991\\
18292.6567718255	6.2516288731538\\
18339.7266007616	6.04037476110711\\
18434.2299240911	5.62625680448018\\
18481.6640425966	5.42323628794583\\
18529.2202164095	5.22281039040942\\
18576.8987595968	5.02491055602558\\
18624.6999870339	4.82947173726319\\
18672.6242144062	4.63643219780424\\
18720.6717582115	4.44573333073569\\
18768.8429357622	4.25731949071385\\
18817.1380651868	4.07113783891474\\
18914.1014562679	3.70527292806201\\
19011.5644928943	3.34776683351259\\
19060.484182344	3.17204231434399\\
19109.5297497044	2.99828456763439\\
19158.7015188787	2.82645693315239\\
19207.9998146036	2.65652466861616\\
19257.4249624515	2.48845487228204\\
19306.9772888325	2.32221641127162\\
19356.6571209965	2.15777985524256\\
19406.4647870357	1.9951174150432\\
19456.4006158863	1.83420288602338\\
19506.464937331	1.67501159570281\\
19556.6580820011	1.51752035552521\\
19606.9803813787	1.36170741644965\\
19657.4321677986	1.20755242815314\\
19708.0137744511	1.05503640163754\\
19758.7255353837	0.904141675052658\\
19809.5677855034	0.754851882563596\\
19860.5408605789	0.607151926105601\\
19911.6450972433	0.461027949883508\\
19962.8808329953	0.316467317485931\\
20014.2484062025	0.173458591495128\\
20117.3804228079	-0.107943001687004\\
20221.0438714528	-0.38324497662322\\
20325.2414905691	-0.652497217705551\\
20535.2502645714	-1.17296220767951\\
20747.4289358013	-1.66937894051183\\
20961.7999245312	-2.14150098672472\\
21178.3858826895	-2.58878665441427\\
21397.2096962534	-3.01038440082403\\
21841.6636182868	-3.77142637119061\\
22295.3495519523	-4.41063741056597\\
22758.4592607479	-4.90697102522618\\
23231.188491403	-5.23053690363033\\
23471.2227077719	-5.31518422579092\\
23713.7370566165	-5.34013433252557\\
23958.7571636881	-5.29790172668179\\
24206.3089195135	-5.17976953437288\\
24456.4184821314	-4.97555357701977\\
24519.3486211869	-4.90969074213938\\
24582.4406892019	-4.83750288280314\\
24645.6951028449	-4.75877360957147\\
24709.112279856	-4.67327663390512\\
24772.6926390506	-4.58077506934707\\
24836.4366003216	-4.48102065319831\\
24900.3445846425	-4.3737528778313\\
24964.4170140697	-4.25869801921039\\
25093.0569019029	-4.00405940950973\\
25222.3596620447	-3.71460585219747\\
25352.3287102297	-3.38754160411421\\
25482.9674797934	-3.01971414225666\\
25548.5390878447	-2.81941299161083\\
25614.279421763	-2.60753728066802\\
25680.1889157061	-2.38355475182857\\
25746.2680049487	-2.14689214289036\\
25812.5171258857	-1.89693037609371\\
25878.936716035	-1.63299907873592\\
26012.2890596734	-1.06025164522129\\
26146.3285585743	-0.422001782531691\\
26281.0587536006	0.289715580358439\\
26552.6054868037	1.97412248119485\\
26826.9579527973	4.09686449751128\\
27104.1451415691	6.7935905616422\\
27243.8108981882	8.38103990767366\\
27384.1963426436	10.067570962054\\
27525.3051834362	11.6349707634644\\
27596.1320415881	12.2318948507245\\
27667.1411481766	12.603853665189\\
27738.3329721549	12.695859019512\\
27809.7079836832	12.5024968124647\\
27881.2666541314	12.0709719133707\\
27953.009456082	11.4763572411135\\
28024.936863334	10.7920808467189\\
28097.0493509052	10.0741206427728\\
28169.3473950359	9.358943845648\\
28241.8314731917	8.66770665879125\\
28314.5020640669	8.01134182757931\\
28387.3596475876	7.39454208212336\\
28460.4047049145	6.81841282793787\\
28533.6377184469	6.28210569403969\\
28680.6695499334	5.32116563614175\\
28828.4590261228	4.49346803927432\\
29126.3265490874	3.16678219003821\\
29427.2717620928	2.18476192691036\\
29731.3264651014	1.46680707901462\\
30038.5227866455	0.958091080369183\\
30348.8931872232	0.62042744320231\\
30505.2789026703	0.506894526173011\\
30662.4704627274	0.426532850412921\\
30820.4720198553	0.377065170394377\\
30979.2877479119	0.356536959834574\\
31059.0022362471	0.356591098756133\\
31138.9218422629	0.3632704386889\\
31299.3785198923	0.395827767295435\\
31460.6620195141	0.452981466317848\\
31541.6151581395	0.490449926613873\\
31622.7766016838	0.533690597242368\\
31785.7265489115	0.637081594695075\\
31949.5161657747	0.762432910719641\\
32114.149779032	0.909162836002281\\
32279.6317377376	1.07682002120722\\
32445.966413356	1.265076345901\\
32613.1581998776	1.47372188253456\\
32781.2115139346	1.70266178584031\\
32950.130794918	1.95191500939203\\
33290.5851297248	2.51201110565141\\
33634.5571790684	3.15650344399172\\
33982.0832894256	3.88993860249686\\
34333.20018282	4.71923859665286\\
35046.35510787	6.7083868910545\\
35774.3233897995	9.25431753213784\\
36143.9584467479	10.8048271737145\\
36517.4127254838	12.5967069048152\\
36894.7256877812	14.6852292408076\\
37275.9372031494	17.1133171378199\\
37468.0174899827	18.4393718541799\\
37661.0875530459	19.7856074606464\\
37855.1524925863	21.0415639489163\\
38050.2174351327	22.0155427609102\\
38246.2875336302	22.4875030513231\\
38443.3679675769	22.366485905151\\
38641.4639431605	21.7794965554153\\
38840.5806933957	20.9522456535303\\
39040.7234782625	20.0641014372429\\
39241.8975848454	19.2138684112872\\
39647.3610478573	17.7700888635535\\
40057.0139265182	16.7056142043472\\
40470.8995075976	15.9895105534911\\
40679.4432108305	15.7503637801198\\
40889.0615251219	15.5859894074867\\
41099.759987867	15.4943805619663\\
41311.5441649952	15.474608884768\\
41524.4196511162	15.5267655205099\\
41738.3920696688	15.6518657005276\\
41953.4670730687	15.8516806349065\\
42169.6503428583	16.128410968789\\
42386.9475898563	16.4840275704843\\
42605.3645543091	16.9189382745797\\
42824.9070060422	17.4293334047627\\
43045.5807446125	18.002073070579\\
43267.3915994616	18.6055000878058\\
43490.3454300698	19.1753707815643\\
43714.4481261109	19.6012435185063\\
43939.7056076079	19.7346858193228\\
44166.1238250892	19.4486982900383\\
44393.7087597456	18.7237427424222\\
44622.466423589	17.66294807194\\
44852.4028596105	16.4156934718951\\
45083.5241419403	15.104056144556\\
45315.8363760082	13.8025385475126\\
45784.0582785442	11.3575447049735\\
46257.118042798	9.17380182202601\\
46495.4777238254	8.17528293129059\\
46735.0656555512	7.23276410429513\\
46975.8881670649	6.34133456843914\\
47217.9516200696	5.49637601371442\\
47461.2624090495	4.6936877594143\\
47705.8269614393	3.92951291391696\\
47951.6517377939	3.20051919618871\\
48198.7432319589	2.50376120664513\\
48696.7525165863	1.19684710094021\\
48947.6834627423	0.582352790559266\\
49199.907438443	-0.00865566100808348\\
49453.4311065789	-0.577790488992668\\
49708.2611643739	-1.12649211068761\\
49964.4043435622	-1.65605138679129\\
50221.8674105661	-2.16762867113477\\
50480.6571666747	-2.66227010666882\\
50740.780448224	-3.14092157866688\\
51265.0551093049	-4.05360701437245\\
51794.7467923121	-4.91166174669134\\
52870.6056860351	-6.48302907698062\\
53968.8118723095	-7.88629992482164\\
54526.4398847948	-8.53225781918326\\
55089.8295397828	-9.14421911833174\\
55659.0403689391	-9.72413782957656\\
56234.1325190349	-10.2737165738779\\
56815.1667583028	-10.7944451678378\\
57402.2044828577	-11.2876326351144\\
57995.3077231843	-11.7544332856879\\
58594.5391506922	-12.1958654292988\\
59811.6404973142	-13.0060164809042\\
60429.6390238133	-13.3759305264652\\
61054.0229658533	-13.7224422045295\\
61684.8583001799	-14.0439952615938\\
62002.7160433936	-14.194042397871\\
62322.2116852376	-14.3354005564029\\
62643.3536656886	-14.4660387744996\\
62966.1504682137	-14.5828788824424\\
63290.610619995	-14.6815750457392\\
63616.7426921543	-14.7566815116299\\
63944.5552999799	-14.8027580728157\\
64274.0571031541	-14.8168648822154\\
64605.256805982	-14.8017844158655\\
64938.1631576212	-14.7674008664258\\
65272.7849523131	-14.727688594594\\
65609.1310296155	-14.6947292326324\\
65947.2102746354	-14.6745633860199\\
66287.0316182645	-14.6673799390786\\
66628.6040374145	-14.6702889571545\\
66971.9365552546	-14.6800556907981\\
67663.9182124005	-14.7145799839513\\
68012.5856314829	-14.7422443011651\\
68363.049709292	-14.7834096136718\\
69069.4049210208	-14.9464577937345\\
69425.3147144173	-15.0983598572787\\
69783.0584859867	-15.3232757729523\\
70504.0858137839	-16.0751966241083\\
71232.5630931697	-17.3026588667747\\
71968.5673001152	-18.8972512928389\\
72339.4162736675	-19.7353328062286\\
72712.1762059389	-20.5369022092749\\
73463.4683855245	-21.8773677407401\\
74222.5232256239	-22.7548153259598\\
74989.4209332456	-23.2194220315152\\
75764.24254413	-23.4156189449224\\
76547.0699313123	-23.4714443975866\\
77337.9858137734	-23.4666139812595\\
78137.073765181	-23.4420919111605\\
78944.4182227202	-23.4149244454266\\
79760.1044960162	-23.3874917022461\\
80584.2187761482	-23.3509632375795\\
81416.8481447572	-23.284357769069\\
82258.0805832475	-23.1503375498212\\
83108.0049820839	-22.8897076893575\\
83966.7111501837	-22.4201751568187\\
84834.2898244072	-21.6502514914989\\
85710.8326791453	-20.5165675131922\\
86596.4323360066	-19.0303261698339\\
87491.182373604	-17.2980601826846\\
88395.1773374436	-15.5036779582554\\
89308.5127499144	-13.8669208390015\\
90231.2851203823	-12.5781645007099\\
91163.5919553875	-11.7180019563798\\
92105.5317689482	-11.2307995408107\\
93057.2040929699	-10.9878519201133\\
94018.7094877629	-10.8665596875618\\
94990.149552668	-10.7834707311171\\
95971.6269367922	-10.6911852078802\\
96963.2453498556	-10.5656412460653\\
97965.1095731497	-10.3957044717005\\
98977.3254706096	-10.1767890096964\\
100000	-9.90737325073539\\
101033.241224218	-9.58720069880997\\
102077.15832271	-9.21638937509445\\
104197.462512395	-8.32299997534223\\
106361.808777024	-7.22594193273238\\
107460.782832132	-6.60068610683646\\
108571.11194022	-5.92520770406067\\
109692.913426378	-5.20220526410719\\
110826.305827945	-4.43764637473115\\
111971.408907037	-3.64306294318142\\
113128.343663202	-2.8388272011173\\
114297.232346205	-2.05809743167637\\
115478.198468946	-1.34977697506377\\
116671.366820511	-0.776509413037238\\
117876.863479359	-0.402500202606645\\
119094.815826642	-0.271091355768428\\
120325.352559669	-0.384434122146792\\
121568.603705501	-0.702305448781968\\
122824.700634692	-1.16118238525676\\
124093.776075172	-1.69724117321353\\
125375.964126269	-2.25976007117159\\
126671.400272882	-2.81399069528464\\
127324.129103425	-3.08091268640744\\
127980.221399795	-3.33860127181681\\
128639.694493697	-3.58586976076624\\
128970.704280288	-3.70533838943583\\
129302.565806143	-3.82193649311696\\
129635.28126292	-3.93561827968258\\
129968.852847914	-4.04635547769283\\
130303.282764076	-4.15413596252258\\
130638.573220024	-4.25896253033991\\
130974.726430059	-4.3608517790632\\
131311.744614182	-4.45983305235842\\
131988.384813263	-4.64924651194571\\
132668.511691775	-4.82765198146833\\
133352.143216332	-4.99562902922496\\
134039.29744613	-5.15383937595082\\
134729.992533421	-5.30296748254558\\
136122.078357662	-5.57642029346499\\
137528.547786516	-5.81941172367027\\
138949.549437314	-6.03230585972147\\
140385.233462965	-6.21274885826864\\
141835.751567819	-6.35732203209404\\
143301.257023696	-6.46318199076915\\
144781.904686087	-6.52881876559054\\
146277.851010512	-6.55401234716398\\
147789.254069052	-6.53946434285836\\
150859.070860018	-6.39668103979067\\
153992.652605949	-6.11566631138117\\
157191.323805915	-5.7210840845948\\
160456.436470927	-5.25705136622614\\
163789.370695406	-4.80326334064413\\
167191.53524052	-4.48836853217208\\
170664.368129634	-4.47327494483834\\
174209.337256139	-4.87639262510163\\
177827.941003892	-5.68824857993876\\
181521.708880558	-6.78157338326202\\
185292.202164095	-8.00297008105823\\
189141.014562679	-9.2385761475446\\
193069.772888325	-10.4235300095245\\
197080.137744512	-11.527337282573\\
201173.804228079	-12.5388249858989\\
205352.502645715	-13.4564652626009\\
209617.999245313	-14.2831031823913\\
213972.096962534	-15.0233109099495\\
218416.636182868	-15.6821500086193\\
222953.495519523	-16.2646666299844\\
227584.592607479	-16.7757777325794\\
232311.88491403	-17.2203883474443\\
237137.370566165	-17.6036770982502\\
242063.089195136	-17.9315401209817\\
247091.12279856	-18.2112108668502\\
252223.596620448	-18.4520774786227\\
257462.680049487	-18.6666876880481\\
268269.579527973	-19.0894181984342\\
279530.09456082	-19.6735279530509\\
285336.377184468	-20.100476723323\\
291263.265490874	-20.6504911785873\\
303488.931872232	-22.1452827172671\\
316227.766016838	-24.067129096057\\
329501.30794918	-26.2023192008428\\
343332.001828199	-28.3652358013474\\
357743.233897995	-30.4469364485054\\
365174.127254838	-31.4396619089998\\
372759.372031494	-32.3954489310997\\
380502.174351326	-33.3123570704365\\
388405.806933956	-34.1893541376981\\
396473.610478573	-35.0261470799314\\
404708.995075976	-35.8231520757408\\
413115.441649951	-36.5815663868613\\
421696.503428582	-37.3034957647751\\
439397.056076079	-38.6515294756037\\
448524.028596104	-39.2870502284401\\
457840.582785441	-39.904533690228\\
467350.656555512	-40.5100977931302\\
477058.269614393	-41.1095052947407\\
486967.525165863	-41.7075999427557\\
497082.611643739	-42.3078913768541\\
507407.80448224	-42.9123782306131\\
517947.467923121	-43.5216229203844\\
539688.118723095	-44.7511616027239\\
562341.325190349	-45.9841946131189\\
585945.391506921	-47.2057568576373\\
610540.229658532	-48.4039939826806\\
636167.426921542	-49.5716188299952\\
662870.316182644	-50.7052142154641\\
690694.049210207	-51.8040051175552\\
719685.673001153	-52.8687968558058\\
749894.209332457	-53.9012356713694\\
781370.73765181	-54.9033470227475\\
848342.898244073	-56.8250951587851\\
921055.317689483	-58.6502872684926\\
1000000	-60.3930570225412\\
1085711.11940221	-62.065154926957\\
1178768.63479359	-63.6761969526998\\
1279802.21399796	-65.233997551789\\
1389495.49437314	-66.7448621703853\\
1508590.70860018	-68.2138150553827\\
1571913.23805915	-68.9338370861151\\
1637893.70695406	-69.6447690483795\\
1706643.68129634	-70.3469471451631\\
1742093.37256139	-70.6948433876863\\
1778279.41003892	-71.0406523780887\\
1815217.08880558	-71.3844010653148\\
1852922.02164095	-71.7261132857342\\
1891410.14562679	-72.0658098462591\\
1930697.72888325	-72.403508608548\\
1970801.37744511	-72.7392245749455\\
2011738.04228079	-73.0729699767677\\
2096179.99245312	-73.7345847074037\\
2184166.36182868	-74.3883987851665\\
2275845.92607479	-75.0344200901949\\
2371373.70566165	-75.6726219225208\\
2470911.2279856	-76.302946859286\\
2574626.80049487	-76.9253109656893\\
2682695.79527973	-77.5396083643778\\
2912632.65490874	-78.7434996205754\\
3162277.66016838	-79.9135289492825\\
3727593.72031494	-82.147772122478\\
4393970.56076079	-84.2366316584346\\
5179474.67923121	-86.181958706855\\
6105402.29658533	-87.9953689886047\\
7196856.73001152	-89.6968160841219\\
8483428.98244072	-91.31045493992\\
10000000	-92.8600154347298\\
};
\addlegendentry{$\Sigma_r$ CIRKA}

\addplot [color=red, dashdotted, forget plot]
  table[row sep=crcr]{%
1000	-22.7891716937019\\
1930.69772888325	-16.7619769493463\\
2682.69579527972	-13.49730159486\\
3727.59372031494	-9.82131033448929\\
4393.97056076079	-7.6973074824414\\
5179.47467923121	-5.24560281710383\\
6105.40229658532	-2.26614232380685\\
6628.70316182644	-0.46807661659431\\
7196.85673001152	1.64083762409068\\
7813.7073765181	4.20459593560871\\
8141.68481447572	5.73277988237503\\
8483.42898244072	7.49389269968742\\
8839.51773374435	9.57650188527962\\
9023.12851203823	10.7821324348565\\
9210.55317689482	12.1341146844989\\
9401.87094877629	13.675603998313\\
9499.0149552668	14.5368165196172\\
9597.16269367922	15.4730060156418\\
9646.61619911199	15.9738047551909\\
9696.32453498556	16.499434794615\\
9746.28901442328	17.0526456602114\\
9771.367720179	17.340584476694\\
9796.51095731497	17.636678802147\\
9821.71889188038	17.9414311322535\\
9834.3471727063	18.0972241800927\\
9846.99169035171	18.2553924946469\\
9859.65246569309	18.4160135949233\\
9872.32951963379	18.579168897823\\
9885.02287310404	18.7449439832957\\
9897.73254706095	18.9134288823024\\
9910.45856248861	19.0847183899676\\
9923.20094039807	19.2589124065942\\
9948.73486784172	19.61644135939\\
9974.33449802127	19.9869320657994\\
10000	20.3714102553624\\
10051.5292977844	21.1870910367702\\
10103.3241224218	22.0746670623068\\
10155.3858421534	23.0487283675913\\
10207.715832271	24.1287893812947\\
10233.9818604399	24.7165872107214\\
10260.3154751529	25.3417350479611\\
10286.7168503206	26.0094159023768\\
10299.9430025443	26.3611260436014\\
10313.186160301	26.7259414055008\\
10326.4463454555	27.1048824631658\\
10339.7235799009	27.4990888509981\\
10353.0178855583	27.9098374861508\\
10366.329284377	28.3385639165751\\
10379.6577983345	28.7868874622478\\
10393.0034494366	29.2566407574021\\
10419.7462512395	30.2690462404553\\
10473.4384719813	32.6644508145447\\
10500.3882455106	34.1078028804259\\
10527.4073649662	35.7659913883534\\
10554.496008786	37.6699883117934\\
10581.6543558669	39.772360155899\\
10595.2597241614	40.8074857867127\\
10608.8825855661	41.704078379098\\
10622.5229625729	42.3039768730443\\
10636.1808777024	42.4562140344343\\
10649.8563535043	42.1197864694173\\
10663.5494125572	41.3984082942832\\
10677.2600774689	40.4580262310277\\
10690.988370876	39.4364947387848\\
10718.497933869	37.440807107755\\
10746.0782832132	35.6699525442603\\
10773.7296010526	34.1405780660579\\
10787.5819302062	33.4555070268761\\
10801.4520700002	32.8166940300192\\
10815.3400433345	32.2194072774722\\
10829.2458731387	31.6593931106284\\
10843.1695823717	31.1328865768246\\
10857.111194022	30.6365796169099\\
10871.0707311077	30.1675736423844\\
10885.0482166764	29.7233291457329\\
10913.0571256015	28.9004805878208\\
10941.1381057719	28.1532123684256\\
10955.2056805086	27.8041943413632\\
10969.2913426378	27.4699249168695\\
10983.3951154154	27.1493230839424\\
10997.5170221271	26.8414195353201\\
11011.6570860886	26.5453423759579\\
11025.8153306457	26.260304939924\\
11039.991779174	25.9855953769751\\
11054.1864550793	25.7205677256068\\
11082.6305827945	25.2172587516834\\
11139.738599948	24.3041187087337\\
11197.1408907037	23.4951073840679\\
11254.8389714328	22.7714685626865\\
11312.8343663202	22.1191580954249\\
11429.7232346205	20.9877763951263\\
11547.8198468946	20.0393268347993\\
11667.1366820511	19.2338040518836\\
11787.6863479359	18.5439130576642\\
11909.4815826642	17.9503260510434\\
12032.5352559669	17.438977190503\\
12094.5380651975	17.2107705067121\\
12156.8603705501	16.9994325936955\\
12219.5038183658	16.8040590098842\\
12250.9464874975	16.7121093197812\\
12282.4700634692	16.6238648608289\\
12298.2622565573	16.5811062769821\\
12314.0747544669	16.5392437540961\\
12329.907583305	16.4982679540152\\
12345.7607692121	16.4581698776361\\
12361.6343383622	16.4189408553863\\
12377.5283169631	16.3805725381551\\
12393.4427312564	16.3430568886572\\
12409.3776075172	16.306386173209\\
12441.3088512111	16.2355500811304\\
12473.3222589229	16.1680081762194\\
12537.5964126269	16.042604355748\\
12602.2017665316	15.9298104355909\\
12618.4050548444	15.9035455086556\\
12634.6291765447	15.8780453580494\\
12650.874158419	15.8533060492466\\
12667.1400272882	15.8293238635696\\
12683.4268100079	15.8060952948689\\
12699.734533468	15.7836170464084\\
12716.0632245931	15.7618860279495\\
12732.4129103425	15.7408993530285\\
12765.1753737238	15.7011484918047\\
12798.0221399795	15.6643453548188\\
12863.9694493697	15.5995213512578\\
12930.2565806143	15.5463358909016\\
12996.8852847914	15.5047453060905\\
13063.8573220024	15.4747530753719\\
13131.1744614182	15.4564098111161\\
13164.9629998103	15.4516353831658\\
13198.8384813263	15.4498138697784\\
13215.8088956451	15.4500165700289\\
13232.8011296841	15.4509652300328\\
13249.8152114979	15.4526628414476\\
13266.8511691775	15.4551125991097\\
13283.9090308496	15.4583179036847\\
13300.9888246774	15.4622823645059\\
13335.2143216332	15.4725042539239\\
13369.5278860747	15.4858114354254\\
13403.929744613	15.502240630528\\
13472.9992533421	15.5446304903953\\
13507.6673596769	15.5706835808368\\
13525.0348509072	15.5849468849633\\
13542.4246723996	15.6000438669794\\
13559.8368528651	15.6159817514792\\
13577.2714210518	15.6327680475939\\
13594.7284057449	15.6504105560652\\
13612.2078357662	15.6689173766585\\
13647.2341472673	15.708557895358\\
13682.3505868734	15.7517606867476\\
13752.8547786516	15.8491643314208\\
13823.722273579	15.9618091113375\\
13894.9549437314	16.0904773655058\\
13966.554670831	16.2360664642116\\
14038.5233462965	16.3996049371661\\
14183.5751567818	16.7854189945282\\
14330.1257023696	17.259596712968\\
14478.1904686087	17.8375569731764\\
14627.7851010511	18.5396233519331\\
14703.1610504909	18.945177934316\\
14778.9254069052	19.3922796450359\\
14855.0801717277	19.8864392515817\\
14931.6273567057	20.4416321598059\\
14970.0487382571	20.7574472507948\\
15008.5689839526	21.1223852984291\\
15047.1883481851	21.5611508024715\\
15066.5352794293	21.8068422599653\\
15085.9070860018	22.0606249670448\\
15105.3037998859	22.3134262837687\\
15124.7254531062	22.5598237441261\\
15163.64370586	23.035093288095\\
15202.6621012842	23.509773792313\\
15241.7808970615	24.0084552086876\\
15320.3207237224	25.1310640521162\\
15399.2652605949	26.4773497774922\\
15478.6165931223	28.1194923251515\\
15558.376817494	30.1485436578121\\
15598.4109221327	31.3322652170295\\
15638.548040701	32.6177340246469\\
15678.7884382697	33.938752329827\\
15719.1323805915	35.1117369222695\\
15739.3432642695	35.5384840158144\\
15759.5801341031	35.7897592643422\\
15779.8430235039	35.8257315544671\\
15800.1319659266	35.6348492001038\\
15840.7881438718	34.6841007556901\\
15881.5489364371	33.3023237370723\\
15922.4146128123	31.8129058273033\\
15963.3854428794	30.3752268934045\\
16045.6436470927	27.8252563092854\\
16128.325722056	25.6951021361381\\
16211.4338519455	23.8919321320105\\
16378.9370695406	20.9634116151865\\
16548.1709994318	18.6292834881106\\
16719.153524052	16.6789237723535\\
16891.9027106027	14.9953437844884\\
17066.4368129634	13.5078013491304\\
17242.77427362	12.1705212671183\\
17420.9337256139	10.9522779712632\\
17600.9339945106	9.83086672182579\\
17691.6303714192	9.30119966878035\\
17782.7941003892	8.78996475201046\\
17874.4275896529	8.29573284853254\\
17966.5332598522	7.81724772076541\\
18012.7639226621	7.58355841641255\\
18059.1135441022	7.35340009869636\\
18105.5824302712	7.1266536030056\\
18152.1708880558	6.90320651628087\\
18198.8792251321	6.68295270807051\\
18245.7077499681	6.46579190302807\\
18292.6567718255	6.25162929061221\\
18339.7266007616	6.04037516824774\\
18434.2299240911	5.62625719032085\\
18481.6640425966	5.42323666279927\\
18529.2202164095	5.22281075404751\\
18576.8987595968	5.0249109082178\\
18624.6999870339	4.82947207777666\\
18672.6242144062	4.63643252640386\\
18720.6717582115	4.44573364718405\\
18768.8429357622	4.25731979477143\\
18817.1380651868	4.0711381303399\\
18914.1014562679	3.7052731934895\\
19011.5644928943	3.34776707195269\\
19060.484182344	3.17204253891488\\
19109.5297497044	2.99828477808356\\
19158.7015188787	2.82645712922589\\
19207.9998146036	2.65652485005862\\
19257.4249624515	2.48845503883686\\
19306.9772888325	2.32221656268102\\
19356.6571209965	2.1577799912478\\
19406.4647870357	1.99511753538463\\
19456.4006158863	1.83420299044063\\
19506.464937331	1.67501168393493\\
19556.6580820011	1.51752042731081\\
19606.9803813787	1.36170747152714\\
19657.4321677986	1.20755246626081\\
19708.0137744511	1.05503642251381\\
19758.7255353837	0.904141678436275\\
19809.5677855034	0.754851868193827\\
19860.5408605789	0.607151893722438\\
19911.6450972433	0.461027899227965\\
19962.8808329953	0.316467248300192\\
20014.2484062025	0.173458503522866\\
20117.3804228079	-0.107943127993978\\
20221.0438714528	-0.383245142265456\\
20325.2414905691	-0.652497423661181\\
20535.2502645714	-1.17296249707861\\
20747.4289358013	-1.66937931685033\\
20961.7999245312	-2.14150145308474\\
21178.3858826895	-2.58878721332863\\
21397.2096962534	-3.01038505411827\\
21841.6636182868	-3.7714272149625\\
22295.3495519523	-4.41063843866967\\
22758.4592607479	-4.90697221800261\\
23231.188491403	-5.23053822410884\\
23471.2227077719	-5.31518559010103\\
23713.7370566165	-5.34013572399843\\
23958.7571636881	-5.29790312642994\\
24206.3089195135	-5.17977092182247\\
24456.4184821314	-4.97555493080383\\
24519.3486211869	-4.90969208419715\\
24582.4406892019	-4.83750421185071\\
24645.6951028449	-4.75877492435868\\
24709.112279856	-4.67327793322454\\
24772.6926390506	-4.58077635204384\\
24836.4366003216	-4.48102191818073\\
24900.3445846425	-4.37375412408253\\
24964.4170140697	-4.25869924580098\\
25093.0569019029	-4.00406059441055\\
25222.3596620447	-3.7146069931095\\
25352.3287102297	-3.38754270002805\\
25482.9674797934	-3.01971519380644\\
25548.5390878447	-2.8194140218469\\
25614.279421763	-2.60753829056952\\
25680.1889157061	-2.3835557427222\\
25746.2680049487	-2.14689311649464\\
25812.5171258857	-1.89693133456967\\
25878.936716035	-1.63300002474578\\
26012.2890596734	-1.06025257664243\\
26146.3285585743	-0.422002717969623\\
26281.0587536006	0.28971461488323\\
26552.6054868037	1.97412133370569\\
26826.9579527973	4.09686288254091\\
27104.1451415691	6.79358792467742\\
27243.8108981882	8.38103643791502\\
27384.1963426436	10.0675664890201\\
27525.3051834362	11.6349655741007\\
27596.1320415881	12.231889756212\\
27667.1411481766	12.6038491747978\\
27738.3329721549	12.6958556473882\\
27809.7079836832	12.5024948790479\\
27881.2666541314	12.070971452583\\
27953.009456082	11.4763580691685\\
28024.936863334	10.7920826937102\\
28097.0493509052	10.0741232481965\\
28169.3473950359	9.35894699799776\\
28241.8314731917	8.6677102003116\\
28314.5020640669	8.01134564541517\\
28387.3596475876	7.39454609702478\\
28460.4047049145	6.8184169845704\\
28533.6377184469	6.28210995371007\\
28680.6695499334	5.32117002818708\\
28828.4590261228	4.49347250681699\\
29126.3265490874	3.16678673158048\\
29427.2717620928	2.18476649826445\\
29731.3264651014	1.46681165845742\\
30038.5227866455	0.958095651425334\\
30348.8931872232	0.620431990082411\\
30505.2789026703	0.506899054931083\\
30662.4704627274	0.426537356938603\\
30820.4720198553	0.377069650516746\\
30979.2877479119	0.356541409330746\\
31059.0022362471	0.356595531341825\\
31138.9218422629	0.363274853292831\\
31299.3785198923	0.395832142705548\\
31460.6620195141	0.452985798202538\\
31541.6151581395	0.490454235103168\\
31622.7766016838	0.533694881243537\\
31785.7265489115	0.637085826428995\\
31949.5161657747	0.762437085775501\\
32114.149779032	0.909166949938292\\
32279.6317377376	1.0768240695442\\
32445.966413356	1.26508032411342\\
32613.1581998776	1.47372578603882\\
32781.2115139346	1.70266560998012\\
32950.130794918	1.95191874942062\\
33290.5851297248	2.51201466274294\\
33634.5571790684	3.15650679744606\\
33982.0832894256	3.88994172977157\\
34333.20018282	4.71924147248751\\
35046.35510787	6.7083891701988\\
35774.3233897995	9.25431903234937\\
36143.9584467479	10.8048281749242\\
36517.4127254838	12.5967072919392\\
36894.7256877812	14.6852288480499\\
37275.9372031494	17.1133157569708\\
37468.0174899827	18.439369930975\\
37661.0875530459	19.7856050619067\\
37855.1524925863	21.0415613443169\\
38050.2174351327	22.0155405232084\\
38246.2875336302	22.4875018933299\\
38443.3679675769	22.3664861769548\\
38641.4639431605	21.7794980265986\\
38840.5806933957	20.9522478470304\\
39040.7234782625	20.0641039511203\\
39241.8975848454	19.2138709930098\\
39647.3610478573	17.7700912281828\\
40057.0139265182	16.7056161893656\\
40470.8995075976	15.9895121263539\\
40679.4432108305	15.7503651465908\\
40889.0615251219	15.5859905690984\\
41099.759987867	15.4943815203749\\
41311.5441649952	15.4746096412813\\
41524.4196511162	15.5267660758027\\
41738.3920696688	15.6518660544692\\
41953.4670730687	15.8516807864822\\
42169.6503428583	16.1284109161578\\
42386.9475898563	16.4840273113079\\
42605.3645543091	16.9189378069399\\
42824.9070060422	17.429332729325\\
43045.5807446125	18.0020721952525\\
43267.3915994616	18.6054990367918\\
43490.3454300698	19.1753696098382\\
43714.4481261109	19.6012423255162\\
43939.7056076079	19.7346847382838\\
44166.1238250892	19.4486974284833\\
44393.7087597456	18.7237421147761\\
44622.466423589	17.6629476059852\\
44852.4028596105	16.4156930718476\\
45083.5241419403	15.1040557354863\\
45315.8363760082	13.8025380840648\\
45784.0582785442	11.357544078752\\
46257.118042798	9.17380102811283\\
46495.4777238254	8.1752820626143\\
46735.0656555512	7.23276316932682\\
46975.8881670649	6.34133357661124\\
47217.9516200696	5.49637497512547\\
47461.2624090495	4.69368668468957\\
47705.8269614393	3.92951181415591\\
47951.6517377939	3.20051808296146\\
48198.7432319589	2.50376009201711\\
48696.7525165863	1.19684602190599\\
48947.6834627423	0.582351749756813\\
49199.907438443	-0.00865664902577841\\
49453.4311065789	-0.577791408888328\\
49708.2611643739	-1.12649294626378\\
49964.4043435622	-1.6560521209087\\
50221.8674105661	-2.16762928562449\\
50480.6571666747	-2.66227058223731\\
50740.780448224	-3.14092189479284\\
51265.0551093049	-4.05360694456667\\
51794.7467923121	-4.91166119112158\\
52870.6056860351	-6.48302718891547\\
53968.8118723095	-7.8862960874133\\
54526.4398847948	-8.53225270824564\\
55089.8295397828	-9.14421248656146\\
55659.0403689391	-9.72412938344743\\
56234.1325190349	-10.2737059631124\\
56815.1667583028	-10.7944319724588\\
57402.2044828577	-11.2876163498841\\
57995.3077231843	-11.7544133023247\\
58594.5391506922	-12.1958410184654\\
59811.6404973142	-13.0059805041816\\
60429.6390238133	-13.3758872382672\\
61054.0229658533	-13.7223907599771\\
61684.8583001799	-14.0439356647739\\
62002.7160433936	-14.1939793928739\\
62322.2116852376	-14.3353352914734\\
62643.3536656886	-14.4659732717269\\
62966.1504682137	-14.5828163908674\\
63290.610619995	-14.6815203475237\\
63616.7426921543	-14.756640911148\\
63944.5552999799	-14.8027386220976\\
64274.0571031541	-14.8168724992073\\
64605.256805982	-14.8018213421502\\
64938.1631576212	-14.767464044962\\
65272.7849523131	-14.7277704074762\\
65609.1310296155	-14.6948200575679\\
65947.2102746354	-14.6746540200541\\
66287.0316182645	-14.6674627258845\\
66628.6040374145	-14.6703578199214\\
66971.9365552546	-14.680105714693\\
67663.9182124005	-14.7145802389429\\
68012.5856314829	-14.7422145373746\\
68363.049709292	-14.7833472845097\\
69069.4049210208	-14.9463293535522\\
69425.3147144173	-15.0982043785313\\
69783.0584859867	-15.3231042491531\\
70504.0858137839	-16.0750518673873\\
71232.5630931697	-17.30263942858\\
71968.5673001152	-18.8974056258436\\
72339.4162736675	-19.7355582925348\\
72712.1762059389	-20.5371720581265\\
73463.4683855245	-21.8776308635547\\
74222.5232256239	-22.7549794594976\\
74989.4209332456	-23.219467679157\\
75764.24254413	-23.415571635093\\
76547.0699313123	-23.4713376525881\\
77337.9858137734	-23.4664737521971\\
78137.073765181	-23.4419351411505\\
78944.4182227202	-23.414761697477\\
79760.1044960162	-23.3873298716985\\
80584.2187761482	-23.3508075691619\\
81416.8481447572	-23.2842132759399\\
82258.0805832475	-23.1502099363688\\
83108.0049820839	-22.8896035577313\\
83966.7111501837	-22.4201008799742\\
84834.2898244072	-21.6502103683129\\
85710.8326791453	-20.5165566982638\\
86596.4323360066	-19.0303368297566\\
87491.182373604	-17.2980819030797\\
88395.1773374436	-15.5037036431161\\
89308.5127499144	-13.8669483545337\\
90231.2851203823	-12.5781946392109\\
91163.5919553875	-11.7180350188674\\
92105.5317689482	-11.2308338993859\\
93057.2040929699	-10.9878850840008\\
94018.7094877629	-10.8665896073015\\
94990.149552668	-10.7834961920781\\
95971.6269367922	-10.6912056638212\\
96963.2453498556	-10.5656565508444\\
97965.1095731497	-10.3957146770626\\
98977.3254706096	-10.1767942428825\\
100000	-9.90737364792188\\
101033.241224218	-9.58719637192564\\
102077.15832271	-9.21638039770246\\
104197.462512395	-8.32298175844801\\
106361.808777024	-7.22591439644978\\
107460.782832132	-6.60065391491057\\
108571.11194022	-5.92517097973699\\
109692.913426378	-5.20216434398271\\
110826.305827945	-4.43760197620911\\
111971.408907037	-3.64301641271676\\
113128.343663202	-2.83878084077159\\
114297.232346205	-2.05805482224325\\
115478.198468946	-1.34974303891186\\
116671.366820511	-0.77648975096923\\
117876.863479359	-0.402499361407388\\
119094.815826642	-0.271110605758385\\
120325.352559669	-0.384470396979844\\
121568.603705501	-0.702352460920675\\
122824.700634692	-1.1612328888086\\
124093.776075172	-1.69728869105144\\
125375.964126269	-2.25979951762485\\
126671.400272882	-2.81401829723255\\
127324.129103425	-3.08093329132605\\
127980.221399795	-3.33861432361943\\
128639.694493697	-3.5858748248063\\
128970.704280288	-3.7053393378617\\
129302.565806143	-3.82193326938537\\
129635.28126292	-3.93561084793403\\
129968.852847914	-4.04634382491676\\
130303.282764076	-4.15412010100724\\
130638.573220024	-4.25894250035737\\
130974.726430059	-4.36082765171957\\
131311.744614182	-4.45980493251699\\
131988.384813263	-4.64921087093247\\
132668.511691775	-4.82760971102867\\
133352.143216332	-4.99558137123709\\
134039.29744613	-5.15378792243741\\
134729.992533421	-5.30291413700817\\
136122.078357662	-5.57636965708901\\
137528.547786516	-5.81937233889081\\
138949.549437314	-6.03228404967901\\
140385.233462965	-6.21274732445722\\
141835.751567819	-6.35734005254018\\
143301.257023696	-6.4632166339929\\
144781.904686087	-6.52886617923498\\
146277.851010512	-6.55406861663801\\
147789.254069052	-6.53952588934845\\
150859.070860018	-6.39674408131417\\
153992.652605949	-6.11572080355741\\
157191.323805915	-5.72112114976482\\
160456.436470927	-5.25706275158622\\
163789.370695406	-4.80324291550557\\
167191.53524052	-4.48831681232175\\
170664.368129634	-4.47320468399285\\
174209.337256139	-4.87632730335093\\
177827.941003892	-5.68820980538318\\
181521.708880558	-6.78157026687681\\
185292.202164095	-8.00300048386945\\
189141.014562679	-9.23863299937884\\
193069.772888325	-10.4236056046563\\
197080.137744512	-11.5274248570066\\
201173.804228079	-12.5389189249678\\
205352.502645715	-13.4565608674262\\
209617.999245313	-14.2831963721531\\
213972.096962534	-15.0233979713143\\
218416.636182868	-15.6822274108254\\
222953.495519523	-16.2647309005496\\
227584.592607479	-16.7758253886477\\
232311.88491403	-17.2204158856046\\
237137.370566165	-17.6036810569332\\
242063.089195136	-17.9315172436194\\
247091.12279856	-18.2111584101983\\
252223.596620448	-18.4519937250061\\
257462.680049487	-18.6665727202057\\
268269.579527973	-19.0892536770158\\
279530.09456082	-19.673362153106\\
285336.377184468	-20.1003393708657\\
291263.265490874	-20.6504023476895\\
303488.931872232	-22.1453269448393\\
316227.766016838	-24.067296046007\\
329501.30794918	-26.2025546199231\\
343332.001828199	-28.3654828597013\\
357743.233897995	-30.4471530888991\\
365174.127254838	-31.439852597128\\
372759.372031494	-32.3956088681294\\
380502.174351326	-33.3124830423196\\
388405.806933956	-34.1894444128311\\
396473.610478573	-35.026201338645\\
404708.995075976	-35.823171357805\\
413115.441649951	-36.581553046359\\
421696.503428582	-37.3034534280888\\
439397.056076079	-38.6514449118856\\
448524.028596104	-39.2869547321317\\
457840.582785441	-39.9044353598147\\
467350.656555512	-40.5100053339237\\
477058.269614393	-41.1094274662679\\
486967.525165863	-41.7075448036381\\
497082.611643739	-42.3078654341862\\
507407.80448224	-42.9123856647523\\
517947.467923121	-43.5216650526014\\
539688.118723095	-44.7512650352746\\
562341.325190349	-45.9843313415988\\
585945.391506921	-47.2058854896825\\
610540.229658532	-48.4040677645431\\
636167.426921542	-49.5715908750581\\
662870.316182644	-50.7050398997199\\
690694.049210207	-51.8036426612941\\
719685.673001153	-52.8682070246732\\
749894.209332457	-53.900381167741\\
781370.73765181	-54.902191847984\\
848342.898244073	-56.823233180933\\
921055.317689483	-58.6475783155025\\
1000000	-60.389358222038\\
1085711.11940221	-62.0603189058539\\
1178768.63479359	-63.6700714101776\\
1279802.21399796	-65.2264256764779\\
1389495.49437314	-66.7356835662335\\
1508590.70860018	-68.2028669587037\\
1571913.23805915	-68.9219428408185\\
1637893.70695406	-69.6318877069195\\
1706643.68129634	-70.3330378714809\\
1742093.37256139	-70.6804048973341\\
1778279.41003892	-71.025674551234\\
1815217.08880558	-71.3688738265853\\
1852922.02164095	-71.7100266119132\\
1891410.14562679	-72.0491537744256\\
1930697.72888325	-72.3862732447205\\
1970801.37744511	-72.721400103293\\
2011738.04228079	-73.0545466694524\\
2096179.99245312	-73.714934950669\\
2184166.36182868	-74.3674850018341\\
2275845.92607479	-75.0122058400051\\
2371373.70566165	-75.6490721403627\\
2470911.2279856	-76.2780281255607\\
2574626.80049487	-76.898991809446\\
2682695.79527973	-77.5118595980769\\
2912632.65490874	-78.71281504374\\
3162277.66016838	-79.8798286670603\\
3727593.72031494	-82.1079357190956\\
4393970.56076079	-84.1907938571591\\
5179474.67923121	-86.1306021619212\\
6105402.29658533	-87.9392604801564\\
7196856.73001152	-89.6368682286949\\
8483428.98244072	-91.2475736978416\\
10000000	-92.7949901457141\\
};
\addlegendentry{$\Sigma_r$ IRKA}

\end{axis}
\end{tikzpicture}%

==> _code/results/numericalExamples/results_gyro_zero_q30_bodemag_output09_input_01.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.982\mywidth,
height=\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!40!black},
every x tick label/.append style={font=\color{white!40!black}},
every x tick/.append style={white!40!black},
xmode=log,
xmin=1000,
xmax=10000000,
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
every y tick/.append style={white!40!black},
ymin=-100,
ymax=20,
ylabel={Magnitude (dB)},
axis background/.style={fill=white},
legend style={at={(0.97,0.97)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
1000	-49.5107127243866\\
1930.69772888325	-43.4435062066006\\
2682.69579527972	-40.1283258504036\\
3727.59372031494	-36.3556657719945\\
4393.97056076079	-34.1544417944127\\
5179.47467923121	-31.5969481480433\\
6105.40229658532	-28.4738791905268\\
6628.70316182644	-26.5865950287916\\
7196.85673001152	-24.3752064214825\\
7813.7073765181	-21.6948471236032\\
8141.68481447572	-20.102981097036\\
8483.42898244072	-18.2747017932971\\
8839.51773374435	-16.1216636262038\\
9023.12851203823	-14.8797088222671\\
9210.55317689482	-13.4907489623032\\
9401.87094877629	-11.9117136049004\\
9499.0149552668	-11.0315465301069\\
9597.16269367922	-10.0763011446398\\
9646.61619911199	-9.56594156304842\\
9696.32453498556	-9.03073167918326\\
9746.28901442328	-8.46792420919763\\
9771.367720179	-8.1751817235491\\
9796.51095731497	-7.87428028426273\\
9821.71889188038	-7.56471803702091\\
9834.3471727063	-7.40651911099012\\
9846.99169035171	-7.24594396705018\\
9859.65246569309	-7.08291587304349\\
9872.32951963379	-6.91735291613722\\
9885.02287310404	-6.7491696044478\\
9897.73254706095	-6.57827630766377\\
9910.45856248861	-6.40457769312003\\
9923.20094039807	-6.22797438124431\\
9948.73486784172	-5.86562594819654\\
9974.33449802127	-5.49031490204511\\
10000	-5.10101607674838\\
10051.5292977844	-4.27569380797666\\
10103.3241224218	-3.37847943118832\\
10155.3858421534	-2.39478592576598\\
10207.715832271	-1.30510255010663\\
10233.9818604399	-0.71249800754526\\
10260.3154751529	-0.082547602148495\\
10286.7168503206	0.589931892154765\\
10299.9430025443	0.944039354383336\\
10313.186160301	1.31125069357971\\
10326.4463454555	1.69258675703201\\
10339.7235799009	2.08918695831809\\
10353.0178855583	2.50232745564223\\
10366.329284377	2.93344469806526\\
10379.6577983345	3.38415727753148\\
10393.0034494366	3.85629797029551\\
10419.7462512395	4.87347300661935\\
10473.4384719813	7.27839679815712\\
10500.3882455106	8.72649649826294\\
10527.4073649662	10.389425898524\\
10554.496008786	12.2981559320003\\
10581.6543558669	14.4052568234974\\
10595.2597241614	15.442744852503\\
10608.8825855661	16.3416962224156\\
10622.5229625729	16.9439478816875\\
10636.1808777024	17.0985288012408\\
10649.8563535043	16.7644356819023\\
10663.5494125572	16.0453847694476\\
10677.2600774689	15.1073282067772\\
10690.988370876	14.0881205871579\\
10718.497933869	12.0970763008518\\
10746.0782832132	10.3308554872588\\
10773.7296010526	8.80610235976723\\
10787.5819302062	8.12333638521837\\
10801.4520700002	7.48682507047772\\
10815.3400433345	6.89183522249357\\
10829.2458731387	6.33411483441411\\
10843.1695823717	5.8098975989645\\
10857.111194022	5.31587531728294\\
10871.0707311077	4.84914964958837\\
10885.0482166764	4.40718108400881\\
10913.0571256015	3.58887005749452\\
10941.1381057719	2.84611981412031\\
10955.2056805086	2.49935297444834\\
10969.2913426378	2.16732986270576\\
10983.3951154154	1.84896862484398\\
10997.5170221271	1.54330049277\\
11011.6570860886	1.24945335377533\\
11025.8153306457	0.966639947187076\\
11039.991779174	0.694148622595483\\
11054.1864550793	0.431333438886782\\
11082.6305827945	-0.0675684543126674\\
11139.738599948	-0.971970454195325\\
11197.1408907037	-1.77235114942254\\
11254.8389714328	-2.48747442111683\\
11312.8343663202	-3.13139298538423\\
11429.7232346205	-4.24639662097144\\
11547.8198468946	-5.17907111157323\\
11667.1366820511	-5.96950232711045\\
11787.6863479359	-6.64507298133079\\
11909.4815826642	-7.22520607273581\\
12032.5352559669	-7.72407171571864\\
12094.5380651975	-7.94643585505349\\
12156.8603705501	-8.15221715305437\\
12219.5038183658	-8.34233587192972\\
12250.9464874975	-8.43177644367637\\
12282.4700634692	-8.5175934446205\\
12298.2622565573	-8.55916960502536\\
12314.0747544669	-8.59987093025722\\
12329.907583305	-8.63970705938683\\
12345.7607692121	-8.67868725432485\\
12361.6343383622	-8.71682046759982\\
12377.5283169631	-8.75411539481221\\
12393.4427312564	-8.79058029192185\\
12409.3776075172	-8.82622323841732\\
12441.3088512111	-8.89507384690506\\
12473.3222589229	-8.9607257473127\\
12537.5964126269	-9.08264587349537\\
12602.2017665316	-9.19236849397867\\
12618.4050548444	-9.21793249549502\\
12634.6291765447	-9.24275917265417\\
12650.874158419	-9.26685283222783\\
12667.1400272882	-9.29021747091383\\
12683.4268100079	-9.31285701223143\\
12699.734533468	-9.33477509527114\\
12716.0632245931	-9.35597517638235\\
12732.4129103425	-9.37646048900037\\
12765.1753737238	-9.41529888248327\\
12798.0221399795	-9.45131242251225\\
12863.9694493697	-9.51493816660221\\
12930.2565806143	-9.56745457847502\\
12996.8852847914	-9.60893195985648\\
13063.8573220024	-9.63939448621755\\
13131.1744614182	-9.65882042928873\\
13164.9629998103	-9.66437521015565\\
13198.8384813263	-9.66714153367819\\
13215.8088956451	-9.66747417013975\\
13232.8011296841	-9.66710343649599\\
13249.8152114979	-9.66602686933283\\
13266.8511691775	-9.66424178256102\\
13283.9090308496	-9.6617452917837\\
13300.9888246774	-9.65853431067451\\
13335.2143216332	-9.64995548101127\\
13369.5278860747	-9.63847638987809\\
13403.929744613	-9.62406465882813\\
13472.9992533421	-9.58629560388864\\
13507.6673596769	-9.56285489583523\\
13525.0348509072	-9.54997529162078\\
13542.4246723996	-9.53631446653347\\
13559.8368528651	-9.52186577756063\\
13577.2714210518	-9.50662230323411\\
13594.7284057449	-9.49057684994414\\
13612.2078357662	-9.47372191377815\\
13647.2341472673	-9.43755204685307\\
13682.3505868734	-9.39804647549921\\
13752.8547786516	-9.30873650036979\\
13823.722273579	-9.20515037682709\\
13894.9549437314	-9.08654475076975\\
13966.554670831	-8.95206026190669\\
14038.5233462965	-8.80070416133418\\
14183.5751567818	-8.44260944536542\\
14330.1257023696	-8.00073406073893\\
14478.1904686087	-7.45951040414889\\
14627.7851010511	-6.79769611097231\\
14703.1610504909	-6.41282083687506\\
14778.9254069052	-5.98597636693002\\
14855.0801717277	-5.51110407331178\\
14931.6273567057	-4.97703563954284\\
14970.0487382571	-4.67845871368079\\
15008.5689839526	-4.34575552948827\\
15047.1883481851	-3.96499329999917\\
15066.5352794293	-3.75668297099163\\
15085.9070860018	-3.54099218192007\\
15105.3037998859	-3.32253648494083\\
15124.7254531062	-3.10412454355094\\
15163.64370586	-2.66630210796869\\
15202.6621012842	-2.21408487191199\\
15241.7808970615	-1.73261407423369\\
15320.3207237224	-0.644212015124993\\
15399.2652605949	0.662027188697609\\
15478.6165931223	2.25775645341332\\
15558.376817494	4.2346002941877\\
15598.4109221327	5.39017940441079\\
15638.548040701	6.64618494254151\\
15678.7884382697	7.93643257307516\\
15719.1323805915	9.07735354056322\\
15739.3432642695	9.48759459032226\\
15759.5801341031	9.72205542853149\\
15779.8430235039	9.74090992324965\\
15800.1319659266	9.53260519570272\\
15840.7881438718	8.5460657393716\\
15881.5489364371	7.12716992772349\\
15922.4146128123	5.59925341488588\\
15963.3854428794	4.12166669488857\\
16045.6436470927	1.48754056915895\\
16128.325722056	-0.732791415432006\\
16211.4338519455	-2.63250836213076\\
16378.9370695406	-5.7749144457743\\
16548.1709994318	-8.35403017534374\\
16719.153524052	-10.5854233003252\\
16891.9027106027	-12.5922619894465\\
17066.4368129634	-14.4530725923011\\
17242.77427362	-16.2235732519909\\
17420.9337256139	-17.9479206968546\\
17600.9339945106	-19.6655189290593\\
17691.6303714192	-20.5340814323921\\
17782.7941003892	-21.4162017602159\\
17874.4275896529	-22.3177890135444\\
17966.5332598522	-23.2455241096478\\
18012.7639226621	-23.72156840882\\
18059.1135441022	-24.207161737989\\
18105.5824302712	-24.7035070435475\\
18152.1708880558	-25.2119319271283\\
18198.8792251321	-25.7339105598031\\
18245.7077499681	-26.2710896336732\\
18292.6567718255	-26.8253178292452\\
18339.7266007616	-27.3986841325925\\
18434.2299240911	-28.6126520037272\\
18481.6640425966	-29.2590645884182\\
18529.2202164095	-29.9363703233044\\
18576.8987595968	-30.6486908485687\\
18624.6999870339	-31.4007809781657\\
18672.6242144062	-32.1981027997823\\
18720.6717582115	-33.0468533548878\\
18768.8429357622	-33.9538733651573\\
18817.1380651868	-34.9262624304105\\
18914.1014562679	-37.0890736953595\\
19011.5644928943	-39.5056901720469\\
19060.484182344	-40.7066546565647\\
19109.5297497044	-41.7373660942619\\
19158.7015188787	-42.3833132682286\\
19207.9998146036	-42.4560067838221\\
19257.4249624515	-41.9515435070761\\
19306.9772888325	-41.054507373458\\
19356.6571209965	-39.9809501583486\\
19406.4647870357	-38.8758397259196\\
19456.4006158863	-37.8112466876136\\
19506.464937331	-36.8152223945866\\
19556.6580820011	-35.8943042588032\\
19606.9803813787	-35.0457576334013\\
19657.4321677986	-34.2634051384655\\
19708.0137744511	-33.540225459666\\
19758.7255353837	-32.8694345087087\\
19809.5677855034	-32.2448870473813\\
19860.5408605789	-31.6611746835248\\
19911.6450972433	-31.113599797544\\
19962.8808329953	-30.5981037065628\\
20014.2484062025	-30.1111818777701\\
20117.3804228079	-29.2113440199188\\
20221.0438714528	-28.3943157299926\\
20325.2414905691	-27.645012018667\\
20535.2502645714	-26.3052536580064\\
20747.4289358013	-25.124552167499\\
20961.7999245312	-24.0586456388213\\
21178.3858826895	-23.0769917120237\\
21397.2096962534	-22.1575709584988\\
21841.6636182868	-20.4431227926873\\
22295.3495519523	-18.8209939809329\\
22758.4592607479	-17.2267857231399\\
23231.188491403	-15.6098150855437\\
23471.2227077719	-14.7783401361399\\
23713.7370566165	-13.9237267441894\\
23958.7571636881	-13.039660138871\\
24206.3089195135	-12.1191515144656\\
24456.4184821314	-11.1542119718711\\
24519.3486211869	-10.904970147165\\
24582.4406892019	-10.6522082513262\\
24645.6951028449	-10.3957536598493\\
24709.112279856	-10.1354245420576\\
24772.6926390506	-9.87102900079324\\
24836.4366003216	-9.60236427152917\\
24900.3445846425	-9.32921561720798\\
24964.4170140697	-9.05135521440321\\
25093.0569019029	-8.48051503040757\\
25222.3596620447	-7.88770918312451\\
25352.3287102297	-7.27049872461211\\
25482.9674797934	-6.62607515573759\\
25548.5390878447	-6.29265986958799\\
25614.279421763	-5.95117806561206\\
25680.1889157061	-5.60113447406672\\
25746.2680049487	-5.24199117118213\\
25812.5171258857	-4.87316239345384\\
25878.936716035	-4.49400909571056\\
26012.2890596734	-3.70186666936322\\
26146.3285585743	-2.85911959541899\\
26281.0587536006	-1.95796558488497\\
26552.6054868037	0.059705837988679\\
26826.9579527973	2.45466041520857\\
27104.1451415691	5.36292134256398\\
27243.8108981882	7.03370552256811\\
27384.1963426436	8.78891351678743\\
27525.3051834362	10.4107584964295\\
27596.1320415881	11.0297908303676\\
27667.1411481766	11.4205889277165\\
27738.3329721549	11.52822444661\\
27809.7079836832	11.3472719843898\\
27881.2666541314	10.924885690384\\
27953.009456082	10.3361071390651\\
28024.936863334	9.65437942572465\\
28097.0493509052	8.93573272724629\\
28169.3473950359	8.21670446509624\\
28241.8314731917	7.51852565055245\\
28314.5020640669	6.85220297873476\\
28387.3596475876	6.22250045668677\\
28460.4047049145	5.63059238746969\\
28533.6377184469	5.07569724686329\\
28680.6695499334	4.06941492459074\\
28828.4590261228	3.18591385507655\\
29126.3265490874	1.71824700960637\\
29427.2717620928	0.559341914360877\\
29731.3264651014	-0.367646302710819\\
30038.5227866455	-1.11402650974208\\
30348.8931872232	-1.7147573752986\\
30505.2789026703	-1.96842952262373\\
30662.4704627274	-2.19421907171671\\
30820.4720198553	-2.39409407660171\\
30979.2877479119	-2.56972168586846\\
31059.0022362471	-2.64889290518956\\
31138.9218422629	-2.72251399602436\\
31299.3785198923	-2.85366462668073\\
31460.6620195141	-2.9641779626568\\
31541.6151581395	-3.0119636243378\\
31622.7766016838	-3.05489253258058\\
31785.7265489115	-3.12649971807279\\
31949.5161657747	-3.17955856235036\\
32114.149779032	-3.21450742752001\\
32279.6317377376	-3.231672917217\\
32445.966413356	-3.23127641995146\\
32613.1581998776	-3.21343863871979\\
32781.2115139346	-3.17818217245149\\
32950.130794918	-3.12543230875187\\
33290.5851297248	-2.96665952483196\\
33634.5571790684	-2.73449503725035\\
33982.0832894256	-2.42450079521806\\
34333.20018282	-2.03009751721211\\
35046.35510787	-0.94764636111796\\
35774.3233897995	0.635734227179527\\
36143.9584467479	1.68054252542611\\
36517.4127254838	2.94797842912386\\
36894.7256877812	4.49102355092767\\
37275.9372031494	6.34988275924731\\
37468.0174899827	7.38143309798456\\
37661.0875530459	8.42597894607731\\
37855.1524925863	9.37257049444172\\
38050.2174351327	10.0289740455101\\
38246.2875336302	10.1745452216035\\
38443.3679675769	9.71763247109834\\
38641.4639431605	8.78447698150871\\
38840.5806933957	7.59997408365278\\
39040.7234782625	6.34260696105052\\
39241.8975848454	5.11019732528468\\
39647.3610478573	2.85867179736757\\
40057.0139265182	0.91960127128572\\
40470.8995075976	-0.751248138451614\\
40679.4432108305	-1.50296211048368\\
40889.0615251219	-2.20666698745351\\
41099.759987867	-2.8672653782829\\
41311.5441649952	-3.4889663220081\\
41524.4196511162	-4.07537523271228\\
41738.3920696688	-4.62959364729757\\
41953.4670730687	-5.1543303107725\\
42169.6503428583	-5.65204058137982\\
42386.9475898563	-6.12513158749566\\
42605.3645543091	-6.57630692119653\\
42824.9070060422	-7.00918341375058\\
43045.5807446125	-7.42938172388619\\
43267.3915994616	-7.84623451733729\\
43490.3454300698	-8.27452487742597\\
43714.4481261109	-8.73306247237863\\
43939.7056076079	-9.23331788598386\\
44166.1238250892	-9.75904645595951\\
44393.7087597456	-10.2652061806818\\
44622.466423589	-10.7133698420769\\
44852.4028596105	-11.0974540402871\\
45083.5241419403	-11.4323404152818\\
45315.8363760082	-11.7351439089253\\
45784.0582785442	-12.2875165882659\\
46257.118042798	-12.800736383278\\
46495.4777238254	-13.0472493110247\\
46735.0656555512	-13.2878765624417\\
46975.8881670649	-13.5228920902608\\
47217.9516200696	-13.7524525310815\\
47461.2624090495	-13.9766591222866\\
47705.8269614393	-14.1955880982549\\
47951.6517377939	-14.4093055064041\\
48198.7432319589	-14.6178738024214\\
48696.7525165863	-15.0198086587339\\
48947.6834627423	-15.2132968242614\\
49199.907438443	-15.4018781555296\\
49453.4311065789	-15.5856096989259\\
49708.2611643739	-15.7645456449273\\
49964.4043435622	-15.9387365428087\\
50221.8674105661	-16.1082287203793\\
50480.6571666747	-16.2730636823537\\
50740.780448224	-16.4332776167227\\
51265.0551093049	-16.7399577354036\\
51794.7467923121	-17.0284352590698\\
52870.6056860351	-17.5508710297155\\
53968.8118723095	-17.9994052188198\\
54526.4398847948	-18.1949007873368\\
55089.8295397828	-18.3702601173173\\
55659.0403689391	-18.5244653116407\\
56234.1325190349	-18.6562046849451\\
56815.1667583028	-18.7638176741089\\
57402.2044828577	-18.8452305337165\\
57995.3077231843	-18.8978888932159\\
58594.5391506922	-18.9187063164137\\
59811.6404973142	-18.8501211616375\\
60429.6390238133	-18.7534200714108\\
61054.0229658533	-18.6132925889299\\
61684.8583001799	-18.4377198144651\\
62002.7160433936	-18.3448738772029\\
62322.2116852376	-18.2584420333393\\
62643.3536656886	-18.1918019562327\\
62966.1504682137	-18.1657938143563\\
63290.610619995	-18.2108926021799\\
63616.7426921543	-18.3672760094877\\
63944.5552999799	-18.6780739757572\\
64274.0571031541	-19.1679699796953\\
64605.256805982	-19.8021414755305\\
64938.1631576212	-20.4455831823979\\
65272.7849523131	-20.8925276657214\\
65609.1310296155	-21.0071824301062\\
65947.2102746354	-20.8248929054143\\
66287.0316182645	-20.4733959148838\\
66628.6040374145	-20.0564588624906\\
66971.9365552546	-19.6241171002228\\
67663.9182124005	-18.7616222894733\\
68012.5856314829	-18.3321313058851\\
68363.049709292	-17.9048076799122\\
69069.4049210208	-17.0875350003809\\
69425.3147144173	-16.730334514245\\
69783.0584859867	-16.4424318395977\\
70504.0858137839	-16.2129953380125\\
71232.5630931697	-16.6286948580787\\
71968.5673001152	-17.6765262420585\\
72339.4162736675	-18.359553120982\\
72712.1762059389	-19.0964702566503\\
73463.4683855245	-20.6048993157268\\
74222.5232256239	-22.0164642440022\\
74989.4209332456	-23.230093998908\\
75764.24254413	-24.1899971879627\\
76547.0699313123	-24.8636649327648\\
77337.9858137734	-25.2351632698831\\
78137.073765181	-25.3048136721527\\
78944.4182227202	-25.0884566365818\\
79760.1044960162	-24.6134666397662\\
80584.2187761482	-23.9125056411669\\
81416.8481447572	-23.0176482349182\\
82258.0805832475	-21.9567691362648\\
83108.0049820839	-20.7526364578268\\
83966.7111501837	-19.4244188619611\\
84834.2898244072	-17.9915263943841\\
85710.8326791453	-16.4804954523435\\
86596.4323360066	-14.9364641407989\\
87491.182373604	-13.4403092678643\\
88395.1773374436	-12.126818843545\\
89308.5127499144	-11.1834708648168\\
90231.2851203823	-10.7965734737148\\
91163.5919553875	-11.0480299218239\\
92105.5317689482	-11.8381043426033\\
93057.2040929699	-12.9073841767709\\
94018.7094877629	-13.9630911447156\\
94990.149552668	-14.8206686011748\\
95971.6269367922	-15.4381711604008\\
96963.2453498556	-15.8532390781781\\
97965.1095731497	-16.1185655164393\\
98977.3254706096	-16.2751472407277\\
100000	-16.3493781007164\\
101033.241224218	-16.3570413814115\\
102077.15832271	-16.3073294940493\\
104197.462512395	-16.0547418056154\\
106361.808777024	-15.6126660337958\\
107460.782832132	-15.3239054447182\\
108571.11194022	-14.9924943797024\\
109692.913426378	-14.6223250674361\\
110826.305827945	-14.2206747536223\\
111971.408907037	-13.8005439877573\\
113128.343663202	-13.3839028922473\\
114297.232346205	-13.0054507125972\\
115478.198468946	-12.7151262353328\\
116671.366820511	-12.5754270710014\\
117876.863479359	-12.6488204081594\\
119094.815826642	-12.9760555001092\\
120325.352559669	-13.5577942166523\\
121568.603705501	-14.3549818255175\\
122824.700634692	-15.3076677903843\\
124093.776075172	-16.356679661984\\
125375.964126269	-17.4560796913341\\
126671.400272882	-18.5759303816875\\
127324.129103425	-19.1380624378089\\
127980.221399795	-19.7002262360695\\
128639.694493697	-20.2621245843312\\
128970.704280288	-20.5430372901591\\
129302.565806143	-20.8240281160053\\
129635.28126292	-21.1052164678688\\
129968.852847914	-21.3867559511231\\
130303.282764076	-21.6688346650458\\
130638.573220024	-21.9516754456227\\
130974.726430059	-22.2355358632386\\
131311.744614182	-22.5207077024028\\
131988.384813263	-23.0963142713196\\
132668.511691775	-23.6814257789084\\
133352.143216332	-24.279257330633\\
134039.29744613	-24.892944967798\\
134729.992533421	-25.5249413023036\\
136122.078357662	-26.8447353062174\\
137528.547786516	-28.2060611605627\\
138949.549437314	-29.4984590529332\\
140385.233462965	-30.5338871779478\\
141835.751567819	-31.1262201381041\\
143301.257023696	-31.2145451404148\\
144781.904686087	-30.8904759681758\\
146277.851010512	-30.303552761868\\
147789.254069052	-29.5751320200842\\
150859.070860018	-27.9531757454876\\
153992.652605949	-26.2822309811331\\
157191.323805915	-24.6324111410612\\
160456.436470927	-23.044296520347\\
163789.370695406	-21.5836719459328\\
167191.53524052	-20.3652107976464\\
170664.368129634	-19.5388196349297\\
174209.337256139	-19.2139985470307\\
177827.941003892	-19.371394403145\\
181521.708880558	-19.8724653700512\\
185292.202164095	-20.5536983655977\\
189141.014562679	-21.2936265356478\\
193069.772888325	-22.0218274714273\\
197080.137744512	-22.7034934693693\\
201173.804228079	-23.3238830049542\\
205352.502645715	-23.8783920719915\\
209617.999245313	-24.367153093811\\
213972.096962534	-24.7923121573998\\
218416.636182868	-25.1567363812074\\
222953.495519523	-25.4634651239612\\
227584.592607479	-25.7155598482214\\
232311.88491403	-25.9161929962568\\
237137.370566165	-26.0689164224676\\
242063.089195136	-26.178106806331\\
247091.12279856	-26.2496187409116\\
252223.596620448	-26.2916884310379\\
257462.680049487	-26.316106748292\\
268269.579527973	-26.3849737289303\\
279530.09456082	-26.6641111504502\\
285336.377184468	-26.9668255372423\\
291263.265490874	-27.4170581545017\\
303488.931872232	-28.7890143274871\\
316227.766016838	-30.6696315688972\\
329501.30794918	-32.8155332915873\\
343332.001828199	-35.0352798691186\\
357743.233897995	-37.2395238920438\\
365174.127254838	-38.3298272450563\\
372759.372031494	-39.4161235524645\\
380502.174351326	-40.5047758849579\\
388405.806933956	-41.60456170028\\
396473.610478573	-42.7263916075103\\
404708.995075976	-43.8827582600942\\
413115.441649951	-45.0864816100602\\
421696.503428582	-46.3480029465153\\
439397.056076079	-49.0377083575037\\
448524.028596104	-50.4042545790055\\
457840.582785441	-51.6767698134063\\
467350.656555512	-52.7243867451767\\
477058.269614393	-53.4356244822538\\
486967.525165863	-53.7993826957165\\
497082.611643739	-53.9172243591121\\
507407.80448224	-53.9300009597151\\
517947.467923121	-53.9485489963222\\
539688.118723095	-54.215379041582\\
562341.325190349	-54.8546361430532\\
585945.391506921	-55.7757055778981\\
610540.229658532	-56.8040855845807\\
636167.426921542	-57.694972434981\\
662870.316182644	-58.1795127717901\\
690694.049210207	-58.1345280588216\\
719685.673001153	-57.6940479024232\\
749894.209332457	-57.1099878135275\\
781370.73765181	-56.5768422370332\\
848342.898244073	-55.9965319199035\\
921055.317689483	-56.1616901031359\\
1000000	-56.9841171031293\\
1085711.11940221	-58.3279333209352\\
1178768.63479359	-60.0576232092063\\
1279802.21399796	-62.0437866104831\\
1389495.49437314	-64.1624274333453\\
1508590.70860018	-66.2969724028916\\
1571913.23805915	-67.3379105319899\\
1637893.70695406	-68.3474371769989\\
1706643.68129634	-69.3181414528872\\
1742093.37256139	-69.7873733814207\\
1778279.41003892	-70.2453788655467\\
1815217.08880558	-70.6920112922612\\
1852922.02164095	-71.1272820179771\\
1891410.14562679	-71.5513455400057\\
1930697.72888325	-71.9644819062953\\
1970801.37744511	-72.3670773744653\\
2011738.04228079	-72.759604338855\\
2096179.99245312	-73.5166548259915\\
2184166.36182868	-74.2404101060554\\
2275845.92607479	-74.9359037194595\\
2371373.70566165	-75.6080480156565\\
2470911.2279856	-76.2613952038812\\
2574626.80049487	-76.9000152405757\\
2682695.79527973	-77.5274587527638\\
2912632.65490874	-78.7605544030372\\
3162277.66016838	-79.9799588008027\\
3727593.72031494	-82.4294289168151\\
4393970.56076079	-84.9489191683363\\
5179474.67923121	-87.5825462395197\\
6105402.29658533	-90.3615607382526\\
7196856.73001152	-93.3109591169325\\
8483428.98244072	-96.4511815586599\\
10000000	-99.7972474530991\\
};
\addlegendentry{$\Sigma$}

\addplot [color=blue]
  table[row sep=crcr]{%
1000	-49.5104054841469\\
1930.69772888325	-43.4433834507113\\
2682.69579527972	-40.1282371364777\\
3727.59372031494	-36.3555967185156\\
4393.97056076079	-34.1543798764753\\
5179.47467923121	-31.5968923831285\\
6105.40229658532	-28.4738288936906\\
6628.70316182644	-26.5865471502106\\
7196.85673001152	-24.375160739782\\
7813.7073765181	-21.6948032784801\\
8141.68481447572	-20.1029379995845\\
8483.42898244072	-18.2746592920547\\
8839.51773374435	-16.1216215773076\\
9023.12851203823	-14.8796669165437\\
9210.55317689482	-13.4907071479483\\
9401.87094877629	-11.911671801442\\
9499.0149552668	-11.0315047803572\\
9597.16269367922	-10.0762593844681\\
9646.61619911199	-9.56589978096685\\
9696.32453498556	-9.03068986034076\\
9746.28901442328	-8.4678824219763\\
9771.367720179	-8.17513981657519\\
9796.51095731497	-7.87423845162668\\
9821.71889188038	-7.5646761538642\\
9834.3471727063	-7.40647712692029\\
9846.99169035171	-7.24590222550222\\
9859.65246569309	-7.08287397301806\\
9872.32951963379	-6.91731099546346\\
9885.02287310404	-6.74912775627218\\
9897.73254706095	-6.57823426835734\\
9910.45856248861	-6.40453578096367\\
9923.20094039807	-6.2279324386572\\
9948.73486784172	-5.86558397864752\\
9974.33449802127	-5.49027293232738\\
10000	-5.10097394753516\\
10051.5292977844	-4.27565176136177\\
10103.3241224218	-3.37843725065994\\
10155.3858421534	-2.39474370861756\\
10207.715832271	-1.30506017638179\\
10233.9818604399	-0.712455854400289\\
10260.3154751529	-0.0825053175814533\\
10286.7168503206	0.589973972763881\\
10299.9430025443	0.944081584304362\\
10313.186160301	1.31129317148039\\
10326.4463454555	1.6926291492068\\
10339.7235799009	2.08922909167516\\
10353.0178855583	2.50236985595807\\
10366.329284377	2.93348693027181\\
10379.6577983345	3.38419957549181\\
10393.0034494366	3.85634036777099\\
10419.7462512395	4.87351581394045\\
10473.4384719813	7.27843881792807\\
10500.3882455106	8.72653883113406\\
10527.4073649662	10.3894678536631\\
10554.496008786	12.2981985799072\\
10581.6543558669	14.4052987733691\\
10595.2597241614	15.4427863817386\\
10608.8825855661	16.3417379731405\\
10622.5229625729	16.943989526174\\
10636.1808777024	17.0985705868286\\
10649.8563535043	16.7644774754994\\
10663.5494125572	16.0454274968306\\
10677.2600774689	15.1073707389118\\
10690.988370876	14.0881631466077\\
10718.497933869	12.0971187854197\\
10746.0782832132	10.3308981488094\\
10773.7296010526	8.80614507448718\\
10787.5819302062	8.1233793923838\\
10801.4520700002	7.48686793970732\\
10815.3400433345	6.89187876514\\
10829.2458731387	6.33415807317592\\
10843.1695823717	5.80994078515194\\
10857.111194022	5.31591872314688\\
10871.0707311077	4.84919318465102\\
10885.0482166764	4.40722455121923\\
10913.0571256015	3.58891356637828\\
10941.1381057719	2.84616333175493\\
10955.2056805086	2.49939668306851\\
10969.2913426378	2.16737341724633\\
10983.3951154154	1.84901241481684\\
10997.5170221271	1.54334425932628\\
11011.6570860886	1.24949694571384\\
11025.8153306457	0.966683697126369\\
11039.991779174	0.694192551428957\\
11054.1864550793	0.43137743420154\\
11082.6305827945	-0.0675245778139913\\
11139.738599948	-0.971926385436572\\
11197.1408907037	-1.7723067842051\\
11254.8389714328	-2.4874299425001\\
11312.8343663202	-3.13134830412554\\
11429.7232346205	-4.24635145474489\\
11547.8198468946	-5.17902552497056\\
11667.1366820511	-5.96945629757155\\
11787.6863479359	-6.64502636836367\\
11909.4815826642	-7.2251589958399\\
12032.5352559669	-7.72402405706176\\
12094.5380651975	-7.94638786038896\\
12156.8603705501	-8.1521688470423\\
12219.5038183658	-8.34228724405721\\
12250.9464874975	-8.4317276166074\\
12282.4700634692	-8.51754443137457\\
12298.2622565573	-8.55912049856831\\
12314.0747544669	-8.59982174259191\\
12329.907583305	-8.63965778099331\\
12345.7607692121	-8.6786378953228\\
12361.6343383622	-8.7167710406893\\
12377.5283169631	-8.75406585486322\\
12393.4427312564	-8.7905306669476\\
12409.3776075172	-8.82617350563683\\
12441.3088512111	-8.89502392237944\\
12473.3222589229	-8.96067561608015\\
12537.5964126269	-9.08259537569321\\
12602.2017665316	-9.19231755160478\\
12618.4050548444	-9.21788145441769\\
12634.6291765447	-9.24270802721278\\
12650.874158419	-9.26680155180586\\
12667.1400272882	-9.29016609795355\\
12683.4268100079	-9.31280552671224\\
12699.734533468	-9.33472349359245\\
12716.0632245931	-9.35592345151385\\
12732.4129103425	-9.37640865356673\\
12765.1753737238	-9.41524681853573\\
12798.0221399795	-9.45126010984615\\
12863.9694493697	-9.51488535701926\\
12930.2565806143	-9.5674012894238\\
12996.8852847914	-9.60887812718889\\
13063.8573220024	-9.63934009127595\\
13131.1744614182	-9.65876545029498\\
13164.9629998103	-9.66431991694978\\
13198.8384813263	-9.66708593991191\\
13215.8088956451	-9.66741840375127\\
13232.8011296841	-9.66704751456706\\
13249.8152114979	-9.66597078719647\\
13266.8511691775	-9.66418553817879\\
13283.9090308496	-9.6616888831006\\
13300.9888246774	-9.65847773375016\\
13335.2143216332	-9.64989856193987\\
13369.5278860747	-9.6384191203935\\
13403.929744613	-9.62400702974932\\
13472.9992533421	-9.5862372145423\\
13507.6673596769	-9.56279611592475\\
13525.0348509072	-9.54991631412718\\
13542.4246723996	-9.53625528354566\\
13559.8368528651	-9.52180638800211\\
13577.2714210518	-9.50656271041395\\
13594.7284057449	-9.49051704552838\\
13612.2078357662	-9.47366189229525\\
13647.2341472673	-9.4374915891781\\
13682.3505868734	-9.39798556254641\\
13752.8547786516	-9.30867462834614\\
13823.722273579	-9.20508747813942\\
13894.9549437314	-9.08648075053546\\
13966.554670831	-8.95199505378559\\
14038.5233462965	-8.80063767036674\\
14183.5751567818	-8.4425399360879\\
14330.1257023696	-8.00066081094105\\
14478.1904686087	-7.45943221419989\\
14627.7851010511	-6.79761097804342\\
14703.1610504909	-6.41273095879876\\
14778.9254069052	-5.98588044247335\\
14855.0801717277	-5.51100057644208\\
14931.6273567057	-4.9769252344563\\
14970.0487382571	-4.67834859093039\\
15008.5689839526	-4.34565425912548\\
15047.1883481851	-3.96491476788455\\
15066.5352794293	-3.75662001769469\\
15085.9070860018	-3.54094465664253\\
15105.3037998859	-3.32250190540868\\
15124.7254531062	-3.10409895510533\\
15163.64370586	-2.66628322479331\\
15202.6621012842	-2.21406402151146\\
15241.7808970615	-1.73258814836401\\
15320.3207237224	-0.644175286335655\\
15399.2652605949	0.662072583948636\\
15478.6165931223	2.25780868333469\\
15558.376817494	4.23465835679251\\
15598.4109221327	5.39024006924366\\
15638.548040701	6.64624792959456\\
15678.7884382697	7.93649771956785\\
15719.1323805915	9.07742103751842\\
15739.3432642695	9.48766290394038\\
15759.5801341031	9.72212490375435\\
15779.8430235039	9.74098045208003\\
15800.1319659266	9.53267681840749\\
15840.7881438718	8.54613948041787\\
15881.5489364371	7.12724577015728\\
15922.4146128123	5.59933139253184\\
15963.3854428794	4.1217467979837\\
16045.6436470927	1.48762503435057\\
16128.325722056	-0.732702595881312\\
16211.4338519455	-2.6324148503988\\
16378.9370695406	-5.77481071626668\\
16548.1709994318	-8.35391422801142\\
16719.153524052	-10.5852926331973\\
16891.9027106027	-12.592112744759\\
17066.4368129634	-14.4528997642078\\
17242.77427362	-16.2233692835981\\
17420.9337256139	-17.9476745132708\\
17600.9339945106	-19.6652138079319\\
17691.6303714192	-20.5337376282619\\
17782.7941003892	-21.4158109169245\\
17874.4275896529	-22.3173401489231\\
17966.5332598522	-23.2450025868386\\
18012.7639226621	-23.7210035189209\\
18059.1135441022	-24.2065478020575\\
18105.5824302712	-24.7028372566391\\
18152.1708880558	-25.2111983496267\\
18198.8792251321	-25.7331037340968\\
18245.7077499681	-26.2701978344511\\
18292.6567718255	-26.8243273459596\\
18339.7266007616	-27.3975776710939\\
18434.2299240911	-28.6112454139241\\
18481.6640425966	-29.2574615947821\\
18529.2202164095	-29.9345283697813\\
18576.8987595968	-30.6465549792691\\
18624.6999870339	-31.3982791718872\\
18672.6242144062	-32.1951384967473\\
18720.6717582115	-33.043295917077\\
18768.8429357622	-33.9495422954147\\
18817.1380651868	-34.9209046327275\\
18914.1014562679	-37.0804297135774\\
19011.5644928943	-39.4908574117252\\
19060.484182344	-40.6872354422845\\
19109.5297497044	-41.7129000996135\\
19158.7015188787	-42.3550750427112\\
19207.9998146036	-42.4274105619175\\
19257.4249624515	-41.9261578732106\\
19306.9772888325	-41.0339000050635\\
19356.6571209965	-39.9648759585483\\
19406.4647870357	-38.8633846017988\\
19456.4006158863	-37.8014991501964\\
19506.464937331	-36.8074673227798\\
19556.6580820011	-35.8880230463422\\
19606.9803813787	-35.0405812127667\\
19657.4321677986	-34.2590711127386\\
19708.0137744511	-33.5365442917789\\
19758.7255353837	-32.8662681248676\\
19809.5677855034	-32.2421326064478\\
19860.5408605789	-31.6587544610977\\
19911.6450972433	-31.1114542950355\\
19962.8808329953	-30.5961863576542\\
20014.2484062025	-30.1094562173672\\
20117.3804228079	-29.2099196732697\\
20221.0438714528	-28.3931148210048\\
20325.2414905691	-27.6439815266155\\
20535.2502645714	-26.3044618988309\\
20747.4289358013	-25.1239164006415\\
20961.7999245312	-24.0581177667553\\
21178.3858826895	-23.0765418891514\\
21397.2096962534	-22.1571796329994\\
21841.6636182868	-20.4428123873472\\
22295.3495519523	-18.8207363830877\\
22758.4592607479	-17.2265651713253\\
23231.188491403	-15.6096221549794\\
23471.2227077719	-14.778158597745\\
23713.7370566165	-13.9235554071468\\
23958.7571636881	-13.0394980056208\\
24206.3089195135	-12.118997813899\\
24456.4184821314	-11.1540660477329\\
24519.3486211869	-10.9048260504891\\
24582.4406892019	-10.6520659790258\\
24645.6951028449	-10.3956131758573\\
24709.112279856	-10.1352858010073\\
24772.6926390506	-9.87089199759122\\
24836.4366003216	-9.60222897351611\\
24900.3445846425	-9.32908198861611\\
24964.4170140697	-9.05122323502204\\
25093.0569019029	-8.4803862729438\\
25222.3596620447	-7.88758356956689\\
25352.3287102297	-7.27037619154\\
25482.9674797934	-6.62595557463008\\
25548.5390878447	-6.29254176894124\\
25614.279421763	-5.95106139650338\\
25680.1889157061	-5.60101925400801\\
25746.2680049487	-5.24187736232771\\
25812.5171258857	-4.87305000425947\\
25878.936716035	-4.49389809919879\\
26012.2890596734	-3.70175839703897\\
26146.3285585743	-2.85901405335093\\
26281.0587536006	-1.95786269070102\\
26552.6054868037	0.0598035825073891\\
26826.9579527973	2.45475309972649\\
27104.1451415691	5.363009176041\\
27243.8108981882	7.03379091010416\\
27384.1963426436	8.78899652486115\\
27525.3051834362	10.4108390861475\\
27596.1320415881	11.0298702627015\\
27667.1411481766	11.4206671792812\\
27738.3329721549	11.5283015393957\\
27809.7079836832	11.3473479009798\\
27881.2666541314	10.9249604776622\\
27953.009456082	10.336180748789\\
28024.936863334	9.65445187674272\\
28097.0493509052	8.93580404081862\\
28169.3473950359	8.21677460792741\\
28241.8314731917	7.51859467687121\\
28314.5020640669	6.85227087491018\\
28387.3596475876	6.22256723609156\\
28460.4047049145	5.63065800340867\\
28533.6377184469	5.07576173253205\\
28680.6695499334	4.06947717049441\\
28828.4590261228	3.18597387168887\\
29126.3265490874	1.71830257634186\\
29427.2717620928	0.5593930687557\\
29731.3264651014	-0.367599504033136\\
30038.5227866455	-1.11398403424714\\
30348.8931872232	-1.71471919987378\\
30505.2789026703	-1.96839348828878\\
30662.4704627274	-2.19418516393184\\
30820.4720198553	-2.39406228712907\\
30979.2877479119	-2.56969200648046\\
31059.0022362471	-2.64886427969295\\
31138.9218422629	-2.72248642186733\\
31299.3785198923	-2.85363915234331\\
31460.6620195141	-2.96415457508444\\
31541.6151581395	-3.0119412769219\\
31622.7766016838	-3.05487122346102\\
31785.7265489115	-3.12648047365663\\
31949.5161657747	-3.17954137824772\\
32114.149779032	-3.2144922982341\\
32279.6317377376	-3.23165982487284\\
32445.966413356	-3.23126535654248\\
32613.1581998776	-3.21342959423812\\
32781.2115139346	-3.17817513495961\\
32950.130794918	-3.12542726960682\\
33290.5851297248	-2.96665843977772\\
33634.5571790684	-2.73449785264942\\
33982.0832894256	-2.4245074581329\\
34333.20018282	-2.03010796302205\\
35046.35510787	-0.947664158297123\\
35774.3233897995	0.635709404350539\\
36143.9584467479	1.68051433097119\\
36517.4127254838	2.9479469767752\\
36894.7256877812	4.49098896553284\\
37275.9372031494	6.3498451717974\\
37468.0174899827	7.38139406618326\\
37661.0875530459	8.42593850791741\\
37855.1524925863	9.37252869808925\\
38050.2174351327	10.028930933838\\
38246.2875336302	10.1745008282997\\
38443.3679675769	9.71758683624574\\
38641.4639431605	8.78443015295926\\
38840.5806933957	7.59992612700038\\
39040.7234782625	6.34255793122625\\
39241.8975848454	5.11014727303982\\
39647.3610478573	2.85861998379891\\
40057.0139265182	0.919548088574513\\
40470.8995075976	-0.751302272109815\\
40679.4432108305	-1.5030164930516\\
40889.0615251219	-2.20672146900207\\
41099.759987867	-2.86731975711593\\
41311.5441649952	-3.48902036473654\\
41524.4196511162	-4.07542867139785\\
41738.3920696688	-4.62964614088732\\
41953.4670730687	-5.15438147237607\\
42169.6503428583	-5.65208992807666\\
42386.9475898563	-6.12517853978558\\
42605.3645543091	-6.57635076251473\\
42824.9070060422	-7.00922334878328\\
43045.5807446125	-7.42941687743799\\
43267.3915994616	-7.84626428096214\\
43490.3454300698	-8.27454933442248\\
43714.4481261109	-8.73308348500098\\
43939.7056076079	-9.23334001981211\\
44166.1238250892	-9.75907635748218\\
44393.7087597456	-10.2652493055496\\
44622.466423589	-10.7134274778761\\
44852.4028596105	-11.0975239837138\\
45083.5241419403	-11.4324192873564\\
45315.8363760082	-11.7352287535975\\
45784.0582785442	-12.2876076102475\\
46257.118042798	-12.8008295628278\\
46495.4777238254	-13.0473427898887\\
46735.0656555512	-13.2879700495154\\
46975.8881670649	-13.5229853450577\\
47217.9516200696	-13.7525454063362\\
47461.2624090495	-13.9767514499902\\
47705.8269614393	-14.1956797612328\\
47951.6517377939	-14.4093963942046\\
48198.7432319589	-14.6179638169442\\
48696.7525165863	-15.0198966208124\\
48947.6834627423	-15.2133836170717\\
49199.907438443	-15.4019636686422\\
49453.4311065789	-15.5856938317056\\
49708.2611643739	-15.7646282751545\\
49964.4043435622	-15.9388175625313\\
50221.8674105661	-16.1083080098291\\
50480.6571666747	-16.2731411160174\\
50740.780448224	-16.4333530550854\\
51265.0551093049	-16.7400287716429\\
51794.7467923121	-17.0285012498282\\
52870.6056860351	-17.5509247486375\\
53968.8118723095	-17.9994430539081\\
54526.4398847948	-18.1949289936249\\
55089.8295397828	-18.3702773523903\\
55659.0403689391	-18.5244699834743\\
56234.1325190349	-18.6561949380881\\
56815.1667583028	-18.7637912814121\\
57402.2044828577	-18.8451848040819\\
57995.3077231843	-18.8978205283874\\
58594.5391506922	-18.9186111705776\\
59811.6404973142	-18.8499549315126\\
60429.6390238133	-18.7532054648159\\
61054.0229658533	-18.6130165779713\\
61684.8583001799	-18.437363646249\\
62002.7160433936	-18.3444679687339\\
62322.2116852376	-18.2579780016862\\
62643.3536656886	-18.1912694691225\\
62966.1504682137	-18.1651802903529\\
63290.610619995	-18.2101829716472\\
63616.7426921543	-18.3664530604224\\
63944.5552999799	-18.6771204254535\\
64274.0571031541	-19.1668749537985\\
64605.256805982	-19.8009150678883\\
64938.1631576212	-20.4442767945786\\
65272.7849523131	-20.8912329839033\\
65609.1310296155	-21.0059799866769\\
65947.2102746354	-20.8238024785389\\
66287.0316182645	-20.4723899276102\\
66628.6040374145	-20.0554992627375\\
66971.9365552546	-19.6231731848867\\
67663.9182124005	-18.7606520855335\\
68012.5856314829	-18.3311300720649\\
68363.049709292	-17.9037673354477\\
69069.4049210208	-17.0863981014405\\
69425.3147144173	-16.7291421230668\\
69783.0584859867	-16.4411802731502\\
70504.0858137839	-16.2116180966303\\
71232.5630931697	-16.6271899671094\\
71968.5673001152	-17.6749048589782\\
72339.4162736675	-18.3578832368913\\
72712.1762059389	-19.0947620657353\\
73463.4683855245	-20.6031584002296\\
74222.5232256239	-22.0147732209131\\
74989.4209332456	-23.2285626564144\\
75764.24254413	-24.1887507900081\\
76547.0699313123	-24.8628210632332\\
77337.9858137734	-25.234802316912\\
78137.073765181	-25.3049561084344\\
78944.4182227202	-25.0890596845767\\
79760.1044960162	-24.6144407863554\\
80584.2187761482	-23.9137409394037\\
81416.8481447572	-23.0190374192197\\
82258.0805832475	-21.9582215279288\\
83108.0049820839	-20.7540827572875\\
83966.7111501837	-19.4258100517691\\
84834.2898244072	-17.9928301581024\\
85710.8326791453	-16.4816918846539\\
86596.4323360066	-14.9375418605508\\
87491.182373604	-13.4412621864707\\
88395.1773374436	-12.1276438133685\\
89308.5127499144	-11.1841660407148\\
90231.2851203823	-10.7971377333438\\
91163.5919553875	-11.0484642402575\\
92105.5317689482	-11.8384154345213\\
93057.2040929699	-12.9075885338441\\
94018.7094877629	-13.9632133688277\\
94990.149552668	-14.8207322560297\\
95971.6269367922	-15.4381908612281\\
96963.2453498556	-15.8532203484536\\
97965.1095731497	-16.118508743772\\
98977.3254706096	-16.2750510146499\\
100000	-16.3492408221377\\
101033.241224218	-16.3568618016078\\
102077.15832271	-16.307106760069\\
104197.462512395	-16.0544312351354\\
106361.808777024	-15.6122661506628\\
107460.782832132	-15.3234602282549\\
108571.11194022	-14.9920031856735\\
109692.913426378	-14.6217870377155\\
110826.305827945	-14.2200887772109\\
111971.408907037	-13.7999086435067\\
113128.343663202	-13.3832164119587\\
114297.232346205	-13.0047109128325\\
115478.198468946	-12.7143304531814\\
116671.366820511	-12.5745720812483\\
117876.863479359	-12.6479023320728\\
119094.815826642	-12.9750696795982\\
120325.352559669	-13.5567350784412\\
121568.603705501	-14.3538426987312\\
122824.700634692	-15.3064406913802\\
124093.776075172	-16.3553550121031\\
125375.964126269	-17.4546459449393\\
126671.400272882	-18.5743735069963\\
127324.129103425	-19.1364377575822\\
127980.221399795	-19.6985289259707\\
128639.694493697	-20.2603491995226\\
128970.704280288	-20.5412205923157\\
129302.565806143	-20.8221684430586\\
129635.28126292	-21.1033120241327\\
129968.852847914	-21.3848047964261\\
130303.282764076	-21.6668346900351\\
130638.573220024	-21.9496243468483\\
130974.726430059	-22.2334311131765\\
131311.744614182	-22.5185465108074\\
131988.384813263	-23.0940305737309\\
132668.511691775	-23.679004084167\\
133352.143216332	-24.2766780075773\\
134039.29744613	-24.8901828808941\\
134729.992533421	-25.5219641922954\\
136122.078357662	-26.8411947853976\\
137528.547786516	-28.2017129471912\\
138949.549437314	-29.4930271792368\\
140385.233462965	-30.5272463527268\\
141835.751567819	-31.1186331478102\\
143301.257023696	-31.2066217206574\\
144781.904686087	-30.8828122880253\\
146277.851010512	-30.2964869660573\\
147789.254069052	-29.5687663413658\\
150859.070860018	-27.9480858617971\\
153992.652605949	-26.2780963805065\\
157191.323805915	-24.6289597730619\\
160456.436470927	-23.0413375750071\\
163789.370695406	-21.5810767799065\\
167191.53524052	-20.3628931809471\\
170664.368129634	-19.5367217075588\\
174209.337256139	-19.2120815863539\\
177827.941003892	-19.3696328543594\\
181521.708880558	-19.8708429749905\\
185292.202164095	-20.5522056185546\\
189141.014562679	-21.2922589951155\\
193069.772888325	-22.0205846289442\\
197080.137744512	-22.7023779789802\\
201173.804228079	-23.3229001602823\\
205352.502645715	-23.8775494502065\\
209617.999245313	-24.3664603165481\\
213972.096962534	-24.7917807372414\\
218416.636182868	-25.1563796277325\\
222953.495519523	-25.4632980965151\\
227584.592607479	-25.7155993429121\\
232311.88491403	-25.916457562289\\
237137.370566165	-26.069426398107\\
242063.089195136	-26.1788843728029\\
247091.12279856	-26.2506879930573\\
252223.596620448	-26.2930754569481\\
257462.680049487	-26.3178397205233\\
268269.579527973	-26.3874919414303\\
279530.09456082	-26.6675548246149\\
285336.377184468	-26.9707908268413\\
291263.265490874	-27.4215878767069\\
303488.931872232	-28.7948125826331\\
316227.766016838	-30.6769040453878\\
329501.30794918	-32.8245102003771\\
343332.001828199	-35.0462186915319\\
357743.233897995	-37.2527183585438\\
365174.127254838	-38.3442778562091\\
372759.372031494	-39.4319329108687\\
380502.174351326	-40.5220688669667\\
388405.806933956	-41.6234995237266\\
396473.610478573	-42.7471955982626\\
404708.995075976	-43.905749780432\\
413115.441649951	-45.1121483802687\\
421696.503428582	-46.3771060745202\\
439397.056076079	-49.0778993286087\\
448524.028596104	-50.453457584943\\
457840.582785441	-51.7378849218606\\
467350.656555512	-52.7992919917608\\
477058.269614393	-53.5233689807587\\
486967.525165863	-53.8961664138235\\
497082.611643739	-54.0187555915348\\
507407.80448224	-54.0335349083343\\
517947.467923121	-54.0531355653406\\
539688.118723095	-54.3233460342728\\
562341.325190349	-54.9702589849601\\
585945.391506921	-55.9041660610947\\
610540.229658532	-56.9501441647963\\
636167.426921542	-57.8599466310216\\
662870.316182644	-58.3570574712003\\
690694.049210207	-58.3124334568564\\
719685.673001153	-57.8631747667978\\
749894.209332457	-57.2680265496838\\
781370.73765181	-56.7252293271993\\
848342.898244073	-56.1313069186833\\
921055.317689483	-56.2858583027866\\
1000000	-57.0953711481699\\
1085711.11940221	-58.4198658350937\\
1178768.63479359	-60.1202767070605\\
1279802.21399796	-62.0638050050246\\
1389495.49437314	-64.1233941895235\\
1508590.70860018	-66.1805339639733\\
1571913.23805915	-67.1756675389019\\
1637893.70695406	-68.1345978582504\\
1706643.68129634	-69.049790310238\\
1742093.37256139	-69.489351172784\\
1778279.41003892	-69.9163546887813\\
1815217.08880558	-70.3306056550437\\
1852922.02164095	-70.7320628741937\\
1891410.14562679	-71.1208268126778\\
1930697.72888325	-71.4971245390236\\
1970801.37744511	-71.8612926406637\\
2011738.04228079	-72.2137588703599\\
2096179.99245312	-72.885639490876\\
2184166.36182868	-73.5173039941049\\
2275845.92607479	-74.1136104546433\\
2371373.70566165	-74.6793001338469\\
2470911.2279856	-75.2186981941291\\
2574626.80049487	-75.7355589087879\\
2682695.79527973	-76.2330414482294\\
2912632.65490874	-77.1800684288222\\
3162277.66016838	-78.0774989970688\\
3727593.72031494	-79.7961323598091\\
4393970.56076079	-81.5808111121918\\
5179474.67923121	-83.6570048211888\\
6105402.29658533	-85.992188130367\\
7196856.73001152	-87.9209025941147\\
8483428.98244072	-88.3306141355213\\
10000000	-87.2522713293076\\
};
\addlegendentry{$\SigmaM{}$}

\addplot [color=black!35!green, dashed]
  table[row sep=crcr]{%
1000	-48.8449738226053\\
1930.69772888325	-43.2991482566967\\
2682.69579527972	-40.0807932411749\\
3727.59372031494	-36.3556699319267\\
4393.97056076079	-34.1665927864913\\
5179.47467923121	-31.6156120075081\\
6105.40229658532	-28.4943910448847\\
6628.70316182644	-26.6065054596929\\
7196.85673001152	-24.3936022431555\\
7813.7073765181	-21.710895811836\\
8141.68481447572	-20.1175723529745\\
8483.42898244072	-18.2876637619701\\
8839.51773374435	-16.1328394450867\\
9023.12851203823	-14.8899378943757\\
9210.55317689482	-13.4999985251082\\
9401.87094877629	-11.9199532994267\\
9499.0149552668	-11.0392707843544\\
9597.16269367922	-10.0835033044429\\
9646.61619911199	-9.57288029599089\\
9696.32453498556	-9.03740545436646\\
9746.28901442328	-8.47433162441682\\
9771.367720179	-8.1814552862115\\
9796.51095731497	-7.88041983829027\\
9821.71889188038	-7.57072311335526\\
9834.3471727063	-7.41245674563702\\
9846.99169035171	-7.25181441966956\\
9859.65246569309	-7.08871865963094\\
9872.32951963379	-6.92308809229296\\
9885.02287310404	-6.75483718187214\\
9897.73254706095	-6.58387594207144\\
9910.45856248861	-6.4101096229329\\
9923.20094039807	-6.233438369828\\
9948.73486784172	-5.87095385432688\\
9974.33449802127	-5.49550644619889\\
10000	-5.10607080009366\\
10051.5292977844	-4.28047442114825\\
10103.3241224218	-3.38298460777623\\
10155.3858421534	-2.39901471965565\\
10207.715832271	-1.30905387563494\\
10233.9818604399	-0.716310564975456\\
10260.3154751529	-0.0862208370605567\\
10286.7168503206	0.586397828443199\\
10299.9430025443	0.940575189622638\\
10313.186160301	1.30785656333038\\
10326.4463454555	1.68926236048283\\
10339.7235799009	2.08593215061158\\
10353.0178855583	2.49914278529809\\
10366.329284377	2.93032974621392\\
10379.6577983345	3.38111228634204\\
10393.0034494366	3.8533229722022\\
10419.7462512395	4.87063815093664\\
10473.4384719813	7.27583981116435\\
10500.3882455106	8.72407812003287\\
10527.4073649662	10.3871438874268\\
10554.496008786	12.2960084876112\\
10581.6543558669	14.4032378205692\\
10595.2597241614	15.4407881832878\\
10608.8825855661	16.3398027235827\\
10622.5229625729	16.9421202884059\\
10636.1808777024	17.096773542166\\
10649.8563535043	16.7627589966849\\
10663.5494125572	16.0437906922608\\
10677.2600774689	15.105815282369\\
10690.988370876	14.086687151643\\
10718.497933869	12.0957960336608\\
10746.0782832132	10.3297237784234\\
10773.7296010526	8.80511667602036\\
10787.5819302062	8.12242349418197\\
10801.4520700002	7.48598434288638\\
10815.3400433345	6.89106732946845\\
10829.2458731387	6.33341869974659\\
10843.1695823717	5.80927340452541\\
10857.111194022	5.31532328713784\\
10871.0707311077	4.84866966056124\\
10885.0482166764	4.40677291773274\\
10913.0571256015	3.58860568167122\\
10941.1381057719	2.84599918670968\\
10955.2056805086	2.49930441262878\\
10969.2913426378	2.16735302730998\\
10983.3951154154	1.84906391261156\\
10997.5170221271	1.54346765299503\\
11011.6570860886	1.24969224398942\\
11025.8153306457	0.96695090907455\\
11039.991779174	0.694531686243954\\
11054.1864550793	0.431788501042296\\
11082.6305827945	-0.0669696202208233\\
11139.738599948	-0.971083549942869\\
11197.1408907037	-1.77117597041706\\
11254.8389714328	-2.48601109112788\\
11312.8343663202	-3.12964140129261\\
11429.7232346205	-4.24406859723983\\
11547.8198468946	-5.17616722866753\\
11667.1366820511	-5.96602344994852\\
11787.6863479359	-6.64102020557884\\
11909.4815826642	-7.22058106837812\\
12032.5352559669	-7.71887618241733\\
12094.5380651975	-7.94095576031804\\
12156.8603705501	-8.14645304619224\\
12219.5038183658	-8.33628827913781\\
12250.9464874975	-8.42558727281559\\
12282.4700634692	-8.51126284420386\\
12298.2622565573	-8.55276834034553\\
12314.0747544669	-8.59339904691264\\
12329.907583305	-8.6331645812847\\
12345.7607692121	-8.67207422480482\\
12361.6343383622	-8.71013693233449\\
12377.5283169631	-8.74736134135509\\
12393.4427312564	-8.78375578063731\\
12409.3776075172	-8.8193282784984\\
12441.3088512111	-8.88803810776373\\
12473.3222589229	-8.95354933616036\\
12537.5964126269	-9.07518851153943\\
12602.2017665316	-9.18463052207986\\
12618.4050548444	-9.21012444161889\\
12634.6291765447	-9.23488105204541\\
12650.874158419	-9.25890463387915\\
12667.1400272882	-9.28219925549859\\
12683.4268100079	-9.30476877649672\\
12699.734533468	-9.32661685083194\\
12716.0632245931	-9.34774692977944\\
12732.4129103425	-9.36816226468918\\
12765.1753737238	-9.40686072339858\\
12798.0221399795	-9.44273433231015\\
12863.9694493697	-9.50608021309955\\
12930.2565806143	-9.55831663443834\\
12996.8852847914	-9.59951361234152\\
13063.8573220024	-9.62969511960466\\
13131.1744614182	-9.64883912422087\\
13164.9629998103	-9.65425246631053\\
13198.8384813263	-9.65687699849387\\
13215.8088956451	-9.65713856192091\\
13232.8011296841	-9.65669665885143\\
13249.8152114979	-9.65554879606967\\
13266.8511691775	-9.65369228167189\\
13283.9090308496	-9.65112422239226\\
13300.9888246774	-9.64784152073646\\
13335.2143216332	-9.63911876058911\\
13369.5278860747	-9.6274950151424\\
13403.929744613	-9.61293781286797\\
13472.9992533421	-9.57487493474338\\
13507.6673596769	-9.55128564945486\\
13525.0348509072	-9.53833128301239\\
13542.4246723996	-9.52459534940102\\
13559.8368528651	-9.51007119313272\\
13577.2714210518	-9.49475187680828\\
13594.7284057449	-9.47863017379211\\
13612.2078357662	-9.46169856052158\\
13647.2341472673	-9.42537397549745\\
13682.3505868734	-9.38571167781587\\
13752.8547786516	-9.29608129463254\\
13823.722273579	-9.19216363959749\\
13894.9549437314	-9.07321265146245\\
13966.554670831	-8.93836553499844\\
14038.5233462965	-8.78662524147031\\
14183.5751567818	-8.42767326065332\\
14330.1257023696	-7.98476132258021\\
14478.1904686087	-7.44219886740179\\
14627.7851010511	-6.77852011525507\\
14703.1610504909	-6.39241208662864\\
14778.9254069052	-5.96410976225108\\
14855.0801717277	-5.4877898700128\\
14931.6273567057	-4.95385059136615\\
14970.0487382571	-4.65780436485216\\
15008.5689839526	-4.33168820457632\\
15047.1883481851	-3.96282830233913\\
15066.5352794293	-3.76141597167476\\
15085.9070860018	-3.55184672711515\\
15105.3037998859	-3.33779993144983\\
15124.7254531062	-3.12177972876398\\
15163.64370586	-2.68406611146865\\
15202.6621012842	-2.22903268315081\\
15241.7808970615	-1.7442495751716\\
15320.3207237224	-0.650404972130761\\
15399.2652605949	0.659485121813421\\
15478.6165931223	2.25767105679621\\
15558.376817494	4.23623883349254\\
15598.4109221327	5.39249950402832\\
15638.548040701	6.64910267680898\\
15678.7884382697	7.93988373337894\\
15719.1323805915	9.081278461267\\
15739.3432642695	9.49172613045227\\
15759.5801341031	9.72636585066521\\
15779.8430235039	9.74536601531105\\
15800.1319659266	9.53717398332056\\
15840.7881438718	8.55078761658757\\
15881.5489364371	7.13200086240011\\
15922.4146128123	5.60418000480726\\
15963.3854428794	4.12667852617624\\
16045.6436470927	1.49267680990711\\
16128.325722056	-0.727607517389674\\
16211.4338519455	-2.62735824927201\\
16378.9370695406	-5.77007592929065\\
16548.1709994318	-8.34983250043206\\
16719.153524052	-10.5822242177939\\
16891.9027106027	-12.5904796404204\\
17066.4368129634	-14.4532277276491\\
17242.77427362	-16.2263482387694\\
17420.9337256139	-17.9542537047702\\
17600.9339945106	-19.6767627792752\\
17691.6303714192	-20.5484901311014\\
17782.7941003892	-21.4344107654957\\
17874.4275896529	-22.3406101182553\\
17966.5332598522	-23.2740133376078\\
18012.7639226621	-23.7533905565872\\
18059.1135441022	-24.2427212464759\\
18105.5824302712	-24.7432764563445\\
18152.1708880558	-25.2564672854093\\
18198.8792251321	-25.7838707081206\\
18245.7077499681	-26.3272608918903\\
18292.6567718255	-26.8886474557616\\
18339.7266007616	-27.4703225427133\\
18434.2299240911	-28.7054837108375\\
18481.6640425966	-29.3655673485819\\
18529.2202164095	-30.0593401284244\\
18576.8987595968	-30.7917349799031\\
18624.6999870339	-31.5686272404327\\
18672.6242144062	-32.3970546344613\\
18720.6717582115	-33.2854747037\\
18768.8429357622	-34.2440330625155\\
18817.1380651868	-35.2847498598382\\
18914.1014562679	-37.6680137949224\\
19011.5644928943	-40.5156037924979\\
19060.484182344	-42.0531855792461\\
19109.5297497044	-43.4697856059718\\
19158.7015188787	-44.3966074807331\\
19207.9998146036	-44.4358547609802\\
19257.4249624515	-43.6001184711692\\
19306.9772888325	-42.2955391658536\\
19356.6571209965	-40.8825548775774\\
19406.4647870357	-39.5313920173339\\
19456.4006158863	-38.2953078148315\\
19506.464937331	-37.1796147284646\\
19556.6580820011	-36.1737927468393\\
19606.9803813787	-35.2637031095276\\
19657.4321677986	-34.4357546038724\\
19708.0137744511	-33.6780893704573\\
19758.7255353837	-32.9807215701826\\
19809.5677855034	-32.3353433269421\\
19860.5408605789	-31.7350558971656\\
19911.6450972433	-31.1741139046633\\
19962.8808329953	-30.6477075197512\\
20014.2484062025	-30.1517849497199\\
20117.3804228079	-29.2381511242084\\
20221.0438714528	-28.4112421471772\\
20325.2414905691	-27.6546690507043\\
20535.2502645714	-26.3052565846321\\
20747.4289358013	-25.1187417527971\\
20961.7999245312	-24.0491776140243\\
21178.3858826895	-23.0651641089839\\
21397.2096962534	-22.1442105733356\\
21841.6636182868	-20.4281836722921\\
22295.3495519523	-18.805614821108\\
22758.4592607479	-17.2116043160976\\
23231.188491403	-15.5952277150843\\
23471.2227077719	-14.7641555793391\\
23713.7370566165	-13.9100006778562\\
23958.7571636881	-13.0264400002244\\
24206.3089195135	-12.1064780903362\\
24456.4184821314	-11.1421203435107\\
24519.3486211869	-10.8930288207803\\
24582.4406892019	-10.6404190568677\\
24645.6951028449	-10.384118318714\\
24709.112279856	-10.1239446912746\\
24772.6926390506	-9.85970624274303\\
24836.4366003216	-9.59120010587626\\
24900.3445846425	-9.31821146473143\\
24964.4170140697	-9.04051243460859\\
25093.0569019029	-8.46999874319767\\
25222.3596620447	-7.877523859342\\
25352.3287102297	-7.26064814278392\\
25482.9674797934	-6.61656224513783\\
25548.5390878447	-6.28331667166768\\
25614.279421763	-5.94200494958261\\
25680.1889157061	-5.59213173912071\\
25746.2680049487	-5.2331589112174\\
25812.5171258857	-4.86450058270983\\
25878.936716035	-4.48551748795116\\
26012.2890596734	-3.69371388998153\\
26146.3285585743	-2.8513018899815\\
26281.0587536006	-1.95047643827059\\
26552.6054868037	0.0665732675012601\\
26826.9579527973	2.4609990496871\\
27104.1451415691	5.36893015436618\\
27243.8108981882	7.03967529339959\\
27384.1963426436	8.79492754052376\\
27525.3051834362	10.4167532103277\\
27596.1320415881	11.035628223833\\
27667.1411481766	11.4260874817101\\
27738.3329721549	11.5331887509853\\
27809.7079836832	11.3515659703986\\
27881.2666541314	10.928473992371\\
27953.009456082	10.3390375159212\\
28024.936863334	9.65673802044256\\
28097.0493509052	8.93760834449443\\
28169.3473950359	8.21817197644178\\
28241.8314731917	7.51964258603009\\
28314.5020640669	6.85301142819264\\
28387.3596475876	6.22303063621857\\
28460.4047049145	5.63086576489364\\
28533.6377184469	5.07572919382445\\
28680.6695499334	4.06899396570623\\
28828.4590261228	3.18506383979106\\
29126.3265490874	1.71657308278529\\
29427.2717620928	0.5568660943802\\
29731.3264651014	-0.370910193167864\\
30038.5227866455	-1.11806480802563\\
30348.8931872232	-1.71955387199813\\
30505.2789026703	-1.97359793613969\\
30662.4704627274	-2.19975394302804\\
30820.4720198553	-2.3999894252437\\
30979.2877479119	-2.5759709832023\\
31059.0022362471	-2.65531655407613\\
31138.9218422629	-2.72911014972564\\
31299.3785198923	-2.86059995844632\\
31460.6620195141	-2.97144418260443\\
31541.6151581395	-3.01939198740863\\
31622.7766016838	-3.06248073252953\\
31785.7265489115	-3.13440034137475\\
31949.5161657747	-3.18776139760053\\
32114.149779032	-3.22300157574797\\
32279.6317377376	-3.2404467568806\\
32445.966413356	-3.24031760393437\\
32613.1581998776	-3.22273405557764\\
32781.2115139346	-3.18771791783889\\
32950.130794918	-3.13519366010475\\
33290.5851297248	-2.97682445252341\\
33634.5571790684	-2.74499391544329\\
33982.0832894256	-2.43525609348537\\
34333.20018282	-2.04102304971923\\
35046.35510787	-0.958614756633158\\
35774.3233897995	0.625196235668523\\
36143.9584467479	1.67043146748532\\
36517.4127254838	2.9384576455981\\
36894.7256877812	4.48227580981703\\
37275.9372031494	6.34211027334844\\
37468.0174899827	7.37422731038016\\
37661.0875530459	8.41938927996653\\
37855.1524925863	9.36663741097026\\
38050.2174351327	10.0237268739629\\
38246.2875336302	10.1700174341312\\
38443.3679675769	9.71389116551567\\
38641.4639431605	8.78162711354409\\
38840.5806933957	7.59813376900979\\
39040.7234782625	6.34189097242984\\
39241.8975848454	5.11071659517943\\
39647.3610478573	2.86200157793992\\
40057.0139265182	0.926240110578764\\
40470.8995075976	-0.740719285362599\\
40679.4432108305	-1.49023828410817\\
40889.0615251219	-2.19156229057402\\
41099.759987867	-2.84957884818674\\
41311.5441649952	-3.46848279185536\\
41524.4196511162	-4.05186847670764\\
41738.3920696688	-4.60283387611318\\
41953.4670730687	-5.12409996721714\\
42169.6503428583	-5.61816543902853\\
42386.9475898563	-6.08754054953376\\
42605.3645543091	-6.53514480151625\\
42824.9070060422	-6.96501992587146\\
43045.5807446125	-7.38358500312882\\
43267.3915994616	-7.80158702751141\\
43490.3454300698	-8.2360473594819\\
43714.4481261109	-8.70850814652935\\
43939.7056076079	-9.23175574165895\\
44166.1238250892	-9.78606302144368\\
44393.7087597456	-10.3178994036051\\
44622.466423589	-10.7817622247365\\
44852.4028596105	-11.1708637478221\\
45083.5241419403	-11.5034275123269\\
45315.8363760082	-11.8000869121532\\
45784.0582785442	-12.3367236067346\\
46257.118042798	-12.8345537677206\\
46495.4777238254	-13.0739625772143\\
46735.0656555512	-13.3078670189851\\
46975.8881670649	-13.5364901374143\\
47217.9516200696	-13.7599321000248\\
47461.2624090495	-13.9782400906583\\
47705.8269614393	-14.1914419124432\\
47951.6517377939	-14.3995614016504\\
48198.7432319589	-14.6026248056604\\
48696.7525165863	-14.9937102038134\\
48947.6834627423	-15.1818054300591\\
49199.907438443	-15.3649888239909\\
49453.4311065789	-15.5433015949745\\
49708.2611643739	-15.7167846048442\\
49964.4043435622	-15.8854773406923\\
50221.8674105661	-16.0494170354935\\
50480.6571666747	-16.2086379236778\\
50740.780448224	-16.3631706122547\\
51265.0551093049	-16.6582725528723\\
51794.7467923121	-16.934876619597\\
52870.6056860351	-17.4327667620541\\
53968.8118723095	-17.8561730661044\\
54526.4398847948	-18.0392386398884\\
55089.8295397828	-18.2025749725932\\
55659.0403689391	-18.3455206512049\\
56234.1325190349	-18.4672538493919\\
56815.1667583028	-18.5667838637712\\
57402.2044828577	-18.6429510500917\\
57995.3077231843	-18.6944465268275\\
58594.5391506922	-18.7198753243536\\
59811.6404973142	-18.6876618578609\\
60429.6390238133	-18.6294451542312\\
61054.0229658533	-18.5465624080989\\
61684.8583001799	-18.4492017486182\\
62002.7160433936	-18.4021196402984\\
62322.2116852376	-18.3630813426967\\
62643.3536656886	-18.3406598915701\\
62966.1504682137	-18.3473395355525\\
63290.610619995	-18.4005164728569\\
63616.7426921543	-18.5226218907896\\
63944.5552999799	-18.738550435714\\
64274.0571031541	-19.0674696049168\\
64605.256805982	-19.5067444635275\\
64938.1631576212	-20.0118519200584\\
65272.7849523131	-20.4886974130671\\
65609.1310296155	-20.8204990291106\\
65947.2102746354	-20.9253225262903\\
66287.0316182645	-20.7959431491219\\
66628.6040374145	-20.4846836770354\\
66971.9365552546	-20.0598346525494\\
67663.9182124005	-19.0707339271779\\
68012.5856314829	-18.5640517599819\\
68363.049709292	-18.0707384403163\\
69069.4049210208	-17.1739123637032\\
69425.3147144173	-16.800644496119\\
69783.0584859867	-16.5036989221187\\
70504.0858137839	-16.2299649862063\\
71232.5630931697	-16.4944423215463\\
71968.5673001152	-17.2834189246887\\
72339.4162736675	-17.8222296833045\\
72712.1762059389	-18.4193126771613\\
73463.4683855245	-19.6840123545481\\
74222.5232256239	-20.9100243736945\\
74989.4209332456	-21.9907500300147\\
75764.24254413	-22.86156550338\\
76547.0699313123	-23.4852485033177\\
77337.9858137734	-23.8460637539995\\
78137.073765181	-23.9472244019543\\
78944.4182227202	-23.8070299883188\\
79760.1044960162	-23.4526755191721\\
80584.2187761482	-22.9135928225193\\
81416.8481447572	-22.2165010310573\\
82258.0805832475	-21.3830444592614\\
83108.0049820839	-20.4297352572187\\
83966.7111501837	-19.3696380557242\\
84834.2898244072	-18.2156367114019\\
85710.8326791453	-16.985830960135\\
86596.4323360066	-15.7122666744137\\
87491.182373604	-14.45382131589\\
88395.1773374436	-13.3095899871191\\
89308.5127499144	-12.4163734414371\\
90231.2851203823	-11.9034682636749\\
91163.5919553875	-11.8138338313107\\
92105.5317689482	-12.0717087720768\\
93057.2040929699	-12.5393436127411\\
94018.7094877629	-13.0914811279897\\
94990.149552668	-13.6454414100819\\
95971.6269367922	-14.1562981912975\\
96963.2453498556	-14.6031962117582\\
97965.1095731497	-14.9784163845951\\
98977.3254706096	-15.2807241080427\\
100000	-15.5117524646351\\
101033.241224218	-15.6741472545753\\
102077.15832271	-15.7706616776062\\
104197.462512395	-15.7754525302928\\
106361.808777024	-15.5410481757515\\
107460.782832132	-15.3379468748848\\
108571.11194022	-15.0803685504098\\
109692.913426378	-14.7722158661733\\
110826.305827945	-14.4205246834635\\
111971.408907037	-14.0377720502452\\
113128.343663202	-13.6451647390519\\
114297.232346205	-13.2765990122525\\
115478.198468946	-12.9816378423723\\
116671.366820511	-12.8235326893562\\
117876.863479359	-12.8670866848389\\
119094.815826642	-13.1562960499801\\
120325.352559669	-13.694130425942\\
121568.603705501	-14.4415216371158\\
122824.700634692	-15.3367099792102\\
124093.776075172	-16.3186640061038\\
125375.964126269	-17.3411173826532\\
126671.400272882	-18.3763606232884\\
127324.129103425	-18.8949027386108\\
127980.221399795	-19.4139456498082\\
128639.694493697	-19.9345220193607\\
128970.704280288	-20.1959404925722\\
129302.565806143	-20.4585121375888\\
129635.28126292	-20.7225999589134\\
129968.852847914	-20.9886163863262\\
130303.282764076	-21.2570219049836\\
130638.573220024	-21.5283231565175\\
130974.726430059	-21.80307030321\\
131311.744614182	-22.081853421921\\
131988.384813263	-22.6540569384643\\
132668.511691775	-23.2502287005632\\
133352.143216332	-23.8758084135293\\
134039.29744613	-24.5359208117334\\
134729.992533421	-25.2347103774511\\
136122.078357662	-26.7541488241737\\
137528.547786516	-28.4043325860154\\
138949.549437314	-30.0460641943699\\
140385.233462965	-31.3823046265081\\
141835.751567819	-32.0517611499797\\
143301.257023696	-31.9376830566033\\
144781.904686087	-31.2752046621295\\
146277.851010512	-30.3705314259345\\
147789.254069052	-29.4080355908906\\
150859.070860018	-27.5561956463417\\
153992.652605949	-25.8534920127878\\
157191.323805915	-24.2629018814098\\
160456.436470927	-22.7687216378299\\
163789.370695406	-21.4095807783476\\
167191.53524052	-20.2867528628766\\
170664.368129634	-19.5423327722471\\
174209.337256139	-19.2812422731817\\
177827.941003892	-19.4839439502703\\
181521.708880558	-20.0154038048406\\
185292.202164095	-20.7160737634928\\
189141.014562679	-21.4671171348097\\
193069.772888325	-22.1995858614376\\
197080.137744512	-22.8795875788021\\
201173.804228079	-23.4930980118427\\
205352.502645715	-24.0361808268278\\
209617.999245313	-24.5096375915362\\
213972.096962534	-24.9163025463602\\
218416.636182868	-25.2597589826667\\
222953.495519523	-25.5437986257331\\
227584.592607479	-25.772279854273\\
232311.88491403	-25.949223156402\\
237137.370566165	-26.0790798895292\\
242063.089195136	-26.1671636900368\\
247091.12279856	-26.2202614708054\\
252223.596620448	-26.2474453482951\\
257462.680049487	-26.2610752599356\\
268269.579527973	-26.319850728589\\
279530.09456082	-26.5918896990815\\
285336.377184468	-26.8832870240243\\
291263.265490874	-27.3123057102417\\
303488.931872232	-28.6127602885087\\
316227.766016838	-30.4131702874103\\
329501.30794918	-32.5159840620889\\
343332.001828199	-34.7593600243748\\
357743.233897995	-37.068720773469\\
365174.127254838	-38.2450141037823\\
372759.372031494	-39.4407268485289\\
380502.174351326	-40.6627677479464\\
388405.806933956	-41.9200363512487\\
396473.610478573	-43.2228789230027\\
404708.995075976	-44.5820864627562\\
413115.441649951	-46.0067713510056\\
421696.503428582	-47.4998320031682\\
439397.056076079	-50.6081460299624\\
448524.028596104	-52.0761370585282\\
457840.582785441	-53.2823527407583\\
467350.656555512	-54.043191865678\\
477058.269614393	-54.2937041625398\\
486967.525165863	-54.1505475367577\\
497082.611643739	-53.8107235376503\\
507407.80448224	-53.4322901839385\\
517947.467923121	-53.102987946201\\
539688.118723095	-52.7092181654043\\
562341.325190349	-52.666506391738\\
585945.391506921	-52.8956150491104\\
610540.229658532	-53.3151033410207\\
636167.426921542	-53.8627916342026\\
662870.316182644	-54.4950830672058\\
690694.049210207	-55.1823318469474\\
719685.673001153	-55.9045758220439\\
749894.209332457	-56.6483827077443\\
781370.73765181	-57.4046853462673\\
848342.898244073	-58.9321540407519\\
921055.317689483	-60.4577787669589\\
1000000	-61.967996822183\\
1085711.11940221	-63.45660270127\\
1178768.63479359	-64.9208893919505\\
1279802.21399796	-66.3597905030636\\
1389495.49437314	-67.7729677335083\\
1508590.70860018	-69.1603653396571\\
1571913.23805915	-69.8444032867812\\
1637893.70695406	-70.5220053592965\\
1706643.68129634	-71.1931741534034\\
1742093.37256139	-71.5263467303091\\
1778279.41003892	-71.8579117894744\\
1815217.08880558	-72.1878696724196\\
1852922.02164095	-72.5162208286872\\
1891410.14562679	-72.8429658643916\\
1930697.72888325	-73.1681055940301\\
1970801.37744511	-73.4916410947091\\
2011738.04228079	-73.8135737619912\\
2096179.99245312	-74.4526381113587\\
2184166.36182868	-75.085318329603\\
2275845.92607479	-75.7116427875114\\
2371373.70566165	-76.3316502007707\\
2470911.2279856	-76.9453911043359\\
2574626.80049487	-77.5529290726293\\
2682695.79527973	-78.1543416265958\\
2912632.65490874	-79.3391731707289\\
3162277.66016838	-80.5007952594881\\
3727593.72031494	-82.7590770921255\\
4393970.56076079	-84.9397970561045\\
5179474.67923121	-87.0537651976678\\
6105402.29658533	-89.1092281201979\\
7196856.73001152	-91.1099982919769\\
8483428.98244072	-93.0554179345258\\
10000000	-94.9421524405475\\
};
\addlegendentry{$\Sigma_r$ CIRKA}

\addplot [color=red, dashdotted]
  table[row sep=crcr]{%
1000	-48.8450477270876\\
1930.69772888325	-43.2991561454175\\
2682.69579527972	-40.0807885382983\\
3727.59372031494	-36.3556598411814\\
4393.97056076079	-34.1665819267207\\
5179.47467923121	-31.6156014424761\\
6105.40229658532	-28.4943817391646\\
6628.70316182644	-26.6064971143218\\
7196.85673001152	-24.3935950550673\\
7813.7073765181	-21.7108899508837\\
8141.68481447572	-20.1175672076866\\
8483.42898244072	-18.2876593590494\\
8839.51773374435	-16.1328358038189\\
9023.12851203823	-14.8899346384969\\
9210.55317689482	-13.4999956560581\\
9401.87094877629	-11.9199508173208\\
9499.0149552668	-11.0392684953205\\
9597.16269367922	-10.0835012079639\\
9646.61619911199	-9.57287829553389\\
9696.32453498556	-9.03740354972755\\
9746.28901442328	-8.47432981536626\\
9771.367720179	-8.18145352486081\\
9796.51095731497	-7.88041812457214\\
9821.71889188038	-7.5707214471991\\
9834.3471727063	-7.4124551032343\\
9846.99169035171	-7.25181280100142\\
9859.65246569309	-7.08871706467805\\
9872.32951963379	-6.92308652103558\\
9885.02287310404	-6.75483563429014\\
9897.73254706095	-6.58387441814425\\
9910.45856248861	-6.41010812263959\\
9923.20094039807	-6.23343689314718\\
9948.73486784172	-5.87095242480537\\
9974.33449802127	-5.49550506374642\\
10000	-5.10606946461702\\
10051.5292977844	-4.28047317933256\\
10103.3241224218	-3.38298345921878\\
10155.3858421534	-2.39901366394442\\
10207.715832271	-1.30905291236775\\
10233.9818604399	-0.716309647792839\\
10260.3154751529	-0.0862199658866275\\
10286.7168503206	0.586398653662951\\
10299.9430025443	0.940575991875736\\
10313.186160301	1.30785734261624\\
10326.4463454555	1.68926311679327\\
10339.7235799009	2.08593288392874\\
10353.0178855583	2.49914349559177\\
10366.329284377	2.93033043343797\\
10379.6577983345	3.38111295042973\\
10393.0034494366	3.85332361305977\\
10419.7462512395	4.87063874489907\\
10473.4384719813	7.27584030754088\\
10500.3882455106	8.72407856320758\\
10527.4073649662	10.3871442704508\\
10554.496008786	12.2960087961291\\
10581.6543558669	14.4032380256723\\
10595.2597241614	15.4407883205884\\
10608.8825855661	16.3398027843993\\
10622.5229625729	16.9421202758187\\
10636.1808777024	17.096773478582\\
10649.8563535043	16.7627589158114\\
10663.5494125572	16.0437906198806\\
10677.2600774689	15.1058152279707\\
10690.988370876	14.0866871134932\\
10718.497933869	12.0957960097682\\
10746.0782832132	10.3297237474758\\
10773.7296010526	8.80511662494231\\
10787.5819302062	8.12242342998197\\
10801.4520700002	7.48598426415841\\
10815.3400433345	6.89106723512979\\
10829.2458731387	6.33341858895614\\
10843.1695823717	5.80927327662432\\
10857.111194022	5.31532314160627\\
10871.0707311077	4.84866949698661\\
10885.0482166764	4.40677273578607\\
10913.0571256015	3.5886054622442\\
10941.1381057719	2.84599892912215\\
10955.2056805086	2.49930413578871\\
10969.2913426378	2.16735273113526\\
10983.3951154154	1.84906359703956\\
10997.5170221271	1.54346731797938\\
11011.6570860886	1.24969188949765\\
11025.8153306457	0.96695053508595\\
11039.991779174	0.694531292747936\\
11054.1864550793	0.431788088037\\
11082.6305827945	-0.0669700722207465\\
11139.738599948	-0.971084079675995\\
11197.1408907037	-1.77117657731748\\
11254.8389714328	-2.48601177443956\\
11312.8343663202	-3.12964216012355\\
11429.7232346205	-4.24406950403616\\
11547.8198468946	-5.17616827882375\\
11667.1366820511	-5.96602463835965\\
11787.6863479359	-6.64102152670098\\
11909.4815826642	-7.22058251625479\\
12032.5352559669	-7.7188777506893\\
12094.5380651975	-7.9409573862776\\
12156.8603705501	-8.1464547280988\\
12219.5038183658	-8.33629001520005\\
12250.9464874975	-8.42558903526794\\
12282.4700634692	-8.51126463257929\\
12298.2622565573	-8.55277014150534\\
12314.0747544669	-8.59340086073765\\
12329.907583305	-8.63316640765489\\
12345.7607692121	-8.67207606359938\\
12361.6343383622	-8.71013878343179\\
12377.5283169631	-8.74736320463268\\
12393.4427312564	-8.78375765597191\\
12409.3776075172	-8.81933016576592\\
12441.3088512111	-8.88804001852149\\
12473.3222589229	-8.95355126990206\\
12537.5964126269	-9.07519048970343\\
12602.2017665316	-9.18463254256068\\
12618.4050548444	-9.21012647234357\\
12634.6291765447	-9.23488309287815\\
12650.874158419	-9.25890668468326\\
12667.1400272882	-9.28220131613653\\
12683.4268100079	-9.30477084683012\\
12699.734533468	-9.32661893072155\\
12716.0632245931	-9.34774901908516\\
12732.4129103425	-9.36816436326998\\
12765.1753737238	-9.4068628401033\\
12798.0221399795	-9.44273646656452\\
12863.9694493697	-9.50608238070272\\
12930.2565806143	-9.55831883300984\\
12996.8852847914	-9.59951583944501\\
13063.8573220024	-9.6296973727479\\
13131.1744614182	-9.64884140085585\\
13164.9629998103	-9.65425475371858\\
13198.8384813263	-9.65687929601728\\
13215.8088956451	-9.65714086425323\\
13232.8011296841	-9.65669896582569\\
13249.8152114979	-9.65555110751806\\
13266.8511691775	-9.65369459742577\\
13283.9090308496	-9.65112654228215\\
13300.9888246774	-9.64784384459206\\
13335.2143216332	-9.63912109186198\\
13369.5278860747	-9.62749735314168\\
13403.929744613	-9.61294015689645\\
13472.9992533421	-9.57487728871437\\
13507.6673596769	-9.55128800732746\\
13525.0348509072	-9.53833364256594\\
13542.4246723996	-9.52459771045472\\
13559.8368528651	-9.51007355550514\\
13577.2714210518	-9.49475424031735\\
13594.7284057449	-9.47863253825518\\
13612.2078357662	-9.4617009257554\\
13647.2341472673	-9.4253763417209\\
13682.3505868734	-9.3857140442897\\
13752.8547786516	-9.29608365937537\\
13823.722273579	-9.19216599961603\\
13894.9549437314	-9.07321500375198\\
13966.554670831	-8.93836787655622\\
14038.5233462965	-8.78662756931202\\
14183.5751567818	-8.42767555228029\\
14330.1257023696	-7.9847635667444\\
14478.1904686087	-7.44220105320191\\
14627.7851010511	-6.77852222820672\\
14703.1610504909	-6.39241415045384\\
14778.9254069052	-5.96411175141737\\
14855.0801717277	-5.48779170982789\\
14931.6273567057	-4.95385203821776\\
14970.0487382571	-4.65780538432142\\
15008.5689839526	-4.33168853215442\\
15047.1883481851	-3.96282774176467\\
15066.5352794293	-3.76141501590962\\
15085.9070860018	-3.55184549791251\\
15105.3037998859	-3.33779858183948\\
15124.7254531062	-3.12177839678665\\
15163.64370586	-2.68406505437057\\
15202.6621012842	-2.22903197635629\\
15241.7808970615	-1.74424916529298\\
15320.3207237224	-0.650404947871764\\
15399.2652605949	0.65948494259851\\
15478.6165931223	2.25767075565233\\
15558.376817494	4.23623841732579\\
15598.4109221327	5.39249900843361\\
15638.548040701	6.64910207292374\\
15678.7884382697	7.93988299126009\\
15719.1323805915	9.08127759046143\\
15739.3432642695	9.49172523349596\\
15759.5801341031	9.72636497889588\\
15779.8430235039	9.74536523175368\\
15800.1319659266	9.53717334579073\\
15840.7881438718	8.55078735564134\\
15881.5489364371	7.13200095220368\\
15922.4146128123	5.60418036361424\\
15963.3854428794	4.12667908844698\\
16045.6436470927	1.4926776770229\\
16128.325722056	-0.72760639510431\\
16211.4338519455	-2.62735687856635\\
16378.9370695406	-5.77007402806783\\
16548.1709994318	-8.34982999154127\\
16719.153524052	-10.5822210020655\\
16891.9027106027	-12.5904755965705\\
17066.4368129634	-14.4532227055384\\
17242.77427362	-16.2263420480079\\
17420.9337256139	-17.9542460968686\\
17600.9339945106	-19.6767534189426\\
17691.6303714192	-20.5484797293007\\
17782.7941003892	-21.4343991822099\\
17874.4275896529	-22.3405971827839\\
17966.5332598522	-23.2739988387928\\
18012.7639226621	-23.753375180619\\
18059.1135441022	-24.242704918772\\
18105.5824302712	-24.743259092298\\
18152.1708880558	-25.2564487885242\\
18198.8792251321	-25.7838509677017\\
18245.7077499681	-26.3272397801573\\
18292.6567718255	-26.8886248242095\\
18339.7266007616	-27.4702982174788\\
18434.2299240911	-28.705455343609\\
18481.6640425966	-29.365536544679\\
18529.2202164095	-30.0593065314153\\
18576.8987595968	-30.7916981521318\\
18624.6999870339	-31.568586637993\\
18672.6242144062	-32.3970095726931\\
18720.6717582115	-33.2854243093085\\
18768.8429357622	-34.2439762072732\\
18817.1380651868	-35.2846850708141\\
18914.1014562679	-37.6679267808369\\
19011.5644928943	-40.5154829950593\\
19060.484182344	-42.0530460533177\\
19109.5297497044	-43.469636766029\\
19158.7015188787	-44.3964775493883\\
19207.9998146036	-44.4357777345517\\
19257.4249624515	-43.6000989855741\\
19306.9772888325	-42.2955569740815\\
19356.6571209965	-40.8825907627853\\
19406.4647870357	-39.5314349961213\\
19456.4006158863	-38.2953525771609\\
19506.464937331	-37.1796588732758\\
19556.6580820011	-36.1738352539455\\
19606.9803813787	-35.2637436038427\\
19657.4321677986	-34.4357930098822\\
19708.0137744511	-33.6781257486897\\
19758.7255353837	-32.9807560387611\\
19809.5677855034	-32.3353760236898\\
19860.5408605789	-31.735086961463\\
19911.6450972433	-31.1741434690974\\
19962.8808329953	-30.6477357066661\\
20014.2484062025	-30.151811870213\\
20117.3804228079	-29.2381758016386\\
20221.0438714528	-28.4112649038056\\
20325.2414905691	-27.6546901452227\\
20535.2502645714	-26.3052749428179\\
20747.4289358013	-25.1187579405699\\
20961.7999245312	-24.0491920239614\\
21178.3858826895	-23.0651770229123\\
21397.2096962534	-22.1442221997397\\
21841.6636182868	-20.4281931633257\\
22295.3495519523	-18.8056225741415\\
22758.4592607479	-17.2116105952741\\
23231.188491403	-15.5952327099884\\
23471.2227077719	-14.7641599892353\\
23713.7370566165	-13.9100045362514\\
23958.7571636881	-13.0264433385855\\
24206.3089195135	-12.1064809390864\\
24456.4184821314	-11.1421227330318\\
24519.3486211869	-10.8930311003397\\
24582.4406892019	-10.6404212284536\\
24645.6951028449	-10.3841203843493\\
24709.112279856	-10.1239466530225\\
24772.6926390506	-9.85970810271403\\
24836.4366003216	-9.59120186623507\\
24900.3445846425	-9.31821312770482\\
24964.4170140697	-9.04051400249393\\
25093.0569019029	-8.47000012813059\\
25222.3596620447	-7.87752507161984\\
25352.3287102297	-7.2606491936949\\
25482.9674797934	-6.61656314723565\\
25548.5390878447	-6.283317504557\\
25614.279421763	-5.94200571704436\\
25680.1889157061	-5.59213244521381\\
25746.2680049487	-5.23315956031822\\
25812.5171258857	-4.86450117955837\\
25878.936716035	-4.48551803770533\\
26012.2890596734	-3.69371436302456\\
26146.3285585743	-2.85130231380606\\
26281.0587536006	-1.95047684699117\\
26552.6054868037	0.0665727461194052\\
26826.9579527973	2.46099810802548\\
27104.1451415691	5.36892822258572\\
27243.8108981882	7.03967254102877\\
27384.1963426436	8.79492379557237\\
27525.3051834362	10.416748758893\\
27596.1320415881	11.0356238720426\\
27667.1411481766	11.4260837388384\\
27738.3329721549	11.5331861312451\\
27809.7079836832	11.3515647943539\\
27881.2666541314	10.9284742941214\\
27953.009456082	10.3390391119059\\
28024.936863334	9.65674064102508\\
28097.0493509052	8.93761172947932\\
28169.3473950359	8.21817591466578\\
28241.8314731917	7.51964692011062\\
28314.5020640669	6.85301604567297\\
28387.3596475876	6.22303545826826\\
28460.4047049145	5.63087073661476\\
28533.6377184469	5.07573427697329\\
28680.6695499334	4.06899919939181\\
28828.4590261228	3.18506916899875\\
29126.3265490874	1.71657853150128\\
29427.2717620928	0.556871625052283\\
29731.3264651014	-0.370904596869381\\
30038.5227866455	-1.11805915881313\\
30348.8931872232	-1.71954818377664\\
30505.2789026703	-1.97359223436822\\
30662.4704627274	-2.19974823210784\\
30820.4720198553	-2.39998370989662\\
30979.2877479119	-2.57596526846177\\
31059.0022362471	-2.6553108416209\\
31138.9218422629	-2.72910444092611\\
31299.3785198923	-2.86059426121283\\
31460.6620195141	-2.97143850284329\\
31541.6151581395	-3.01938631868423\\
31622.7766016838	-3.06247507642049\\
31785.7265489115	-3.13439471536506\\
31949.5161657747	-3.1877558084011\\
32114.149779032	-3.22299603033151\\
32279.6317377376	-3.24044126248219\\
32445.966413356	-3.24031216805435\\
32613.1581998776	-3.22272868598713\\
32781.2115139346	-3.1877126225881\\
32950.130794918	-3.13518844753465\\
33290.5851297248	-2.97681943158052\\
33634.5571790684	-2.74498912344652\\
33982.0832894256	-2.43525157096483\\
34333.20018282	-2.04101884118378\\
35046.35510787	-0.958611332085801\\
35774.3233897995	0.625198604941318\\
36143.9584467479	1.67043316451774\\
36517.4127254838	2.93845853145497\\
36894.7256877812	4.48227569485307\\
37275.9372031494	6.34210892589284\\
37468.0174899827	7.374225289828\\
37661.0875530459	8.41938664766098\\
37855.1524925863	9.36663443133179\\
38050.2174351327	10.0237241147774\\
38246.2875336302	10.1700156035916\\
38443.3679675769	9.7138906095299\\
38641.4639431605	8.78162759805451\\
38840.5806933957	7.59813481397865\\
39040.7234782625	6.34189217375891\\
39241.8975848454	5.11071769918065\\
39647.3610478573	2.86200213625526\\
40057.0139265182	0.926239975083366\\
40470.8995075976	-0.740720111384396\\
40679.4432108305	-1.49023943229609\\
40889.0615251219	-2.19156373618595\\
41099.759987867	-2.84958055855148\\
41311.5441649952	-3.4684847244533\\
41524.4196511162	-4.05187057619785\\
41738.3920696688	-4.60283607003774\\
41953.4670730687	-5.12410215993384\\
42169.6503428583	-5.61816750324627\\
42386.9475898563	-6.08754231473599\\
42605.3645543091	-6.53514603887343\\
42824.9070060422	-6.9650203309224\\
43045.5807446125	-7.38358418314835\\
43267.3915994616	-7.80158451599443\\
43490.3454300698	-8.23604271391634\\
43714.4481261109	-8.70850122522413\\
43939.7056076079	-9.23174718212201\\
44166.1238250892	-9.78605453478834\\
44393.7087597456	-10.3178931772871\\
44622.466423589	-10.7817597344844\\
44852.4028596105	-11.1708652963052\\
45083.5241419403	-11.503432662933\\
45315.8363760082	-11.8000950220955\\
45784.0582785442	-12.3367360204684\\
46257.118042798	-12.834569137131\\
46495.4777238254	-13.0739791357956\\
46735.0656555512	-13.3078846432265\\
46975.8881670649	-13.5365087362782\\
47217.9516200696	-13.7599516050967\\
47461.2624090495	-13.9782604493426\\
47705.8269614393	-14.1914630832303\\
47951.6517377939	-14.3995833507825\\
48198.7432319589	-14.6026475047442\\
48696.7525165863	-14.9937343308131\\
48947.6834627423	-15.1818302386819\\
49199.907438443	-15.3650142936836\\
49453.4311065789	-15.5433277051177\\
49708.2611643739	-15.7168113342316\\
49964.4043435622	-15.8855046670839\\
50221.8674105661	-16.0494449352182\\
50480.6571666747	-16.2086663712674\\
50740.780448224	-16.3631995800976\\
51265.0551093049	-16.6583024681228\\
51794.7467923121	-16.9349073375906\\
52870.6056860351	-17.4327985262081\\
53968.8118723095	-17.8562048507751\\
54526.4398847948	-18.0392699115207\\
55089.8295397828	-18.2026052848625\\
55659.0403689391	-18.3455494651017\\
56234.1325190349	-18.4672805127449\\
56815.1667583028	-18.5668075851953\\
57402.2044828577	-18.6429708653591\\
57995.3077231843	-18.694461254733\\
58594.5391506922	-18.7198835076622\\
59811.6404973142	-18.6876510394957\\
60429.6390238133	-18.629420775112\\
61054.0229658533	-18.546520679508\\
61684.8583001799	-18.4491376806546\\
62002.7160433936	-18.4020420578483\\
62322.2116852376	-18.3629884182184\\
62643.3536656886	-18.3405496780698\\
62966.1504682137	-18.3472102131622\\
63290.610619995	-18.4003669728494\\
63616.7426921543	-18.5224532780032\\
63944.5552999799	-18.7383685899466\\
64274.0571031541	-19.0672895056506\\
64605.256805982	-19.506594842848\\
64938.1631576212	-20.011775446421\\
65272.7849523131	-20.4887385937357\\
65609.1310296155	-20.8206791489419\\
65947.2102746354	-20.9256209146466\\
66287.0316182645	-20.7963068703154\\
66628.6040374145	-20.4850553151228\\
66971.9365552546	-20.0601711115289\\
67663.9182124005	-19.0709337521585\\
68012.5856314829	-18.5641690859482\\
68363.049709292	-18.0707697783574\\
69069.4049210208	-17.1737712280349\\
69425.3147144173	-16.8004234441519\\
69783.0584859867	-16.5034090916285\\
70504.0858137839	-16.2295988495315\\
71232.5630931697	-16.4941126688247\\
71968.5673001152	-17.2832172585563\\
72339.4162736675	-17.8221053771004\\
72712.1762059389	-18.4192641532526\\
73463.4683855245	-19.6840938446821\\
74222.5232256239	-20.9101990059464\\
74989.4209332456	-21.9909845313713\\
75764.24254413	-22.8618338864754\\
76547.0699313123	-23.4855311416089\\
77337.9858137734	-23.8463460026829\\
78137.073765181	-23.9474956936008\\
78944.4182227202	-23.8072832042888\\
79760.1044960162	-23.4529063468002\\
80584.2187761482	-22.9137990437408\\
81416.8481447572	-22.2166818480644\\
82258.0805832475	-21.3831999598861\\
83108.0049820839	-20.4298660524412\\
83966.7111501837	-19.3697450720053\\
84834.2898244072	-18.2157211129788\\
85710.8326791453	-16.9858941986031\\
86596.4323360066	-15.7123106951674\\
87491.182373604	-14.4538489492196\\
88395.1773374436	-13.3096053889417\\
89308.5127499144	-12.4163819789481\\
90231.2851203823	-11.9034750028555\\
91163.5919553875	-11.8138413004242\\
92105.5317689482	-12.071716483386\\
93057.2040929699	-12.539349710234\\
94018.7094877629	-13.0914839941738\\
94990.149552668	-13.6454401997605\\
95971.6269367922	-14.1562927214376\\
96963.2453498556	-14.6031867094639\\
97965.1095731497	-14.9784032836413\\
98977.3254706096	-15.2807079186068\\
100000	-15.5117336971811\\
101033.241224218	-15.6741263774561\\
102077.15832271	-15.770639094691\\
104197.462512395	-15.7754274477696\\
106361.808777024	-15.5410213474442\\
107460.782832132	-15.337919351976\\
108571.11194022	-15.0803404823687\\
109692.913426378	-14.7721875355999\\
110826.305827945	-14.4204966605753\\
111971.408907037	-14.0377454251246\\
113128.343663202	-13.6451414284994\\
114297.232346205	-13.2765820588139\\
115478.198468946	-12.9816314480648\\
116671.366820511	-12.8235415179859\\
117876.863479359	-12.8671140896991\\
119094.815826642	-13.156341807409\\
120325.352559669	-13.6941896301117\\
121568.603705501	-14.4415857761363\\
122824.700634692	-15.3367691769192\\
124093.776075172	-16.3187087691094\\
125375.964126269	-17.3411393222145\\
126671.400272882	-18.3763526160137\\
127324.129103425	-18.8948775319921\\
127980.221399795	-19.4139020628504\\
128639.694493697	-19.9344591758944\\
128970.704280288	-20.1958678121385\\
129302.565806143	-20.4584295589344\\
129635.28126292	-20.7225074894268\\
129968.852847914	-20.9885141111915\\
130303.282764076	-21.2569099970626\\
130638.573220024	-21.5282018868418\\
130974.726430059	-21.8029400519201\\
131311.744614182	-22.081714689436\\
131988.384813263	-22.6539032812251\\
132668.511691775	-23.2500638319003\\
133352.143216332	-23.8756373587933\\
134039.29744613	-24.5357499825456\\
134729.992533421	-25.2345475505208\\
136122.078357662	-26.7540298818612\\
137528.547786516	-28.4042978044949\\
138949.549437314	-30.0461442989755\\
140385.233462965	-31.3824930982765\\
141835.751567819	-32.0519949637497\\
143301.257023696	-31.9378870017286\\
144781.904686087	-31.2753501946708\\
146277.851010512	-30.3706271537725\\
147789.254069052	-29.4080977252032\\
150859.070860018	-27.5562223546521\\
153992.652605949	-25.8535001912666\\
157191.323805915	-24.2628937589039\\
160456.436470927	-22.7686938763566\\
163789.370695406	-21.409529455056\\
167191.53524052	-20.2866793486667\\
170664.368129634	-19.5422499316923\\
174209.337256139	-19.2811732641992\\
177827.941003892	-19.4839098000359\\
181521.708880558	-20.0154128879702\\
185292.202164095	-20.716123112745\\
189141.014562679	-21.467198799958\\
193069.772888325	-22.199691230889\\
197080.137744512	-22.8797089741618\\
201173.804228079	-23.4932289074154\\
205352.502645715	-24.0363156246249\\
209617.999245313	-24.5097713299952\\
213972.096962534	-24.9164306548843\\
218416.636182868	-25.2598771009461\\
222953.495519523	-25.5439024830715\\
227584.592607479	-25.772365204066\\
232311.88491403	-25.9492857686392\\
237137.370566165	-26.0791156154039\\
242063.089195136	-26.1671686267728\\
247091.12279856	-26.2202322709909\\
252223.596620448	-26.2473797323319\\
257462.680049487	-26.2609727900986\\
268269.579527973	-26.3196860188793\\
279530.09456082	-26.591709360477\\
285336.377184468	-26.8831273856086\\
291263.265490874	-27.3121864708957\\
303488.931872232	-28.6127566647228\\
316227.766016838	-30.4132700309079\\
329501.30794918	-32.5161303349256\\
343332.001828199	-34.7594925386164\\
357743.233897995	-37.0687936373337\\
365174.127254838	-38.2450454682423\\
372759.372031494	-39.4407123035816\\
380502.174351326	-40.6627061829942\\
388405.806933956	-41.9199312330842\\
396473.610478573	-43.2227404516605\\
404708.995075976	-44.5819350162605\\
413115.441649951	-46.0066427065966\\
421696.503428582	-47.4997845149614\\
439397.056076079	-50.6085553618296\\
448524.028596104	-52.0769489996684\\
457840.582785441	-53.2835873095524\\
467350.656555512	-54.0446666645869\\
477058.269614393	-54.2950893249567\\
486967.525165863	-54.1515835768904\\
497082.611643739	-53.8113284226573\\
507407.80448224	-53.4325015260336\\
517947.467923121	-53.102883003374\\
539688.118723095	-52.7086931147245\\
562341.325190349	-52.6657463223251\\
585945.391506921	-52.8947128678736\\
610540.229658532	-53.3140995736743\\
636167.426921542	-53.8616998641135\\
662870.316182644	-54.4939038214311\\
690694.049210207	-55.1810598208011\\
719685.673001153	-55.903203553847\\
749894.209332457	-56.6469024289643\\
781370.73765181	-57.4030899164614\\
848342.898244073	-58.9303116217974\\
921055.317689483	-60.4556772366183\\
1000000	-61.9656382757579\\
1085711.11940221	-63.4540055872599\\
1178768.63479359	-64.9180906464117\\
1279802.21399796	-66.3568474865583\\
1389495.49437314	-67.7699596208795\\
1508590.70860018	-69.1573935948917\\
1571913.23805915	-69.8414945724978\\
1637893.70695406	-70.5191929813601\\
1706643.68129634	-71.1904937562241\\
1742093.37256139	-71.52374635927\\
1778279.41003892	-71.8554011258843\\
1815217.08880558	-72.185458617886\\
1852922.02164095	-72.5139194853665\\
1891410.14562679	-72.8407845140732\\
1930697.72888325	-73.1660546761454\\
1970801.37744511	-73.4897311833664\\
2011738.04228079	-73.8118155421453\\
2096179.99245312	-74.4512156492475\\
2184166.36182868	-75.084275069869\\
2275845.92607479	-75.7110221441204\\
2371373.70566165	-76.3314951367721\\
2470911.2279856	-76.9457437160643\\
2574626.80049487	-77.5538301872667\\
2682695.79527973	-78.1558304215235\\
2912632.65490874	-79.3419465390429\\
3162277.66016838	-80.5049820516394\\
3727593.72031494	-82.7663824097922\\
4393970.56076079	-84.9504389362867\\
5179474.67923121	-87.0677668971339\\
6105402.29658533	-89.1264528412943\\
7196856.73001152	-91.1301936887652\\
8483428.98244072	-93.0782592014299\\
10000000	-94.9672793913542\\
};
\addlegendentry{$\Sigma_r$ IRKA}

\end{axis}
\end{tikzpicture}%

==> _code/results/numericalExamples/results_gyro_zero_q30_bodemag_output10_input_01.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.982\mywidth,
height=\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!40!black},
every x tick label/.append style={font=\color{white!40!black}},
every x tick/.append style={white!40!black},
xmode=log,
xmin=1000,
xmax=10000000,
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
every y tick/.append style={white!40!black},
ymin=-140,
ymax=40,
ylabel={Magnitude (dB)},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1000	-47.5326371034188\\
1930.69772888325	-41.6215041453879\\
2682.69579527972	-38.5159213780968\\
3727.59372031494	-35.1861881074377\\
4393.97056076079	-33.3839878190529\\
5179.47467923121	-31.45209154233\\
6105.40229658532	-29.3675343619208\\
6628.70316182644	-28.2740885079197\\
7196.85673001152	-27.1739378818873\\
7813.7073765181	-26.1433192310383\\
8141.68481447572	-25.717385742467\\
8483.42898244072	-25.4374791773056\\
8839.51773374435	-25.4723865799109\\
9023.12851203823	-25.7289899205459\\
9210.55317689482	-26.2975299137133\\
9401.87094877629	-27.4638254477964\\
9499.0149552668	-28.4745558634988\\
9597.16269367922	-30.0305396873808\\
9646.61619911199	-31.1491193898922\\
9696.32453498556	-32.6376637859736\\
9746.28901442328	-34.7019871702601\\
9771.367720179	-36.0510833341729\\
9796.51095731497	-37.6714407917168\\
9821.71889188038	-39.5303505141325\\
9834.3471727063	-40.4532606644046\\
9846.99169035171	-41.2211841968669\\
9859.65246569309	-41.6383679970463\\
9872.32951963379	-41.5231749879007\\
9885.02287310404	-40.8503428032789\\
9897.73254706095	-39.7749348647816\\
9910.45856248861	-38.5007219138246\\
9923.20094039807	-37.1750140366213\\
9948.73486784172	-34.6363812274744\\
9974.33449802127	-32.3641203587702\\
10000	-30.3430877675852\\
10051.5292977844	-26.8574064882425\\
10103.3241224218	-23.8545264251487\\
10155.3858421534	-21.1319238862465\\
10207.715832271	-18.5600667267673\\
10233.9818604399	-17.3002950942326\\
10260.3154751529	-16.0439188226213\\
10286.7168503206	-14.7807792989942\\
10299.9430025443	-14.1434356468909\\
10313.186160301	-13.5004338110068\\
10326.4463454555	-12.8503396229258\\
10339.7235799009	-12.191633366993\\
10353.0178855583	-11.5226848476276\\
10366.329284377	-10.841734701588\\
10379.6577983345	-10.1468628663603\\
10393.0034494366	-9.43595614486178\\
10419.7462512395	-7.95641175901335\\
10473.4384719813	-4.68116499269016\\
10500.3882455106	-2.82205073963093\\
10527.4073649662	-0.762464778157348\\
10554.496008786	1.52968164389196\\
10581.6543558669	4.00795591499655\\
10595.2597241614	5.22672121213738\\
10608.8825855661	6.30421635644451\\
10622.5229625729	7.08237312449038\\
10636.1808777024	7.4103159975758\\
10649.8563535043	7.24712642297046\\
10663.5494125572	6.69660631283643\\
10677.2600774689	5.92478607257013\\
10690.988370876	5.06959583067026\\
10718.497933869	3.40021601507013\\
10746.0782832132	1.94760841562139\\
10773.7296010526	0.728908427624416\\
10787.5819302062	0.196476329808818\\
10801.4520700002	-0.291425601656974\\
10815.3400433345	-0.739480047617835\\
10829.2458731387	-1.15189068047882\\
10843.1695823717	-1.53237657827622\\
10857.111194022	-1.88420207394767\\
10871.0707311077	-2.21022225072203\\
10885.0482166764	-2.51293571894255\\
10913.0571256015	-3.0569307099335\\
10941.1381057719	-3.53070805328959\\
10955.2056805086	-3.74490423272668\\
10969.2913426378	-3.94559054376203\\
10983.3951154154	-4.13381574065089\\
10997.5170221271	-4.31051853787313\\
11011.6570860886	-4.47654174785947\\
11025.8153306457	-4.63264343688353\\
11039.991779174	-4.77950767514577\\
11054.1864550793	-4.91775370972454\\
11082.6305827945	-5.17058875930397\\
11139.738599948	-5.59446749155483\\
11197.1408907037	-5.92862550513354\\
11254.8389714328	-6.19055116380621\\
11312.8343663202	-6.3931622613161\\
11429.7232346205	-6.6572476453146\\
11547.8198468946	-6.77556727382248\\
11667.1366820511	-6.78238732838859\\
11787.6863479359	-6.70016499191955\\
11909.4815826642	-6.54406913429951\\
12032.5352559669	-6.32451303658446\\
12094.5380651975	-6.19327272359316\\
12156.8603705501	-6.04865101078157\\
12219.5038183658	-5.89118242885338\\
12250.9464874975	-5.80776750568762\\
12282.4700634692	-5.72129218028766\\
12298.2622565573	-5.67691942957997\\
12314.0747544669	-5.6317951099183\\
12329.907583305	-5.5859238570582\\
12345.7607692121	-5.53930869587642\\
12361.6343383622	-5.49195334742621\\
12377.5283169631	-5.4438602563313\\
12393.4427312564	-5.39503251243245\\
12409.3776075172	-5.34547218907797\\
12441.3088512111	-5.24416206216032\\
12473.3222589229	-5.13994265110888\\
12537.5964126269	-4.92280526373088\\
12602.2017665316	-4.69407418044662\\
12618.4050548444	-4.63507491552261\\
12634.6291765447	-4.57534648603916\\
12650.874158419	-4.51488702095786\\
12667.1400272882	-4.45369476555286\\
12683.4268100079	-4.3917670352575\\
12699.734533468	-4.32910157140599\\
12716.0632245931	-4.26569505343515\\
12732.4129103425	-4.20154509247908\\
12765.1753737238	-4.07099979984525\\
12798.0221399795	-3.9374354630163\\
12863.9694493697	-3.6611071424642\\
12930.2565806143	-3.3722298454132\\
12996.8852847914	-3.07039706932101\\
13063.8573220024	-2.75512184886467\\
13131.1744614182	-2.42582784822775\\
13164.9629998103	-2.25571747047584\\
13198.8384813263	-2.0818417027751\\
13215.8088956451	-1.99346038401981\\
13232.8011296841	-1.9040990886043\\
13249.8152114979	-1.8137442092508\\
13266.8511691775	-1.72238089299895\\
13283.9090308496	-1.62999456414799\\
13300.9888246774	-1.53656961236119\\
13335.2143216332	-1.34653936636443\\
13369.5278860747	-1.15215467255551\\
13403.929744613	-0.95326990023791\\
13472.9992533421	-0.541362369725479\\
13507.6673596769	-0.327989884372604\\
13525.0348509072	-0.219365994726813\\
13542.4246723996	-0.109416090862645\\
13559.8368528651	0.00188653869633647\\
13577.2714210518	0.114569604839937\\
13594.7284057449	0.228662141562357\\
13612.2078357662	0.344194402639473\\
13647.2341472673	0.579703286279652\\
13682.3505868734	0.821362112065122\\
13752.8547786516	1.32430306815757\\
13823.722273579	1.85562606977175\\
13894.9549437314	2.41842415916765\\
13966.554670831	3.01639430619607\\
14038.5233462965	3.65399707223593\\
14183.5751567818	5.07114340074016\\
14330.1257023696	6.73142330551523\\
14478.1904686087	8.73549809274696\\
14627.7851010511	11.26224066524\\
14703.1610504909	12.8197913130748\\
14778.9254069052	14.6618319890216\\
14855.0801717277	16.8874396011405\\
14931.6273567057	19.5852627339848\\
14970.0487382571	21.0689124823546\\
15008.5689839526	22.4760911434217\\
15047.1883481851	23.4666512357355\\
15066.5352794293	23.6639574783327\\
15085.9070860018	23.6134308924372\\
15105.3037998859	23.3236864342258\\
15124.7254531062	22.8383468048033\\
15163.64370586	21.5165198848733\\
15202.6621012842	20.0393377041577\\
15241.7808970615	18.6051249513977\\
15320.3207237224	16.0703809452416\\
15399.2652605949	13.9549855898153\\
15478.6165931223	12.1396287681106\\
15558.376817494	10.5359276037941\\
15598.4109221327	9.82202136637017\\
15638.548040701	9.22587598535114\\
15678.7884382697	8.87418159724765\\
15719.1323805915	8.9394430945781\\
15739.3432642695	9.13692950459946\\
15759.5801341031	9.39256109654668\\
15779.8430235039	9.63869432736355\\
15800.1319659266	9.81475185509552\\
15840.7881438718	9.86271087733435\\
15881.5489364371	9.58801977651676\\
15922.4146128123	9.16495964255824\\
15963.3854428794	8.70347486831614\\
16045.6436470927	7.82122265248383\\
16128.325722056	7.04464084337562\\
16211.4338519455	6.36459517387303\\
16378.9370695406	5.22161605433641\\
16548.1709994318	4.28549432846664\\
16719.153524052	3.4970306690513\\
16891.9027106027	2.82134856917725\\
17066.4368129634	2.235924647071\\
17242.77427362	1.72517464576844\\
17420.9337256139	1.27777021040291\\
17600.9339945106	0.885175347305488\\
17691.6303714192	0.707307852649271\\
17782.7941003892	0.540783543829505\\
17874.4275896529	0.384989648729883\\
17966.5332598522	0.239377201248875\\
18012.7639226621	0.170232835330417\\
18059.1135441022	0.103452649553663\\
18105.5824302712	0.0389826377869199\\
18152.1708880558	-0.0232287432625958\\
18198.8792251321	-0.083230313592205\\
18245.7077499681	-0.141068686283685\\
18292.6567718255	-0.196788046066405\\
18339.7266007616	-0.250430639347015\\
18434.2299240911	-0.351644136929197\\
18481.6640425966	-0.399289647396829\\
18529.2202164095	-0.445007983989645\\
18576.8987595968	-0.488832124831254\\
18624.6999870339	-0.530793678857465\\
18672.6242144062	-0.57092266395145\\
18720.6717582115	-0.609247791241992\\
18768.8429357622	-0.64579631986062\\
18817.1380651868	-0.680594279549678\\
18914.1014562679	-0.745036574490537\\
19011.5644928943	-0.802759119168192\\
19060.484182344	-0.829153388920503\\
19109.5297497044	-0.853929087989454\\
19158.7015188787	-0.877104634410597\\
19207.9998146036	-0.898697475870717\\
19257.4249624515	-0.918724181263121\\
19306.9772888325	-0.937200438595659\\
19356.6571209965	-0.954141131987957\\
19406.4647870357	-0.969560228927201\\
19456.4006158863	-0.983471032120054\\
19506.464937331	-0.995886003740459\\
19556.6580820011	-1.00681689545801\\
19606.9803813787	-1.01627472227431\\
19657.4321677986	-1.02426978507382\\
19708.0137744511	-1.03081172917049\\
19758.7255353837	-1.03590945723166\\
19809.5677855034	-1.03957132850082\\
19860.5408605789	-1.04180493482064\\
19911.6450972433	-1.04261732154958\\
19962.8808329953	-1.04201488587078\\
20014.2484062025	-1.04000339517763\\
20117.3804228079	-1.03177352386144\\
20221.0438714528	-1.01796212684321\\
20325.2414905691	-0.998594516878085\\
20535.2502645714	-0.943246356257474\\
20747.4289358013	-0.865751633384243\\
20961.7999245312	-0.765990916298353\\
21178.3858826895	-0.643700720261976\\
21397.2096962534	-0.498468285216821\\
21841.6636182868	-0.136721849528297\\
22295.3495519523	0.325980585013011\\
22758.4592607479	0.899819507166011\\
23231.188491403	1.59956666501071\\
23471.2227077719	2.00297503485358\\
23713.7370566165	2.44650173361608\\
23958.7571636881	2.93435921318786\\
24206.3089195135	3.47170436515635\\
24456.4184821314	4.06491596324457\\
24519.3486211869	4.22284181846855\\
24582.4406892019	4.38489177455059\\
24645.6951028449	4.55121833157161\\
24709.112279856	4.72198368771287\\
24772.6926390506	4.89736060099853\\
24836.4366003216	5.07753323883173\\
24900.3445846425	5.26269817540111\\
24964.4170140697	5.45306550700166\\
25093.0569019029	5.85032275279002\\
25222.3596620447	6.27130593015421\\
25352.3287102297	6.71832632845035\\
25482.9674797934	7.19407022115926\\
25548.5390878447	7.44367517015848\\
25614.279421763	7.70168057272683\\
25680.1889157061	7.96856769030137\\
25746.2680049487	8.24486073443507\\
25812.5171258857	8.53113195889438\\
25878.936716035	8.82800714163391\\
26012.2890596734	9.45637965919328\\
26146.3285585743	10.1363204720663\\
26281.0587536006	10.8755327148583\\
26552.6054868037	12.5715298303812\\
26826.9579527973	14.6471360552831\\
27104.1451415691	17.237653480022\\
27243.8108981882	18.7499474380849\\
27384.1963426436	20.3468035582723\\
27525.3051834362	21.8103484328156\\
27596.1320415881	22.3502231086028\\
27667.1411481766	22.6618440268628\\
27738.3329721549	22.6902720104982\\
27809.7079836832	22.4300707719133\\
27881.2666541314	21.9283835149771\\
27953.009456082	21.2602408856885\\
28024.936863334	20.4990749254264\\
28097.0493509052	19.7009047153109\\
28169.3473950359	18.9022565392163\\
28241.8314731917	18.1243501273211\\
28314.5020640669	17.3781808499445\\
28387.3596475876	16.668501261409\\
28460.4047049145	15.9964741153857\\
28533.6377184469	15.3613061996779\\
28680.6695499334	14.1939698141111\\
28828.4590261228	13.1486561762011\\
29126.3265490874	11.3546897736196\\
29427.2717620928	9.86522151210829\\
29731.3264651014	8.6025134612573\\
30038.5227866455	7.51428560173771\\
30348.8931872232	6.56451137486208\\
30505.2789026703	6.13325354492527\\
30662.4704627274	5.72762352362681\\
30820.4720198553	5.34548178438706\\
30979.2877479119	4.98497854515659\\
31059.0022362471	4.81233075403254\\
31138.9218422629	4.644506679726\\
31299.3785198923	4.32266373883571\\
31460.6620195141	4.01822123108468\\
31541.6151581395	3.87218250843118\\
31622.7766016838	3.73009945256758\\
31785.7265489115	3.45734687828284\\
31949.5161657747	3.19912311424386\\
32114.149779032	2.95468470962784\\
32279.6317377376	2.72337339432491\\
32445.966413356	2.50460623597605\\
32613.1581998776	2.29786735965455\\
32781.2115139346	2.10270103300801\\
32950.130794918	1.91870588602972\\
33290.5851297248	1.58286693602292\\
33634.5571790684	1.28806187957734\\
33982.0832894256	1.03263932988942\\
34333.20018282	0.815527544437133\\
35046.35510787	0.494747020852722\\
35774.3233897995	0.328786214378197\\
36143.9584467479	0.307886287451198\\
36517.4127254838	0.332091199385015\\
36894.7256877812	0.404113183942162\\
37275.9372031494	0.520280918630876\\
37468.0174899827	0.586149299911735\\
37661.0875530459	0.642276070694459\\
37855.1524925863	0.665630787172975\\
38050.2174351327	0.630279854995274\\
38246.2875336302	0.539884649295892\\
38443.3679675769	0.454857995434074\\
38641.4639431605	0.44300348543476\\
38840.5806933957	0.518449995614568\\
39040.7234782625	0.658624729719724\\
39241.8975848454	0.839908264897616\\
39647.3610478573	1.27830889113814\\
40057.0139265182	1.79654282834206\\
40470.8995075976	2.40027950894151\\
40679.4432108305	2.73956593939585\\
40889.0615251219	3.10747405467202\\
41099.759987867	3.50720912924455\\
41311.5441649952	3.94235679026237\\
41524.4196511162	4.41690315043336\\
41738.3920696688	4.93522397924472\\
41953.4670730687	5.50199552736954\\
42169.6503428583	6.12193727003509\\
42386.9475898563	6.79921186272183\\
42605.3645543091	7.53614147146564\\
42824.9070060422	8.33059432297476\\
43045.5807446125	9.17090544923884\\
43267.3915994616	10.0267159151251\\
43490.3454300698	10.834924269706\\
43714.4481261109	11.486093945598\\
43939.7056076079	11.8326891392558\\
44166.1238250892	11.7485415015113\\
44393.7087597456	11.2149018208066\\
44622.466423589	10.3356190620779\\
44852.4028596105	9.26069619351883\\
45083.5241419403	8.11275038115551\\
45315.8363760082	6.96676576229295\\
45784.0582785442	4.81008145702818\\
46257.118042798	2.88682887977903\\
46495.4777238254	2.00895478551913\\
46735.0656555512	1.18106979287989\\
46975.8881670649	0.398524853672269\\
47217.9516200696	-0.343058407127694\\
47461.2624090495	-1.04766087408189\\
47705.8269614393	-1.71883819602064\\
47951.6517377939	-2.35973865005032\\
48198.7432319589	-2.97313968237494\\
48696.7525165863	-4.12695124234201\\
48947.6834627423	-4.67143587986183\\
49199.907438443	-5.19664144359236\\
49453.4311065789	-5.70408000573693\\
49708.2611643739	-6.19510379248533\\
49964.4043435622	-6.67092719731598\\
50221.8674105661	-7.13264566780618\\
50480.6571666747	-7.58125202998286\\
50740.780448224	-8.01765041937341\\
51265.0551093049	-8.85706821597532\\
51794.7467923121	-9.65678521900395\\
52870.6056860351	-11.1569920055018\\
53968.8118723095	-12.5536286796968\\
54526.4398847948	-13.2231579066653\\
55089.8295397828	-13.8789204863682\\
55659.0403689391	-14.5253084061217\\
56234.1325190349	-15.1671591025461\\
56815.1667583028	-15.8098671481663\\
57402.2044828577	-16.4593416560025\\
57995.3077231843	-17.1215074782074\\
58594.5391506922	-17.8005508936651\\
59811.6404973142	-19.1780898500493\\
60429.6390238133	-19.7758229492379\\
61054.0229658533	-20.0892644322941\\
61684.8583001799	-19.752909864196\\
62002.7160433936	-19.2207734454378\\
62322.2116852376	-18.4272951665428\\
62643.3536656886	-17.4085867798643\\
62966.1504682137	-16.2347430604963\\
63290.610619995	-14.9951832134464\\
63616.7426921543	-13.7878548780088\\
63944.5552999799	-12.713769099362\\
64274.0571031541	-11.8699268442131\\
64605.256805982	-11.3332102361216\\
64938.1631576212	-11.1362464134131\\
65272.7849523131	-11.2491903877841\\
65609.1310296155	-11.585285192355\\
65947.2102746354	-12.0327636613869\\
66287.0316182645	-12.4939073685619\\
66628.6040374145	-12.9079515170862\\
66971.9365552546	-13.2510702053592\\
67663.9182124005	-13.7361080001201\\
68012.5856314829	-13.9023563639816\\
68363.049709292	-14.0347329375442\\
69069.4049210208	-14.2407828909569\\
69425.3147144173	-14.3337366053469\\
69783.0584859867	-14.4316312665714\\
70504.0858137839	-14.6625764782456\\
71232.5630931697	-14.9137290361321\\
71968.5673001152	-15.0803879165006\\
72339.4162736675	-15.1060794408409\\
72712.1762059389	-15.0920938724345\\
73463.4683855245	-14.9642314639641\\
74222.5232256239	-14.7376831396666\\
74989.4209332456	-14.4403580559647\\
75764.24254413	-14.0854116553997\\
76547.0699313123	-13.6774542814471\\
77337.9858137734	-13.2168849434602\\
78137.073765181	-12.7020388285569\\
78944.4182227202	-12.1301428398648\\
79760.1044960162	-11.4977311959952\\
80584.2187761482	-10.8008535175692\\
81416.8481447572	-10.0352592861461\\
82258.0805832475	-9.19670878906956\\
83108.0049820839	-8.28161147800675\\
83966.7111501837	-7.28833846979733\\
84834.2898244072	-6.21983860437078\\
85710.8326791453	-5.08863253083212\\
86596.4323360066	-3.92565665738352\\
87491.182373604	-2.79356424540394\\
88395.1773374436	-1.79932285127074\\
89308.5127499144	-1.08646902902713\\
90231.2851203823	-0.779972693273215\\
91163.5919553875	-0.903429241789632\\
92105.5317689482	-1.35667762499386\\
93057.2040929699	-1.98500738876993\\
94018.7094877629	-2.65891529583582\\
94990.149552668	-3.30152332626476\\
95971.6269367922	-3.87683007394364\\
96963.2453498556	-4.37130689267353\\
97965.1095731497	-4.78191271289148\\
98977.3254706096	-5.11005137055606\\
100000	-5.35875518578388\\
101033.241224218	-5.53139649926406\\
102077.15832271	-5.63111695988046\\
104197.462512395	-5.62208655941603\\
106361.808777024	-5.34816629305023\\
107460.782832132	-5.11630740830644\\
108571.11194022	-4.82448372745635\\
109692.913426378	-4.47714823675098\\
110826.305827945	-4.08206251587954\\
111971.408907037	-3.65262362914311\\
113128.343663202	-3.21111007589083\\
114297.232346205	-2.7924486770154\\
115478.198468946	-2.44673960593013\\
116671.366820511	-2.23659946583898\\
117876.863479359	-2.22460950857943\\
119094.815826642	-2.45168692407074\\
120325.352559669	-2.9188076885495\\
121568.603705501	-3.58752087021262\\
122824.700634692	-4.39898773890173\\
124093.776075172	-5.29597302102324\\
125375.964126269	-6.23572230313856\\
126671.400272882	-7.19317459014955\\
127324.129103425	-7.67512028217475\\
127980.221399795	-8.15905241822949\\
128639.694493697	-8.64564470099966\\
128970.704280288	-8.89026750185666\\
129302.565806143	-9.13597987386749\\
129635.28126292	-9.38293674842231\\
129968.852847914	-9.63127875631416\\
130303.282764076	-9.88111678339564\\
130638.573220024	-10.1325137575958\\
130974.726430059	-10.3854635592418\\
131311.744614182	-10.6398671133977\\
131988.384813263	-11.1520147569107\\
132668.511691775	-11.6652767366701\\
133352.143216332	-12.172794640605\\
134039.29744613	-12.6640756724841\\
134729.992533421	-13.1254138981929\\
136122.078357662	-13.8995097787309\\
137528.547786516	-14.4166319500614\\
138949.549437314	-14.7100426472038\\
140385.233462965	-14.8957771947606\\
141835.751567819	-15.0783765843579\\
143301.257023696	-15.3075573097495\\
144781.904686087	-15.5905638161238\\
146277.851010512	-15.9157237871812\\
147789.254069052	-16.2673257027492\\
150859.070860018	-16.999196213504\\
153992.652605949	-17.7194435582163\\
157191.323805915	-18.4042798453801\\
160456.436470927	-19.0559549453247\\
163789.370695406	-19.6941671698937\\
167191.53524052	-20.3484449182592\\
170664.368129634	-21.0370219568514\\
174209.337256139	-21.7340623039663\\
177827.941003892	-22.3723918905681\\
181521.708880558	-22.9001123183252\\
185292.202164095	-23.3134096544983\\
189141.014562679	-23.635538008221\\
193069.772888325	-23.8907014570417\\
197080.137744512	-24.0952725921408\\
201173.804228079	-24.258569406431\\
205352.502645715	-24.385433711674\\
209617.999245313	-24.4781938894095\\
213972.096962534	-24.5378434316032\\
218416.636182868	-24.5647128063722\\
222953.495519523	-24.5588761418861\\
227584.592607479	-24.520446429068\\
232311.88491403	-24.4498559146352\\
237137.370566165	-24.3481917918908\\
242063.089195136	-24.2176497420438\\
247091.12279856	-24.0621685983761\\
252223.596620448	-23.8883051595604\\
257462.680049487	-23.7063756317772\\
268269.579527973	-23.3862444019587\\
279530.09456082	-23.3008397316403\\
285336.377184468	-23.4281259393118\\
291263.265490874	-23.7063683220393\\
303488.931872232	-24.7413922641908\\
316227.766016838	-26.2887146151129\\
329501.30794918	-28.0966617750087\\
343332.001828199	-29.9621527448979\\
357743.233897995	-31.7778369597957\\
365174.127254838	-32.6525223992484\\
372759.372031494	-33.5025435862923\\
380502.174351326	-34.3278505492034\\
388405.806933956	-35.1292878711829\\
396473.610478573	-35.908234427928\\
404708.995075976	-36.6662881633397\\
413115.441649951	-37.4049411861648\\
421696.503428582	-38.1252114153008\\
439397.056076079	-39.5099056604656\\
448524.028596104	-40.1706691211841\\
457840.582785441	-40.8057428103886\\
467350.656555512	-41.4108248575422\\
477058.269614393	-41.9822516717924\\
486967.525165863	-42.5182089421943\\
497082.611643739	-43.0194672706911\\
507407.80448224	-43.4892948487948\\
517947.467923121	-43.9326283458436\\
539688.118723095	-44.7612335134222\\
562341.325190349	-45.5407435093328\\
585945.391506921	-46.2906937435873\\
610540.229658532	-47.0195205216566\\
636167.426921542	-47.7326853833053\\
662870.316182644	-48.4378446686033\\
690694.049210207	-49.1467262383955\\
719685.673001153	-49.8747719572259\\
749894.209332457	-50.6396265355083\\
781370.73765181	-51.459411884188\\
848342.898244073	-53.3309257553871\\
921055.317689483	-55.6020807719188\\
1000000	-58.3394807544696\\
1085711.11940221	-61.5529067826525\\
1178768.63479359	-65.1982479420178\\
1279802.21399796	-69.1941015360594\\
1389495.49437314	-73.4412123498887\\
1508590.70860018	-77.8353910676809\\
1571913.23805915	-80.0547837311879\\
1637893.70695406	-82.2705191897486\\
1706643.68129634	-84.4660780354832\\
1742093.37256139	-85.5497917656047\\
1778279.41003892	-86.6196392579961\\
1815217.08880558	-87.671328762012\\
1852922.02164095	-88.6996216033685\\
1891410.14562679	-89.698193688191\\
1930697.72888325	-90.6595830846116\\
1970801.37744511	-91.5752931453582\\
2011738.04228079	-92.4361261647207\\
2096179.99245312	-93.9568423440127\\
2184166.36182868	-95.1634206458341\\
2275845.92607479	-96.0406616596803\\
2371373.70566165	-96.6273723466085\\
2470911.2279856	-96.9978396899936\\
2574626.80049487	-97.2315263198844\\
2682695.79527973	-97.3929954609783\\
2912632.65490874	-97.6599619785373\\
3162277.66016838	-97.9795677746367\\
3727593.72031494	-98.930738029792\\
4393970.56076079	-100.26432642145\\
5179474.67923121	-101.897577315881\\
6105402.29658533	-103.782886437899\\
7196856.73001152	-105.909870096053\\
8483428.98244072	-108.295383263106\\
10000000	-110.975220800541\\
};
\addlegendentry{$\Sigma$}

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1000	-47.5325856500685\\
1930.69772888325	-41.6214528984171\\
2682.69579527972	-38.5158701262598\\
3727.59372031494	-35.1861367494596\\
4393.97056076079	-33.3839364452285\\
5179.47467923121	-31.4520398351929\\
6105.40229658532	-29.3674820514743\\
6628.70316182644	-28.2740357494571\\
7196.85673001152	-27.1738841107841\\
7813.7073765181	-26.1432633709654\\
8141.68481447572	-25.7173282899413\\
8483.42898244072	-25.4374187158755\\
8839.51773374435	-25.4723208643451\\
9023.12851203823	-25.728919282073\\
9210.55317689482	-26.2974515533428\\
9401.87094877629	-27.4637302920254\\
9499.0149552668	-28.4744440599424\\
9597.16269367922	-30.0303961238124\\
9646.61619911199	-31.1489468099719\\
9696.32453498556	-32.637438120138\\
9746.28901442328	-34.7016632298663\\
9771.367720179	-36.0506661056119\\
9796.51095731497	-37.6708746700402\\
9821.71889188038	-39.5295387489898\\
9834.3471727063	-40.4522917462551\\
9846.99169035171	-41.2200649652746\\
9859.65246569309	-41.637184153688\\
9872.32951963379	-41.5220659839881\\
9885.02287310404	-40.8494309617741\\
9897.73254706095	-39.7742464597053\\
9910.45856248861	-38.5002313614658\\
9923.20094039807	-37.1746637920905\\
9948.73486784172	-34.63620003325\\
9974.33449802127	-32.3640190484942\\
10000	-30.3430235187654\\
10051.5292977844	-26.8573752310369\\
10103.3241224218	-23.8545060595367\\
10155.3858421534	-21.1319063852559\\
10207.715832271	-18.5600483768863\\
10233.9818604399	-17.3002771437155\\
10260.3154751529	-16.0439003590961\\
10286.7168503206	-14.7807607236812\\
10299.9430025443	-14.143415708095\\
10313.186160301	-13.5004134619134\\
10326.4463454555	-12.8503193164827\\
10339.7235799009	-12.1916123792262\\
10353.0178855583	-11.5226640503688\\
10366.329284377	-10.8417137268579\\
10379.6577983345	-10.1468410666534\\
10393.0034494366	-9.43593415652312\\
10419.7462512395	-7.95638760815132\\
10473.4384719813	-4.681141601945\\
10500.3882455106	-2.82202650720621\\
10527.4073649662	-0.762440675781202\\
10554.496008786	1.52970724712359\\
10581.6543558669	4.0079810339763\\
10595.2597241614	5.22674612184429\\
10608.8825855661	6.30424088988061\\
10622.5229625729	7.08239857816681\\
10636.1808777024	7.41034108375873\\
10649.8563535043	7.24715244871192\\
10663.5494125572	6.69663334957569\\
10677.2600774689	5.92481321314175\\
10690.988370876	5.0696235799546\\
10718.497933869	3.40024419885641\\
10746.0782832132	1.94763717169414\\
10773.7296010526	0.728937673141368\\
10787.5819302062	0.196505807760637\\
10801.4520700002	-0.291396167817893\\
10815.3400433345	-0.739449728421599\\
10829.2458731387	-1.15186025093638\\
10843.1695823717	-1.53234634148781\\
10857.111194022	-1.88417154720075\\
10871.0707311077	-2.21019168404508\\
10885.0482166764	-2.51290513701835\\
10913.0571256015	-3.05689924959964\\
10941.1381057719	-3.53067640508126\\
10955.2056805086	-3.74487265347764\\
10969.2913426378	-3.94555863159554\\
10983.3951154154	-4.1337836832899\\
10997.5170221271	-4.31048655041252\\
11011.6570860886	-4.47650961265269\\
11025.8153306457	-4.63261102190592\\
11039.991779174	-4.77947506971314\\
11054.1864550793	-4.91772107079291\\
11082.6305827945	-5.17055606726414\\
11139.738599948	-5.59443414633616\\
11197.1408907037	-5.92859134776318\\
11254.8389714328	-6.19051707240503\\
11312.8343663202	-6.39312770018439\\
11429.7232346205	-6.65721212868746\\
11547.8198468946	-6.77553133627156\\
11667.1366820511	-6.78235074227959\\
11787.6863479359	-6.70012807977876\\
11909.4815826642	-6.5440317293456\\
12032.5352559669	-6.32447525039209\\
12094.5380651975	-6.19323471810318\\
12156.8603705501	-6.04861285250556\\
12219.5038183658	-5.89114418699376\\
12250.9464874975	-5.80772911477664\\
12282.4700634692	-5.72125397695243\\
12298.2622565573	-5.67688099619361\\
12314.0747544669	-5.63175684189381\\
12329.907583305	-5.58588542119248\\
12345.7607692121	-5.53927031520907\\
12361.6343383622	-5.4919147858782\\
12377.5283169631	-5.44382178232134\\
12393.4427312564	-5.39499394677267\\
12409.3776075172	-5.34543362007562\\
12441.3088512111	-5.2441233797498\\
12473.3222589229	-5.13990394350211\\
12537.5964126269	-4.92276643257133\\
12602.2017665316	-4.6940351883085\\
12618.4050548444	-4.63503595429946\\
12634.6291765447	-4.5753075210675\\
12650.874158419	-4.51484811355913\\
12667.1400272882	-4.45365569409704\\
12683.4268100079	-4.39172796208445\\
12699.734533468	-4.329062353408\\
12716.0632245931	-4.26565603954027\\
12732.4129103425	-4.20150592633988\\
12765.1753737238	-4.07096058797941\\
12798.0221399795	-3.93739620811003\\
12863.9694493697	-3.66106781890951\\
12930.2565806143	-3.37219032724434\\
12996.8852847914	-3.07035756460482\\
13063.8573220024	-2.75508210654364\\
13131.1744614182	-2.4257880653524\\
13164.9629998103	-2.25567771218597\\
13198.8384813263	-2.08180192503222\\
13215.8088956451	-1.99342062357259\\
13232.8011296841	-1.90405937740926\\
13249.8152114979	-1.81370431621915\\
13266.8511691775	-1.72234105723918\\
13283.9090308496	-1.62995468765967\\
13300.9888246774	-1.53652974604631\\
13335.2143216332	-1.34649943914464\\
13369.5278860747	-1.15211469992219\\
13403.929744613	-0.95322994027696\\
13472.9992533421	-0.541322340723795\\
13507.6673596769	-0.327949863439285\\
13525.0348509072	-0.219325872944163\\
13542.4246723996	-0.109375966432064\\
13559.8368528651	0.00192664867824829\\
13577.2714210518	0.114609804188028\\
13594.7284057449	0.228702419361896\\
13612.2078357662	0.344234552160369\\
13647.2341472673	0.579743626031283\\
13682.3505868734	0.821402420246397\\
13752.8547786516	1.32434348619362\\
13823.722273579	1.85566655676939\\
13894.9549437314	2.41846462396707\\
13966.554670831	3.01643472948191\\
14038.5233462965	3.65403770683893\\
14183.5751567818	5.07118404701619\\
14330.1257023696	6.73146406586757\\
14478.1904686087	8.73553894553784\\
14627.7851010511	11.2622813285965\\
14703.1610504909	12.8198322493931\\
14778.9254069052	14.6618730799394\\
14855.0801717277	16.887480482325\\
14931.6273567057	19.5853037963393\\
14970.0487382571	21.0689536227275\\
15008.5689839526	22.4761321506662\\
15047.1883481851	23.4666921776345\\
15066.5352794293	23.6639981662035\\
15085.9070860018	23.613471596744\\
15105.3037998859	23.3237273932459\\
15124.7254531062	22.8383875506071\\
15163.64370586	21.5165609959309\\
15202.6621012842	20.0393787163598\\
15241.7808970615	18.6051655630597\\
15320.3207237224	16.0704219151453\\
15399.2652605949	13.9550264187889\\
15478.6165931223	12.1396694384929\\
15558.376817494	10.5359678779551\\
15598.4109221327	9.82206164072635\\
15638.548040701	9.22591632042591\\
15678.7884382697	8.87422188391321\\
15719.1323805915	8.93948362823475\\
15739.3432642695	9.13697003112187\\
15759.5801341031	9.39260201385093\\
15779.8430235039	9.63873575734249\\
15800.1319659266	9.81479310255013\\
15840.7881438718	9.86275266475965\\
15881.5489364371	9.58806120561757\\
15922.4146128123	9.16500140061359\\
15963.3854428794	8.70351648570942\\
16045.6436470927	7.82126407727236\\
16128.325722056	7.04468254045548\\
16211.4338519455	6.36463686012663\\
16378.9370695406	5.22165767655838\\
16548.1709994318	4.28553587277167\\
16719.153524052	3.49707222744636\\
16891.9027106027	2.82139017998676\\
17066.4368129634	2.23596623703556\\
17242.77427362	1.72521628608507\\
17420.9337256139	1.27781187348326\\
17600.9339945106	0.885216947898962\\
17691.6303714192	0.707349458181433\\
17782.7941003892	0.540825159948946\\
17874.4275896529	0.385031310166113\\
17966.5332598522	0.239418855467286\\
18012.7639226621	0.170274457338201\\
18059.1135441022	0.103494299873164\\
18105.5824302712	0.0390242623701623\\
18152.1708880558	-0.0231870927863248\\
18198.8792251321	-0.0831886771136792\\
18245.7077499681	-0.141027020757373\\
18292.6567718255	-0.196746406094688\\
18339.7266007616	-0.250388991230788\\
18434.2299240911	-0.351602449317461\\
18481.6640425966	-0.399248004494951\\
18529.2202164095	-0.444966313352252\\
18576.8987595968	-0.488790469525551\\
18624.6999870339	-0.530752015607315\\
18672.6242144062	-0.570881016554967\\
18720.6717582115	-0.609206128087822\\
18768.8429357622	-0.645754660458822\\
18817.1380651868	-0.680552637953031\\
18914.1014562679	-0.744994925202871\\
19011.5644928943	-0.802717485827588\\
19060.484182344	-0.829111734241287\\
19109.5297497044	-0.853887436064691\\
19158.7015188787	-0.87706298090341\\
19207.9998146036	-0.898655827320889\\
19257.4249624515	-0.918682535261996\\
19306.9772888325	-0.937158796373712\\
19356.6571209965	-0.954099462351182\\
19406.4647870357	-0.969518571426121\\
19456.4006158863	-0.983429373105697\\
19506.464937331	-0.995844351259927\\
19556.6580820011	-1.00677524564893\\
19606.9803813787	-1.01623307197242\\
19657.4321677986	-1.02422814051783\\
19708.0137744511	-1.0307700734768\\
19758.7255353837	-1.03586782099379\\
19809.5677855034	-1.03952967600539\\
19860.5408605789	-1.04176328792332\\
19911.6450972433	-1.04257567521024\\
19962.8808329953	-1.04197323689208\\
20014.2484062025	-1.03996176304741\\
20117.3804228079	-1.03173188041571\\
20221.0438714528	-1.01792050645947\\
20325.2414905691	-0.99855288850752\\
20535.2502645714	-0.943204739241387\\
20747.4289358013	-0.865710041962955\\
20961.7999245312	-0.765949332123739\\
21178.3858826895	-0.64365914373748\\
21397.2096962534	-0.498426722052936\\
21841.6636182868	-0.136680326259018\\
22295.3495519523	0.326022071153368\\
22758.4592607479	0.899860945059165\\
23231.188491403	1.59960805256136\\
23471.2227077719	2.00301639520563\\
23713.7370566165	2.44654306798559\\
23958.7571636881	2.93440051911101\\
24206.3089195135	3.47174563338552\\
24456.4184821314	4.06495719276725\\
24519.3486211869	4.22288304367469\\
24582.4406892019	4.38493299097438\\
24645.6951028449	4.55125953241574\\
24709.112279856	4.7220248836929\\
24772.6926390506	4.89740178857884\\
24836.4366003216	5.07757441407127\\
24900.3445846425	5.26273934116474\\
24964.4170140697	5.45310666338248\\
25093.0569019029	5.85036388863559\\
25222.3596620447	6.27134704455614\\
25352.3287102297	6.71836741485394\\
25482.9674797934	7.19411129485783\\
25548.5390878447	7.44371622420003\\
25614.279421763	7.70172162724737\\
25680.1889157061	7.96860872412161\\
25746.2680049487	8.24490176121317\\
25812.5171258857	8.53117296089399\\
25878.936716035	8.82804813470935\\
26012.2890596734	9.45642063827512\\
26146.3285585743	10.136361399564\\
26281.0587536006	10.8755736165619\\
26552.6054868037	12.5715706994107\\
26826.9579527973	14.6471768477431\\
27104.1451415691	17.2376942722766\\
27243.8108981882	18.7499881824458\\
27384.1963426436	20.3468442929549\\
27525.3051834362	21.8103891078048\\
27596.1320415881	22.3502637880251\\
27667.1411481766	22.6618846905726\\
27738.3329721549	22.6903126665603\\
27809.7079836832	22.4301113915563\\
27881.2666541314	21.9284241584577\\
27953.009456082	21.2602814783773\\
28024.936863334	20.4991154886573\\
28097.0493509052	19.7009452776652\\
28169.3473950359	18.9022970465179\\
28241.8314731917	18.1243906442575\\
28314.5020640669	17.3782213550902\\
28387.3596475876	16.6685417671367\\
28460.4047049145	15.9965145647604\\
28533.6377184469	15.3613466222099\\
28680.6695499334	14.1940102087851\\
28828.4590261228	13.1486965402834\\
29126.3265490874	11.3547300398351\\
29427.2717620928	9.86526166794703\\
29731.3264651014	8.60255353433166\\
30038.5227866455	7.51432559207213\\
30348.8931872232	6.56455124778188\\
30505.2789026703	6.13329336192972\\
30662.4704627274	5.72766328250205\\
30820.4720198553	5.34552148993411\\
30979.2877479119	4.98501819685899\\
31059.0022362471	4.81237036808283\\
31138.9218422629	4.64454626217522\\
31299.3785198923	4.3227032542698\\
31460.6620195141	4.01826067527013\\
31541.6151581395	3.87222192080115\\
31622.7766016838	3.73013883254387\\
31785.7265489115	3.45738619778229\\
31949.5161657747	3.19916235958514\\
32114.149779032	2.95472387583461\\
32279.6317377376	2.72341248435375\\
32445.966413356	2.5046452468392\\
32613.1581998776	2.29790629094703\\
32781.2115139346	2.10273988539797\\
32950.130794918	1.91874463801265\\
33290.5851297248	1.58290549833189\\
33634.5571790684	1.28810024712299\\
33982.0832894256	1.03267746598076\\
34333.20018282	0.815565423619366\\
35046.35510787	0.494784312870181\\
35774.3233897995	0.328822710000445\\
36143.9584467479	0.307922274779165\\
36517.4127254838	0.332126566433885\\
36894.7256877812	0.404147793323143\\
37275.9372031494	0.52031468834699\\
37468.0174899827	0.586182691803524\\
37661.0875530459	0.642309281465095\\
37855.1524925863	0.665664311194367\\
38050.2174351327	0.630314479419318\\
38246.2875336302	0.539921279679983\\
38443.3679675769	0.454896933495086\\
38641.4639431605	0.443044155440326\\
38840.5806933957	0.518491525471071\\
39040.7234782625	0.658666449591822\\
39241.8975848454	0.839949836405822\\
39647.3610478573	1.27834979671699\\
40057.0139265182	1.79658296800438\\
40470.8995075976	2.40031901022774\\
40679.4432108305	2.7396051426303\\
40889.0615251219	3.10751297294419\\
41099.759987867	3.50724778600975\\
41311.5441649952	3.94239520260541\\
41524.4196511162	4.4169413225214\\
41738.3920696688	4.93526192357194\\
41953.4670730687	5.50203324564286\\
42169.6503428583	6.12197477335835\\
42386.9475898563	6.79924915897219\\
42605.3645543091	7.53617855978468\\
42824.9070060422	8.33063121326808\\
43045.5807446125	9.1709421303472\\
43267.3915994616	10.0267524104902\\
43490.3454300698	10.8349605562547\\
43714.4481261109	11.4861300465019\\
43939.7056076079	11.8327250517203\\
44166.1238250892	11.7485772305808\\
44393.7087597456	11.2149373567242\\
44622.466423589	10.3356544141652\\
44852.4028596105	9.26073135474488\\
45083.5241419403	8.11278535788926\\
45315.8363760082	6.96680054988187\\
45784.0582785442	4.81011586622509\\
46257.118042798	2.8868629057346\\
46495.4777238254	2.00898861615312\\
46735.0656555512	1.1811034211987\\
46975.8881670649	0.398558292225225\\
47217.9516200696	-0.343025167294585\\
47461.2624090495	-1.04762783042153\\
47705.8269614393	-1.71880535514569\\
47951.6517377939	-2.35970601505586\\
48198.7432319589	-2.97310725247186\\
48696.7525165863	-4.12691923845088\\
48947.6834627423	-4.67140409070188\\
49199.907438443	-5.19660987080815\\
49453.4311065789	-5.70404865130616\\
49708.2611643739	-6.1950726609582\\
49964.4043435622	-6.67089629132488\\
50221.8674105661	-7.13261500303383\\
50480.6571666747	-7.58122158980854\\
50740.780448224	-8.01762021313729\\
51265.0551093049	-8.85703849794722\\
51794.7467923121	-9.6567560173057\\
52870.6056860351	-11.1569639083414\\
53968.8118723095	-12.5536018728002\\
54526.4398847948	-13.2231318512046\\
55089.8295397828	-13.87889528259\\
55659.0403689391	-14.5252842155459\\
56234.1325190349	-15.1671361291311\\
56815.1667583028	-15.8098456878488\\
57402.2044828577	-16.4593221423607\\
57995.3077231843	-17.1214906127295\\
58594.5391506922	-17.8005376763105\\
59811.6404973142	-19.1780895111293\\
60429.6390238133	-19.7758333026335\\
61054.0229658533	-20.0892876387428\\
61684.8583001799	-19.7529422394319\\
62002.7160433936	-19.2208061665624\\
62322.2116852376	-18.427324757257\\
62643.3536656886	-17.4086104881497\\
62966.1504682137	-16.2347593939102\\
63290.610619995	-14.9951918765031\\
63616.7426921543	-13.7878563309586\\
63944.5552999799	-12.7137640635826\\
64274.0571031541	-11.8699161859952\\
64605.256805982	-11.3331947001167\\
64938.1631576212	-11.1362267156877\\
65272.7849523131	-11.2491671917669\\
65609.1310296155	-11.5852591614333\\
65947.2102746354	-12.0327354595953\\
66287.0316182645	-12.4938775649822\\
66628.6040374145	-12.9079205407697\\
66971.9365552546	-13.2510383574241\\
67663.9182124005	-13.7360747097922\\
68012.5856314829	-13.902322333907\\
68363.049709292	-14.0346981044455\\
69069.4049210208	-14.2407461498081\\
69425.3147144173	-14.3336987320531\\
69783.0584859867	-14.431592133789\\
70504.0858137839	-14.6625346009926\\
71232.5630931697	-14.9136846263234\\
71968.5673001152	-15.0803418670103\\
72339.4162736675	-15.1060329211884\\
72712.1762059389	-15.0920470444477\\
73463.4683855245	-14.9641842333193\\
74222.5232256239	-14.7376355355378\\
74989.4209332456	-14.4403099964756\\
75764.24254413	-14.0853630493335\\
76547.0699313123	-13.6774050694161\\
77337.9858137734	-13.2168351045685\\
78137.073765181	-12.7019883625087\\
78944.4182227202	-12.1300917720928\\
79760.1044960162	-11.4976795678803\\
80584.2187761482	-10.8008013835263\\
81416.8481447572	-10.0352067100545\\
82258.0805832475	-9.19665584888691\\
83108.0049820839	-8.28155824903573\\
83966.7111501837	-7.28828503389886\\
84834.2898244072	-6.21978504251843\\
85710.8326791453	-5.0885789315149\\
86596.4323360066	-3.92560309625191\\
87491.182373604	-2.79351080838448\\
88395.1773374436	-1.79926961535963\\
89308.5127499144	-1.08641607012972\\
90231.2851203823	-0.779920076969097\\
91163.5919553875	-0.903377029914609\\
92105.5317689482	-1.3566258652911\\
93057.2040929699	-1.98495612439545\\
94018.7094877629	-2.65886456862949\\
94990.149552668	-3.30147317762241\\
95971.6269367922	-3.87678054512708\\
96963.2453498556	-4.37125801955626\\
97965.1095731497	-4.78186452854031\\
98977.3254706096	-5.11000390240267\\
100000	-5.35870845606182\\
101033.241224218	-5.53135052493981\\
102077.15832271	-5.63107175584601\\
104197.462512395	-5.62204292763389\\
106361.808777024	-5.34812424777192\\
107460.782832132	-5.11626615621508\\
108571.11194022	-4.82444326539009\\
109692.913426378	-4.47710855805763\\
110826.305827945	-4.08202361186263\\
111971.408907037	-3.65258548833033\\
113128.343663202	-3.21107268766311\\
114297.232346205	-2.79241202640869\\
115478.198468946	-2.44670367555826\\
116671.366820511	-2.23656423656503\\
117876.863479359	-2.22457495895109\\
119094.815826642	-2.45165302880341\\
120325.352559669	-2.91877442061068\\
121568.603705501	-3.58748819646796\\
122824.700634692	-4.39895562514756\\
124093.776075172	-5.29594142971323\\
125375.964126269	-6.23569119647982\\
126671.400272882	-7.1931439348766\\
127324.129103425	-7.67508984914624\\
127980.221399795	-8.15902220986703\\
128639.694493697	-8.64561473212384\\
128970.704280288	-8.89023766199421\\
129302.565806143	-9.13595017520016\\
129635.28126292	-9.38290720117498\\
129968.852847914	-9.63124937903817\\
130303.282764076	-9.88108759707341\\
130638.573220024	-10.1324847884423\\
130974.726430059	-10.3854348403142\\
131311.744614182	-10.6398386837327\\
131988.384813263	-11.1519870596362\\
132668.511691775	-11.6652500382928\\
133352.143216332	-12.1727692918755\\
134039.29744613	-12.6640521018326\\
134729.992533421	-13.125392573758\\
136122.078357662	-13.8994941516438\\
137528.547786516	-14.4166224514006\\
138949.549437314	-14.7100379856344\\
140385.233462965	-14.8957753726621\\
141835.751567819	-15.0783759841426\\
143301.257023696	-15.3075569753938\\
144781.904686087	-15.5905632883683\\
146277.851010512	-15.9157228894947\\
147789.254069052	-16.2673243974216\\
150859.070860018	-16.999194171401\\
153992.652605949	-17.7194408547561\\
157191.323805915	-18.4042762832077\\
160456.436470927	-19.0559498323439\\
163789.370695406	-19.6941590597776\\
167191.53524052	-20.348431449035\\
170664.368129634	-21.0370002904383\\
174209.337256139	-21.7340306226394\\
177827.941003892	-22.3723508945353\\
181521.708880558	-22.900064711346\\
185292.202164095	-23.3133582600056\\
189141.014562679	-23.6354846613407\\
193069.772888325	-23.8906469937419\\
197080.137744512	-24.095217201712\\
201173.804228079	-24.2585129312457\\
205352.502645715	-24.3853758248794\\
209617.999245313	-24.4781341856693\\
213972.096962534	-24.5377814704443\\
218416.636182868	-24.5646481307211\\
222953.495519523	-24.558808285613\\
227584.592607479	-24.5203749185894\\
232311.88491403	-24.449780269358\\
237137.370566165	-24.3481115223238\\
242063.089195136	-24.2175643484599\\
247091.12279856	-24.0620775699654\\
252223.596620448	-23.8882079733831\\
257462.680049487	-23.7062717519086\\
268269.579527973	-23.3861254764141\\
279530.09456082	-23.3007034694812\\
285336.377184468	-23.4279801245357\\
291263.265490874	-23.7062123551966\\
303488.931872232	-24.7412141828317\\
316227.766016838	-26.2885120242548\\
329501.30794918	-28.096432374584\\
343332.001828199	-29.9618944311415\\
357743.233897995	-31.7775479386701\\
365174.127254838	-32.6522174766806\\
372759.372031494	-33.5022224712782\\
380502.174351326	-34.327513003642\\
388405.806933956	-35.1289336997298\\
396473.610478573	-35.90786345749\\
404708.995075976	-36.6659002111646\\
413115.441649951	-37.4045360162858\\
421696.503428582	-38.1247886904137\\
439397.056076079	-39.5094462510473\\
448524.028596104	-40.1701903679179\\
457840.582785441	-40.8052441220841\\
467350.656555512	-41.4103060217051\\
477058.269614393	-41.981713187422\\
486967.525165863	-42.5176523093881\\
497082.611643739	-43.0188951352086\\
507407.80448224	-43.4887109597974\\
517947.467923121	-43.9320373698459\\
539688.118723095	-44.7606449013768\\
562341.325190349	-45.5401821370419\\
585945.391506921	-46.2901877496796\\
610540.229658532	-47.0191026313832\\
636167.426921542	-47.7323947114497\\
662870.316182644	-48.437728389603\\
690694.049210207	-49.1468409989843\\
719685.673001153	-49.8751851306969\\
749894.209332457	-50.6404175261421\\
781370.73765181	-51.460673707437\\
848342.898244073	-53.3334731661285\\
921055.317689483	-55.6065083153348\\
1000000	-58.3466148523028\\
1085711.11940221	-61.5639666509775\\
1178768.63479359	-65.2150197257679\\
1279802.21399796	-69.2192476030041\\
1389495.49437314	-73.4798079273749\\
1508590.70860018	-77.8978965595683\\
1571913.23805915	-80.135712402492\\
1637893.70695406	-82.3760862183918\\
1706643.68129634	-84.6045683398522\\
1742093.37256139	-85.7086813025142\\
1778279.41003892	-86.8020559671179\\
1815217.08880558	-87.8807634417356\\
1852922.02164095	-88.9398448029954\\
1891410.14562679	-89.9730809856827\\
1930697.72888325	-90.9728253366588\\
1970801.37744511	-91.9299854233941\\
2011738.04228079	-92.8342642255894\\
2096179.99245312	-94.4410086557795\\
2184166.36182868	-95.7189032343854\\
2275845.92607479	-96.6412269700409\\
2371373.70566165	-97.2476200469892\\
2470911.2279856	-97.6225459582972\\
2574626.80049487	-97.8558070938812\\
2682695.79527973	-98.0171514132603\\
2912632.65490874	-98.2830257144501\\
3162277.66016838	-98.5833509246499\\
3727593.72031494	-99.4288316609559\\
4393970.56076079	-100.777419768047\\
5179474.67923121	-102.97531309947\\
6105402.29658533	-106.254613356813\\
7196856.73001152	-110.67687033928\\
8483428.98244072	-116.981120025405\\
10000000	-130.228202464352\\
};
\addlegendentry{$\SigmaM{}$}

\addplot [color=black!35!green, dashed, forget plot]
  table[row sep=crcr]{%
1000	-46.4472594473235\\
1930.69772888325	-41.2148021960047\\
2682.69579527972	-38.2435301571177\\
3727.59372031494	-34.9888755081444\\
4393.97056076079	-33.211928961118\\
5179.47467923121	-31.3004298256163\\
6105.40229658532	-29.2327521143375\\
6628.70316182644	-28.1464182096581\\
7196.85673001152	-27.0520091368182\\
7813.7073765181	-26.0244231970057\\
8141.68481447572	-25.5978577213997\\
8483.42898244072	-25.3142206464317\\
8839.51773374435	-25.3385537168418\\
9023.12851203823	-25.5841144938176\\
9210.55317689482	-26.1327798390774\\
9401.87094877629	-27.2578623968694\\
9499.0149552668	-28.2279550118031\\
9597.16269367922	-29.7079510622349\\
9646.61619911199	-30.7589583083758\\
9696.32453498556	-32.1361211872766\\
9746.28901442328	-33.9938922269264\\
9771.367720179	-35.1668398796562\\
9796.51095731497	-36.523779543848\\
9821.71889188038	-38.0055663241221\\
9834.3471727063	-38.7180946779664\\
9846.99169035171	-39.3192432311263\\
9859.65246569309	-39.7005473259997\\
9872.32951963379	-39.7510095158486\\
9885.02287310404	-39.4139832646673\\
9897.73254706095	-38.7254422493015\\
9910.45856248861	-37.7889018796981\\
9923.20094039807	-36.7171796930903\\
9948.73486784172	-34.4761367025208\\
9974.33449802127	-32.337923524814\\
10000	-30.3765373206053\\
10051.5292977844	-26.9267081626269\\
10103.3241224218	-23.924464792294\\
10155.3858421534	-21.1941092739781\\
10207.715832271	-18.6130382873145\\
10233.9818604399	-17.3487914726339\\
10260.3154751529	-16.088152725899\\
10286.7168503206	-14.8209983874079\\
10299.9430025443	-14.1817424427888\\
10313.186160301	-13.5368935979137\\
10326.4463454555	-12.8850164422999\\
10339.7235799009	-12.2245889196863\\
10353.0178855583	-11.5539809663731\\
10366.329284377	-10.8714303081695\\
10379.6577983345	-10.1750147958455\\
10393.0034494366	-9.46262062732956\\
10419.7462512395	-7.98025861922772\\
10473.4384719813	-4.69996459269554\\
10500.3882455106	-2.83858814248194\\
10527.4073649662	-0.776898782160552\\
10554.496008786	1.51720588073576\\
10581.6543558669	3.9972991143973\\
10595.2597241614	5.21692568046919\\
10608.8825855661	6.29525278329259\\
10622.5229625729	7.07421764499427\\
10636.1808777024	7.40294632849485\\
10649.8563535043	7.2405240971598\\
10663.5494125572	6.69074939893529\\
10677.2600774689	5.91964923001918\\
10690.988370876	5.06515450995838\\
10718.497933869	3.39709322856024\\
10746.0782832132	1.94571669583728\\
10773.7296010526	0.728168421764262\\
10787.5819302062	0.196284558895186\\
10801.4520700002	-0.291086848856707\\
10815.3400433345	-0.738626617056953\\
10829.2458731387	-1.15053950674363\\
10843.1695823717	-1.53054354488241\\
10857.111194022	-1.88190173127583\\
10871.0707311077	-2.20746936280569\\
10885.0482166764	-2.50974433085011\\
10913.0571256015	-3.05290167482881\\
10941.1381057719	-3.52589276948234\\
10955.2056805086	-3.73971398783165\\
10969.2913426378	-3.940036429049\\
10983.3951154154	-4.12790907637843\\
10997.5170221271	-4.30427032580662\\
11011.6570860886	-4.46996222513063\\
11025.8153306457	-4.6257426076116\\
11039.991779174	-4.77229545874909\\
11054.1864550793	-4.91023979919259\\
11082.6305827945	-5.16249896262758\\
11139.738599948	-5.58532806901666\\
11197.1408907037	-5.91856075122992\\
11254.8389714328	-6.17967325182983\\
11312.8343663202	-6.38157055089415\\
11429.7232346205	-6.64448956442451\\
11547.8198468946	-6.76193898385487\\
11667.1366820511	-6.7681333799698\\
11787.6863479359	-6.68549042969319\\
11909.4815826642	-6.5291465348792\\
12032.5352559669	-6.30948941431622\\
12094.5380651975	-6.17824689831604\\
12156.8603705501	-6.03365216702736\\
12219.5038183658	-5.87623768415586\\
12250.9464874975	-5.79285924962418\\
12282.4700634692	-5.70642681632577\\
12298.2622565573	-5.66207739660095\\
12314.0747544669	-5.61697824163959\\
12329.907583305	-5.57113323361415\\
12345.7607692121	-5.52454592921167\\
12361.6343383622	-5.47721956645486\\
12377.5283169631	-5.4291570710602\\
12393.4427312564	-5.38036106235072\\
12409.3776075172	-5.33083385873959\\
12441.3088512111	-5.22959366593662\\
12473.3222589229	-5.12544920453007\\
12537.5964126269	-4.90847577851901\\
12602.2017665316	-4.67992645248424\\
12618.4050548444	-4.62097534970367\\
12634.6291765447	-4.56129607420349\\
12650.874158419	-4.50088683443795\\
12667.1400272882	-4.43974557656264\\
12683.4268100079	-4.37786998413126\\
12699.734533468	-4.31525747749184\\
12716.0632245931	-4.25190521288212\\
12732.4129103425	-4.1878100812232\\
12765.1753737238	-4.05737744449403\\
12798.0221399795	-3.9239293232949\\
12863.9694493697	-3.64784368904595\\
12930.2565806143	-3.35922192092146\\
12996.8852847914	-3.0576570864453\\
13063.8573220024	-2.74266105491181\\
13131.1744614182	-2.41365728631598\\
13164.9629998103	-2.24369594684921\\
13198.8384813263	-2.06997166317901\\
13215.8088956451	-1.98166702587113\\
13232.8011296841	-1.89238304115751\\
13249.8152114979	-1.80210583070731\\
13266.8511691775	-1.71082100392699\\
13283.9090308496	-1.61851364035223\\
13300.9888246774	-1.52516827106894\\
13335.2143216332	-1.33529877875156\\
13369.5278860747	-1.14107703398296\\
13403.929744613	-0.942357395026157\\
13472.9992533421	-0.530786214678973\\
13507.6673596769	-0.317584942316053\\
13525.0348509072	-0.209047283992188\\
13542.4246723996	-0.0991841893047722\\
13559.8368528651	0.0120311392226231\\
13577.2714210518	0.124626538108748\\
13594.7284057449	0.238630931156002\\
13612.2078357662	0.354074380681016\\
13647.2341472673	0.589404721066009\\
13682.3505868734	0.830882984828367\\
13752.8547786516	1.33345770790084\\
13823.722273579	1.86440754164061\\
13894.9549437314	2.42682560668112\\
13966.554670831	3.02440901024919\\
14038.5233462965	3.66161857907395\\
14183.5751567818	5.0779575138587\\
14330.1257023696	6.73740072255414\\
14478.1904686087	8.74060458741214\\
14627.7851010511	11.266431886573\\
14703.1610504909	12.8235026628374\\
14778.9254069052	14.6650415077362\\
14855.0801717277	16.8901132229838\\
14931.6273567057	19.5873373003185\\
14970.0487382571	21.0706429710792\\
15008.5689839526	22.4774336529695\\
15047.1883481851	23.4675755171669\\
15066.5352794293	23.6646796125258\\
15085.9070860018	23.6139683620336\\
15105.3037998859	23.324059686479\\
15124.7254531062	22.8385712191913\\
15163.64370586	21.5164625838566\\
15202.6621012842	20.038978552982\\
15241.7808970615	18.6044244532733\\
15320.3207237224	16.068864813416\\
15399.2652605949	13.9524492743599\\
15478.6165931223	12.1358211109974\\
15558.376817494	10.5306502666764\\
15598.4109221327	9.81614127050476\\
15638.548040701	9.21992155401414\\
15678.7884382697	8.86943850598779\\
15719.1323805915	8.93782058234053\\
15739.3432642695	9.13733876866636\\
15759.5801341031	9.39492464603313\\
15779.8430235039	9.64265300902398\\
15800.1319659266	9.81981393048015\\
15840.7881438718	9.8686602203174\\
15881.5489364371	9.59379632445246\\
15922.4146128123	9.17015669415435\\
15963.3854428794	8.70799167859398\\
16045.6436470927	7.82445848003929\\
16128.325722056	7.04681001520819\\
16211.4338519455	6.3658776489202\\
16378.9370695406	5.22147725600966\\
16548.1709994318	4.28421205332627\\
16719.153524052	3.4947641521958\\
16891.9027106027	2.81819971637641\\
17066.4368129634	2.23196524159701\\
17242.77427362	1.72045977660095\\
17420.9337256139	1.27234493097815\\
17600.9339945106	0.879078587491364\\
17691.6303714192	0.700888778276984\\
17782.7941003892	0.534050625905158\\
17874.4275896529	0.377951132385953\\
17966.5332598522	0.232041045255641\\
18012.7639226621	0.162750785594436\\
18059.1135441022	0.0958267148766369\\
18105.5824302712	0.0312146989443172\\
18152.1708880558	-0.0311367113680323\\
18198.8792251321	-0.0912764373941914\\
18245.7077499681	-0.149251017516993\\
18292.6567718255	-0.205104740911463\\
18339.7266007616	-0.258879771166358\\
18434.2299240911	-0.360352456709407\\
18481.6640425966	-0.40812479958912\\
18529.2202164095	-0.453968014117078\\
18576.8987595968	-0.49791519434463\\
18624.6999870339	-0.539997882505291\\
18672.6242144062	-0.580246142487308\\
18720.6717582115	-0.618688628288532\\
18768.8429357622	-0.655352647841532\\
18817.1380651868	-0.690264222560684\\
18914.1014562679	-0.754928020420228\\
19011.5644928943	-0.812864485497148\\
19060.484182344	-0.839362821966127\\
19109.5297497044	-0.864240695374417\\
19158.7015188787	-0.887516489674509\\
19207.9998146036	-0.909207657498824\\
19257.4249624515	-0.929330752606731\\
19306.9772888325	-0.947901460227013\\
19356.6571209965	-0.96493462542399\\
19406.4647870357	-0.980444279604734\\
19456.4006158863	-0.994443665275309\\
19506.464937331	-1.00694525914455\\
19556.6580820011	-1.01796079366631\\
19606.9803813787	-1.02750127710326\\
19657.4321677986	-1.03557701218813\\
19708.0137744511	-1.04219761345262\\
19758.7255353837	-1.0473720232876\\
19809.5677855034	-1.05110852679328\\
19860.5408605789	-1.05341476547248\\
19911.6450972433	-1.05429774981591\\
19962.8808329953	-1.05376387082366\\
20014.2484062025	-1.05181891050289\\
20117.3804228079	-1.04371588504783\\
20221.0438714528	-1.0300230874076\\
20325.2414905691	-1.01076569946327\\
20535.2502645714	-0.955612709365807\\
20747.4289358013	-0.878279002363744\\
20961.7999245312	-0.778644598778907\\
21178.3858826895	-0.656445528071915\\
21397.2096962534	-0.511268544725795\\
21841.6636182868	-0.149524108164287\\
22295.3495519523	0.313324495682028\\
22758.4592607479	0.88746099409566\\
23231.188491403	1.58766010963021\\
23471.2227077719	1.99135322754637\\
23713.7370566165	2.43520432813831\\
23958.7571636881	2.92342624285322\\
24206.3089195135	3.4611762958293\\
24456.4184821314	4.05483380951977\\
24519.3486211869	4.21287763608475\\
24582.4406892019	4.37504817916264\\
24645.6951028449	4.54149795116232\\
24709.112279856	4.71238918384495\\
24772.6926390506	4.88789463865243\\
24836.4366003216	5.06819850207606\\
24900.3445846425	5.25349737668401\\
24964.4170140697	5.44400137994765\\
25093.0569019029	5.84154027764384\\
25222.3596620447	6.26281640329595\\
25352.3287102297	6.71014136028626\\
25482.9674797934	7.18620185182182\\
25548.5390878447	7.43596975508448\\
25614.279421763	7.69414134710837\\
25680.1889157061	7.96119793938615\\
25746.2680049487	8.23766388340175\\
25812.5171258857	8.52411152282181\\
25878.936716035	8.82116680968951\\
26012.2890596734	9.44991124003726\\
26146.3285585743	10.1302409709705\\
26281.0587536006	10.8698615154446\\
26552.6054868037	12.5667478387703\\
26826.9579527973	14.6433833798761\\
27104.1451415691	17.2351732415008\\
27243.8108981882	18.7482448799507\\
27384.1963426436	20.345971812711\\
27525.3051834362	21.8103333698977\\
27596.1320415881	22.3504721110512\\
27667.1411481766	22.6621777776999\\
27738.3329721549	22.690497229032\\
27809.7079836832	22.4300534644297\\
27881.2666541314	21.9280903568681\\
27953.009456082	21.2597215771585\\
28024.936863334	20.4984175189314\\
28097.0493509052	19.7001998684955\\
28169.3473950359	18.9015808863928\\
28241.8314731917	18.1237629297176\\
28314.5020640669	17.3777258464799\\
28387.3596475876	16.6682102591235\\
28460.4047049145	15.9963700977902\\
28533.6377184469	15.361405993524\\
28680.6695499334	14.1945112929928\\
28828.4590261228	13.1496681765252\\
29126.3265490874	11.3566896314634\\
29427.2717620928	9.86824396059893\\
29731.3264651014	8.6065798064296\\
30038.5227866455	7.51941134236473\\
30348.8931872232	6.57070845914441\\
30505.2789026703	6.13998987607959\\
30662.4704627274	5.73490100021455\\
30820.4720198553	5.35330194027735\\
30979.2877479119	4.99334252155425\\
31059.0022362471	4.82096693185268\\
31138.9218422629	4.65341519627641\\
31299.3785198923	4.33211710397\\
31460.6620195141	4.02821929321454\\
31541.6151581395	3.88245271853569\\
31622.7766016838	3.74064159073901\\
31785.7265489115	3.46843195797862\\
31949.5161657747	3.21074944083536\\
32114.149779032	2.96685001876689\\
32279.6317377376	2.73607481152738\\
32445.966413356	2.51784021835297\\
32613.1581998776	2.31162965423032\\
32781.2115139346	2.11698661781\\
32950.130794918	1.93350888048094\\
33290.5851297248	1.59868343569691\\
33634.5571790684	1.30485616680309\\
33982.0832894256	1.05036493909136\\
34333.20018282	0.834123955609287\\
35046.35510787	0.51481653264878\\
35774.3233897995	0.349683890366053\\
36143.9584467479	0.328715435588206\\
36517.4127254838	0.352209449074626\\
36894.7256877812	0.422288571977482\\
37275.9372031494	0.533940608913466\\
37468.0174899827	0.595770289152606\\
37661.0875530459	0.646046036089448\\
37855.1524925863	0.661513282309437\\
38050.2174351327	0.617209027724276\\
38246.2875336302	0.519919848571579\\
38443.3679675769	0.433593435927131\\
38641.4639431605	0.425969765530099\\
38840.5806933957	0.508012171733017\\
39040.7234782625	0.654545520304835\\
39241.8975848454	0.840988739569765\\
39647.3610478573	1.2861824856197\\
40057.0139265182	1.80802658584319\\
40470.8995075976	2.41354225659872\\
40679.4432108305	2.75326920435749\\
40889.0615251219	3.12139251824851\\
41099.759987867	3.52115327566175\\
41311.5441649952	3.95616269958738\\
41524.4196511162	4.43042524430837\\
41738.3920696688	4.94832981032972\\
41953.4670730687	5.51456193116711\\
42169.6503428583	6.13384756801344\\
42386.9475898563	6.81035383106835\\
42605.3645543091	7.54640608454923\\
42824.9070060422	8.33987551412832\\
43045.5807446125	9.17910144541661\\
43267.3915994616	10.0337334443627\\
43490.3454300698	10.8406864774896\\
43714.4481261109	11.4905498317613\\
43939.7056076079	11.8358113491108\\
44166.1238250892	11.7502957896545\\
44393.7087597456	11.2152051628063\\
44622.466423589	10.3343349762503\\
44852.4028596105	9.25766629208329\\
45083.5241419403	8.10782100431177\\
45315.8363760082	6.95979558314157\\
45784.0582785442	4.79864199388316\\
46257.118042798	2.87042863369577\\
46495.4777238254	1.98989156749244\\
46735.0656555512	1.15922090883247\\
46975.8881670649	0.373766505163007\\
47217.9516200696	-0.370851199189764\\
47461.2624090495	-1.07861412454225\\
47705.8269614393	-1.75307875222506\\
47951.6517377939	-2.39739385923485\\
48198.7432319589	-3.01433697985912\\
48696.7525165863	-4.17561277703728\\
48947.6834627423	-4.72401679034313\\
49199.907438443	-5.25326338846599\\
49453.4311065789	-5.7648610415784\\
49708.2611643739	-6.26015719755755\\
49964.4043435622	-6.7403600852166\\
50221.8674105661	-7.20655738285452\\
50480.6571666747	-7.65973220357339\\
50740.780448224	-8.10077680231852\\
51265.0551093049	-8.949659119964\\
51794.7467923121	-9.7589341865163\\
52870.6056860351	-11.2775403056517\\
53968.8118723095	-12.6887434635487\\
54526.4398847948	-13.3622927032888\\
55089.8295397828	-14.0182684928465\\
55659.0403689391	-14.6591566601742\\
56234.1325190349	-15.2870295429842\\
56815.1667583028	-15.9032479405462\\
57402.2044828577	-16.5078291061618\\
57995.3077231843	-17.098176372712\\
58594.5391506922	-17.6665935371486\\
59811.6404973142	-18.6492597000315\\
60429.6390238133	-18.9603642686502\\
61054.0229658533	-19.0162895720862\\
61684.8583001799	-18.6647570831926\\
62002.7160433936	-18.2911338307067\\
62322.2116852376	-17.7737362517813\\
62643.3536656886	-17.1178964383544\\
62966.1504682137	-16.3429951541936\\
63290.610619995	-15.4826523275679\\
63616.7426921543	-14.5836893700117\\
63944.5552999799	-13.7039711131963\\
64274.0571031541	-12.907782609627\\
64605.256805982	-12.2565847483825\\
64938.1631576212	-11.7953802569938\\
65272.7849523131	-11.540475382334\\
65609.1310296155	-11.4769946733155\\
65947.2102746354	-11.5683291517139\\
66287.0316182645	-11.7707033726811\\
66628.6040374145	-12.0445497895583\\
66971.9365552546	-12.3596284383205\\
67663.9182124005	-13.0391943088902\\
68012.5856314829	-13.3838349109621\\
68363.049709292	-13.7253793805318\\
69069.4049210208	-14.3868805993754\\
69425.3147144173	-14.695917365077\\
69783.0584859867	-14.9758634390034\\
70504.0858137839	-15.3750901367922\\
71232.5630931697	-15.4572180013614\\
71968.5673001152	-15.2554808444069\\
72339.4162736675	-15.0994597178567\\
72712.1762059389	-14.93146037919\\
73463.4683855245	-14.5949065514082\\
74222.5232256239	-14.2706756919271\\
74989.4209332456	-13.9474341409734\\
75764.24254413	-13.6081107293947\\
76547.0699313123	-13.2386405802748\\
77337.9858137734	-12.8286527358258\\
78137.073765181	-12.370403807463\\
78944.4182227202	-11.8577204026304\\
79760.1044960162	-11.2852586960007\\
80584.2187761482	-10.6480576928658\\
81416.8481447572	-9.94134099404279\\
82258.0805832475	-9.1605799862233\\
83108.0049820839	-8.30192874027269\\
83966.7111501837	-7.3632985609434\\
84834.2898244072	-6.34660661916012\\
85710.8326791453	-5.26214796511777\\
86596.4323360066	-4.13646340973156\\
87491.182373604	-3.02456198781514\\
88395.1773374436	-2.02282290101313\\
89308.5127499144	-1.26614060675004\\
90231.2851203823	-0.882476281933983\\
91163.5919553875	-0.913860037824303\\
92105.5317689482	-1.28389391865461\\
93057.2040929699	-1.85440615443255\\
94018.7094877629	-2.49987690780647\\
94990.149552668	-3.13748485827908\\
95971.6269367922	-3.72225599634745\\
96963.2453498556	-4.23336098909385\\
97965.1095731497	-4.66316560805478\\
98977.3254706096	-5.01056809230272\\
100000	-5.27737423341992\\
101033.241224218	-5.46643652429761\\
102077.15832271	-5.58074481383072\\
104197.462512395	-5.59558610325013\\
106361.808777024	-5.33926117121474\\
107460.782832132	-5.11410242936\\
108571.11194022	-4.82761564383278\\
109692.913426378	-4.48416941734708\\
110826.305827945	-4.09132037269681\\
111971.408907037	-3.66213163489615\\
113128.343663202	-3.21847308548745\\
114297.232346205	-2.79499322142354\\
115478.198468946	-2.44210718553774\\
116671.366820511	-2.22402501946672\\
117876.863479359	-2.20661160356215\\
119094.815826642	-2.43500585445791\\
120325.352559669	-2.91334425900203\\
121568.603705501	-3.60363239195676\\
122824.700634692	-4.44487128092798\\
124093.776075172	-5.37608701085652\\
125375.964126269	-6.3497021322691\\
126671.400272882	-7.33423181521362\\
127324.129103425	-7.82445091632021\\
127980.221399795	-8.31125718274304\\
128639.694493697	-8.79360890020265\\
128970.704280288	-9.0328512420966\\
129302.565806143	-9.2706777729005\\
129635.28126292	-9.50699361457185\\
129968.852847914	-9.74169845114521\\
130303.282764076	-9.97468190103336\\
130638.573220024	-10.2058190001407\\
130974.726430059	-10.4349658917053\\
131311.744614182	-10.6619558584958\\
131988.384813263	-11.1086639097907\\
132668.511691775	-11.544041928419\\
133352.143216332	-11.9657034894936\\
134039.29744613	-12.3708483724159\\
134729.992533421	-12.7564620997078\\
136122.078357662	-13.4580281470657\\
137528.547786516	-14.0559290668999\\
138949.549437314	-14.5538565451846\\
140385.233462965	-14.9726032690883\\
141835.751567819	-15.3391933332459\\
143301.257023696	-15.6763206340663\\
144781.904686087	-15.9982940328032\\
146277.851010512	-16.3121274964211\\
147789.254069052	-16.620256282558\\
150859.070860018	-17.2193523526188\\
153992.652605949	-17.7921371504145\\
157191.323805915	-18.3406732908203\\
160456.436470927	-18.880360663196\\
163789.370695406	-19.4443730746467\\
167191.53524052	-20.0807387644136\\
170664.368129634	-20.8246852709241\\
174209.337256139	-21.644427250319\\
177827.941003892	-22.4286418718391\\
181521.708880558	-23.0702013968669\\
185292.202164095	-23.5407902088536\\
189141.014562679	-23.871736942723\\
193069.772888325	-24.1057050379771\\
197080.137744512	-24.274249034525\\
201173.804228079	-24.3961072027862\\
205352.502645715	-24.4812835602275\\
209617.999245313	-24.5347652754547\\
213972.096962534	-24.5588758127371\\
218416.636182868	-24.5546179739689\\
222953.495519523	-24.5224420520262\\
227584.592607479	-24.4627310265358\\
232311.88491403	-24.3761778693492\\
237137.370566165	-24.2641641137355\\
242063.089195136	-24.1292170613338\\
247091.12279856	-23.9756070734692\\
252223.596620448	-23.8101285817159\\
257462.680049487	-23.6430654984891\\
268269.579527973	-23.3688376150519\\
279530.09456082	-23.3342145905232\\
285336.377184468	-23.4780493347884\\
291263.265490874	-23.7611692781903\\
303488.931872232	-24.7679454329029\\
316227.766016838	-26.2594813481619\\
329501.30794918	-28.020066067853\\
343332.001828199	-29.8642970856415\\
357743.233897995	-31.6854919899964\\
365174.127254838	-32.570914126219\\
372759.372031494	-33.4353673003576\\
380502.174351326	-34.2773216045739\\
388405.806933956	-35.0959368864952\\
396473.610478573	-35.890727867821\\
404708.995075976	-36.6613361905127\\
413115.441649951	-37.4073933286006\\
421696.503428582	-38.1284695163338\\
439397.056076079	-39.4939583611399\\
448524.028596104	-40.1379469002511\\
457840.582785441	-40.7565177035913\\
467350.656555512	-41.3508015035028\\
477058.269614393	-41.9226844054234\\
486967.525165863	-42.4747150471492\\
497082.611643739	-43.0098618297253\\
507407.80448224	-43.5311869812045\\
517947.467923121	-44.0415308922537\\
539688.118723095	-45.0382791668766\\
562341.325190349	-46.0126308730836\\
585945.391506921	-46.9697290612901\\
610540.229658532	-47.9104783379655\\
636167.426921542	-48.834186328672\\
662870.316182644	-49.7399669491472\\
690694.049210207	-50.627256630245\\
719685.673001153	-51.4958973185419\\
749894.209332457	-52.3460628683936\\
781370.73765181	-53.1781542485157\\
848342.898244073	-54.7903294823296\\
921055.317689483	-56.3372719564065\\
1000000	-57.8237974539106\\
1085711.11940221	-59.2541881149362\\
1178768.63479359	-60.6320705189453\\
1279802.21399796	-61.9604541813479\\
1389495.49437314	-63.2418302532551\\
1508590.70860018	-64.4782865234884\\
1571913.23805915	-65.0802397798938\\
1637893.70695406	-65.6716200524517\\
1706643.68129634	-66.2526233887594\\
1742093.37256139	-66.5392932484726\\
1778279.41003892	-66.8234397907558\\
1815217.08880558	-67.1050862265534\\
1852922.02164095	-67.3842556852606\\
1891410.14562679	-67.6609712793139\\
1930697.72888325	-67.9352561651033\\
1970801.37744511	-68.2071336001825\\
2011738.04228079	-68.4766269967569\\
2096179.99245312	-69.0085563912231\\
2184166.36182868	-69.5312365359737\\
2275845.92607479	-70.0448648872609\\
2371373.70566165	-70.5496452241191\\
2470911.2279856	-71.0457884678399\\
2574626.80049487	-71.5335132734504\\
2682695.79527973	-72.0130464025482\\
2912632.65490874	-72.9484860152094\\
3162277.66016838	-73.8540851633701\\
3727593.72031494	-75.5842643641113\\
4393970.56076079	-77.2214707937609\\
5179474.67923121	-78.7843284820125\\
6105402.29658533	-80.2910645353308\\
7196856.73001152	-81.7583005232985\\
8483428.98244072	-83.2000214428163\\
10000000	-84.6269867542241\\
};
\addlegendentry{$\Sigma_r$ CIRKA}

\addplot [color=red, dashdotted, forget plot]
  table[row sep=crcr]{%
1000	-46.4479441923314\\
1930.69772888325	-41.2150380953026\\
2682.69579527972	-38.2436699437017\\
3727.59372031494	-34.9889622637027\\
4393.97056076079	-33.2119988574313\\
5179.47467923121	-31.3004870079462\\
6105.40229658532	-29.2327996560612\\
6628.70316182644	-28.1464619321463\\
7196.85673001152	-27.0520497999267\\
7813.7073765181	-26.0244619602383\\
8141.68481447572	-25.5978963343531\\
8483.42898244072	-25.3142601949698\\
8839.51773374435	-25.3385965515082\\
9023.12851203823	-25.5841609424851\\
9210.55317689482	-26.1328329422652\\
9401.87094877629	-27.2579295688033\\
9499.0149552668	-28.2280362441071\\
9597.16269367922	-29.7080588446515\\
9646.61619911199	-30.7590898348567\\
9696.32453498556	-32.1362918910312\\
9746.28901442328	-33.9941351218885\\
9771.367720179	-35.1671434813993\\
9796.51095731497	-36.5241721989463\\
9821.71889188038	-38.0060835928741\\
9834.3471727063	-38.7186817224715\\
9846.99169035171	-39.3198901497767\\
9859.65246569309	-39.7012220922946\\
9872.32951963379	-39.7516584059733\\
9885.02287310404	-39.4145506125809\\
9897.73254706095	-38.7258964948771\\
9910.45856248861	-37.7892424458517\\
9923.20094039807	-36.7174245997816\\
9948.73486784172	-34.4762552210205\\
9974.33449802127	-32.3379768737692\\
10000	-30.3765575232248\\
10051.5292977844	-26.9267021753599\\
10103.3241224218	-23.9244518583978\\
10155.3858421534	-21.1940952807435\\
10207.715832271	-18.6130251781855\\
10233.9818604399	-17.3487790757104\\
10260.3154751529	-16.0881411110384\\
10286.7168503206	-14.8209875805799\\
10299.9430025443	-14.1817320408138\\
10313.186160301	-13.536883598099\\
10326.4463454555	-12.8850068401891\\
10339.7235799009	-12.2245797094698\\
10353.0178855583	-11.5539721412166\\
10366.329284377	-10.8714218604794\\
10379.6577983345	-10.1750067174828\\
10393.0034494366	-9.46261290978435\\
10419.7462512395	-7.9802515969956\\
10473.4384719813	-4.69995885616358\\
10500.3882455106	-2.83858299991192\\
10527.4073649662	-0.776894206568027\\
10554.496008786	1.51720990738696\\
10581.6543558669	3.99730259393129\\
10595.2597241614	5.21692888134443\\
10608.8825855661	6.29525570387545\\
10622.5229625729	7.07422029520387\\
10636.1808777024	7.40294873737174\\
10649.8563535043	7.24052630484266\\
10663.5494125572	6.69075143744026\\
10677.2600774689	5.91965111487461\\
10690.988370876	5.06515624528166\\
10718.497933869	3.39709466340356\\
10746.0782832132	1.94571783016043\\
10773.7296010526	0.72816926244581\\
10787.5819302062	0.196285256793308\\
10801.4520700002	-0.291086290615776\\
10815.3400433345	-0.738626195165154\\
10829.2458731387	-1.15053921778805\\
10843.1695823717	-1.53054338539981\\
10857.111194022	-1.88190169779139\\
10871.0707311077	-2.20746945186032\\
10885.0482166764	-2.50974453901967\\
10913.0571256015	-3.05290211115931\\
10941.1381057719	-3.52589342096409\\
10955.2056805086	-3.73971474218251\\
10969.2913426378	-3.9400372832274\\
10983.3951154154	-4.1279100274158\\
10997.5170221271	-4.30427137080726\\
11011.6570860886	-4.46996336127105\\
11025.8153306457	-4.62574383213974\\
11039.991779174	-4.77229676898298\\
11054.1864550793	-4.91024119251909\\
11082.6305827945	-5.16250051456724\\
11139.738599948	-5.58532990967578\\
11197.1408907037	-5.9185628457465\\
11254.8389714328	-6.17967556875419\\
11312.8343663202	-6.38157306180263\\
11429.7232346205	-6.64449238844913\\
11547.8198468946	-6.76194203574023\\
11667.1366820511	-6.76813658873114\\
11787.6863479359	-6.68549373575739\\
11909.4815826642	-6.52914988789429\\
12032.5352559669	-6.30949277145929\\
12094.5380651975	-6.17825024344851\\
12156.8603705501	-6.03365549168582\\
12219.5038183658	-5.87624098049341\\
12250.9464874975	-5.79286252903724\\
12282.4700634692	-5.70643007706105\\
12298.2622565573	-5.66208064735983\\
12314.0747544669	-5.61698148200741\\
12329.907583305	-5.57113646318382\\
12345.7607692121	-5.52454914758349\\
12361.6343383622	-5.4772227732364\\
12377.5283169631	-5.42916026586619\\
12393.4427312564	-5.38036424480282\\
12409.3776075172	-5.33083702846635\\
12441.3088512111	-5.22959680912512\\
12473.3222589229	-5.12545231977355\\
12537.5964126269	-4.90847883385183\\
12602.2017665316	-4.6799294428611\\
12618.4050548444	-4.62097832309547\\
12634.6291765447	-4.56129903032258\\
12650.874158419	-4.50088977300196\\
12667.1400272882	-4.43974849729435\\
12683.4268100079	-4.37787288675851\\
12699.734533468	-4.31526036174745\\
12716.0632245931	-4.25190807850388\\
12732.4129103425	-4.18781292795373\\
12765.1753737238	-4.05738025268893\\
12798.0221399795	-3.923932091981\\
12863.9694493697	-3.64784637593932\\
12930.2565806143	-3.35922452255301\\
12996.8852847914	-3.05765959961187\\
13063.8573220024	-2.74266347666504\\
13131.1744614182	-2.4136596139534\\
13164.9629998103	-2.2436982264903\\
13198.8384813263	-2.06997389423757\\
13215.8088956451	-1.98166923242775\\
13232.8011296841	-1.89238522307662\\
13249.8152114979	-1.80210798785702\\
13266.8511691775	-1.71082313617903\\
13283.9090308496	-1.61851574758205\\
13300.9888246774	-1.5251703531556\\
13335.2143216332	-1.33530081020391\\
13369.5278860747	-1.1410790143618\\
13403.929744613	-0.9423593239223\\
13472.9992533421	-0.530788039505401\\
13507.6673596769	-0.317586714618912\\
13525.0348509072	-0.209049029925457\\
13542.4246723996	-0.0991859088022595\\
13559.8368528651	0.0120294462227678\\
13577.2714210518	0.124624871663907\\
13594.7284057449	0.238629291318967\\
13612.2078357662	0.354072767499896\\
13647.2341472673	0.589403161321641\\
13682.3505868734	0.830881478653457\\
13752.8547786516	1.33345630908786\\
13823.722273579	1.8644062501597\\
13894.9549437314	2.42682442204487\\
13966.554670831	3.02440793141151\\
14038.5233462965	3.66161760428643\\
14183.5751567818	5.0779567379888\\
14330.1257023696	6.73740012277221\\
14478.1904686087	8.74060411642822\\
14627.7851010511	11.2664314382258\\
14703.1610504909	12.8235021418004\\
14778.9254069052	14.6650408025058\\
14855.0801717277	16.8901121307798\\
14931.6273567057	19.5873354696825\\
14970.0487382571	21.0706406364855\\
15008.5689839526	22.4774309092493\\
15047.1883481851	23.4675729260349\\
15066.5352794293	23.6646774656761\\
15085.9070860018	23.6139668864954\\
15105.3037998859	23.3240590017463\\
15124.7254531062	22.8385713177933\\
15163.64370586	21.5164639261909\\
15202.6621012842	20.0389806524185\\
15241.7808970615	18.6044269872149\\
15320.3207237224	16.0688677874387\\
15399.2652605949	13.9524524949218\\
15478.6165931223	12.1358244927811\\
15558.376817494	10.5306535732517\\
15598.4109221327	9.81614425812544\\
15638.548040701	9.21992377634559\\
15678.7884382697	8.86943924430195\\
15719.1323805915	8.93781921366442\\
15739.3432642695	9.13733640413435\\
15759.5801341031	9.39492154718787\\
15779.8430235039	9.64264952852175\\
15800.1319659266	9.81981040592087\\
15840.7881438718	9.86865725396482\\
15881.5489364371	9.59379419364921\\
15922.4146128123	9.17015533273753\\
15963.3854428794	8.70799094673852\\
16045.6436470927	7.8244586571023\\
16128.325722056	7.04681080272376\\
16211.4338519455	6.36587887879241\\
16378.9370695406	5.22147910888082\\
16548.1709994318	4.28421435437673\\
16719.153524052	3.49476681475768\\
16891.9027106027	2.81820269067612\\
17066.4368129634	2.23196849556223\\
17242.77427362	1.72046328750861\\
17420.9337256139	1.27234868139137\\
17600.9339945106	0.879082563107259\\
17691.6303714192	0.700892861761606\\
17782.7941003892	0.534054814336446\\
17874.4275896529	0.377955422970914\\
17966.5332598522	0.232045435302954\\
18012.7639226621	0.162755224389207\\
18059.1135441022	0.0958312017743737\\
18105.5824302712	0.0312192333076482\\
18152.1708880558	-0.031132130170212\\
18198.8792251321	-0.0912718099875335\\
18245.7077499681	-0.149246344522423\\
18292.6567718255	-0.20510002294593\\
18339.7266007616	-0.258875008843407\\
18434.2299240911	-0.360347607501309\\
18481.6640425966	-0.408119907849116\\
18529.2202164095	-0.453963080450214\\
18576.8987595968	-0.497910219354887\\
18624.6999870339	-0.539992866796017\\
18672.6242144062	-0.580241086661452\\
18720.6717582115	-0.618683532948985\\
18768.8429357622	-0.655347513591433\\
18817.1380651868	-0.690259050003644\\
18914.1014562679	-0.754922773063189\\
19011.5644928943	-0.812859165765942\\
19060.484182344	-0.839357466960948\\
19109.5297497044	-0.86423530570612\\
19158.7015188787	-0.887511065955816\\
19207.9998146036	-0.909202200344381\\
19257.4249624515	-0.929325262633279\\
19306.9772888325	-0.947895938053485\\
19356.6571209965	-0.964929071671623\\
19406.4647870357	-0.980438694897189\\
19456.4006158863	-0.994438050238743\\
19506.464937331	-1.00693961440774\\
19556.6580820011	-1.01795511986074\\
19606.9803813787	-1.02749557486316\\
19657.4321677986	-1.03557128215058\\
19708.0137744511	-1.04219185625762\\
19758.7255353837	-1.04736623957816\\
19809.5677855034	-1.05110271721545\\
19860.5408605789	-1.0534089306754\\
19911.6450972433	-1.05429189045192\\
19962.8808329953	-1.0537579875483\\
20014.2484062025	-1.051813003975\\
20117.3804228079	-1.04370993400471\\
20221.0438714528	-1.0300170945251\\
20325.2414905691	-1.01075966744519\\
20535.2502645714	-0.95560660730298\\
20747.4289358013	-0.878272841423241\\
20961.7999245312	-0.77863839037523\\
21178.3858826895	-0.656439283878188\\
21397.2096962534	-0.511262276686365\\
21841.6636182868	-0.149517829428758\\
22295.3495519523	0.313330733637634\\
22758.4592607479	0.887467136773003\\
23231.188491403	1.58766609868061\\
23471.2227077719	1.99135911632498\\
23713.7370566165	2.43521009989114\\
23958.7571636881	2.92343187972546\\
24206.3089195135	3.46118177854903\\
24456.4184821314	4.0548391169431\\
24519.3486211869	4.21288289610127\\
24582.4406892019	4.37505339024881\\
24645.6951028449	4.54150311174237\\
24709.112279856	4.71239429228609\\
24772.6926390506	4.88789969325954\\
24836.4366003216	5.06820350108578\\
24900.3445846425	5.25350231825801\\
24964.4170140697	5.44400626216515\\
25093.0569019029	5.84154503501253\\
25222.3596620447	6.26282102690861\\
25352.3287102297	6.71014584018513\\
25482.9674797934	7.18620617673756\\
25548.5390878447	7.43597399778128\\
25614.279421763	7.69414550411474\\
25680.1889157061	7.96120200695028\\
25746.2680049487	8.23766785745264\\
25812.5171258857	8.52411539892379\\
25878.936716035	8.82117058298856\\
26012.2890596734	9.44991479116588\\
26146.3285585743	10.1302442736614\\
26281.0587536006	10.869864536826\\
26552.6054868037	12.5667501585005\\
26826.9579527973	14.6433846957101\\
27104.1451415691	17.2351729893761\\
27243.8108981882	18.748243520635\\
27384.1963426436	20.3459691758528\\
27525.3051834362	21.8103297433089\\
27596.1320415881	22.3504684431513\\
27667.1411481766	22.6621745782228\\
27738.3329721549	22.6904950126611\\
27809.7079836832	22.4300525522112\\
27881.2666541314	21.928090783395\\
27953.009456082	21.2597231593756\\
28024.936863334	20.4984199877191\\
28097.0493509052	19.7002029641876\\
28169.3473950359	18.9015843983678\\
28241.8314731917	18.1237667011472\\
28314.5020640669	17.3777297654746\\
28387.3596475876	16.6682142474331\\
28460.4047049145	15.9963741011106\\
28533.6377184469	15.3614099742188\\
28680.6695499334	14.1945151579954\\
28828.4590261228	13.1496718734189\\
29126.3265490874	11.3566929288663\\
29427.2717620928	9.86824683278475\\
29731.3264651014	8.60658224990379\\
30038.5227866455	7.51941335829721\\
30348.8931872232	6.57071004859304\\
30505.2789026703	6.13999125228835\\
30662.4704627274	5.73490216294046\\
30820.4720198553	5.35330288909896\\
30979.2877479119	4.99334325588158\\
31059.0022362471	4.82096755866207\\
31138.9218422629	4.65341571536233\\
31299.3785198923	4.33211740692131\\
31460.6620195141	4.02821937900174\\
31541.6151581395	3.88245269531443\\
31622.7766016838	3.7406414582043\\
31785.7265489115	3.46843160584182\\
31949.5161657747	3.2107488676976\\
32114.149779032	2.96684922311194\\
32279.6317377376	2.73607379172059\\
32445.966413356	2.51783897263773\\
32613.1581998776	2.31162818072164\\
32781.2115139346	2.11698491448556\\
32950.130794918	1.93350694516904\\
33290.5851297248	1.59868102921733\\
33634.5571790684	1.30485327822547\\
33982.0832894256	1.05036155549054\\
34333.20018282	0.834120061494352\\
35046.35510787	0.514811557175472\\
35774.3233897995	0.349677724990015\\
36143.9584467479	0.328708630329098\\
36517.4127254838	0.352201996887308\\
36894.7256877812	0.422280560820144\\
37275.9372031494	0.533932478120663\\
37468.0174899827	0.595762576634013\\
37661.0875530459	0.646039435855695\\
37855.1524925863	0.661508925131705\\
38050.2174351327	0.617208306810602\\
38246.2875336302	0.519923495395602\\
38443.3679675769	0.433600450399293\\
38641.4639431605	0.425978008244363\\
38840.5806933957	0.508019933936608\\
39040.7234782625	0.654552037588861\\
39241.8975848454	0.840993861108007\\
39647.3610478573	1.28618519957311\\
40057.0139265182	1.80802756760111\\
40470.8995075976	2.4135420148123\\
40679.4432108305	2.75326848805574\\
40889.0615251219	3.1213913979745\\
41099.759987867	3.52115181026877\\
41311.5441649952	3.95616093865447\\
41524.4196511162	4.43042322999008\\
41738.3920696688	4.94832757877047\\
41953.4670730687	5.51455951361283\\
42169.6503428583	6.13384499177096\\
42386.9475898563	6.8103511205259\\
42605.3645543091	7.54640326262877\\
42824.9070060422	8.33987260486889\\
43045.5807446125	9.17909847896654\\
43267.3915994616	10.0337304662946\\
43490.3454300698	10.8406835634978\\
43714.4481261109	11.4905471015377\\
43939.7056076079	11.8358089557857\\
44166.1238250892	11.7502938604711\\
44393.7087597456	11.2152037317999\\
44622.466423589	10.3343339908018\\
44852.4028596105	9.2576656760729\\
45083.5241419403	8.10782070260773\\
45315.8363760082	6.95979557038038\\
45784.0582785442	4.79864256601871\\
46257.118042798	2.87042986941816\\
46495.4777238254	1.98989317644893\\
46735.0656555512	1.15922292168488\\
46975.8881670649	0.373768954048146\\
47217.9516200696	-0.370848280916553\\
47461.2624090495	-1.07861070240788\\
47705.8269614393	-1.75307479065258\\
47951.6517377939	-2.39738932150776\\
48198.7432319589	-3.01433182805706\\
48696.7525165863	-4.17560627808653\\
48947.6834627423	-4.7240095554566\\
49199.907438443	-5.25325537398324\\
49453.4311065789	-5.76485220213057\\
49708.2611643739	-6.26014748594393\\
49964.4043435622	-6.74034945227427\\
50221.8674105661	-7.20654577732011\\
50480.6571666747	-7.65971957193686\\
50740.780448224	-8.10076308866796\\
51265.0551093049	-8.94964306411141\\
51794.7467923121	-9.75891553170463\\
52870.6056860351	-11.2775155763902\\
53968.8118723095	-12.6887112814857\\
54526.4398847948	-13.362256189572\\
55089.8295397828	-14.0182271970248\\
55659.0403689391	-14.6591101061542\\
56234.1325190349	-15.2869772528061\\
56815.1667583028	-15.9031894875333\\
57402.2044828577	-16.5077642261188\\
57995.3077231843	-17.0981051884637\\
58594.5391506922	-17.6665169990635\\
59811.6404973142	-18.6491833531094\\
60429.6390238133	-18.9603015867344\\
61054.0229658533	-19.0162574431254\\
61684.8583001799	-18.6647747494025\\
62002.7160433936	-18.2911810925444\\
62322.2116852376	-17.7738128487708\\
62643.3536656886	-17.1179986768977\\
62966.1504682137	-16.3431158579639\\
63290.610619995	-15.4827812979166\\
63616.7426921543	-14.5838141878304\\
63944.5552999799	-13.704078310674\\
64274.0571031541	-12.9078594982375\\
64605.256805982	-12.256621996043\\
64938.1631576212	-11.795374392867\\
65272.7849523131	-11.540429606589\\
65609.1310296155	-11.476917138119\\
65947.2102746354	-11.5682298463539\\
66287.0316182645	-11.7705915406024\\
66628.6040374145	-12.0444328058966\\
66971.9365552546	-12.3595118887752\\
67663.9182124005	-13.0390916559659\\
68012.5856314829	-13.3837457928658\\
68363.049709292	-13.7253093201645\\
69069.4049210208	-14.3868702068844\\
69425.3147144173	-14.6959484379163\\
69783.0584859867	-14.9759407524263\\
70504.0858137839	-15.3752444389409\\
71232.5630931697	-15.457375670184\\
71968.5673001152	-15.2555813136272\\
72339.4162736675	-15.0995301344767\\
72712.1762059389	-14.9315066323381\\
73463.4683855245	-14.594923501492\\
74222.5232256239	-14.270680318005\\
74989.4209332456	-13.947434080322\\
75764.24254413	-13.6081087432041\\
76547.0699313123	-13.2386374344196\\
77337.9858137734	-12.8286484875071\\
78137.073765181	-12.370398304284\\
78944.4182227202	-11.8577134562942\\
79760.1044960162	-11.285250131448\\
80584.2187761482	-10.6480473528319\\
81416.8481447572	-9.94132873016508\\
82258.0805832475	-9.16056564968628\\
83108.0049820839	-8.30191217996248\\
83966.7111501837	-7.36327963917742\\
84834.2898244072	-6.34658526362098\\
85710.8326791453	-5.26212429201836\\
86596.4323360066	-4.1364379734016\\
87491.182373604	-3.02453619950346\\
88395.1773374436	-2.02279948969189\\
89308.5127499144	-1.26612352082489\\
90231.2851203823	-0.882469190227901\\
91163.5919553875	-0.913864104405482\\
92105.5317689482	-1.28390733382919\\
93057.2040929699	-1.85442578972041\\
94018.7094877629	-2.49989992803499\\
94990.149552668	-3.13750925885681\\
95971.6269367922	-3.72228049505175\\
96963.2453498556	-4.23338477466208\\
97965.1095731497	-4.66318813633036\\
98977.3254706096	-5.01058895487345\\
100000	-5.27739307999265\\
101033.241224218	-5.46645301864831\\
102077.15832271	-5.58075860989583\\
104197.462512395	-5.59559337825387\\
106361.808777024	-5.33926031902503\\
107460.782832132	-5.11409694581329\\
108571.11194022	-4.82760526239921\\
109692.913426378	-4.48415407375242\\
110826.305827945	-4.09130036911107\\
111971.408907037	-3.66210788530871\\
113128.343663202	-3.21844743989655\\
114297.232346205	-2.79496878734902\\
115478.198468946	-2.44208839046516\\
116671.366820511	-2.22401694931362\\
117876.863479359	-2.20661827514993\\
119094.815826642	-2.43502800342532\\
120325.352559669	-2.91337829875642\\
121568.603705501	-3.60367156228389\\
122824.700634692	-4.44490796567749\\
124093.776075172	-5.37611455245643\\
125375.964126269	-6.34971558771216\\
126671.400272882	-7.3342280680378\\
127324.129103425	-7.82443796616218\\
127980.221399795	-8.31123494320439\\
128639.694493697	-8.79357754072891\\
128970.704280288	-9.03281547214626\\
129302.565806143	-9.27063774091816\\
129635.28126292	-9.50694950730872\\
129968.852847914	-9.74165049476433\\
130303.282764076	-9.97463036182688\\
130638.573220024	-10.2057641847015\\
130974.726430059	-10.4349081463871\\
131311.744614182	-10.6618955679957\\
131988.384813263	-11.1085998230028\\
132668.511691775	-11.5439759607037\\
133352.143216332	-11.9656376964466\\
134039.29744613	-12.3707848212504\\
134729.992533421	-12.7564027268721\\
136122.078357662	-13.4579818254624\\
137528.547786516	-14.0558997389256\\
138949.549437314	-14.5538458358353\\
140385.233462965	-14.9726113070949\\
141835.751567819	-15.3392189599344\\
143301.257023696	-15.6763613406358\\
144781.904686087	-15.9983461998737\\
146277.851010512	-16.3121868973672\\
147789.254069052	-16.6203185636391\\
150859.070860018	-17.2194081733041\\
153992.652605949	-17.7921723428792\\
157191.323805915	-18.3406761047581\\
160456.436470927	-18.8803222550852\\
163789.370695406	-19.4442906028489\\
167191.53524052	-20.080622259393\\
170664.368129634	-20.8245645887396\\
174209.337256139	-21.6443463449376\\
177827.941003892	-22.4286346123574\\
181521.708880558	-23.0702726362251\\
185292.202164095	-23.5409222115671\\
189141.014562679	-23.8719061496882\\
193069.772888325	-24.1058916776693\\
197080.137744512	-24.2744389665186\\
201173.804228079	-24.396290740626\\
205352.502645715	-24.481453936887\\
209617.999245313	-24.5349174863046\\
213972.096962534	-24.5590058637892\\
218416.636182868	-24.5547224201194\\
222953.495519523	-24.5225177246074\\
227584.592607479	-24.4627748880862\\
232311.88491403	-24.3761869664397\\
237137.370566165	-24.2641356244164\\
242063.089195136	-24.1291484558155\\
247091.12279856	-23.9754964272039\\
252223.596620448	-23.8099750967761\\
257462.680049487	-23.6428702903516\\
268269.579527973	-23.3685754565064\\
279530.09456082	-23.3339396172728\\
285336.377184468	-23.477799692015\\
291263.265490874	-23.7609670868927\\
303488.931872232	-24.7678812578586\\
316227.766016838	-26.2595561072236\\
329501.30794918	-28.020239145986\\
343332.001828199	-29.8645278196845\\
357743.233897995	-31.6857568436963\\
365174.127254838	-32.5711927726163\\
372759.372031494	-33.435659998752\\
380502.174351326	-34.2776300187153\\
388405.806933956	-35.096263682213\\
396473.610478573	-35.8910762112591\\
404708.995075976	-36.6617090970915\\
413115.441649951	-37.4077928259341\\
421696.503428582	-38.128895624569\\
439397.056076079	-39.4944241608487\\
448524.028596104	-40.1384166766651\\
457840.582785441	-40.7569742327576\\
467350.656555512	-41.3512232872979\\
477058.269614393	-41.9230472022917\\
486967.525165863	-42.4749938977593\\
497082.611643739	-43.0100330936431\\
507407.80448224	-43.5312299181342\\
517947.467923121	-44.0414285204913\\
539688.118723095	-45.0378503598205\\
562341.325190349	-46.0118473498548\\
585945.391506921	-46.9685755909362\\
610540.229658532	-47.9089434890413\\
636167.426921542	-48.832257335059\\
662870.316182644	-49.7376274886378\\
690694.049210207	-50.6244861119909\\
719685.673001153	-51.4926708174498\\
749894.209332457	-52.3423512888318\\
781370.73765181	-53.1739245435032\\
848342.898244073	-54.7849496362362\\
921055.317689483	-56.3305674643028\\
1000000	-57.8155693869411\\
1085711.11940221	-59.2442169307027\\
1178768.63479359	-60.6201211795006\\
1279802.21399796	-61.9462829523505\\
1389495.49437314	-63.2251932481054\\
1508590.70860018	-64.4589497259984\\
1571913.23805915	-65.0594713911\\
1637893.70695406	-65.6493702305501\\
1706643.68129634	-66.2288466022253\\
1742093.37256139	-66.514737426651\\
1778279.41003892	-66.7980954510731\\
1815217.08880558	-67.0789445942791\\
1852922.02164095	-67.3573087254445\\
1891410.14562679	-67.6332117262334\\
1930697.72888325	-67.9066775490278\\
1970801.37744511	-68.1777302712825\\
2011738.04228079	-68.4463941460036\\
2096179.99245312	-68.9766535184414\\
2184166.36182868	-69.4976548764857\\
2275845.92607479	-70.0096028237059\\
2371373.70566165	-70.5127083021644\\
2470911.2279856	-71.0071893042159\\
2574626.80049487	-71.4932713606481\\
2682695.79527973	-71.9711878172995\\
2912632.65490874	-72.9034966856528\\
3162277.66016838	-73.8061376093113\\
3727593.72031494	-75.5310476859344\\
4393970.56076079	-77.1639657740772\\
5179474.67923121	-78.7235303052245\\
6105402.29658533	-80.2278727320303\\
7196856.73001152	-81.6934566690671\\
8483428.98244072	-83.1340906935832\\
10000000	-84.5603710561917\\
};
\addlegendentry{$\Sigma_r$ IRKA}

\end{axis}
\end{tikzpicture}%

==> _code/results/numericalExamples/results_gyro_zero_q30_bodemag_output11_input_01.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.982\mywidth,
height=\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!40!black},
every x tick label/.append style={font=\color{white!40!black}},
every x tick/.append style={white!40!black},
xmode=log,
xmin=1000,
xmax=10000000,
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
every y tick/.append style={white!40!black},
ymin=-120,
ymax=60,
ylabel={Magnitude (dB)},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1000	-22.8638445884015\\
1930.69772888325	-16.8354517952504\\
2682.69579527972	-13.5693661567485\\
3727.59372031494	-9.89054088306885\\
4393.97056076079	-7.76411560091968\\
5179.47467923121	-5.30884713527231\\
6105.40229658532	-2.3240657818538\\
6628.70316182644	-0.522393701879675\\
7196.85673001152	1.59097154752086\\
7813.7073765181	4.16023442054948\\
8141.68481447572	5.6916428968954\\
8483.42898244072	7.45634148574683\\
8839.51773374435	9.54293519201383\\
9023.12851203823	10.7507196131712\\
9210.55317689482	12.1049699529775\\
9401.87094877629	13.6488463488313\\
9499.0149552668	14.5112985694541\\
9597.16269367922	15.4487591940985\\
9646.61619911199	15.9502054644321\\
9696.32453498556	16.4764911020766\\
9746.28901442328	17.0303657679785\\
9771.367720179	17.3186394252124\\
9796.51095731497	17.6150708354372\\
9821.71889188038	17.9201621988877\\
9834.3471727063	18.0761254782048\\
9846.99169035171	18.2344648790287\\
9859.65246569309	18.3952571785149\\
9872.32951963379	18.5585843360623\\
9885.02287310404	18.7245319015754\\
9897.73254706095	18.8931895365864\\
9910.45856248861	19.064652626419\\
9923.20094039807	19.2390205850446\\
9948.73486784172	19.5968990461185\\
9974.33449802127	19.9677414037323\\
10000	20.3525731955679\\
10051.5292977844	21.1689679766318\\
10103.3241224218	22.0572663661351\\
10155.3858421534	23.0320587596425\\
10207.715832271	24.1128594468756\\
10233.9818604399	24.7010307030947\\
10260.3154751529	25.3265538303211\\
10286.7168503206	25.9946125327615\\
10299.9430025443	26.3465121908461\\
10313.186160301	26.7115175297343\\
10326.4463454555	27.0906494700629\\
10339.7235799009	27.485047494636\\
10353.0178855583	27.8959878054189\\
10366.329284377	28.3249069453553\\
10379.6577983345	28.773423553242\\
10393.0034494366	29.2433704862881\\
10419.7462512395	30.2561648593358\\
10473.4384719813	32.652356858362\\
10500.3882455106	34.0961065455441\\
10527.4073649662	35.7546973027921\\
10554.496008786	37.6591006860672\\
10581.6543558669	39.7618874982365\\
10595.2597241614	40.797223410463\\
10608.8825855661	41.6940260579603\\
10622.5229625729	42.294132438538\\
10636.1808777024	42.4465716356513\\
10649.8563535043	42.1103404184825\\
10663.5494125572	41.3891551280645\\
10677.2600774689	40.4489679778355\\
10690.988370876	39.4276336544864\\
10718.497933869	37.4323479421448\\
10746.0782832132	35.6619022659036\\
10773.7296010526	34.1329415616392\\
10787.5819302062	33.4480785014212\\
10801.4520700002	32.8094746964834\\
10815.3400433345	32.2123970358935\\
10829.2458731387	31.6525936268954\\
10843.1695823717	31.1262982391554\\
10857.111194022	30.6302027838779\\
10871.0707311077	30.1614090142449\\
10885.0482166764	29.7173775111835\\
10913.0571256015	28.8949564893603\\
10941.1381057719	28.1481181507744\\
10955.2056805086	27.7993157275235\\
10969.2913426378	27.4652628051286\\
10983.3951154154	27.1448776438456\\
10997.5170221271	26.8371915897325\\
11011.6570860886	26.5413326179338\\
11025.8153306457	26.2565135895516\\
11039.991779174	25.9820229693407\\
11054.1864550793	25.7172149241834\\
11082.6305827945	25.2143470429674\\
11139.738599948	24.3020952968006\\
11197.1408907037	23.4939808140468\\
11254.8389714328	22.7712476258336\\
11312.8343663202	22.1198512201718\\
11429.7232346205	20.9903228051078\\
11547.8198468946	20.0437597203025\\
11667.1366820511	19.2401557540367\\
11787.6863479359	18.5522149246875\\
11909.4815826642	17.9606087062692\\
12032.5352559669	17.4512699904198\\
12094.5380651975	17.224079054572\\
12156.8603705501	17.0137638832478\\
12219.5038183658	16.8194198654497\\
12250.9464874975	16.7279874498932\\
12282.4700634692	16.6402619466675\\
12298.2622565573	16.5977634514372\\
12314.0747544669	16.5561614513739\\
12329.907583305	16.5154465656191\\
12345.7607692121	16.4756098188403\\
12361.6343383622	16.4366425522213\\
12377.5283169631	16.3985363626157\\
12393.4427312564	16.3612832555428\\
12409.3776075172	16.3248754783537\\
12441.3088512111	16.2545664728756\\
12473.3222589229	16.1875532502727\\
12537.5964126269	16.063211621117\\
12602.2017665316	15.9514862092873\\
12618.4050548444	15.9254894208474\\
12634.6291765447	15.9002578088381\\
12650.874158419	15.87578741694\\
12667.1400272882	15.8520745808998\\
12683.4268100079	15.8291157588734\\
12699.734533468	15.8069076587745\\
12716.0632245931	15.7854472086683\\
12732.4129103425	15.7647315111728\\
12765.1753737238	15.7255238736498\\
12798.0221399795	15.6892656371331\\
12863.9694493697	15.6255367028732\\
12930.2565806143	15.573453655184\\
12996.8852847914	15.5329733005352\\
13063.8573220024	15.5040998397331\\
13131.1744614182	15.4868848134313\\
13164.9629998103	15.482678399319\\
13198.8384813263	15.4814277545098\\
13215.8088956451	15.4819170017165\\
13232.8011296841	15.483153006047\\
13249.8152114979	15.4851387680483\\
13266.8511691775	15.4878775337042\\
13283.9090308496	15.491372726659\\
13300.9888246774	15.495627984521\\
13335.2143216332	15.5064343678797\\
13369.5278860747	15.5203301818938\\
13403.929744613	15.5373525145591\\
13472.9992533421	15.5809438716442\\
13507.6673596769	15.6076063130935\\
13525.0348509072	15.6221766874717\\
13542.4246723996	15.6375824412338\\
13559.8368528651	15.6538308935776\\
13577.2714210518	15.6709296284517\\
13594.7284057449	15.6888865563614\\
13612.2078357662	15.7077098765689\\
13647.2341472673	15.7479900561277\\
13682.3505868734	15.7918422088698\\
13752.8547786516	15.8905781265363\\
13823.722273579	16.0046088442377\\
13894.9549437314	16.1347301352783\\
13966.554670831	16.2818567883688\\
14038.5233462965	16.4470402213616\\
14183.5751567818	16.8365980043284\\
14330.1257023696	17.3154770336186\\
14478.1904686087	17.8998702856484\\
14627.7851010511	18.6117520248073\\
14703.1610504909	19.0245187255707\\
14778.9254069052	19.481331511953\\
14855.0801717277	19.9883856640778\\
14931.6273567057	20.5568712725661\\
14970.0487382571	20.8733152100297\\
15008.5689839526	21.2239530930281\\
15047.1883481851	21.6223167756368\\
15066.5352794293	21.8393453318922\\
15085.9070860018	22.0638824204382\\
15105.3037998859	22.2914868017543\\
15124.7254531062	22.5194577935548\\
15163.64370586	22.9776364700366\\
15202.6621012842	23.4515144524103\\
15241.7808970615	23.9555955536233\\
15320.3207237224	25.0915452736266\\
15399.2652605949	26.4483465818316\\
15478.6165931223	28.0978277449723\\
15558.376817494	30.1318485376037\\
15598.4109221327	31.3173771016012\\
15638.548040701	32.6042813790443\\
15678.7884382697	33.9264093500527\\
15719.1323805915	35.1002254972969\\
15739.3432642695	35.5273053584917\\
15759.5801341031	35.7788716186059\\
15779.8430235039	35.8151026326837\\
15800.1319659266	35.6244500580244\\
15840.7881438718	34.674060384094\\
15881.5489364371	33.2924734458238\\
15922.4146128123	31.8030644643593\\
15963.3854428794	30.3652249802985\\
16045.6436470927	27.8144856259072\\
16128.325722056	25.6830375917844\\
16211.4338519455	23.8781001374442\\
16378.9370695406	20.9447261844695\\
16548.1709994318	18.6040458149\\
16719.153524052	16.6454151359445\\
16891.9027106027	14.9517552325842\\
17066.4368129634	13.4521823281423\\
17242.77427362	12.1007349668969\\
17420.9337256139	10.8659597949184\\
17600.9339945106	9.72538208754504\\
17691.6303714192	9.18504722734465\\
17782.7941003892	8.66236395980095\\
17874.4275896529	8.15585611824856\\
17966.5332598522	7.66421677525605\\
18012.7639226621	7.42360420436177\\
18059.1135441022	7.18628248069861\\
18105.5824302712	6.95212497691068\\
18152.1708880558	6.72101167840769\\
18198.8792251321	6.49282856698252\\
18245.7077499681	6.2674670226127\\
18292.6567718255	6.04482394729197\\
18339.7266007616	5.82480068943875\\
18434.2299240911	5.39224198538423\\
18481.6640425966	5.17953066658689\\
18529.2202164095	4.96908698148093\\
18576.8987595968	4.76083194903296\\
18624.6999870339	4.55468972149632\\
18672.6242144062	4.35058727583081\\
18720.6717582115	4.14845446769765\\
18768.8429357622	3.94822359937648\\
18817.1380651868	3.74982935912942\\
18914.1014562679	3.35830047295175\\
19011.5644928943	2.97338704609942\\
19060.484182344	2.78326882888138\\
19109.5297497044	2.59463689511927\\
19158.7015188787	2.40743862148949\\
19207.9998146036	2.22162265685989\\
19257.4249624515	2.03713880684403\\
19306.9772888325	1.85393809209243\\
19356.6571209965	1.67197251139713\\
19406.4647870357	1.49119500970866\\
19456.4006158863	1.31155940860031\\
19506.464937331	1.13302028957691\\
19556.6580820011	0.955532865226849\\
19606.9803813787	0.779053025895528\\
19657.4321677986	0.603537144220501\\
19708.0137744511	0.428942141802703\\
19758.7255353837	0.25522514611317\\
19809.5677855034	0.0823437213053273\\
19860.5408605789	-0.0897443579745198\\
19911.6450972433	-0.261081205837176\\
19962.8808329953	-0.431708765039159\\
20014.2484062025	-0.601669100429098\\
20117.3804228079	-0.939756372173242\\
20221.0438714528	-1.27568160595263\\
20325.2414905691	-1.60978818277295\\
20535.2502645714	-2.27395803887791\\
20747.4289358013	-2.93521057977089\\
20961.7999245312	-3.59675457444563\\
21178.3858826895	-4.26218619475134\\
21397.2096962534	-4.93564587021339\\
21841.6636182868	-6.32725183965004\\
22295.3495519523	-7.82566117911308\\
22758.4592607479	-9.51923067046575\\
23231.188491403	-11.5689352115672\\
23471.2227077719	-12.8194035842113\\
23713.7370566165	-14.3089505040328\\
23958.7571636881	-16.1523109958468\\
24206.3089195135	-18.5200231260982\\
24456.4184821314	-21.4966677460672\\
24519.3486211869	-22.251879198019\\
24582.4406892019	-22.916052890901\\
24645.6951028449	-23.3933086649485\\
24709.112279856	-23.5766426114731\\
24772.6926390506	-23.3948042136694\\
24836.4366003216	-22.856417949913\\
24900.3445846425	-22.0439948075282\\
24964.4170140697	-21.0649278377424\\
25093.0569019029	-18.9363350507389\\
25222.3596620447	-16.8548323179364\\
25352.3287102297	-14.9214273736391\\
25482.9674797934	-13.1355192067187\\
25548.5390878447	-12.2898704537647\\
25614.279421763	-11.4707916287375\\
25680.1889157061	-10.6746583103434\\
25746.2680049487	-9.89804546758662\\
25812.5171258857	-9.13774858739405\\
25878.936716035	-8.39077525874046\\
26012.2890596734	-6.92574467925494\\
26146.3285585743	-5.48224397074435\\
26281.0587536006	-4.04108902936197\\
26552.6054868037	-1.09084631537412\\
26826.9579527973	2.0830537215264\\
27104.1451415691	5.65379888463155\\
27243.8108981882	7.62067546868263\\
27384.1963426436	9.65210193705418\\
27525.3051834362	11.5325013216016\\
27596.1320415881	12.2747965538175\\
27667.1411481766	12.785141492272\\
27738.3329721549	13.0088103295142\\
27809.7079836832	12.9405676748302\\
27881.2666541314	12.6277461708134\\
27953.009456082	12.1455552354057\\
28024.936863334	11.5675960846853\\
28097.0493509052	10.9500480419809\\
28169.3473950359	10.3295892876439\\
28241.8314731917	9.72758402738462\\
28314.5020640669	9.15516497304284\\
28387.3596475876	8.61721562013318\\
28460.4047049145	8.11502357965702\\
28533.6377184469	7.64791502749029\\
28680.6695499334	6.81182222551158\\
28828.4590261228	6.09195980278111\\
29126.3265490874	4.93463219861418\\
29427.2717620928	4.06745109007942\\
29731.3264651014	3.41769956604341\\
30038.5227866455	2.93761500533175\\
30348.8931872232	2.59532623762782\\
30505.2789026703	2.46879296630804\\
30662.4704627274	2.36917553017356\\
30820.4720198553	2.29480101974664\\
30979.2877479119	2.24428290013975\\
31059.0022362471	2.22760384323596\\
31138.9218422629	2.2164765131591\\
31299.3785198923	2.21044397304951\\
31460.6620195141	2.22542608617647\\
31541.6151581395	2.2406036877289\\
31622.7766016838	2.26082012039299\\
31785.7265489115	2.31616208461571\\
31949.5161657747	2.39111287860353\\
32114.149779032	2.48544754512225\\
32279.6317377376	2.5990470781413\\
32445.966413356	2.73189273998903\\
32613.1581998776	2.88406222217607\\
32781.2115139346	3.05572776872099\\
32950.130794918	3.24715603873229\\
33290.5851297248	3.69085116867654\\
33634.5571790684	4.21927629463981\\
33982.0832894256	4.83836904686321\\
34333.20018282	5.55622617530197\\
35046.35510787	7.33495140516419\\
35774.3233897995	9.69177165755088\\
36143.9584467479	11.1569808908539\\
36517.4127254838	12.8701797874303\\
36894.7256877812	14.8868612800805\\
37275.9372031494	17.2500911922992\\
37468.0174899827	18.5463643187885\\
37661.0875530459	19.8645961191635\\
37855.1524925863	21.0943384675588\\
38050.2174351327	22.0439038245279\\
38246.2875336302	22.4932442849781\\
38443.3679675769	22.3513618638921\\
38641.4639431605	21.7452162125014\\
38840.5806933957	20.9004950913946\\
39040.7234782625	19.9965585417738\\
39241.8975848454	19.1322018944675\\
39647.3610478573	17.6651158781043\\
40057.0139265182	16.5837717105025\\
40470.8995075976	15.8570197593387\\
40679.4432108305	15.6148072950923\\
40889.0615251219	15.4488307887957\\
41099.759987867	15.3570506260092\\
41311.5441649952	15.3385049170861\\
41524.4196511162	15.393250618932\\
41738.3920696688	15.5222682204971\\
41953.4670730687	15.727293708834\\
42169.6503428583	16.0104921070359\\
42386.9475898563	16.373798215203\\
42605.3645543091	16.8175831875007\\
42824.9070060422	17.3379994638574\\
43045.5807446125	17.9218668512915\\
43267.3915994616	18.5374828137601\\
43490.3454300698	19.1205497662611\\
43714.4481261109	19.5605623521392\\
43939.7056076079	19.7090262232671\\
44166.1238250892	19.4389105211299\\
44393.7087597456	18.7306874109725\\
44622.466423589	17.6875008886509\\
44852.4028596105	16.4587137950791\\
45083.5241419403	15.1663605829364\\
45315.8363760082	13.8848936243585\\
45784.0582785442	11.4821151982884\\
46257.118042798	9.34313722568801\\
46495.4777238254	8.36786572089311\\
46735.0656555512	7.44912548092458\\
46975.8881670649	6.58197297333645\\
47217.9516200696	5.76175802322745\\
47461.2624090495	4.98424885577065\\
47705.8269614393	4.24565826094175\\
47951.6517377939	3.54262437428204\\
48198.7432319589	2.87217299634739\\
48696.7525165863	1.61880116035556\\
48947.6834627423	1.03148886742824\\
49199.907438443	0.467902015631669\\
49453.4311065789	-0.0735963113372957\\
49708.2611643739	-0.594470292364044\\
49964.4043435622	-1.09603360069944\\
50221.8674105661	-1.57946842882339\\
50480.6571666747	-2.04584175295539\\
50740.780448224	-2.49611920797963\\
51265.0551093049	-3.35181236645523\\
51794.7467923121	-4.1526597063649\\
52870.6056860351	-5.60940227605582\\
53968.8118723095	-6.89824653102023\\
54526.4398847948	-7.48713216550487\\
55089.8295397828	-8.0420760661082\\
55659.0403689391	-8.56494333349305\\
56234.1325190349	-9.05728791963453\\
56815.1667583028	-9.52037805162655\\
57402.2044828577	-9.95521237188754\\
57995.3077231843	-10.3625286185419\\
58594.5391506922	-10.7428077541829\\
59811.6404973142	-11.4229491407189\\
60429.6390238133	-11.7226757325027\\
61054.0229658533	-11.9954239225995\\
61684.8583001799	-12.2419336682844\\
62002.7160433936	-12.3561767111593\\
62322.2116852376	-12.4654425651463\\
62643.3536656886	-12.5711757559295\\
62966.1504682137	-12.6756560168444\\
63290.610619995	-12.7822473107149\\
63616.7426921543	-12.8954427250954\\
63944.5552999799	-13.0203030340592\\
64274.0571031541	-13.1607763375736\\
64605.256805982	-13.3168571373661\\
64938.1631576212	-13.4819822240643\\
65272.7849523131	-13.6433812813686\\
65609.1310296155	-13.7866397095708\\
65947.2102746354	-13.9015910532432\\
66287.0316182645	-13.9851107678179\\
66628.6040374145	-14.0398506121074\\
66971.9365552546	-14.071399944298\\
67663.9182124005	-14.0909168722362\\
68012.5856314829	-14.0926773974251\\
68363.049709292	-14.1001465093272\\
69069.4049210208	-14.1821459378142\\
69425.3147144173	-14.2932511474134\\
69783.0584859867	-14.4843088063443\\
70504.0858137839	-15.2180119842157\\
71232.5630931697	-16.506101576101\\
71968.5673001152	-18.1310156804323\\
72339.4162736675	-18.9143153876129\\
72712.1762059389	-19.5977428486693\\
73463.4683855245	-20.5579029108664\\
74222.5232256239	-21.0249792230347\\
74989.4209332456	-21.1909795826211\\
75764.24254413	-21.2217048948441\\
76547.0699313123	-21.2101277901218\\
77337.9858137734	-21.1995497290256\\
78137.073765181	-21.2080777302059\\
78944.4182227202	-21.242075800262\\
79760.1044960162	-21.3018129090165\\
80584.2187761482	-21.3824863918829\\
81416.8481447572	-21.4716905783587\\
82258.0805832475	-21.5427232339914\\
83108.0049820839	-21.5424427290438\\
83966.7111501837	-21.3753738718019\\
84834.2898244072	-20.8990343982627\\
85710.8326791453	-19.9665820221127\\
86596.4323360066	-18.5307522591941\\
87491.182373604	-16.7223137536293\\
88395.1773374436	-14.8109382915169\\
89308.5127499144	-13.1017220932426\\
90231.2851203823	-11.8341704714279\\
91163.5919553875	-11.0930016743652\\
92105.5317689482	-10.7839175485411\\
93057.2040929699	-10.7138756920021\\
94018.7094877629	-10.7102806998068\\
94990.149552668	-10.6800352649705\\
95971.6269367922	-10.5931716788886\\
96963.2453498556	-10.4472501912537\\
97965.1095731497	-10.2467129245944\\
98977.3254706096	-9.99591669473054\\
100000	-9.69779184710649\\
101033.241224218	-9.35398733085056\\
102077.15832271	-8.96521421163575\\
104197.462512395	-8.05253892363157\\
106361.808777024	-6.95624407648884\\
107460.782832132	-6.33817222758903\\
108571.11194022	-5.67424126957895\\
109692.913426378	-4.96721795133989\\
110826.305827945	-4.22333125022362\\
111971.408907037	-3.45457756440379\\
113128.343663202	-2.68194359722277\\
114297.232346205	-1.93914770036695\\
115478.198468946	-1.27513456310432\\
116671.366820511	-0.751379388644675\\
117876.863479359	-0.429282592830207\\
119094.815826642	-0.348463631360894\\
120325.352559669	-0.508367996309103\\
121568.603705501	-0.868605612598695\\
122824.700634692	-1.36772278866506\\
124093.776075172	-1.94479441660774\\
125375.964126269	-2.55172936819014\\
126671.400272882	-3.15573303912372\\
127324.129103425	-3.44994439128516\\
127980.221399795	-3.73660839878035\\
128639.694493697	-4.01448521328809\\
128970.704280288	-4.14981678727301\\
129302.565806143	-4.28259939902654\\
129635.28126292	-4.41273129768546\\
129968.852847914	-4.54011106630574\\
130303.282764076	-4.66463353476867\\
130638.573220024	-4.78618573560434\\
130974.726430059	-4.9046430291495\\
131311.744614182	-5.01986554817354\\
131988.384813263	-5.23995339149034\\
132668.511691775	-5.44493458356912\\
133352.143216332	-5.63297424914733\\
134039.29744613	-5.80203385491919\\
134729.992533421	-5.95013477337101\\
136122.078357662	-6.17824478318992\\
137528.547786516	-6.31752568468334\\
138949.549437314	-6.38690058006253\\
140385.233462965	-6.41459362592243\\
141835.751567819	-6.42325503329849\\
143301.257023696	-6.42314365038237\\
144781.904686087	-6.41449012802849\\
146277.851010512	-6.39272847527564\\
147789.254069052	-6.35237733294565\\
150859.070860018	-6.1993021595066\\
153992.652605949	-5.93751852032833\\
157191.323805915	-5.57399752652115\\
160456.436470927	-5.1441487000689\\
163789.370695406	-4.72380696171914\\
167191.53524052	-4.44103439316958\\
170664.368129634	-4.45883542729854\\
174209.337256139	-4.89841738486735\\
177827.941003892	-5.75052103682528\\
181521.708880558	-6.88517619280005\\
185292.202164095	-8.14610939472886\\
189141.014562679	-9.41796628729273\\
193069.772888325	-10.6354977110449\\
197080.137744512	-11.7682912789698\\
201173.804228079	-12.8053571307688\\
205352.502645715	-13.7453093643387\\
209617.999245313	-14.5910546106253\\
213972.096962534	-15.3471421586289\\
218416.636182868	-16.0185306276626\\
222953.495519523	-16.610087554174\\
227584.592607479	-17.1264788585515\\
232311.88491403	-17.572290267948\\
237137.370566165	-17.9523225992444\\
242063.089195136	-18.2720594073772\\
247091.12279856	-18.5383385381882\\
252223.596620448	-18.7602711755363\\
257462.680049487	-18.950427649736\\
268269.579527973	-19.3110981102334\\
279530.09456082	-19.8329203467704\\
285336.377184468	-20.2397319340378\\
291263.265490874	-20.7830710921785\\
303488.931872232	-22.3094320008756\\
316227.766016838	-24.3033396865675\\
329501.30794918	-26.5218825504929\\
343332.001828199	-28.7723628307457\\
357743.233897995	-30.9615056598683\\
365174.127254838	-32.0247362239557\\
372759.372031494	-33.0689754549547\\
380502.174351326	-34.0985094925358\\
388405.806933956	-35.1194641997463\\
396473.610478573	-36.1394997073464\\
404708.995075976	-37.1673863006289\\
413115.441649951	-38.2122437942639\\
421696.503428582	-39.2821480195641\\
439397.056076079	-41.5084985037112\\
448524.028596104	-42.6477958688556\\
457840.582785441	-43.7680067191181\\
467350.656555512	-44.8194836448675\\
477058.269614393	-45.7432040678158\\
486967.525165863	-46.4915208903126\\
497082.611643739	-47.0511108181918\\
507407.80448224	-47.4494951147698\\
517947.467923121	-47.739285142908\\
539688.118723095	-48.1981899187433\\
562341.325190349	-48.6960478649067\\
585945.391506921	-49.3053696137015\\
610540.229658532	-50.0121168916328\\
636167.426921542	-50.784766406526\\
662870.316182644	-51.5977857251166\\
690694.049210207	-52.4359997905693\\
719685.673001153	-53.2931818927025\\
749894.209332457	-54.1695053056861\\
781370.73765181	-55.0691733494279\\
848342.898244073	-56.9641881756211\\
921055.317689483	-59.0267033750363\\
1000000	-61.2767739531381\\
1085711.11940221	-63.6884322200035\\
1178768.63479359	-66.1963233862343\\
1279802.21399796	-68.7159350828103\\
1389495.49437314	-71.162167684408\\
1508590.70860018	-73.4619812584093\\
1571913.23805915	-74.5400509322341\\
1637893.70695406	-75.5648812026855\\
1706643.68129634	-76.5351054370156\\
1742093.37256139	-76.999890837792\\
1778279.41003892	-77.4514490627384\\
1815217.08880558	-77.8901565623741\\
1852922.02164095	-78.3164800414677\\
1891410.14562679	-78.7309610284824\\
1930697.72888325	-79.1341998441797\\
1970801.37744511	-79.5268396625134\\
2011738.04228079	-79.9095512756226\\
2096179.99245312	-80.6479284950256\\
2184166.36182868	-81.3547575475377\\
2275845.92607479	-82.0351851102143\\
2371373.70566165	-82.6938828080504\\
2470911.2279856	-83.3349530214478\\
2574626.80049487	-83.9619117180608\\
2682695.79527973	-84.5777222929824\\
2912632.65490874	-85.7853765632825\\
3162277.66016838	-86.9731588848259\\
3727593.72031494	-89.3298022735705\\
4393970.56076079	-91.7091404615351\\
5179474.67923121	-94.1572788843129\\
6105402.29658533	-96.7140911568533\\
7196856.73001152	-99.4129144607203\\
8483428.98244072	-102.278049645633\\
10000000	-105.323139326719\\
};
\addlegendentry{$\Sigma$}

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1000	-22.8638448156938\\
1930.69772888325	-16.8354521478712\\
2682.69579527972	-13.5693664946622\\
3727.59372031494	-9.89054107609527\\
4393.97056076079	-7.76411567383793\\
5179.47467923121	-5.30884702918443\\
6105.40229658532	-2.32406539922308\\
6628.70316182644	-0.522393118737114\\
7196.85673001152	1.59097234695777\\
7813.7073765181	4.16023552604291\\
8141.68481447572	5.6916441742056\\
8483.42898244072	7.45634295340248\\
8839.51773374435	9.54293687133966\\
9023.12851203823	10.7507214097965\\
9210.55317689482	12.1049718802575\\
9401.87094877629	13.6488484365448\\
9499.0149552668	14.511300671776\\
9597.16269367922	15.4487613634054\\
9646.61619911199	15.9502076772615\\
9696.32453498556	16.476493364134\\
9746.28901442328	17.0303680153585\\
9771.367720179	17.3186417964429\\
9796.51095731497	17.6150731448448\\
9821.71889188038	17.9201645640141\\
9834.3471727063	18.0761279335833\\
9846.99169035171	18.234467089274\\
9859.65246569309	18.3952595510433\\
9872.32951963379	18.5585867367383\\
9885.02287310404	18.7245342272505\\
9897.73254706095	18.8931920544793\\
9910.45856248861	19.0646550144845\\
9923.20094039807	19.2390230085012\\
9948.73486784172	19.5969014949464\\
9974.33449802127	19.9677438463479\\
10000	20.3525757996656\\
10051.5292977844	21.1689704947293\\
10103.3241224218	22.0572689996149\\
10155.3858421534	23.0320614142593\\
10207.715832271	24.1128622395669\\
10233.9818604399	24.7010332648742\\
10260.3154751529	25.3265565090168\\
10286.7168503206	25.9946149981248\\
10299.9430025443	26.3465147985378\\
10313.186160301	26.7115203850273\\
10326.4463454555	27.0906522364447\\
10339.7235799009	27.4850499916096\\
10353.0178855583	27.8959905729241\\
10366.329284377	28.3249095346462\\
10379.6577983345	28.7734262044169\\
10393.0034494366	29.2433732258924\\
10419.7462512395	30.2561680181952\\
10473.4384719813	32.6523592269841\\
10500.3882455106	34.0961092516636\\
10527.4073649662	35.7546996885581\\
10554.496008786	37.6591038580992\\
10581.6543558669	39.7618901758133\\
10595.2597241614	40.7972258020664\\
10608.8825855661	41.6940288001884\\
10622.5229625729	42.2941351804031\\
10636.1808777024	42.4465745117099\\
10649.8563535043	42.1103431851492\\
10663.5494125572	41.3891586398554\\
10677.2600774689	40.4489711082888\\
10690.988370876	39.4276366506704\\
10718.497933869	37.4323506386012\\
10746.0782832132	35.6619050002264\\
10773.7296010526	34.1329442449391\\
10787.5819302062	33.4480814370591\\
10801.4520700002	32.8094774556389\\
10815.3400433345	32.2124004415991\\
10829.2458731387	31.652596692959\\
10843.1695823717	31.1263012257851\\
10857.111194022	30.6302059580368\\
10871.0707311077	30.1614122842044\\
10885.0482166764	29.7173806839428\\
10913.0571256015	28.8949596688124\\
10941.1381057719	28.1481212823552\\
10955.2056805086	27.7993190190045\\
10969.2913426378	27.4652659185314\\
10983.3951154154	27.144880967238\\
10997.5170221271	26.8371948555675\\
11011.6570860886	26.5413356864892\\
11025.8153306457	26.2565167923242\\
11039.991779174	25.9820263212669\\
11054.1864550793	25.7172183103932\\
11082.6305827945	25.2143502581155\\
11139.738599948	24.3020985886888\\
11197.1408907037	23.4939842875734\\
11254.8389714328	22.7712510731607\\
11312.8343663202	22.1198547274418\\
11429.7232346205	20.9903265139582\\
11547.8198468946	20.0437635362788\\
11667.1366820511	19.2401596622489\\
11787.6863479359	18.5522190269343\\
11909.4815826642	17.9606128581334\\
12032.5352559669	17.4512742720207\\
12094.5380651975	17.2240834282646\\
12156.8603705501	17.0137683121505\\
12219.5038183658	16.8194243529269\\
12250.9464874975	16.7279919970296\\
12282.4700634692	16.6402665342715\\
12298.2622565573	16.5977680675232\\
12314.0747544669	16.5561660722563\\
12329.907583305	16.5154512087857\\
12345.7607692121	16.4756144765508\\
12361.6343383622	16.4366472045987\\
12377.5283169631	16.3985410425214\\
12393.4427312564	16.3612879518253\\
12409.3776075172	16.3248801977143\\
12441.3088512111	16.2545712319865\\
12473.3222589229	16.1875580529202\\
12537.5964126269	16.0632164660425\\
12602.2017665316	15.9514911523159\\
12618.4050548444	15.925494376029\\
12634.6291765447	15.9002627775992\\
12650.874158419	15.8757924238676\\
12667.1400272882	15.8520795977801\\
12683.4268100079	15.8291207950829\\
12699.734533468	15.8069127212232\\
12716.0632245931	15.7854522884493\\
12732.4129103425	15.7647366131066\\
12765.1753737238	15.7255290056705\\
12798.0221399795	15.6892708206106\\
12863.9694493697	15.6255419665682\\
12930.2565806143	15.5734589784788\\
12996.8852847914	15.5329787102515\\
13063.8573220024	15.5041053387319\\
13131.1744614182	15.4868903935812\\
13164.9629998103	15.4826840318777\\
13198.8384813263	15.4814334201696\\
13215.8088956451	15.4819226966414\\
13232.8011296841	15.4831587193928\\
13249.8152114979	15.4851445094152\\
13266.8511691775	15.4878832926994\\
13283.9090308496	15.4913785029914\\
13300.9888246774	15.4956337847413\\
13335.2143216332	15.5064402130223\\
13369.5278860747	15.5203360719642\\
13403.929744613	15.537358450436\\
13472.9992533421	15.5809499000536\\
13507.6673596769	15.6076123853631\\
13525.0348509072	15.6221827836424\\
13542.4246723996	15.637588563252\\
13559.8368528651	15.6538370340915\\
13577.2714210518	15.67093579584\\
13594.7284057449	15.6888927453699\\
13612.2078357662	15.7077160845245\\
13647.2341472673	15.7479963132854\\
13682.3505868734	15.7918485164147\\
13752.8547786516	15.8905845301005\\
13823.722273579	16.0046153461163\\
13894.9549437314	16.1347367307197\\
13966.554670831	16.2818634921271\\
14038.5233462965	16.4470470212624\\
14183.5751567818	16.8366050229721\\
14330.1257023696	17.3154842589611\\
14478.1904686087	17.8998777418813\\
14627.7851010511	18.6117596588093\\
14703.1610504909	19.0245264586799\\
14778.9254069052	19.4813393456147\\
14855.0801717277	19.9883936583363\\
14931.6273567057	20.5568793037096\\
14970.0487382571	20.873323303584\\
15008.5689839526	21.2239611583382\\
15047.1883481851	21.6223249124753\\
15066.5352794293	21.8393535338282\\
15085.9070860018	22.063890777419\\
15105.3037998859	22.2914952051929\\
15124.7254531062	22.5194662047457\\
15163.64370586	22.9776450719938\\
15202.6621012842	23.4515231144067\\
15241.7808970615	23.9556043173457\\
15320.3207237224	25.0915542660203\\
15399.2652605949	26.4483556167779\\
15478.6165931223	28.0978368455595\\
15558.376817494	30.1318579214379\\
15598.4109221327	31.3173866541824\\
15638.548040701	32.604290963955\\
15678.7884382697	33.9264189424966\\
15719.1323805915	35.1002353751657\\
15739.3432642695	35.5273150343384\\
15759.5801341031	35.7788814581189\\
15779.8430235039	35.815112511483\\
15800.1319659266	35.6244599984036\\
15840.7881438718	34.6740703344752\\
15881.5489364371	33.2924834158682\\
15922.4146128123	31.8030744761252\\
15963.3854428794	30.3652350624055\\
16045.6436470927	27.8144959131147\\
16128.325722056	25.6830479413231\\
16211.4338519455	23.878110670011\\
16378.9370695406	20.9447369603973\\
16548.1709994318	18.6040569929282\\
16719.153524052	16.6454266101459\\
16891.9027106027	14.9517671496675\\
17066.4368129634	13.4521945692807\\
17242.77427362	12.100747593472\\
17420.9337256139	10.8659728680334\\
17600.9339945106	9.72539557946159\\
17691.6303714192	9.18506094170128\\
17782.7941003892	8.66237791446709\\
17874.4275896529	8.15587025161105\\
17966.5332598522	7.66423115383168\\
18012.7639226621	7.42361874143904\\
18059.1135441022	7.18629713234017\\
18105.5824302712	6.95213977333352\\
18152.1708880558	6.72102660247277\\
18198.8792251321	6.49284357111889\\
18245.7077499681	6.26748220699792\\
18292.6567718255	6.04483921400892\\
18339.7266007616	5.82481610502406\\
18434.2299240911	5.39225763694119\\
18481.6640425966	5.17954644161724\\
18529.2202164095	4.96910290615871\\
18576.8987595968	4.76084802198456\\
18624.6999870339	4.55470591667197\\
18672.6242144062	4.35060364260379\\
18720.6717582115	4.14847098024663\\
18768.8429357622	3.94824025470688\\
18817.1380651868	3.74984616434369\\
18914.1014562679	3.35831759620034\\
19011.5644928943	2.97340447291995\\
19060.484182344	2.78328639991991\\
19109.5297497044	2.59465465434332\\
19158.7015188787	2.40745655327391\\
19207.9998146036	2.22164073660095\\
19257.4249624515	2.03715706473984\\
19306.9772888325	1.85395652086616\\
19356.6571209965	1.67199111719987\\
19406.4647870357	1.49121380490433\\
19456.4006158863	1.31157838719392\\
19506.464937331	1.1330394352663\\
19556.6580820011	0.955552206696156\\
19606.9803813787	0.779072565944731\\
19657.4321677986	0.603556906654337\\
19708.0137744511	0.428962075408496\\
19758.7255353837	0.255245296649499\\
19809.5677855034	0.0823640984510737\\
19860.5408605789	-0.0897237611491442\\
19911.6450972433	-0.26106036755105\\
19962.8808329953	-0.431687723018625\\
20014.2484062025	-0.601647820425176\\
20117.3804228079	-0.939734612666023\\
20221.0438714528	-1.27565935046979\\
20325.2414905691	-1.60976537159601\\
20535.2502645714	-2.27393402971595\\
20747.4289358013	-2.93518523139163\\
20961.7999245312	-3.59672769747243\\
21178.3858826895	-4.2621574841248\\
21397.2096962534	-4.93561502165703\\
21841.6636182868	-6.32721519975258\\
22295.3495519523	-7.82561524333991\\
22758.4592607479	-9.51916799433327\\
23231.188491403	-11.5688372561465\\
23471.2227077719	-12.8192713237834\\
23713.7370566165	-14.3087579632414\\
23958.7571636881	-16.1520000591685\\
24206.3089195135	-18.5194419058491\\
24456.4184821314	-21.4953843289374\\
24519.3486211869	-22.2503036919898\\
24582.4406892019	-22.9141555653416\\
24645.6951028449	-23.3911160394047\\
24709.112279856	-23.5742699644256\\
24772.6926390506	-23.3924393035191\\
24836.4366003216	-22.8542422567608\\
24900.3445846425	-22.0421118653675\\
24964.4170140697	-21.0633564093749\\
25093.0569019029	-18.9352763098828\\
25222.3596620447	-16.854105162894\\
25352.3287102297	-14.9209063368368\\
25482.9674797934	-13.1351290526848\\
25548.5390878447	-12.2895280677219\\
25614.279421763	-11.4704884463163\\
25680.1889157061	-10.6743877883787\\
25746.2680049487	-9.89780235918566\\
25812.5171258857	-9.13752869711674\\
25878.936716035	-8.39057519324816\\
26012.2890596734	-6.92557628938602\\
26146.3285585743	-5.48209981124573\\
26281.0587536006	-4.04096354742191\\
26552.6054868037	-1.09074763703326\\
26826.9579527973	2.08313431773304\\
27104.1451415691	5.6538667170044\\
27243.8108981882	7.6207381537377\\
27384.1963426436	9.6521601774314\\
27525.3051834362	11.5325555788339\\
27596.1320415881	12.2748490627911\\
27667.1411481766	12.7851922851984\\
27738.3329721549	13.0088595243752\\
27809.7079836832	12.940615339351\\
27881.2666541314	12.6277924086204\\
27953.009456082	12.1456000751495\\
28024.936863334	11.5676396079493\\
28097.0493509052	10.9500902996651\\
28169.3473950359	10.329630329327\\
28241.8314731917	9.7276239348059\\
28314.5020640669	9.15520378054204\\
28387.3596475876	8.61725335604552\\
28460.4047049145	8.11506025253732\\
28533.6377184469	7.64795070015275\\
28680.6695499334	6.81185601846478\\
28828.4590261228	6.09199181917404\\
29126.3265490874	4.93466092341978\\
29427.2717620928	4.06747682696284\\
29731.3264651014	3.4177225636378\\
30038.5227866455	2.9376354473594\\
30348.8931872232	2.59534425722174\\
30505.2789026703	2.46880983309293\\
30662.4704627274	2.36919126389907\\
30820.4720198553	2.29481566596901\\
30979.2877479119	2.24429646364019\\
31059.0022362471	2.22761687927913\\
31138.9218422629	2.21648902749462\\
31299.3785198923	2.21045545899921\\
31460.6620195141	2.22543657640024\\
31541.6151581395	2.24061368352137\\
31622.7766016838	2.26082963199715\\
31785.7265489115	2.31617064719254\\
31949.5161657747	2.39112052076252\\
32114.149779032	2.48545427107825\\
32279.6317377376	2.59905293178883\\
32445.966413356	2.73189774547596\\
32613.1581998776	2.88406640049273\\
32781.2115139346	3.05573113978494\\
32950.130794918	3.24715864253955\\
33290.5851297248	3.69085232457848\\
33634.5571790684	4.21927611466737\\
33982.0832894256	4.83836766929716\\
34333.20018282	5.55622374600382\\
35046.35510787	7.33494731170932\\
35774.3233897995	9.6917665520887\\
36143.9584467479	11.1569755281451\\
36517.4127254838	12.8701743624611\\
36894.7256877812	14.8868559656548\\
37275.9372031494	17.2500861599166\\
37468.0174899827	18.5463595008393\\
37661.0875530459	19.8645915509475\\
37855.1524925863	21.094334204861\\
38050.2174351327	22.0438999077081\\
38246.2875336302	22.4932407488204\\
38443.3679675769	22.3513587465121\\
38641.4639431605	21.7452135556462\\
38840.5806933957	20.9004929334547\\
39040.7234782625	19.9965569295191\\
39241.8975848454	19.1322008482915\\
39647.3610478573	17.6651161179354\\
40057.0139265182	16.5837733824265\\
40470.8995075976	15.8570229965926\\
40679.4432108305	15.614811364364\\
40889.0615251219	15.4488357187102\\
41099.759987867	15.3570564424786\\
41311.5441649952	15.3385116505029\\
41524.4196511162	15.3932582963604\\
41738.3920696688	15.5222768625184\\
41953.4670730687	15.7273033419975\\
42169.6503428583	16.0105027496459\\
42386.9475898563	16.3738098889705\\
42605.3645543091	16.8175959049639\\
42824.9070060422	17.3380132522336\\
43045.5807446125	17.9218817051636\\
43267.3915994616	18.5374987604421\\
43490.3454300698	19.120566810201\\
43714.4481261109	19.5605805052061\\
43939.7056076079	19.7090454971661\\
44166.1238250892	19.4389309295228\\
44393.7087597456	18.7307089614609\\
44622.466423589	17.6875235886115\\
44852.4028596105	16.4587376477728\\
45083.5241419403	15.1663855920599\\
45315.8363760082	13.8849197868542\\
45784.0582785442	11.4821436556911\\
46257.118042798	9.34316795775101\\
46495.4777238254	8.36789757294416\\
46735.0656555512	7.44915843819998\\
46975.8881670649	6.58200703659664\\
47217.9516200696	5.76179317570042\\
47461.2624090495	4.98428508406745\\
47705.8269614393	4.24569554180369\\
47951.6517377939	3.54266269617729\\
48198.7432319589	2.87221234006853\\
48696.7525165863	1.61884247443853\\
48947.6834627423	1.03153114005438\\
49199.907438443	0.467945214927374\\
49453.4311065789	-0.0735522092517581\\
49708.2611643739	-0.594425312659525\\
49964.4043435622	-1.09598777558009\\
50221.8674105661	-1.57942179245305\\
50480.6571666747	-2.04579432921427\\
50740.780448224	-2.49607103440429\\
51265.0551093049	-3.35176280551334\\
51794.7467923121	-4.15260891057326\\
52870.6056860351	-5.60934953161222\\
53968.8118723095	-6.89819263430382\\
54526.4398847948	-7.48707803599234\\
55089.8295397828	-8.04202196350118\\
55659.0403689391	-8.56488954436492\\
56234.1325190349	-9.05723476116304\\
56815.1667583028	-9.52032587283099\\
57402.2044828577	-9.95516157290213\\
57995.3077231843	-10.3624796661441\\
58594.5391506922	-10.7427611849045\\
59811.6404973142	-11.4229094367722\\
60429.6390238133	-11.722640876308\\
61054.0229658533	-11.995395252057\\
61684.8583001799	-12.2419129841193\\
62002.7160433936	-12.3561609059882\\
62322.2116852376	-12.465432372854\\
62643.3536656886	-12.5711720210568\\
62966.1504682137	-12.6756597128845\\
63290.610619995	-12.782259489338\\
63616.7426921543	-12.8954644326877\\
63944.5552999799	-13.0203351260144\\
64274.0571031541	-13.1608192176015\\
64605.256805982	-13.3169104748528\\
64938.1631576212	-13.4820448512158\\
65272.7849523131	-13.6434514562616\\
65609.1310296155	-13.7867157533042\\
65947.2102746354	-13.9016720470301\\
66287.0316182645	-13.9851968734472\\
66628.6040374145	-14.0399430627959\\
66971.9365552546	-14.0715008377322\\
67663.9182124005	-14.091043304408\\
68012.5856314829	-14.0928219832968\\
68363.049709292	-14.1003135871955\\
69069.4049210208	-14.1823740482422\\
69425.3147144173	-14.2935196093576\\
69783.0584859867	-14.4846254829886\\
70504.0858137839	-15.2184512540267\\
71232.5630931697	-16.5066921690324\\
71968.5673001152	-18.1317465955283\\
72339.4162736675	-18.9150885151446\\
72712.1762059389	-19.5985276899163\\
73463.4683855245	-20.5586185125328\\
74222.5232256239	-21.025553847458\\
74989.4209332456	-21.1914086471025\\
75764.24254413	-21.2220125570402\\
76547.0699313123	-21.2103395335876\\
77337.9858137734	-21.199683721664\\
78137.073765181	-21.2081440474617\\
78944.4182227202	-21.2420772384808\\
79760.1044960162	-21.3017455290827\\
80584.2187761482	-21.3823393422503\\
81416.8481447572	-21.4714455033799\\
82258.0805832475	-21.5423543497256\\
83108.0049820839	-21.5419205538487\\
83966.7111501837	-21.3746788338897\\
84834.2898244072	-20.8981846357142\\
85710.8326791453	-19.965658084433\\
86596.4323360066	-18.5298741778913\\
87491.182373604	-16.7215748032419\\
88395.1773374436	-14.8103705606848\\
89308.5127499144	-13.1013142389458\\
90231.2851203823	-11.8338955273868\\
91163.5919553875	-11.0928318711583\\
92105.5317689482	-10.7838284312249\\
93057.2040929699	-10.713846718747\\
94018.7094877629	-10.7102958556249\\
94990.149552668	-10.6800832708575\\
95971.6269367922	-10.5932450658024\\
96963.2453498556	-10.4473439736938\\
97965.1095731497	-10.2468235791989\\
98977.3254706096	-9.99604156767443\\
100000	-9.69792882332872\\
101033.241224218	-9.35413465667846\\
102077.15832271	-8.9653703859437\\
104197.462512395	-8.05270899622072\\
106361.808777024	-6.95642375361022\\
107460.782832132	-6.33835529673949\\
108571.11194022	-5.67442686170542\\
109692.913426378	-4.96740523914352\\
110826.305827945	-4.22351943850938\\
111971.408907037	-3.45476588396899\\
113128.343663202	-2.68213130636041\\
114297.232346205	-1.93933407147072\\
115478.198468946	-1.27531888939459\\
116671.366820511	-0.751560978019139\\
117876.863479359	-0.429460771795612\\
119094.815826642	-0.348637740162187\\
120325.352559669	-0.50853739465505\\
121568.603705501	-0.868769677404115\\
122824.700634692	-1.36788092226009\\
124093.776075172	-1.94494604865877\\
125375.964126269	-2.55187396411937\\
126671.400272882	-3.15587011203672\\
127324.129103425	-3.45007754145063\\
127980.221399795	-3.73673753176345\\
128639.694493697	-4.01461024921291\\
128970.704280288	-4.14993974863986\\
129302.565806143	-4.28272027302645\\
129635.28126292	-4.41285007099231\\
129968.852847914	-4.5402277299007\\
130303.282764076	-4.66474808072792\\
130638.573220024	-4.7862981587297\\
130974.726430059	-4.90475332600029\\
131311.744614182	-5.01997371601945\\
131988.384813263	-5.24005730059082\\
132668.511691775	-5.44503422889242\\
133352.143216332	-5.63306960799357\\
134039.29744613	-5.802124865076\\
134729.992533421	-5.95022130293204\\
136122.078357662	-6.1783215817863\\
137528.547786516	-6.31759108126431\\
138949.549437314	-6.38695249114868\\
140385.233462965	-6.41463018218046\\
141835.751567819	-6.42327497135592\\
143301.257023696	-6.42314631980275\\
144781.904686087	-6.41447530603898\\
146277.851010512	-6.39269616849027\\
147789.254069052	-6.35232764506852\\
150859.070860018	-6.19921810571299\\
153992.652605949	-5.93740060568278\\
157191.323805915	-5.57384626911549\\
160456.436470927	-5.14396475574772\\
163789.370695406	-4.72359123612974\\
167191.53524052	-4.4407881244967\\
170664.368129634	-4.45856024609228\\
174209.337256139	-4.89811536163568\\
177827.941003892	-5.75019472147175\\
181521.708880558	-6.88482864506935\\
185292.202164095	-8.14574421312652\\
189141.014562679	-9.41758763462799\\
193069.772888325	-10.6351103382847\\
197080.137744512	-11.7679005474101\\
201173.804228079	-12.8049690330468\\
205352.502645715	-13.7449305442061\\
209617.999245313	-14.5906923818195\\
213972.096962534	-15.3468045218365\\
218416.636182868	-16.0182262856111\\
222953.495519523	-16.6098259261801\\
227584.592607479	-17.1262700914048\\
232311.88491403	-17.5721452452064\\
237137.370566165	-17.9522529472357\\
242063.089195136	-18.2720774971414\\
247091.12279856	-18.5384574834605\\
252223.596620448	-18.760504824833\\
257462.680049487	-18.9507905720542\\
268269.579527973	-19.3117660482099\\
279530.09456082	-19.8339594790926\\
285336.377184468	-20.2409828500685\\
291263.265490874	-20.784551821022\\
303488.931872232	-22.3114274841502\\
316227.766016838	-24.3059236397922\\
329501.30794918	-26.5251261523861\\
343332.001828199	-28.7763307256042\\
357743.233897995	-30.9662515794976\\
365174.127254838	-32.0298870120217\\
372759.372031494	-33.0745394884956\\
380502.174351326	-34.1044942273343\\
388405.806933956	-35.125877663053\\
396473.610478573	-36.1463533493149\\
404708.995075976	-37.1747000439152\\
413115.441649951	-38.2200545305484\\
421696.503428582	-39.290523243129\\
439397.056076079	-41.5184373656584\\
448524.028596104	-42.6589206783362\\
457840.582785441	-43.7807421901404\\
467350.656555512	-44.8343285155174\\
477058.269614393	-45.7605930513247\\
486967.525165863	-46.5116278565451\\
497082.611643739	-47.0737326917661\\
507407.80448224	-47.4741300876082\\
517947.467923121	-47.7653358873377\\
539688.118723095	-48.2256348063876\\
562341.325190349	-48.7237987524667\\
585945.391506921	-49.3329093320822\\
610540.229658532	-50.0390701428914\\
636167.426921542	-50.8106949918495\\
662870.316182644	-51.6221008970736\\
690694.049210207	-52.4579181644297\\
719685.673001153	-53.3116954884639\\
749894.209332457	-54.1833548142615\\
781370.73765181	-55.0768202983984\\
848342.898244073	-56.9535413958401\\
921055.317689483	-58.9874367047725\\
1000000	-61.1950790552619\\
1085711.11940221	-63.5465036781629\\
1178768.63479359	-65.9720620047595\\
1279802.21399796	-68.3833762332811\\
1389495.49437314	-70.6930866270913\\
1508590.70860018	-72.8277672106518\\
1571913.23805915	-73.8128793026399\\
1637893.70695406	-74.7382859829201\\
1706643.68129634	-75.6031754897057\\
1742093.37256139	-76.0132826487271\\
1778279.41003892	-76.4089354315516\\
1815217.08880558	-76.7905897349048\\
1852922.02164095	-77.1587817999265\\
1891410.14562679	-77.5141089677856\\
1930697.72888325	-77.8572109556995\\
1970801.37744511	-78.1887526672968\\
2011738.04228079	-78.5094093258371\\
2096179.99245312	-79.1207508903528\\
2184166.36182868	-79.6964632102424\\
2275845.92607479	-80.2414775292977\\
2371373.70566165	-80.7604241325873\\
2470911.2279856	-81.2577055383522\\
2574626.80049487	-81.7375795066429\\
2682695.79527973	-82.2042042251706\\
2912632.65490874	-83.1137257667814\\
3162277.66016838	-84.016075908735\\
3727593.72031494	-85.8884065500579\\
4393970.56076079	-87.9150598020851\\
5179474.67923121	-90.1388848074024\\
6105402.29658533	-92.9744072023176\\
7196856.73001152	-97.0362769468792\\
8483428.98244072	-98.6559462910347\\
10000000	-94.4045700272486\\
};
\addlegendentry{$\SigmaM{}$}

\addplot [color=black!35!green, dashed, forget plot]
  table[row sep=crcr]{%
1000	-22.8576225737314\\
1930.69772888325	-16.8307420483939\\
2682.69579527972	-13.5650725170766\\
3727.59372031494	-9.88669956937554\\
4393.97056076079	-7.76056845163605\\
5179.47467923121	-5.3056720769389\\
6105.40229658532	-2.3213675993744\\
6628.70316182644	-0.519981403546305\\
7196.85673001152	1.59306277170359\\
7813.7073765181	4.1619680883614\\
8141.68481447572	5.69318416132071\\
8483.42898244072	7.45768163876542\\
8839.51773374435	9.54406608635764\\
9023.12851203823	10.7517430768464\\
9210.55317689482	12.1058842970925\\
9401.87094877629	13.6496500564236\\
9499.0149552668	14.5120463668912\\
9597.16269367922	15.4494508131992\\
9646.61619911199	15.9508688913317\\
9696.32453498556	16.4771262707993\\
9746.28901442328	17.0309725455299\\
9771.367720179	17.3192321132027\\
9796.51095731497	17.61564923177\\
9821.71889188038	17.9207264049101\\
9834.3471727063	18.076682645453\\
9846.99169035171	18.2350146681369\\
9859.65246569309	18.3957999929352\\
9872.32951963379	18.559120037708\\
9885.02287310404	18.7250603833557\\
9897.73254706095	18.893711061782\\
9910.45856248861	19.0651668690463\\
9923.20094039807	19.2395277063776\\
9948.73486784172	19.5973918675621\\
9974.33449802127	19.9682198776828\\
10000	20.3530374733737\\
10051.5292977844	21.1694034019143\\
10103.3241224218	22.0576730655605\\
10155.3858421534	23.0324365509795\\
10207.715832271	24.113208335084\\
10233.9818604399	24.7013647853279\\
10260.3154751529	25.3268734076861\\
10286.7168503206	25.9949172166922\\
10299.9430025443	26.3468096503249\\
10313.186160301	26.7118078488485\\
10326.4463454555	27.090932287944\\
10339.7235799009	27.4853226025912\\
10353.0178855583	27.8962557105098\\
10366.329284377	28.3251671602065\\
10379.6577983345	28.7736762722035\\
10393.0034494366	29.2436156812709\\
10419.7462512395	30.2563950370338\\
10473.4384719813	32.6525539510021\\
10500.3882455106	34.0962864933405\\
10527.4073649662	35.7548576901573\\
10554.496008786	37.6592395250422\\
10581.6543558669	39.7619985201377\\
10595.2597241614	40.7973185722127\\
10608.8825855661	41.6941061479825\\
10622.5229625729	42.2942001758971\\
10636.1808777024	42.4466334027155\\
10649.8563535043	42.1104024234703\\
10663.5494125572	41.3892213625402\\
10677.2600774689	40.4490369583598\\
10690.988370876	39.4277036814102\\
10718.497933869	37.4324141630625\\
10746.0782832132	35.6619599524982\\
10773.7296010526	34.1329880595011\\
10787.5819302062	33.4481191481679\\
10801.4520700002	32.8095088353096\\
10815.3400433345	32.2124253225243\\
10829.2458731387	31.6526149508773\\
10843.1695823717	31.1263127674151\\
10857.111194022	30.6302107127167\\
10871.0707311077	30.161410198021\\
10885.0482166764	29.7173717155526\\
10913.0571256015	28.8949368479919\\
10941.1381057719	28.148084533018\\
10955.2056805086	27.7992752876667\\
10969.2913426378	27.4652151974337\\
10983.3951154154	27.1448232509535\\
10997.5170221271	26.837130140579\\
11011.6570860886	26.541263970858\\
11025.8153306457	26.256438075428\\
11039.991779174	25.9819406035916\\
11054.1864550793	25.7171255933658\\
11082.6305827945	25.214243549781\\
11139.738599948	24.3019639440518\\
11197.1408907037	23.493821791687\\
11254.8389714328	22.7710608313708\\
11312.8343663202	22.1196368606794\\
11429.7232346205	20.990053811625\\
11547.8198468946	20.0434366280902\\
11667.1366820511	19.2397792669201\\
11787.6863479359	18.5517859525156\\
11909.4815826642	17.9601280042631\\
12032.5352559669	17.4507386327459\\
12094.5380651975	17.223522799331\\
12156.8603705501	17.0131829787236\\
12219.5038183658	16.8188146126964\\
12250.9464874975	16.7273701689756\\
12282.4700634692	16.6396326975612\\
12298.2622565573	16.5971282566695\\
12314.0747544669	16.5555203076479\\
12329.907583305	16.5147995110109\\
12345.7607692121	16.4749568663971\\
12361.6343383622	16.4359837030531\\
12377.5283169631	16.3978716707703\\
12393.4427312564	16.3606127312547\\
12409.3776075172	16.3241991499095\\
12441.3088512111	16.2538785952655\\
12473.3222589229	16.1868539160112\\
12537.5964126269	16.062489601277\\
12602.2017665316	15.9507419335256\\
12618.4050548444	15.9247396286013\\
12634.6291765447	15.8995025258657\\
12650.874158419	15.8750266923498\\
12667.1400272882	15.8513084111883\\
12683.4268100079	15.8283441783149\\
12699.734533468	15.8061306993623\\
12716.0632245931	15.7846648867633\\
12732.4129103425	15.7639438570455\\
12765.1753737238	15.7247256179296\\
12798.0221399795	15.68845690513\\
12863.9694493697	15.624707312915\\
12930.2565806143	15.5726040184189\\
12996.8852847914	15.5321038852035\\
13063.8573220024	15.5032110986714\\
13131.1744614182	15.485977195667\\
13164.9629998103	15.4817615282584\\
13198.8384813263	15.4805017270307\\
13215.8088956451	15.4809864524271\\
13232.8011296841	15.4822179532676\\
13249.8152114979	15.484199250561\\
13266.8511691775	15.4869335703045\\
13283.9090308496	15.4904243462384\\
13300.9888246774	15.4946752227942\\
13335.2143216332	15.5054729280374\\
13369.5278860747	15.5193601800259\\
13403.929744613	15.5363740669458\\
13472.9992533421	15.579948875492\\
13507.6673596769	15.6066032083732\\
13525.0348509072	15.6211695716464\\
13542.4246723996	15.6365713433409\\
13559.8368528651	15.6528158330348\\
13577.2714210518	15.6699106400553\\
13594.7284057449	15.6878636608903\\
13612.2078357662	15.7066830969644\\
13647.2341472673	15.7469555945501\\
13682.3505868734	15.7908001629912\\
13752.8547786516	15.8895211767709\\
13823.722273579	16.0035373105066\\
13894.9549437314	16.1336442662845\\
13966.554670831	16.280756767999\\
14038.5233462965	16.4459260965423\\
14183.5751567818	16.8354552612443\\
14330.1257023696	17.3143035770183\\
14478.1904686087	17.8986613980885\\
14627.7851010511	18.6105001316986\\
14703.1610504909	19.0232438265745\\
14778.9254069052	19.4800399526484\\
14855.0801717277	19.9871111652373\\
14931.6273567057	20.5557571874928\\
14970.0487382571	20.8724387669326\\
15008.5689839526	21.223521652679\\
15047.1883481851	21.6225320195862\\
15066.5352794293	21.8398785224275\\
15085.9070860018	22.0646577749802\\
15105.3037998859	22.2923949927661\\
15124.7254531062	22.5203923601382\\
15163.64370586	22.9784215501521\\
15202.6621012842	23.4520639351099\\
15241.7808970615	23.9559300518132\\
15320.3207237224	25.0915796440745\\
15399.2652605949	26.4482128727615\\
15478.6165931223	28.0976091144693\\
15558.376817494	30.1316085026942\\
15598.4109221327	31.3171514131771\\
15638.548040701	32.6040904731793\\
15678.7884382697	33.9262759349596\\
15719.1323805915	35.1001632219181\\
15739.3432642695	35.527272458501\\
15759.5801341031	35.7788548983991\\
15779.8430235039	35.8150824030606\\
15800.1319659266	35.6244059840127\\
15840.7881438718	34.673931142642\\
15881.5489364371	33.2922570952672\\
15922.4146128123	31.8027852652334\\
15963.3854428794	30.3649067018171\\
16045.6436470927	27.8141346266703\\
16128.325722056	25.6826857962795\\
16211.4338519455	23.8777638741897\\
16378.9370695406	20.944447463239\\
16548.1709994318	18.603847744549\\
16719.153524052	16.6453154511317\\
16891.9027106027	14.951770355742\\
17066.4368129634	13.4523280860097\\
17242.77427362	12.1010276078277\\
17420.9337256139	10.8664161406546\\
17600.9339945106	9.7260196778859\\
17691.6303714192	9.18578234573697\\
17782.7941003892	8.66320140400287\\
17874.4275896529	8.15680075862596\\
17966.5332598522	7.66527377333221\\
18012.7639226621	7.42471938181413\\
18059.1135441022	7.18745713358447\\
18105.5824302712	6.95336049904779\\
18152.1708880558	6.72230944062679\\
18198.8792251321	6.49418993483548\\
18245.7077499681	6.26889353535962\\
18292.6567718255	6.04631697288996\\
18339.7266007616	5.82636178794958\\
18434.2299240911	5.39394376360849\\
18481.6640425966	5.18130514785521\\
18529.2202164095	4.97093580530961\\
18576.8987595968	4.7627567598248\\
18624.6999870339	4.55669217248344\\
18672.6242144062	4.35266913028974\\
18720.6717582115	4.1506174494948\\
18768.8429357622	3.95046949220335\\
18817.1380651868	3.75215999504044\\
18914.1014562679	3.36080624790291\\
19011.5644928943	2.97607573893866\\
19060.484182344	2.78605200648219\\
19109.5297497044	2.59751668610157\\
19158.7015188787	2.41041714385136\\
19207.9998146036	2.22470207043722\\
19257.4249624515	2.04032137903139\\
19306.9772888325	1.85722610760851\\
19356.6571209965	1.67536832533778\\
19406.4647870357	1.49470104259778\\
19456.4006158863	1.31517812420764\\
19506.464937331	1.13675420549106\\
19556.6580820011	0.9593846108115\\
19606.9803813787	0.783025274232561\\
19657.4321677986	0.607632661974307\\
19708.0137744511	0.43316369634672\\
19758.7255353837	0.259575680853003\\
19809.5677855034	0.0868262261616427\\
19860.5408605789	-0.0851268233471041\\
19911.6450972433	-0.256325462752719\\
19962.8808329953	-0.426811599773587\\
20014.2484062025	-0.596627128246179\\
20117.3804228079	-0.934414310811581\\
20221.0438714528	-1.2700247230579\\
20325.2414905691	-1.60380071644116\\
20535.2502645714	-2.26725772343957\\
20747.4289358013	-2.92771967718101\\
20961.7999245312	-3.58838240440419\\
21178.3858826895	-4.25282556985868\\
21397.2096962534	-4.92516841292082\\
21841.6636182868	-6.31403369635315\\
22295.3495519523	-7.80869632677013\\
22758.4592607479	-9.49675449458502\\
23231.188491403	-11.5373749830094\\
23471.2227077719	-12.7805998476982\\
23713.7370566165	-14.2593367263204\\
23958.7571636881	-16.0851130806681\\
24206.3089195135	-18.4211542840209\\
24456.4184821314	-21.3399319241707\\
24519.3486211869	-22.0783311530174\\
24582.4406892019	-22.7294719625149\\
24645.6951028449	-23.2030895068638\\
24709.112279856	-23.3976524625823\\
24772.6926390506	-23.2425500596783\\
24836.4366003216	-22.7399901118714\\
24900.3445846425	-21.9634161328552\\
24964.4170140697	-21.0142730614397\\
25093.0569019029	-18.9238340748345\\
25222.3596620447	-16.8601857566435\\
25352.3287102297	-14.9344563008947\\
25482.9674797934	-13.151483446749\\
25548.5390878447	-12.3063787744205\\
25614.279421763	-11.4874763351428\\
25680.1889157061	-10.6912661107359\\
25746.2680049487	-9.91440192257403\\
25812.5171258857	-9.15373425592615\\
25878.936716035	-8.40630928299336\\
26012.2890596734	-6.94023361695747\\
26146.3285585743	-5.4956011182473\\
26281.0587536006	-4.05329466984318\\
26552.6054868037	-1.10079733875559\\
26826.9579527973	2.0752692971816\\
27104.1451415691	5.64818949359675\\
27243.8108981882	7.61621303720369\\
27384.1963426436	9.64882910160673\\
27525.3051834362	11.5303165388747\\
27596.1320415881	12.2729947193676\\
27667.1411481766	12.7835324839402\\
27738.3329721549	13.0071904621132\\
27809.7079836832	12.9387928648031\\
27881.2666541314	12.6257732638994\\
27953.009456082	12.1434244604818\\
28024.936863334	11.5653862632487\\
28097.0493509052	10.9478408314786\\
28169.3473950359	10.3274526582462\\
28241.8314731917	9.7255687307606\\
28314.5020640669	9.15330650595212\\
28387.3596475876	8.61553772444047\\
28460.4047049145	8.11354142878477\\
28533.6377184469	7.64663780089673\\
28680.6695499334	6.81096669351065\\
28828.4590261228	6.09152628762956\\
29126.3265490874	4.93500881608869\\
29427.2717620928	4.06857189253728\\
29731.3264651014	3.41949234390897\\
30038.5227866455	2.94000797261301\\
30348.8931872232	2.59824963372582\\
30505.2789026703	2.47195613176273\\
30662.4704627274	2.37256183847232\\
30820.4720198553	2.29839411766178\\
30979.2877479119	2.24806662592581\\
31059.0022362471	2.23147690329402\\
31138.9218422629	2.22043495281834\\
31299.3785198923	2.21456140804518\\
31460.6620195141	2.22968701018096\\
31541.6151581395	2.24493059370008\\
31622.7766016838	2.26520920683053\\
31785.7265489115	2.32066421251503\\
31949.5161657747	2.39571311965974\\
32114.149779032	2.49013114338032\\
32279.6317377376	2.60379951956037\\
32445.966413356	2.73669970072651\\
32613.1581998776	2.8889095949356\\
32781.2115139346	3.0606016764786\\
32950.130794918	3.25204286925601\\
33290.5851297248	3.69572402971563\\
33634.5571790684	4.2240840264318\\
33982.0832894256	4.84306310095884\\
34333.20018282	5.56076093558474\\
35046.35510787	7.33904434432145\\
35774.3233897995	9.69528568032217\\
36143.9584467479	11.1601662597091\\
36517.4127254838	12.8730182267909\\
36894.7256877812	14.8893409328483\\
37275.9372031494	17.252204323227\\
37468.0174899827	18.5482889530109\\
37661.0875530459	19.8663220486063\\
37855.1524925863	21.0958436468876\\
38050.2174351327	22.0451518774533\\
38246.2875336302	22.4941994485776\\
38443.3679675769	22.3520180768514\\
38641.4639431605	21.7456009064189\\
38840.5806933957	20.9006439708836\\
39040.7234782625	19.9964985433881\\
39241.8975848454	19.1319499905385\\
39647.3610478573	17.6645100032092\\
40057.0139265182	16.5828406979295\\
40470.8995075976	15.8557926753475\\
40679.4432108305	15.6134444303729\\
40889.0615251219	15.4473411354383\\
41099.759987867	15.3554437634433\\
41311.5441649952	15.3367909636671\\
41524.4196511162	15.3914401511306\\
41738.3920696688	15.5203721857633\\
41953.4670730687	15.7253233555716\\
42169.6503428583	16.0084589195604\\
42386.9475898563	16.3717139781236\\
42605.3645543091	16.8154602942884\\
42824.9070060422	17.3358518906984\\
43045.5807446125	17.9197124167318\\
43267.3915994616	18.5353481356015\\
43490.3454300698	19.1184787907252\\
43714.4481261109	19.5586261978564\\
43939.7056076079	19.7073214143848\\
44166.1238250892	19.4375287244203\\
44393.7087597456	18.7296738101487\\
44622.466423589	17.6868496780273\\
44852.4028596105	16.4583999186241\\
45083.5241419403	15.1663664610417\\
45315.8363760082	13.8852168603196\\
45784.0582785442	11.4831138646943\\
46257.118042798	9.34491043354925\\
46495.4777238254	8.37007222595184\\
46735.0656555512	7.45179862863296\\
46975.8881670649	6.58514755221041\\
47217.9516200696	5.76547000579641\\
47461.2624090495	4.98853529130332\\
47705.8269614393	4.25055719013399\\
47951.6517377939	3.54817481108134\\
48198.7432319589	2.87841488726222\\
48696.7525165863	1.62654949508852\\
48947.6834627423	1.04005404643065\\
49199.907438443	0.477327664664649\\
49453.4311065789	-0.0632656441448885\\
49708.2611643739	-0.583189151565095\\
49964.4043435622	-1.08375563804728\\
50221.8674105661	-1.5661464108758\\
50480.6571666747	-2.031427566333\\
50740.780448224	-2.48056390664728\\
51265.0551093049	-3.33382477206837\\
51794.7467923121	-4.13203480966645\\
52870.6056860351	-5.58286922090307\\
53968.8118723095	-6.86494907243895\\
54526.4398847948	-7.45013953997037\\
55089.8295397828	-8.0011950718122\\
55659.0403689391	-8.52000385060708\\
56234.1325190349	-9.00815726917596\\
56815.1667583028	-9.46698217838195\\
57402.2044828577	-9.89756746667646\\
57995.3077231843	-10.3007889309921\\
58594.5391506922	-10.6773390437864\\
59811.6404973142	-11.352608383636\\
60429.6390238133	-11.6525069650599\\
61054.0229658533	-11.9287223070322\\
61684.8583001799	-12.1840520894009\\
62002.7160433936	-12.3056530452106\\
62322.2116852376	-12.4249000456577\\
62643.3536656886	-12.5437968116012\\
62966.1504682137	-12.6651319480102\\
63290.610619995	-12.7925063825905\\
63616.7426921543	-12.9299546106312\\
63944.5552999799	-13.0807295512035\\
64274.0571031541	-13.2449537450419\\
64605.256805982	-13.4168225900294\\
64938.1631576212	-13.5837819685674\\
65272.7849523131	-13.7302315699952\\
65609.1310296155	-13.8443720404767\\
65947.2102746354	-13.9227684682616\\
66287.0316182645	-13.9695363102343\\
66628.6040374145	-13.9925124383355\\
66971.9365552546	-14.0000398483776\\
67663.9182124005	-13.9983893326319\\
68012.5856314829	-14.0033130918954\\
68363.049709292	-14.0228491030477\\
69069.4049210208	-14.1514821250254\\
69425.3147144173	-14.2915769965607\\
69783.0584859867	-14.5080335228641\\
70504.0858137839	-15.2489308540061\\
71232.5630931697	-16.4584934590527\\
71968.5673001152	-17.9974077028932\\
72339.4162736675	-18.7817084954772\\
72712.1762059389	-19.5083340339472\\
73463.4683855245	-20.6448808367208\\
74222.5232256239	-21.294110320563\\
74989.4209332456	-21.5630513297578\\
75764.24254413	-21.615538710342\\
76547.0699313123	-21.5713052134751\\
77337.9858137734	-21.4958271197879\\
78137.073765181	-21.4193286737614\\
78944.4182227202	-21.3530269631914\\
79760.1044960162	-21.2978697661412\\
80584.2187761482	-21.2478567567508\\
81416.8481447572	-21.1898102332879\\
82258.0805832475	-21.1003824835214\\
83108.0049820839	-20.9407062124206\\
83966.7111501837	-20.6503673790278\\
84834.2898244072	-20.1467105955651\\
85710.8326791453	-19.341790476603\\
86596.4323360066	-18.1862731407432\\
87491.182373604	-16.7229027743054\\
88395.1773374436	-15.1062228506281\\
89308.5127499144	-13.5644302860513\\
90231.2851203823	-12.3130035109678\\
91163.5919553875	-11.4566093868596\\
92105.5317689482	-10.9565621077902\\
93057.2040929699	-10.6944085247261\\
94018.7094877629	-10.5532016113758\\
94990.149552668	-10.4523708681031\\
95971.6269367922	-10.3458391962163\\
96963.2453498556	-10.2100288477815\\
97965.1095731497	-10.033857653691\\
98977.3254706096	-9.81258349403864\\
100000	-9.54444057663892\\
101033.241224218	-9.22890402206678\\
102077.15832271	-8.86583203774079\\
104197.462512395	-7.99632241665972\\
106361.808777024	-6.93316262555275\\
107460.782832132	-6.32829936746811\\
108571.11194022	-5.67541056922501\\
109692.913426378	-4.977162965965\\
110826.305827945	-4.23952603616465\\
111971.408907037	-3.47406776163361\\
113128.343663202	-2.70123148450589\\
114297.232346205	-1.95428263202962\\
115478.198468946	-1.28226842446967\\
116671.366820511	-0.74801265110545\\
117876.863479359	-0.415934327949158\\
119094.815826642	-0.32961428080811\\
120325.352559669	-0.491450204790963\\
121568.603705501	-0.861438504056651\\
122824.700634692	-1.37618472004018\\
124093.776075172	-1.97178962651865\\
125375.964126269	-2.59706087798744\\
126671.400272882	-3.21607742367868\\
127324.129103425	-3.5154875435451\\
127980.221399795	-3.80517717265154\\
128639.694493697	-4.08339018366023\\
128970.704280288	-4.21771703622689\\
129302.565806143	-4.34862818756592\\
129635.28126292	-4.47596333919219\\
129968.852847914	-4.59956970950148\\
130303.282764076	-4.71930111260737\\
130638.573220024	-4.83501757302015\\
130974.726430059	-4.94658550461528\\
131311.744614182	-5.05387847387619\\
131988.384813263	-5.25517824666956\\
132668.511691775	-5.43811384641471\\
133352.143216332	-5.60213749642048\\
134039.29744613	-5.74705969634012\\
134729.992533421	-5.87314769564429\\
136122.078357662	-6.0724893795472\\
137528.547786516	-6.21211820451882\\
138949.549437314	-6.30810029554808\\
140385.233462965	-6.37473608469425\\
141835.751567819	-6.4205935939311\\
143301.257023696	-6.44830890698295\\
144781.904686087	-6.45668733933499\\
146277.851010512	-6.44298875341501\\
147789.254069052	-6.40442078365325\\
150859.070860018	-6.24505801589059\\
153992.652605949	-5.97300801739372\\
157191.323805915	-5.60048568664399\\
160456.436470927	-5.16475695763478\\
163789.370695406	-4.7418186332532\\
167191.53524052	-4.45831502574248\\
170664.368129634	-4.47405729769701\\
174209.337256139	-4.9068509264303\\
177827.941003892	-5.74689039790154\\
181521.708880558	-6.86672713813888\\
185292.202164095	-8.11287330734841\\
189141.014562679	-9.37142744374807\\
193069.772888325	-10.57752049275\\
197080.137744512	-11.7006704240712\\
201173.804228079	-12.7297299153151\\
205352.502645715	-13.6632065210822\\
209617.999245313	-14.5039887129559\\
213972.096962534	-15.2566993922542\\
218416.636182868	-15.9264582550813\\
222953.495519523	-16.5183775402096\\
227584.592607479	-17.037449185556\\
232311.88491403	-17.4886633577071\\
237137.370566165	-17.8772955515586\\
242063.089195136	-18.2093524249501\\
247091.12279856	-18.4921938961086\\
252223.596620448	-18.7353532596468\\
257462.680049487	-18.9515453551864\\
268269.579527973	-19.3761094876145\\
279530.09456082	-19.9619569870025\\
285336.377184468	-20.3905299019216\\
291263.265490874	-20.9432038209626\\
303488.931872232	-22.4484491760174\\
316227.766016838	-24.3919279823767\\
329501.30794918	-26.5668645768257\\
343332.001828199	-28.7971843318703\\
357743.233897995	-30.9868091798928\\
365174.127254838	-32.0537374450709\\
372759.372031494	-33.1003557944037\\
380502.174351326	-34.1272617906544\\
388405.806933956	-35.135966983012\\
396473.610478573	-36.1285194688163\\
404708.995075976	-37.1071690827234\\
413115.441649951	-38.074029665797\\
421696.503428582	-39.0307058022846\\
439397.056076079	-40.9148494361588\\
448524.028596104	-41.8392116575992\\
457840.582785441	-42.7466406483983\\
467350.656555512	-43.6311128278125\\
477058.269614393	-44.4855785649462\\
486967.525165863	-45.3030795881731\\
497082.611643739	-46.0780551408234\\
507407.80448224	-46.8074336897958\\
517947.467923121	-47.4911432984986\\
539688.118723095	-48.7344899162328\\
562341.325190349	-49.8485133278695\\
585945.391506921	-50.8780620068819\\
610540.229658532	-51.8567641316087\\
636167.426921542	-52.8049816149104\\
662870.316182644	-53.733507527864\\
690694.049210207	-54.64756127409\\
719685.673001153	-55.5495005469537\\
749894.209332457	-56.4403534140287\\
781370.73765181	-57.3205997483889\\
848342.898244073	-59.050454033729\\
921055.317689483	-60.7415254829046\\
1000000	-62.3969216497173\\
1085711.11940221	-64.0202620466019\\
1178768.63479359	-65.6153194394473\\
1279802.21399796	-67.1857615920066\\
1389495.49437314	-68.7350064045461\\
1508590.70860018	-70.2661532141246\\
1571913.23805915	-71.0258145410568\\
1637893.70695406	-71.7819573819618\\
1706643.68129634	-72.5348718087736\\
1742093.37256139	-72.9102031428044\\
1778279.41003892	-73.2848264414545\\
1815217.08880558	-73.6587719644767\\
1852922.02164095	-74.0320686554516\\
1891410.14562679	-74.4047441462451\\
1930697.72888325	-74.776824760418\\
1970801.37744511	-75.1483355154459\\
2011738.04228079	-75.5193001236273\\
2096179.99245312	-76.2596792181838\\
2184166.36182868	-76.9981255811868\\
2275845.92607479	-77.7347816709858\\
2371373.70566165	-78.4697686160178\\
2470911.2279856	-79.2031858508524\\
2574626.80049487	-79.9351106382912\\
2682695.79527973	-80.6655974799642\\
2912632.65490874	-82.1223572673764\\
3162277.66016838	-83.5734174261035\\
3727593.72031494	-86.4561357997868\\
4393970.56076079	-89.3045526393249\\
5179474.67923121	-92.1018923805619\\
6105402.29658533	-94.8246273239692\\
7196856.73001152	-97.4454895742746\\
8483428.98244072	-99.938675445416\\
10000000	-102.285761297785\\
};
\addlegendentry{$\Sigma_r$ CIRKA}

\addplot [color=red, dashdotted, forget plot]
  table[row sep=crcr]{%
1000	-22.8576279650188\\
1930.69772888325	-16.8307458022276\\
2682.69579527972	-13.5650758583994\\
3727.59372031494	-9.88670250172268\\
4393.97056076079	-7.76057113100616\\
5179.47467923121	-5.30567444300531\\
6105.40229658532	-2.32136956979822\\
6628.70316182644	-0.519983138862636\\
7196.85673001152	1.59306129892152\\
7813.7073765181	4.16196690628312\\
8141.68481447572	5.69318313495146\\
8483.42898244072	7.45768077461617\\
8839.51773374435	9.54406539041194\\
9023.12851203823	10.7517424670212\\
9210.55317689482	12.1058837745837\\
9401.87094877629	13.6496496222967\\
9499.0149552668	14.5120459773103\\
9597.16269367922	15.4494504683758\\
9646.61619911199	15.9508685689604\\
9696.32453498556	16.4771259709255\\
9746.28901442328	17.0309722681963\\
9771.367720179	17.3192318471545\\
9796.51095731497	17.6156489770168\\
9821.71889188038	17.9207261614611\\
9834.3471727063	18.0766824076594\\
9846.99169035171	18.2350144360009\\
9859.65246569309	18.3957997664589\\
9872.32951963379	18.5591198168934\\
9885.02287310404	18.7250601682047\\
9897.73254706095	18.8937108522967\\
9910.45856248861	19.0651666652283\\
9923.20094039807	19.2395275082288\\
9948.73486784172	19.5973916807565\\
9974.33449802127	19.9682197022262\\
10000	20.3530373092711\\
10051.5292977844	21.1694032605293\\
10103.3241224218	22.057672946894\\
10155.3858421534	23.0324364550088\\
10207.715832271	24.1132082617429\\
10233.9818604399	24.7013647232527\\
10260.3154751529	25.3268733568228\\
10286.7168503206	25.9949171769609\\
10299.9430025443	26.3468096161183\\
10313.186160301	26.7118078201306\\
10326.4463454555	27.090932264671\\
10339.7235799009	27.4853225847089\\
10353.0178855583	27.896255697951\\
10366.329284377	28.3251671528875\\
10379.6577983345	28.7736762700197\\
10393.0034494366	29.2436156840897\\
10419.7462512395	30.2563950493049\\
10473.4384719813	32.6525539778934\\
10500.3882455106	34.0962865228793\\
10527.4073649662	35.7548577152192\\
10554.496008786	37.6592395310918\\
10581.6543558669	39.7619984780808\\
10595.2597241614	40.7973184899362\\
10608.8825855661	41.6941060167563\\
10622.5229625729	42.2941999987517\\
10636.1808777024	42.4466332020078\\
10649.8563535043	42.1104022328575\\
10663.5494125572	41.3892212077548\\
10677.2600774689	40.4490368488399\\
10690.988370876	39.4277036153713\\
10718.497933869	37.4324141655882\\
10746.0782832132	35.6619600020618\\
10773.7296010526	34.132988142807\\
10787.5819302062	33.448119245204\\
10801.4520700002	32.8095089446129\\
10815.3400433345	32.2124254429543\\
10829.2458731387	31.6526150815348\\
10843.1695823717	31.1263129075821\\
10857.111194022	30.6302108618137\\
10871.0707311077	30.1614103555752\\
10885.0482166764	29.717371881174\\
10913.0571256015	28.8949370288258\\
10941.1381057719	28.1480847281323\\
10955.2056805086	27.7992754896527\\
10969.2913426378	27.4652154061442\\
10983.3951154154	27.1448234662601\\
10997.5170221271	26.837130362369\\
11011.6570860886	26.5412641990317\\
11025.8153306457	26.2564383098969\\
11039.991779174	25.9819408442766\\
11054.1864550793	25.7171258401958\\
11082.6305827945	25.2142438087144\\
11139.738599948	24.3019642265858\\
11197.1408907037	23.4938220971993\\
11254.8389714328	22.7710611593822\\
11312.8343663202	22.1196372107988\\
11429.7232346205	20.9900542049889\\
11547.8198468946	20.0434370635759\\
11667.1366820511	19.2397797434903\\
11787.6863479359	18.5517864691431\\
11909.4815826642	17.9601285598886\\
12032.5352559669	17.4507392262528\\
12094.5380651975	17.2235234113368\\
12156.8603705501	17.0131836089198\\
12219.5038183658	16.8188152607629\\
12250.9464874975	16.7273708258534\\
12282.4700634692	16.6396333631656\\
12298.2622565573	16.597128926605\\
12314.0747544669	16.5555209818927\\
12329.907583305	16.5148001895428\\
12345.7607692121	16.4749575491941\\
12361.6343383622	16.4359843900927\\
12377.5283169631	16.3978723620299\\
12393.4427312564	16.3606134267115\\
12409.3776075172	16.3241998495403\\
12441.3088512111	16.2538793031742\\
12473.3222589229	16.1868546321026\\
12537.5964126269	16.0624903334411\\
12602.2017665316	15.9507426813588\\
12618.4050548444	15.9247403802868\\
12634.6291765447	15.899503281377\\
12650.874158419	15.8750274516601\\
12667.1400272882	15.8513091742707\\
12683.4268100079	15.828344945142\\
12699.734533468	15.8061314699066\\
12716.0632245931	15.7846656609969\\
12732.4129103425	15.7639446349404\\
12765.1753737238	15.7247264030615\\
12798.0221399795	15.6884576973831\\
12863.9694493697	15.6247081190533\\
12930.2565806143	15.5726048379504\\
12996.8852847914	15.5321047176158\\
13063.8573220024	15.503211943431\\
13131.1744614182	15.485978052218\\
13164.9629998103	15.4817623904892\\
13198.8384813263	15.4805025947935\\
13215.8088956451	15.4809873228995\\
13232.8011296841	15.4822188264113\\
13249.8152114979	15.4842001263375\\
13266.8511691775	15.4869344486748\\
13283.9090308496	15.490425227163\\
13300.9888246774	15.4946761062334\\
13335.2143216332	15.505473816384\\
13369.5278860747	15.5193610731151\\
13403.929744613	15.536374964609\\
13472.9992533421	15.579949781781\\
13507.6673596769	15.6066041187057\\
13525.0348509072	15.6211704839313\\
13542.4246723996	15.6365722575313\\
13559.8368528651	15.6528167490829\\
13577.2714210518	15.669911557913\\
13594.7284057449	15.6878645805088\\
13612.2078357662	15.7066840182941\\
13647.2341472673	15.746956519151\\
13682.3505868734	15.7908010906567\\
13752.8547786516	15.889522109921\\
13823.722273579	16.003538248235\\
13894.9549437314	16.1336452076197\\
13966.554670831	16.2807577118902\\
14038.5233462965	16.4459270418395\\
14183.5751567818	16.8354562053478\\
14330.1257023696	17.3143045130632\\
14478.1904686087	17.8986623154624\\
14627.7851010511	18.6105010094712\\
14703.1610504909	19.0232446675071\\
14778.9254069052	19.480040731109\\
14855.0801717277	19.9871118241601\\
14931.6273567057	20.5557575816645\\
14970.0487382571	20.8724389127613\\
15008.5689839526	21.223521439961\\
15047.1883481851	21.6225314185061\\
15066.5352794293	21.8398777966507\\
15085.9070860018	22.0646570167645\\
15105.3037998859	22.2923942966491\\
15124.7254531062	22.5203917930054\\
15163.64370586	22.9784212993408\\
15202.6621012842	23.4520639462075\\
15241.7808970615	23.9559302397353\\
15320.3207237224	25.0915800081318\\
15399.2652605949	26.4482132806129\\
15478.6165931223	28.0976094835718\\
15558.376817494	30.1316087467198\\
15598.4109221327	31.317151549224\\
15638.548040701	32.6040904602994\\
15678.7884382697	33.9262757329195\\
15719.1323805915	35.100162831302\\
15739.3432642695	35.5272720087486\\
15759.5801341031	35.7788544389575\\
15779.8430235039	35.8150819951504\\
15800.1319659266	35.6244056837191\\
15840.7881438718	34.6739311371679\\
15881.5489364371	33.2922573525243\\
15922.4146128123	31.8027856975311\\
15963.3854428794	30.364907237897\\
16045.6436470927	27.8141352516498\\
16128.325722056	25.6826864388307\\
16211.4338519455	23.8777645059233\\
16378.9370695406	20.9444480398242\\
16548.1709994318	18.6038482460118\\
16719.153524052	16.6453158655021\\
16891.9027106027	14.9517706727707\\
17066.4368129634	13.4523282955743\\
17242.77427362	12.1010276994171\\
17420.9337256139	10.8664161031564\\
17600.9339945106	9.72601949946858\\
17691.6303714192	9.18578209217392\\
17782.7941003892	8.66320107202656\\
17874.4275896529	8.15680034485465\\
17966.5332598522	7.66527327426437\\
18012.7639226621	7.42471883874591\\
18059.1135441022	7.18745654559279\\
18105.5824302712	6.95335986519292\\
18152.1708880558	6.72230875995183\\
18198.8792251321	6.49418920636593\\
18245.7077499681	6.26889275810296\\
18292.6567718255	6.04631614583513\\
18339.7266007616	5.82636091006647\\
18434.2299240911	5.39394278089971\\
18481.6640425966	5.18130411110829\\
18529.2202164095	4.9709347134129\\
18576.8987595968	4.76275561164472\\
18624.6999870339	4.5566909668639\\
18672.6242144062	4.35266786605142\\
18720.6717582115	4.1506161254345\\
18768.8429357622	3.95046810709319\\
18817.1380651868	3.75215854762711\\
18914.1014562679	3.36080467201748\\
19011.5644928943	2.9760740292415\\
19060.484182344	2.78605022780385\\
19109.5297497044	2.59751483701754\\
19158.7015188787	2.41041522290508\\
19207.9998146036	2.22470007613893\\
19257.4249624515	2.04031930985695\\
19306.9772888325	1.85722396199801\\
19356.6571209965	1.67536610169437\\
19406.4647870357	1.49469873928616\\
19456.4006158863	1.31517573955257\\
19506.464937331	1.13675173777583\\
19556.6580820011	0.959382058276228\\
19606.9803813787	0.783022635072477\\
19657.4321677986	0.607629934337859\\
19708.0137744511	0.433160878333684\\
19758.7255353837	0.259572770512331\\
19809.5677855034	0.0868232214893236\\
19860.5408605789	-0.0851299244104441\\
19911.6450972433	-0.256328662324194\\
19962.8808329953	-0.426814900030755\\
20014.2484062025	-0.596630531429796\\
20117.3804228079	-0.934417926838079\\
20221.0438714528	-1.27002856172635\\
20325.2414905691	-1.6038047881762\\
20535.2502645714	-2.26726229541903\\
20747.4289358013	-2.92772480042604\\
20961.7999245312	-3.58838813800655\\
21178.3858826895	-4.25283198310254\\
21397.2096962534	-4.92517558817144\\
21841.6636182868	-6.31404271675789\\
22295.3495519523	-7.80870781776713\\
22758.4592607479	-9.49676952351647\\
23231.188491403	-11.5373956292762\\
23471.2227077719	-12.7806248099368\\
23713.7370566165	-14.2593678992851\\
23958.7571636881	-16.0851538480993\\
24206.3089195135	-18.4212109488782\\
24456.4184821314	-21.3400127271212\\
24519.3486211869	-22.0784169687075\\
24582.4406892019	-22.7295595305242\\
24645.6951028449	-23.2031729688725\\
24709.112279856	-23.3977241433839\\
24772.6926390506	-23.2426033733156\\
24836.4366003216	-22.7400227109954\\
24900.3445846425	-21.9634302445351\\
24964.4170140697	-21.0142732230648\\
25093.0569019029	-18.9238190843922\\
25222.3596620447	-16.8601658285986\\
25352.3287102297	-14.9344357596693\\
25482.9674797934	-13.1514639274984\\
25548.5390878447	-12.3063600081171\\
25614.279421763	-11.4874583876714\\
25680.1889157061	-10.6912490091405\\
25746.2680049487	-9.91438566995974\\
25812.5171258857	-9.15371884098419\\
25878.936716035	-8.4062946861253\\
26012.2890596734	-6.94022058268681\\
26146.3285585743	-5.49558954458813\\
26281.0587536006	-4.05328446536462\\
26552.6054868037	-1.10078968194094\\
26826.9579527973	2.07527446601296\\
27104.1451415691	5.64819189300359\\
27243.8108981882	7.61621381531552\\
27384.1963426436	9.64882813768341\\
27525.3051834362	11.5303141653448\\
27596.1320415881	12.2729921099617\\
27667.1411481766	12.7835301579976\\
27738.3329721549	13.0071889434847\\
27809.7079836832	12.938792483297\\
27881.2666541314	12.6257740624955\\
27953.009456082	12.143426264163\\
28024.936863334	11.5653888106107\\
28097.0493509052	10.94784387027\\
28169.3473950359	10.3274559849811\\
28241.8314731917	9.72557219548644\\
28314.5020640669	9.15331000341363\\
28387.3596475876	8.61554118279641\\
28460.4047049145	8.11354479992975\\
28533.6377184469	7.64664105319713\\
28680.6695499334	6.81096965496839\\
28828.4590261228	6.0915289277911\\
29126.3265490874	4.93501081175616\\
29427.2717620928	4.06857329355894\\
29731.3264651014	3.41949321625034\\
30038.5227866455	2.94000838198865\\
30348.8931872232	2.59824964168842\\
30505.2789026703	2.47195596061431\\
30662.4704627274	2.3725615018419\\
30820.4720198553	2.29839362863461\\
30979.2877479119	2.24806599707013\\
31059.0022362471	2.23147620908231\\
31138.9218422629	2.22043419620953\\
31299.3785198923	2.21456053528629\\
31460.6620195141	2.22968603241879\\
31541.6151581395	2.24492956747712\\
31622.7766016838	2.26520813476749\\
31785.7265489115	2.32066305641623\\
31949.5161657747	2.39571188935598\\
32114.149779032	2.49012984826664\\
32279.6317377376	2.60379816859058\\
32445.966413356	2.73669830240357\\
32613.1581998776	2.88890815729789\\
32781.2115139346	3.06060020708199\\
32950.130794918	3.25204137515158\\
33290.5851297248	3.69572250518891\\
33634.5571790684	4.22408249284907\\
33982.0832894256	4.84306157428007\\
34333.20018282	5.56075942534721\\
35046.35510787	7.33904286197436\\
35774.3233897995	9.69528413456509\\
36143.9584467479	11.160164595967\\
36517.4127254838	12.8730163394398\\
36894.7256877812	14.8893386608857\\
37275.9372031494	17.2522014584842\\
37468.0174899827	18.54828574208\\
37661.0875530459	19.8663185565084\\
37855.1524925863	21.0958401408888\\
38050.2174351327	22.0451489272915\\
38246.2875336302	22.4941977634325\\
38443.3679675769	22.3520180025687\\
38641.4639431605	21.7456022077283\\
38840.5806933957	20.900646165261\\
39040.7234782625	19.9965012228252\\
39241.8975848454	19.1319528958297\\
39647.3610478573	17.6645129849998\\
40057.0139265182	16.5828435598335\\
40470.8995075976	15.8557953462575\\
40679.4432108305	15.6134469895683\\
40889.0615251219	15.4473435730924\\
41099.759987867	15.3554460692942\\
41311.5441649952	15.3367931265531\\
41524.4196511162	15.3914421587128\\
41738.3920696688	15.5203740243616\\
41953.4670730687	15.7253250100947\\
42169.6503428583	16.0084603735715\\
42386.9475898563	16.3717152141791\\
42605.3645543091	16.8154612948638\\
42824.9070060422	17.3358526403618\\
43045.5807446125	17.9197129068129\\
43267.3915994616	18.5353483732504\\
43490.3454300698	19.1184788134039\\
43714.4481261109	19.5586260870479\\
43939.7056076079	19.7073212848979\\
44166.1238250892	19.4375286649512\\
44393.7087597456	18.7296738158661\\
44622.466423589	17.6868496570473\\
44852.4028596105	16.4583997550972\\
45083.5241419403	15.1663660595844\\
45315.8363760082	13.8852161547444\\
45784.0582785442	11.4831124329167\\
46257.118042798	9.3449081830746\\
46495.4777238254	8.37006954154559\\
46735.0656555512	7.45179549590518\\
46975.8881670649	6.58514395743408\\
47217.9516200696	5.76546593562364\\
47461.2624090495	4.98853073263758\\
47705.8269614393	4.25055213008935\\
47951.6517377939	3.54816923699065\\
48198.7432319589	2.87840878671376\\
48696.7525165863	1.62654230568908\\
48947.6834627423	1.04004629545613\\
49199.907438443	0.477319341353159\\
49453.4311065789	-0.0632745499489712\\
49708.2611643739	-0.583198649322172\\
49964.4043435622	-1.08376573642761\\
50221.8674105661	-1.56615711765782\\
50480.6571666747	-2.0314388882941\\
50740.780448224	-2.4805758494459\\
51265.0551093049	-3.3338379683918\\
51794.7467923121	-4.13204926530273\\
52870.6056860351	-5.58288615167539\\
53968.8118723095	-6.86496828166961\\
54526.4398847948	-7.4501597436818\\
55089.8295397828	-8.00121612166758\\
55659.0403689391	-8.52002554716434\\
56234.1325190349	-9.00817934859793\\
56815.1667583028	-9.46700429500237\\
57402.2044828577	-9.89758916990589\\
57995.3077231843	-10.3008096344663\\
58594.5391506922	-10.6773579839191\\
59811.6404973142	-11.3526205012091\\
60429.6390238133	-11.6525133176038\\
61054.0229658533	-11.9287206928537\\
61684.8583001799	-12.1840397605188\\
62002.7160433936	-12.305634203179\\
62322.2116852376	-12.4248739430725\\
62643.3536656886	-12.5437628653851\\
62966.1504682137	-12.6650899836978\\
63290.610619995	-12.7924570566565\\
63616.7426921543	-12.9299000607214\\
63944.5552999799	-13.0806741990387\\
64274.0571031541	-13.2449048320142\\
64605.256805982	-13.4167895501787\\
64938.1631576212	-13.5837738519841\\
65272.7849523131	-13.7302532895037\\
65609.1310296155	-13.8444220361115\\
65947.2102746354	-13.9228395474462\\
66287.0316182645	-13.969618517909\\
66628.6040374145	-13.992595671776\\
66971.9365552546	-14.0001151628258\\
67663.9182124005	-13.9984274309433\\
68012.5856314829	-14.0033241635868\\
68363.049709292	-14.0228290136226\\
69069.4049210208	-14.1513947112285\\
69425.3147144173	-14.2914599465623\\
69783.0584859867	-14.5078963072958\\
70504.0858137839	-15.2488062277869\\
71232.5630931697	-16.4584685062735\\
71968.5673001152	-17.9975155835911\\
72339.4162736675	-18.7818624997316\\
72712.1762059389	-19.5085076067968\\
73463.4683855245	-20.6450156368562\\
74222.5232256239	-21.2941561410341\\
74989.4209332456	-21.5630220286208\\
75764.24254413	-21.6154689057733\\
76547.0699313123	-21.5712228040997\\
77337.9858137734	-21.4957486540352\\
78137.073765181	-21.4192625373104\\
78944.4182227202	-21.3529768444298\\
79760.1044960162	-21.2978368787695\\
80584.2187761482	-21.2478410193822\\
81416.8481447572	-21.1898107635344\\
82258.0805832475	-21.1003976158739\\
83108.0049820839	-20.9407331303912\\
83966.7111501837	-20.6504014909151\\
84834.2898244072	-20.1467451304507\\
85710.8326791453	-19.3418173387473\\
86596.4323360066	-18.1862857617689\\
87491.182373604	-16.7228994880837\\
88395.1773374436	-15.1062078518803\\
89308.5127499144	-13.5644114482907\\
90231.2851203823	-12.3129885963413\\
91163.5919553875	-11.456602708541\\
92105.5317689482	-10.9565639089889\\
93057.2040929699	-10.6944168634091\\
94018.7094877629	-10.5532142513319\\
94990.149552668	-10.452386035984\\
95971.6269367922	-10.3458556230864\\
96963.2453498556	-10.2100456135665\\
97965.1095731497	-10.0338740429527\\
98977.3254706096	-9.81259890123493\\
100000	-9.5444544508697\\
101033.241224218	-9.22891583666572\\
102077.15832271	-8.86584127469643\\
104197.462512395	-7.99632495570834\\
106361.808777024	-6.93315649230608\\
107460.782832132	-6.32828826957154\\
108571.11194022	-5.67539424380724\\
109692.913426378	-4.97714138754472\\
110826.305827945	-4.23949958283576\\
111971.408907037	-3.474037462876\\
113128.343663202	-2.70119934831785\\
114297.232346205	-1.95425196991493\\
115478.198468946	-1.28224391782875\\
116671.366820511	-0.74799969390992\\
117876.863479359	-0.415937303181037\\
119094.815826642	-0.329634351065496\\
120325.352559669	-0.491484270662916\\
121568.603705501	-0.861480345208211\\
122824.700634692	-1.37622729186308\\
124093.776075172	-1.97182682888796\\
125375.964126269	-2.5970882228032\\
126671.400272882	-3.2160919901567\\
127324.129103425	-3.51549504549222\\
127980.221399795	-3.80517735508684\\
128639.694493697	-4.08338292730881\\
128970.704280288	-4.21770605724183\\
129302.565806143	-4.34861350595522\\
129635.28126292	-4.47594499185626\\
129968.852847914	-4.59954775060474\\
130303.282764076	-4.719275614079\\
130638.573220024	-4.83498862518341\\
130974.726430059	-4.94655321694585\\
131311.744614182	-5.05384297588894\\
131988.384813263	-5.25513680192606\\
132668.511691775	-5.43806724079558\\
133352.143216332	-5.60208671829634\\
134039.29744613	-5.74700595456889\\
134729.992533421	-5.87309242783523\\
136122.078357662	-6.07243619321027\\
137528.547786516	-6.21207464053736\\
138949.549437314	-6.30807311151712\\
140385.233462965	-6.37472937590884\\
141835.751567819	-6.42060801136302\\
143301.257023696	-6.44834223021513\\
144781.904686087	-6.45673569219408\\
146277.851010512	-6.44304770630244\\
147789.254069052	-6.40448603522208\\
150859.070860018	-6.24512471145739\\
153992.652605949	-5.97306411642024\\
157191.323805915	-5.60052131768019\\
160456.436470927	-5.16476360142184\\
163789.370695406	-4.7417903529377\\
167191.53524052	-4.45825281094398\\
170664.368129634	-4.47397454509666\\
174209.337256139	-4.90677186076736\\
177827.941003892	-5.74683743123193\\
181521.708880558	-6.86671021634766\\
185292.202164095	-8.11289113668759\\
189141.014562679	-9.37147379311147\\
193069.772888325	-10.5775884750198\\
197080.137744512	-11.7007540601581\\
201173.804228079	-12.7298243289484\\
205352.502645715	-13.6633076925383\\
209617.999245313	-14.5040931684806\\
213972.096962534	-15.2568039404095\\
218416.636182868	-15.9265597884506\\
222953.495519523	-16.5184728973782\\
227584.592607479	-17.0375350683417\\
232311.88491403	-17.4887363064243\\
237137.370566165	-17.8773519923609\\
242063.089195136	-18.2093888173557\\
247091.12279856	-18.4922070250062\\
252223.596620448	-18.7353407304115\\
257462.680049487	-18.9515063504258\\
268269.579527973	-19.3760267159288\\
279530.09456082	-19.9618719359005\\
285336.377184468	-20.3904694622843\\
291263.265490874	-20.9431853678414\\
303488.931872232	-22.4485410066063\\
316227.766016838	-24.392103814344\\
329501.30794918	-26.5670501606429\\
343332.001828199	-28.7972984794066\\
357743.233897995	-30.9867814964494\\
365174.127254838	-32.0536167451947\\
372759.372031494	-33.1001298753238\\
380502.174351326	-34.1269208071609\\
388405.806933956	-35.1355041655454\\
396473.610478573	-36.1279322025016\\
404708.995075976	-37.1064603797172\\
413115.441649951	-38.073210012022\\
421696.503428582	-39.0297952593657\\
439397.056076079	-40.9138654062863\\
448524.028596104	-41.8382715700262\\
457840.582785441	-42.7458141204766\\
467350.656555512	-43.6304759342172\\
477058.269614393	-44.4852060224037\\
486967.525165863	-45.3030351961241\\
497082.611643739	-46.0783827599095\\
507407.80448224	-46.8081513678534\\
517947.467923121	-47.4922422315394\\
539688.118723095	-48.7362391253451\\
562341.325190349	-49.8506907383002\\
585945.391506921	-50.8804421267044\\
610540.229658532	-51.8591641581698\\
636167.426921542	-52.8072666752978\\
662870.316182644	-53.7355803045574\\
690694.049210207	-54.6493500587141\\
719685.673001153	-55.5509500542161\\
749894.209332457	-56.4414186326032\\
781370.73765181	-57.3212420719199\\
848342.898244073	-59.0501495630601\\
921055.317689483	-60.7401537120636\\
1000000	-62.3943734478078\\
1085711.11940221	-64.0164388910325\\
1178768.63479359	-65.6101354872762\\
1279802.21399796	-67.1791468280381\\
1389495.49437314	-68.7269099680694\\
1508590.70860018	-70.2565463437371\\
1571913.23805915	-71.015449195246\\
1637893.70695406	-71.7708355880765\\
1706643.68129634	-72.5229987982955\\
1742093.37256139	-72.8979574879728\\
1778279.41003892	-73.2722106494134\\
1815217.08880558	-73.6457889367288\\
1852922.02164095	-74.0187216833289\\
1891410.14562679	-74.3910369053337\\
1930697.72888325	-74.7627613039826\\
1970801.37744511	-75.1339202669073\\
2011738.04228079	-75.5045378681496\\
2096179.99245312	-76.2442387043453\\
2184166.36182868	-76.9820300457154\\
2275845.92607479	-77.7180568665741\\
2371373.70566165	-78.4524426154153\\
2470911.2279856	-79.1852888401523\\
2574626.80049487	-79.9166747043796\\
2682695.79527973	-80.6466563968687\\
2912632.65490874	-82.1025129117404\\
3162277.66016838	-83.5528200377212\\
3727593.72031494	-86.4345070043\\
4393970.56076079	-89.2825445412935\\
5179474.67923121	-92.0801610095008\\
6105402.29658533	-94.8038156313193\\
7196856.73001152	-97.4262020737567\\
8483428.98244072	-99.9214329941511\\
10000000	-102.270940816221\\
};
\addlegendentry{$\Sigma_r$ IRKA}

\end{axis}
\end{tikzpicture}%

==> _code/results/numericalExamples/results_gyro_zero_q30_bodemag_output12_input_01.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.982\mywidth,
height=\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!40!black},
every x tick label/.append style={font=\color{white!40!black}},
every x tick/.append style={white!40!black},
xmode=log,
xmin=1000,
xmax=10000000,
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
every y tick/.append style={white!40!black},
ymin=-120,
ymax=20,
ylabel={Magnitude (dB)},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1000	-52.763108742857\\
1930.69772888325	-46.6383971859009\\
2682.69579527972	-43.2512556481936\\
3727.59372031494	-39.3433006522921\\
4393.97056076079	-37.0361506090267\\
5179.47467923121	-34.3363012447491\\
6105.40229658532	-31.0242974977474\\
6628.70316182644	-29.0216265129642\\
7196.85673001152	-26.679054276236\\
7813.7073765181	-23.8504212870323\\
8141.68481447572	-22.1776475075316\\
8483.42898244072	-20.2637796948428\\
8839.51773374435	-18.0203666598966\\
9023.12851203823	-16.7314010520366\\
9210.55317689482	-15.2942016297913\\
9401.87094877629	-13.6656892077764\\
9499.0149552668	-12.7603170304116\\
9597.16269367922	-11.7795542371094\\
9646.61619911199	-11.2563185547565\\
9696.32453498556	-10.7081541465745\\
9746.28901442328	-10.1323136443359\\
9771.367720179	-9.8330251560793\\
9796.51095731497	-9.52555804340184\\
9821.71889188038	-9.20941044042124\\
9834.3471727063	-9.04791144758838\\
9846.99169035171	-8.88403130623202\\
9859.65246569309	-8.71769329866127\\
9872.32951963379	-8.54881549195776\\
9885.02287310404	-8.37731239983731\\
9897.73254706095	-8.20309439007844\\
9910.45856248861	-8.02606612353738\\
9923.20094039807	-7.84612822852591\\
9948.73486784172	-7.4770958077579\\
9974.33449802127	-7.09508100407145\\
10000	-6.69905864482646\\
10051.5292977844	-5.86022990591071\\
10103.3241224218	-4.94942976407131\\
10155.3858421534	-3.95207108559005\\
10207.715832271	-2.84864301331471\\
10233.9818604399	-2.24913626202787\\
10260.3154751529	-1.61226372016551\\
10286.7168503206	-0.932842145282779\\
10299.9430025443	-0.575256166123104\\
10313.186160301	-0.204561313325938\\
10326.4463454555	0.180263263231447\\
10339.7235799009	0.580356963579167\\
10353.0178855583	0.996995965259168\\
10366.329284377	1.43161671325843\\
10379.6577983345	1.88583779587798\\
10393.0034494366	2.36149199889068\\
10419.7462512395	3.38570907071159\\
10473.4384719813	5.8047771068951\\
10500.3882455106	7.25997904038725\\
10527.4073649662	8.93003077174481\\
10554.496008786	10.8459032604401\\
10581.6543558669	12.9601667480674\\
10595.2597241614	14.0012436336892\\
10608.8825855661	14.9037889102776\\
10622.5229625729	15.5096395130438\\
10636.1808777024	15.6678244316909\\
10649.8563535043	15.3373403610426\\
10663.5494125572	14.6219035545624\\
10677.2600774689	13.6874661498863\\
10690.988370876	12.6718827493186\\
10718.497933869	10.6881020969107\\
10746.0782832132	8.92916519703922\\
10773.7296010526	7.41171628642317\\
10787.5819302062	6.73261004217474\\
10801.4520700002	6.09976354471499\\
10815.3400433345	5.50844359870081\\
10829.2458731387	4.95439820808901\\
10843.1695823717	4.43386106581541\\
10857.111194022	3.94352397801827\\
10871.0707311077	3.48048860782827\\
10885.0482166764	3.04221544706582\\
10913.0571256015	2.23131055957551\\
10941.1381057719	1.49598692866359\\
10955.2056805086	1.15294109203613\\
10969.2913426378	0.824644101162319\\
10983.3951154154	0.51001412579472\\
10997.5170221271	0.208082394581811\\
11011.6570860886	-0.0820232044224985\\
11025.8153306457	-0.361089922505852\\
11039.991779174	-0.62982940206097\\
11054.1864550793	-0.888887584731554\\
11082.6305827945	-1.38025999387898\\
11139.738599948	-2.26954093502562\\
11197.1408907037	-3.05471751322824\\
11254.8389714328	-3.75455326165533\\
11312.8343663202	-4.38310052957759\\
11429.7232346205	-5.46710861635947\\
11547.8198468946	-6.36844722368162\\
11667.1366820511	-7.12719805933147\\
11787.6863479359	-7.77073900058075\\
11909.4815826642	-8.3184874367875\\
12032.5352559669	-8.78460695652238\\
12094.5380651975	-8.99046016850485\\
12156.8603705501	-9.17963724418158\\
12219.5038183658	-9.35305731280629\\
12250.9464874975	-9.4341127675032\\
12282.4700634692	-9.51152057028844\\
12298.2622565573	-9.54888305775589\\
12314.0747544669	-9.58536462277373\\
12329.907583305	-9.62097489094375\\
12345.7607692121	-9.65572309443748\\
12361.6343383622	-9.6896181741223\\
12377.5283169631	-9.72266878362317\\
12393.4427312564	-9.75488317589402\\
12409.3776075172	-9.78626939204917\\
12441.3088512111	-9.84658777747586\\
12473.3222589229	-9.90368226941267\\
12537.5964126269	-10.0084111684492\\
12602.2017665316	-10.1008391740115\\
12618.4050548444	-10.1220631438461\\
12634.6291765447	-10.14254317659\\
12650.874158419	-10.1622835439208\\
12667.1400272882	-10.1812882130498\\
12683.4268100079	-10.1995610754342\\
12699.734533468	-10.2171057322456\\
12716.0632245931	-10.2339255999053\\
12732.4129103425	-10.250023886715\\
12765.1753737238	-10.2800676296926\\
12798.0221399795	-10.3072588078501\\
12863.9694493697	-10.3531554255075\\
12930.2565806143	-10.3878279523639\\
12996.8852847914	-10.4113438057626\\
13063.8573220024	-10.4237240542446\\
13131.1744614182	-10.4249435572425\\
13164.9629998103	-10.4213474163267\\
13198.8384813263	-10.41493036545\\
13215.8088956451	-10.4106589836659\\
13232.8011296841	-10.4056759192789\\
13249.8152114979	-10.3999786513888\\
13266.8511691775	-10.3935644154908\\
13283.9090308496	-10.3864302529129\\
13300.9888246774	-10.378573007094\\
13335.2143216332	-10.360675569315\\
13369.5278860747	-10.3398425808767\\
13403.929744613	-10.3160409998593\\
13472.9992533421	-10.2593816139136\\
13507.6673596769	-10.2264389404004\\
13525.0348509072	-10.208793809985\\
13542.4246723996	-10.1903576175791\\
13559.8368528651	-10.1711236238684\\
13577.2714210518	-10.1510847892533\\
13594.7284057449	-10.1302338079444\\
13612.2078357662	-10.1085630539044\\
13647.2341472673	-10.0627302249477\\
13682.3505868734	-10.0135190522561\\
13752.8547786516	-9.90466559502194\\
13823.722273579	-9.78135157445914\\
13894.9549437314	-9.64282275240681\\
13966.554670831	-9.48820710983019\\
14038.5233462965	-9.31649702743273\\
14183.5751567818	-8.91695071158625\\
14330.1257023696	-8.43245869310185\\
14478.1904686087	-7.84712424087953\\
14627.7851010511	-7.13908622412137\\
14703.1610504909	-6.72994487990997\\
14778.9254069052	-6.27773868861008\\
14855.0801717277	-5.77616563365115\\
14931.6273567057	-5.21485478122404\\
14970.0487382571	-4.90431532826564\\
15008.5689839526	-4.56411728204525\\
15047.1883481851	-4.18393717052728\\
15066.5352794293	-3.97865246900171\\
15085.9070860018	-3.76627283521032\\
15105.3037998859	-3.54992879055696\\
15124.7254531062	-3.33150649106379\\
15163.64370586	-2.88727710706008\\
15202.6621012842	-2.42324523431514\\
15241.7808970615	-1.92779180879219\\
15320.3207237224	-0.810165422866194\\
15399.2652605949	0.524937567249179\\
15478.6165931223	2.14906641603289\\
15558.376817494	4.15413778372708\\
15598.4109221327	5.32384746365724\\
15638.548040701	6.59402926699753\\
15678.7884382697	7.89852019324256\\
15719.1323805915	9.05377010345904\\
15739.3432642695	9.47121296963656\\
15759.5801341031	9.71290308534482\\
15779.8430235039	9.73901615154792\\
15800.1319659266	9.53800102613163\\
15840.7881438718	8.56614055735443\\
15881.5489364371	7.16206742489594\\
15922.4146128123	5.64912958711617\\
15963.3854428794	4.18668942449108\\
16045.6436470927	1.58340681768097\\
16128.325722056	-0.605269787913847\\
16211.4338519455	-2.47242329740331\\
16378.9370695406	-5.54656248425451\\
16548.1709994318	-8.05243277614634\\
16719.153524052	-10.2044522865287\\
16891.9027106027	-12.1243170212527\\
17066.4368129634	-13.8886161235247\\
17242.77427362	-15.5504537177226\\
17420.9337256139	-17.1503660684998\\
17600.9339945106	-18.7225946431422\\
17691.6303714192	-19.5083755243638\\
17782.7941003892	-20.2993601920483\\
17874.4275896529	-21.0998604212353\\
17966.5332598522	-21.9145370547985\\
18012.7639226621	-22.3287812580136\\
18059.1135441022	-22.7485562697576\\
18105.5824302712	-23.1746187705195\\
18152.1708880558	-23.6077839393055\\
18198.8792251321	-24.0489352642486\\
18245.7077499681	-24.4990357274013\\
18292.6567718255	-24.9591396187706\\
18339.7266007616	-25.4304090188865\\
18434.2299240911	-26.4117346438529\\
18481.6640425966	-26.9248254576367\\
18529.2202164095	-27.4552051531926\\
18576.8987595968	-28.0049118936129\\
18624.6999870339	-28.5762615975848\\
18672.6242144062	-29.1718986549295\\
18720.6717582115	-29.7948542021652\\
18768.8429357622	-30.4486154203473\\
18817.1380651868	-31.1372012336735\\
18914.1014562679	-32.6380413842812\\
19011.5644928943	-34.3425384454957\\
19060.484182344	-35.2876521736365\\
19109.5297497044	-36.3029466173757\\
19158.7015188787	-37.3911683477976\\
19207.9998146036	-38.5463952949494\\
19257.4249624515	-39.7427521320072\\
19306.9772888325	-40.9136654975908\\
19356.6571209965	-41.9245125189612\\
19406.4647870357	-42.570357142743\\
19456.4006158863	-42.6641657234675\\
19506.464937331	-42.1883189787172\\
19556.6580820011	-41.311767330696\\
19606.9803813787	-40.2457199068629\\
19657.4321677986	-39.137738915394\\
19708.0137744511	-38.0637326238074\\
19758.7255353837	-37.0545716502115\\
19809.5677855034	-36.1185090482305\\
19860.5408605789	-35.2537855112805\\
19911.6450972433	-34.4547679123542\\
19962.8808329953	-33.7147362112475\\
20014.2484062025	-33.0270728552957\\
20117.3804228079	-31.7853257048201\\
20221.0438714528	-30.6893146669079\\
20325.2414905691	-29.7086700682696\\
20535.2502645714	-28.0077800441946\\
20747.4289358013	-26.557559350274\\
20961.7999245312	-25.2818091499022\\
21178.3858826895	-24.1311808596821\\
21397.2096962534	-23.0719534857123\\
21841.6636182868	-21.1373258144044\\
22295.3495519523	-19.3469435740125\\
22758.4592607479	-17.6176340965007\\
23231.188491403	-15.8881102241027\\
23471.2227077719	-15.0066920515405\\
23713.7370566165	-14.1055548004796\\
23958.7571636881	-13.1779187285786\\
24206.3089195135	-12.2164097383749\\
24456.4184821314	-11.2127157486187\\
24519.3486211869	-10.95410316195\\
24582.4406892019	-10.6920896689207\\
24645.6951028449	-10.4264989025914\\
24709.112279856	-10.1571454283309\\
24772.6926390506	-9.88383388092635\\
24836.4366003216	-9.60635813681333\\
24900.3445846425	-9.32450021124786\\
24964.4170140697	-9.03802914976171\\
25093.0569019029	-8.45025143926318\\
25222.3596620447	-7.84086730845635\\
25352.3287102297	-7.20741601970231\\
25482.9674797934	-6.54706851527955\\
25548.5390878447	-6.20580397701423\\
25614.279421763	-5.85654492767668\\
25680.1889157061	-5.4987938204698\\
25746.2680049487	-5.13201050145022\\
25812.5171258857	-4.75560704215938\\
25878.936716035	-4.36894227037381\\
26012.2890596734	-3.56195825699668\\
26146.3285585743	-2.70459806002824\\
26281.0587536006	-1.78904391042737\\
26552.6054868037	0.256848094521987\\
26826.9579527973	2.67934458417394\\
27104.1451415691	5.61457686618052\\
27243.8108981882	7.29866533772561\\
27384.1963426436	9.06707366960272\\
27525.3051834362	10.7020275800915\\
27596.1320415881	11.3275839971645\\
27667.1411481766	11.7248879915805\\
27738.3329721549	11.8390127675913\\
27809.7079836832	11.6645344721563\\
27881.2666541314	11.2486087958187\\
27953.009456082	10.666278867975\\
28024.936863334	9.99098932800721\\
28097.0493509052	9.27877190692919\\
28169.3473950359	8.56616558514655\\
28241.8314731917	7.87440293288122\\
28314.5020640669	7.21449221661033\\
28387.3596475876	6.59119901926568\\
28460.4047049145	6.00569922876443\\
28533.6377184469	5.45721291332091\\
28680.6695499334	4.4637563110147\\
28828.4590261228	3.59310256761221\\
29126.3265490874	2.15124826833333\\
29427.2717620928	1.01840416633434\\
29731.3264651014	0.117839612738482\\
30038.5227866455	-0.60163351345902\\
30348.8931872232	-1.1748452579078\\
30505.2789026703	-1.41448562515528\\
30662.4704627274	-1.62603782304937\\
30820.4720198553	-1.81145092916191\\
30979.2877479119	-1.97237229992664\\
31059.0022362471	-2.04409235391788\\
31138.9218422629	-2.11019337921858\\
31299.3785198923	-2.22608619444664\\
31460.6620195141	-2.32103252116933\\
31541.6151581395	-2.36091136954958\\
31622.7766016838	-2.39584718905698\\
31785.7265489115	-2.4511966993411\\
31949.5161657747	-2.48761394087959\\
32114.149779032	-2.50550974377543\\
32279.6317377376	-2.50518170189663\\
32445.966413356	-2.48682058417485\\
32613.1581998776	-2.45051474020846\\
32781.2115139346	-2.39625253974291\\
32950.130794918	-2.3239230099967\\
33290.5851297248	-2.1241128764898\\
33634.5571790684	-1.8481215352347\\
33982.0832894256	-1.49112819657214\\
34333.20018282	-1.04611732287302\\
35046.35510787	0.150450501633278\\
35774.3233897995	1.86946832096529\\
36143.9584467479	2.99220612773055\\
36517.4127254838	4.34569708066827\\
36894.7256877812	5.98420869403929\\
37275.9372031494	7.9494884628318\\
37468.0174899827	9.03892514421878\\
37661.0875530459	10.144825372325\\
37855.1524925863	11.1565375663377\\
38050.2174351327	11.8821590286771\\
38246.2875336302	12.1014136605407\\
38443.3679675769	11.7230607550621\\
38641.4639431605	10.8738010650643\\
38840.5806933957	9.77904541777664\\
39040.7234782625	8.61785687745127\\
39241.8975848454	7.48871139760893\\
39647.3610478573	5.46803201866744\\
40057.0139265182	3.798432791416\\
40470.8995075976	2.44509277616877\\
40679.4432108305	1.87387512515487\\
40889.0615251219	1.36760245923422\\
41099.759987867	0.923545401375524\\
41311.5441649952	0.539980773557813\\
41524.4196511162	0.216122962767561\\
41738.3920696688	-0.0479826404998293\\
41953.4670730687	-0.251640704954254\\
42169.6503428583	-0.39384756639665\\
42386.9475898563	-0.473967947763545\\
42605.3645543091	-0.493088577720288\\
42824.9070060422	-0.456696268879942\\
43045.5807446125	-0.379818014025147\\
43267.3915994616	-0.296239370587975\\
43490.3454300698	-0.272607956360342\\
43714.4481261109	-0.42207605656184\\
43939.7056076079	-0.89610661579205\\
44166.1238250892	-1.82503000277762\\
44393.7087597456	-3.23197945336838\\
44622.466423589	-5.01762622234539\\
44852.4028596105	-7.03639601769024\\
45083.5241419403	-9.16950720434285\\
45315.8363760082	-11.3441972461285\\
45784.0582785442	-15.6760833092486\\
46257.118042798	-19.7947187432468\\
46495.4777238254	-21.6365164741236\\
46735.0656555512	-23.1963337549627\\
46975.8881670649	-24.3593037629037\\
47217.9516200696	-25.0706926455642\\
47461.2624090495	-25.3777489826164\\
47705.8269614393	-25.398632662011\\
47951.6517377939	-25.2568673759358\\
48198.7432319589	-25.0432093434466\\
48696.7525165863	-24.5920940582132\\
48947.6834627423	-24.3961126930975\\
49199.907438443	-24.2287921622915\\
49453.4311065789	-24.0905029097875\\
49708.2611643739	-23.9796242035328\\
49964.4043435622	-23.8937203400532\\
50221.8674105661	-23.8301358506153\\
50480.6571666747	-23.7862836089062\\
50740.780448224	-23.7597728045805\\
51265.0551093049	-23.7504298834592\\
51794.7467923121	-23.7878038324258\\
52870.6056860351	-23.9616687053749\\
53968.8118723095	-24.2222930039975\\
54526.4398847948	-24.3740476654819\\
55089.8295397828	-24.5363936677385\\
55659.0403689391	-24.7075709349582\\
56234.1325190349	-24.8864914757892\\
56815.1667583028	-25.0726680572405\\
57402.2044828577	-25.2661495543651\\
57995.3077231843	-25.4674008232189\\
58594.5391506922	-25.6769784681849\\
59811.6404973142	-26.1168321848742\\
60429.6390238133	-26.3303944776094\\
61054.0229658533	-26.4962109994374\\
61684.8583001799	-26.5129050922601\\
62002.7160433936	-26.4025774403918\\
62322.2116852376	-26.1623739761828\\
62643.3536656886	-25.750662812093\\
62966.1504682137	-25.139573995356\\
63290.610619995	-24.3351480799622\\
63616.7426921543	-23.3910518297866\\
63944.5552999799	-22.4045841250691\\
64274.0571031541	-21.4938764329918\\
64605.256805982	-20.7640411256011\\
64938.1631576212	-20.2734027925919\\
65272.7849523131	-20.0146749258365\\
65609.1310296155	-19.9241746548891\\
65947.2102746354	-19.9152585849473\\
66287.0316182645	-19.9135171865649\\
66628.6040374145	-19.8736715733905\\
66971.9365552546	-19.7771920648367\\
67663.9182124005	-19.413630516301\\
68012.5856314829	-19.1606882574131\\
68363.049709292	-18.8736696134211\\
69069.4049210208	-18.2543507053289\\
69425.3147144173	-17.9630081507541\\
69783.0584859867	-17.7220554328083\\
70504.0858137839	-17.534242435991\\
71232.5630931697	-17.9247538945598\\
71968.5673001152	-18.881061137925\\
72339.4162736675	-19.4934434532228\\
72712.1762059389	-20.1433753471807\\
73463.4683855245	-21.4312866927155\\
74222.5232256239	-22.5688427873563\\
74989.4209332456	-23.4729947921617\\
75764.24254413	-24.1148051887723\\
76547.0699313123	-24.4940581049485\\
77337.9858137734	-24.6258207084544\\
78137.073765181	-24.5327159099871\\
78944.4182227202	-24.2397924885679\\
79760.1044960162	-23.7710607477345\\
80584.2187761482	-23.1474547839639\\
81416.8481447572	-22.386019171126\\
82258.0805832475	-21.5000846711609\\
83108.0049820839	-20.5003087407561\\
83966.7111501837	-19.3967312180387\\
84834.2898244072	-18.2024410663155\\
85710.8326791453	-16.9400870787213\\
86596.4323360066	-15.6531023864618\\
87491.182373604	-14.4229297120154\\
88395.1773374436	-13.3878228412945\\
89308.5127499144	-12.7429805808916\\
90231.2851203823	-12.6886014877612\\
91163.5919553875	-13.3274015562786\\
92105.5317689482	-14.5817167438412\\
93057.2040929699	-16.1973320528325\\
94018.7094877629	-17.8500969881795\\
94990.149552668	-19.2999573168907\\
95971.6269367922	-20.4676654165535\\
96963.2453498556	-21.3905152229696\\
97965.1095731497	-22.1413809938662\\
98977.3254706096	-22.7827154820988\\
100000	-23.3560203324247\\
101033.241224218	-23.8850915142579\\
102077.15832271	-24.3805002453024\\
104197.462512395	-25.2554948284623\\
106361.808777024	-25.807999050449\\
107460.782832132	-25.8292224977859\\
108571.11194022	-25.5788753661688\\
109692.913426378	-24.9967189952384\\
110826.305827945	-24.0738113016477\\
111971.408907037	-22.8638414730455\\
113128.343663202	-21.4637330166445\\
114297.232346205	-19.9852181255411\\
115478.198468946	-18.538193990464\\
116671.366820511	-17.2243951312722\\
117876.863479359	-16.1288472595814\\
119094.815826642	-15.3036279405018\\
120325.352559669	-14.7538721371112\\
121568.603705501	-14.4410890884866\\
122824.700634692	-14.3038209552995\\
124093.776075172	-14.2804275625865\\
125375.964126269	-14.3221933891982\\
126671.400272882	-14.3963937662917\\
127324.129103425	-14.4393001997015\\
127980.221399795	-14.4840832987614\\
128639.694493697	-14.5298944013914\\
128970.704280288	-14.5530204905794\\
129302.565806143	-14.5762362530304\\
129635.28126292	-14.5995084993663\\
129968.852847914	-14.622804683774\\
130303.282764076	-14.646086237732\\
130638.573220024	-14.6693012775091\\
130974.726430059	-14.6923767929319\\
131311.744614182	-14.7152104387304\\
131988.384813263	-14.7595463061455\\
132668.511691775	-14.8005978485895\\
133352.143216332	-14.8357332620749\\
134039.29744613	-14.8613578516849\\
134729.992533421	-14.8731302200565\\
136122.078357662	-14.8375049571887\\
137528.547786516	-14.7045381343311\\
138949.549437314	-14.4795358488044\\
140385.233462965	-14.1934988643998\\
141835.751567819	-13.8804061570365\\
143301.257023696	-13.5609605978368\\
144781.904686087	-13.2414956946159\\
146277.851010512	-12.9199400162925\\
147789.254069052	-12.5913040806815\\
150859.070860018	-11.8944056579395\\
153992.652605949	-11.1279767364317\\
157191.323805915	-10.2941181206642\\
160456.436470927	-9.4243641596292\\
163789.370695406	-8.59143912485484\\
167191.53524052	-7.92083218908384\\
170664.368129634	-7.57336966804758\\
174209.337256139	-7.6683857498878\\
177827.941003892	-8.19499247109904\\
181521.708880558	-9.02179148806263\\
185292.202164095	-9.99124848069641\\
189141.014562679	-10.9868894026233\\
193069.772888325	-11.9424656533151\\
197080.137744512	-12.8266686602832\\
201173.804228079	-13.6277016763933\\
205352.502645715	-14.3434496488718\\
209617.999245313	-14.9761581392518\\
213972.096962534	-15.529775322633\\
218416.636182868	-16.0087117705462\\
222953.495519523	-16.4173341444174\\
227584.592607479	-16.759849571246\\
232311.88491403	-17.040422612915\\
237137.370566165	-17.2634665922538\\
242063.089195136	-17.4341076497598\\
247091.12279856	-17.5588529467545\\
252223.596620448	-17.6465064787483\\
257462.680049487	-17.7093516304594\\
268269.579527973	-17.8352352918374\\
279530.09456082	-18.147042486868\\
285336.377184468	-18.4575189710774\\
291263.265490874	-18.9099625088061\\
303488.931872232	-20.2696903277058\\
316227.766016838	-22.1147757792613\\
329501.30794918	-24.1982425288815\\
343332.001828199	-26.3209053911658\\
357743.233897995	-28.3786948327229\\
365174.127254838	-29.369675555881\\
372759.372031494	-30.3332464732359\\
380502.174351326	-31.269648780865\\
388405.806933956	-32.179994536071\\
396473.610478573	-33.0659015644965\\
404708.995075976	-33.9291679547883\\
413115.441649951	-34.7714292934169\\
421696.503428582	-35.5937632892552\\
439397.056076079	-37.1775573445824\\
448524.028596104	-37.9347410506082\\
457840.582785441	-38.6634375171108\\
467350.656555512	-39.3586433704043\\
477058.269614393	-40.0159712495287\\
486967.525165863	-40.6329739738879\\
497082.611643739	-41.209949902609\\
507407.80448224	-41.7498448074116\\
517947.467923121	-42.257343225108\\
539688.118723095	-43.1953685871618\\
562341.325190349	-44.0562561972017\\
585945.391506921	-44.8560908645532\\
610540.229658532	-45.602586373543\\
636167.426921542	-46.306087919364\\
662870.316182644	-46.9855618918548\\
690694.049210207	-47.6683057036153\\
719685.673001153	-48.3853167591744\\
749894.209332457	-49.1656594549762\\
781370.73765181	-50.0326279006178\\
848342.898244073	-52.0854334133717\\
921055.317689483	-54.6070327158038\\
1000000	-57.6036280508649\\
1085711.11940221	-61.0596500820058\\
1178768.63479359	-64.9598386859754\\
1279802.21399796	-69.3045092791017\\
1389495.49437314	-74.1320148285425\\
1508590.70860018	-79.5681273385903\\
1571913.23805915	-82.5999856669352\\
1637893.70695406	-85.9130894003759\\
1706643.68129634	-89.5318283271646\\
1742093.37256139	-91.4024680481157\\
1778279.41003892	-93.1916190174805\\
1815217.08880558	-94.6890150619364\\
1852922.02164095	-95.6231808530122\\
1891410.14562679	-95.8570621249134\\
1930697.72888325	-95.5315525429915\\
1970801.37744511	-94.9184924264746\\
2011738.04228079	-94.2267141247521\\
2096179.99245312	-92.9695281859864\\
2184166.36182868	-92.0192727486226\\
2275845.92607479	-91.3479151168419\\
2371373.70566165	-90.8935369216309\\
2470911.2279856	-90.604931347404\\
2574626.80049487	-90.4445549475356\\
2682695.79527973	-90.3852875329152\\
2912632.65490874	-90.4957401452854\\
3162277.66016838	-90.8292652086762\\
3727593.72031494	-91.9311874113857\\
4393970.56076079	-93.3992144653418\\
5179474.67923121	-95.0962692389683\\
6105402.29658533	-96.9551520022158\\
7196856.73001152	-98.9463805485847\\
8483428.98244072	-101.062569036545\\
10000000	-103.308511279555\\
};
\addlegendentry{$\Sigma$}

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1000	-52.7633214672317\\
1930.69772888325	-46.6386056867922\\
2682.69579527972	-43.2514587028105\\
3727.59372031494	-39.3434934748057\\
4393.97056076079	-37.0363355267021\\
5179.47467923121	-34.3364756830724\\
6105.40229658532	-31.0244583178687\\
6628.70316182644	-29.0217791156243\\
7196.85673001152	-26.6791977078233\\
7813.7073765181	-23.850554506713\\
8141.68481447572	-22.1777752320417\\
8483.42898244072	-20.2639016534561\\
8839.51773374435	-18.0204826182031\\
9023.12851203823	-16.7315139027228\\
9210.55317689482	-15.2943113104143\\
9401.87094877629	-13.6657956412083\\
9499.0149552668	-12.7604218853525\\
9597.16269367922	-11.7796574486182\\
9646.61619911199	-11.2564209266646\\
9696.32453498556	-10.7082556742049\\
9746.28901442328	-10.1324143809969\\
9771.367720179	-9.83312536799532\\
9796.51095731497	-9.52565792389528\\
9821.71889188038	-9.20950986187473\\
9834.3471727063	-9.04801056665133\\
9846.99169035171	-8.88413047059342\\
9859.65246569309	-8.71779209541293\\
9872.32951963379	-8.5489140654076\\
9885.02287310404	-8.37741084231151\\
9897.73254706095	-8.20319243733566\\
9910.45856248861	-8.02616409801995\\
9923.20094039807	-7.84622596722226\\
9948.73486784172	-7.47719311367144\\
9974.33449802127	-7.09517790693612\\
10000	-6.69915498102771\\
10051.5292977844	-5.86032551471403\\
10103.3241224218	-4.94952443242911\\
10155.3858421534	-3.95216491217355\\
10207.715832271	-2.8487358769417\\
10233.9818604399	-2.24922894376477\\
10260.3154751529	-1.61235586854099\\
10286.7168503206	-0.932934096638447\\
10299.9430025443	-0.575347760559535\\
10313.186160301	-0.204652456915113\\
10326.4463454555	0.180172231310812\\
10339.7235799009	0.580265880440831\\
10353.0178855583	0.996905349711384\\
10366.329284377	1.43152612953906\\
10379.6577983345	1.88574748304106\\
10393.0034494366	2.36140198865946\\
10419.7462512395	3.38561988612545\\
10473.4384719813	5.80468796207825\\
10500.3882455106	7.25989064166784\\
10527.4073649662	8.92994245551046\\
10554.496008786	10.8458161382871\\
10581.6543558669	12.960079507387\\
10595.2597241614	14.0011562985476\\
10608.8825855661	14.9037021243892\\
10622.5229625729	15.5095529266139\\
10636.1808777024	15.6677382035392\\
10649.8563535043	15.3372542638776\\
10663.5494125572	14.6218184540489\\
10677.2600774689	13.6873809149495\\
10690.988370876	12.6717976213522\\
10718.497933869	10.6880171240584\\
10746.0782832132	8.92908069873046\\
10773.7296010526	7.4116321764301\\
10787.5819302062	6.73252640028643\\
10801.4520700002	6.09967994276541\\
10815.3400433345	5.50836085503234\\
10829.2458731387	4.95431534437263\\
10843.1695823717	4.43377833514836\\
10857.111194022	3.94344165264731\\
10871.0707311077	3.4804065977184\\
10885.0482166764	3.04213355540153\\
10913.0571256015	2.23122908991772\\
10941.1381057719	1.49590584925178\\
10955.2056805086	1.15286038526175\\
10969.2913426378	0.82456343464522\\
10983.3951154154	0.509933882056045\\
10997.5170221271	0.208002315247232\\
11011.6570860886	-0.0821032665539092\\
11025.8153306457	-0.361169635830634\\
11039.991779174	-0.629908750265367\\
11054.1864550793	-0.888966679742211\\
11082.6305827945	-1.38033882822438\\
11139.738599948	-2.26961882178231\\
11197.1408907037	-3.05479435357228\\
11254.8389714328	-3.75462924611368\\
11312.8343663202	-4.38317557096155\\
11429.7232346205	-5.46718170120482\\
11547.8198468946	-6.36851844311097\\
11667.1366820511	-7.12726741422232\\
11787.6863479359	-7.77080637623803\\
11909.4815826642	-8.31855297649909\\
12032.5352559669	-8.78467057867427\\
12094.5380651975	-8.99052279803301\\
12156.8603705501	-9.17969891644996\\
12219.5038183658	-9.35311802408576\\
12250.9464874975	-9.43417296475194\\
12282.4700634692	-9.51158027556674\\
12298.2622565573	-9.5489425114608\\
12314.0747544669	-9.58542384261329\\
12329.907583305	-9.62103386454321\\
12345.7607692121	-9.65578183635258\\
12361.6343383622	-9.68967669027416\\
12377.5283169631	-9.72272704076578\\
12393.4427312564	-9.75494119317268\\
12409.3776075172	-9.78632715197711\\
12441.3088512111	-9.84664504915272\\
12473.3222589229	-9.90373904014225\\
12537.5964126269	-10.0084669925881\\
12602.2017665316	-10.1008939875562\\
12618.4050548444	-10.1221177199014\\
12634.6291765447	-10.1425975097234\\
12650.874158419	-10.1623376065588\\
12667.1400272882	-10.1813420472505\\
12683.4268100079	-10.1996146592926\\
12699.734533468	-10.2171590639698\\
12716.0632245931	-10.2339786792985\\
12732.4129103425	-10.2500767227721\\
12765.1753737238	-10.280119976674\\
12798.0221399795	-10.3073106477698\\
12863.9694493697	-10.3532062687128\\
12930.2565806143	-10.3878778321406\\
12996.8852847914	-10.4113926858686\\
13063.8573220024	-10.4237719306262\\
13131.1744614182	-10.4249904399323\\
13164.9629998103	-10.4213937891243\\
13198.8384813263	-10.414976248239\\
13215.8088956451	-10.4107046022819\\
13232.8011296841	-10.4057212961787\\
13249.8152114979	-10.4000237764364\\
13266.8511691775	-10.3936092896654\\
13283.9090308496	-10.3864748798743\\
13300.9888246774	-10.3786173855703\\
13335.2143216332	-10.3607194511519\\
13369.5278860747	-10.339885961543\\
13403.929744613	-10.3160838837261\\
13472.9992533421	-10.2594234927857\\
13507.6673596769	-10.2264803211134\\
13525.0348509072	-10.2088349419823\\
13542.4246723996	-10.190398501718\\
13559.8368528651	-10.1711642566379\\
13577.2714210518	-10.1511251790899\\
13594.7284057449	-10.1302739500535\\
13612.2078357662	-10.1086029513713\\
13647.2341472673	-10.0627696274212\\
13682.3505868734	-10.013557959097\\
13752.8547786516	-9.90470351303556\\
13823.722273579	-9.78138851714199\\
13894.9549437314	-9.64285872644022\\
13966.554670831	-9.48824211547105\\
14038.5233462965	-9.31653110005843\\
14183.5751567818	-8.91698294582821\\
14330.1257023696	-8.43248923864415\\
14478.1904686087	-7.84715331866913\\
14627.7851010511	-7.13911436449386\\
14703.1610504909	-6.7299728728671\\
14778.9254069052	-6.27776686622996\\
14855.0801717277	-5.77619435482313\\
14931.6273567057	-5.21488414239997\\
14970.0487382571	-4.90434402544988\\
15008.5689839526	-4.5641432374153\\
15047.1883481851	-4.1839564835318\\
15066.5352794293	-3.97866720602746\\
15085.9070860018	-3.76628284668027\\
15105.3037998859	-3.54993478136998\\
15124.7254531062	-3.33150951617578\\
15163.64370586	-2.88727702265335\\
15202.6621012842	-2.42324458832265\\
15241.7808970615	-1.92779145528629\\
15320.3207237224	-0.810165940379515\\
15399.2652605949	0.524936518308287\\
15478.6165931223	2.14906534141817\\
15558.376817494	4.15413726276955\\
15598.4109221327	5.32384732349583\\
15638.548040701	6.59402942672228\\
15678.7884382697	7.89852065597548\\
15719.1323805915	9.05377118725674\\
15739.3432642695	9.47121404096046\\
15759.5801341031	9.71290451375853\\
15779.8430235039	9.73901783554018\\
15800.1319659266	9.53800301909409\\
15840.7881438718	8.56614312578153\\
15881.5489364371	7.1620705964533\\
15922.4146128123	5.64913341715154\\
15963.3854428794	4.18669393089924\\
16045.6436470927	1.58341278911834\\
16128.325722056	-0.605262432112484\\
16211.4338519455	-2.4724143637015\\
16378.9370695406	-5.54655030640257\\
16548.1709994318	-8.0524168557973\\
16719.153524052	-10.2044323644289\\
16891.9027106027	-12.1242924750309\\
17066.4368129634	-13.8885865683866\\
17242.77427362	-15.5504183765456\\
17420.9337256139	-17.1503239687555\\
17600.9339945106	-18.7225446393158\\
17691.6303714192	-19.508320943361\\
17782.7941003892	-20.2993005967745\\
17874.4275896529	-21.0997952661144\\
17966.5332598522	-21.9144655654538\\
18012.7639226621	-22.3287062408014\\
18059.1135441022	-22.7484775438044\\
18105.5824302712	-23.1745360110761\\
18152.1708880558	-23.6076969122118\\
18198.8792251321	-24.0488437231062\\
18245.7077499681	-24.4989391032613\\
18292.6567718255	-24.9590376938122\\
18339.7266007616	-25.4303011224062\\
18434.2299240911	-26.4116132847894\\
18481.6640425966	-26.9246963024498\\
18529.2202164095	-27.4550672622218\\
18576.8987595968	-28.0047642334903\\
18624.6999870339	-28.5761030825389\\
18672.6242144062	-29.1717277019095\\
18720.6717582115	-29.7946691789104\\
18768.8429357622	-30.4484141996009\\
18817.1380651868	-31.1369812484441\\
18914.1014562679	-32.6377734943706\\
19011.5644928943	-34.342202336688\\
19060.484182344	-35.2872706831888\\
19109.5297497044	-36.3025092359598\\
19158.7015188787	-37.3906625254303\\
19207.9998146036	-38.5458072817091\\
19257.4249624515	-39.7420700879779\\
19306.9772888325	-40.9128909064205\\
19356.6571209965	-41.923681864397\\
19406.4647870357	-42.5695603456077\\
19456.4006158863	-42.6635192512555\\
19506.464937331	-42.1878871585271\\
19556.6580820011	-41.3115331753782\\
19606.9803813787	-40.2456280554309\\
19657.4321677986	-39.1377376656269\\
19708.0137744511	-38.0637850365755\\
19758.7255353837	-37.0546552060375\\
19809.5677855034	-36.1186097960393\\
19860.5408605789	-35.2538950615767\\
19911.6450972433	-34.454881381512\\
19962.8808329953	-33.7148503224044\\
20014.2484062025	-33.0271859462845\\
20117.3804228079	-31.7854338138675\\
20221.0438714528	-30.6894163354288\\
20325.2414905691	-29.7087651788411\\
20535.2502645714	-28.0078629863248\\
20747.4289358013	-26.5576319885373\\
20961.7999245312	-25.2818731991211\\
21178.3858826895	-24.1312377465327\\
21397.2096962534	-23.0720042893093\\
21841.6636182868	-21.137366870468\\
22295.3495519523	-19.3469771567954\\
22758.4592607479	-17.617661730368\\
23231.188491403	-15.8881330364823\\
23471.2227077719	-15.0067127577986\\
23713.7370566165	-14.1055735821642\\
23958.7571636881	-13.177935724828\\
24206.3089195135	-12.2164251224879\\
24456.4184821314	-11.2127296471465\\
24519.3486211869	-10.95411668706\\
24582.4406892019	-10.6921028510117\\
24645.6951028449	-10.4265117444879\\
24709.112279856	-10.1571579242876\\
24772.6926390506	-9.88384605676768\\
24836.4366003216	-9.60636999264172\\
24900.3445846425	-9.32451174761701\\
24964.4170140697	-9.0380403766429\\
25093.0569019029	-8.45026205973273\\
25222.3596620447	-7.84087735428217\\
25352.3287102297	-7.20742553072596\\
25482.9674797934	-6.54707745890495\\
25548.5390878447	-6.20581267486612\\
25614.279421763	-5.85655335219876\\
25680.1889157061	-5.49880200770155\\
25746.2680049487	-5.13201843736296\\
25812.5171258857	-4.75561475108002\\
25878.936716035	-4.36894974445109\\
26012.2890596734	-3.56196525306581\\
26146.3285585743	-2.70460465110099\\
26281.0587536006	-1.78905007378603\\
26552.6054868037	0.256842760858702\\
26826.9579527973	2.67933996956783\\
27104.1451415691	5.61457300187765\\
27243.8108981882	7.29866177102579\\
27384.1963426436	9.06707043175275\\
27525.3051834362	10.7020245999655\\
27596.1320415881	11.3275811843205\\
27667.1411481766	11.7248853126263\\
27738.3329721549	11.8390102359478\\
27809.7079836832	11.6645320591402\\
27881.2666541314	11.2486065432811\\
27953.009456082	10.6662767163367\\
28024.936863334	9.99098729113701\\
28097.0493509052	9.27877000023299\\
28169.3473950359	8.5661637677732\\
28241.8314731917	7.87440125497085\\
28314.5020640669	7.21449065781407\\
28387.3596475876	6.59119758649576\\
28460.4047049145	6.00569786864901\\
28533.6377184469	5.45721165414543\\
28680.6695499334	4.46375526046677\\
28828.4590261228	3.59310171255565\\
29126.3265490874	2.15124775130398\\
29427.2717620928	1.01840394470671\\
29731.3264651014	0.117839670262332\\
30038.5227866455	-0.601633213106554\\
30348.8931872232	-1.17484476312106\\
30505.2789026703	-1.41448504730182\\
30662.4704627274	-1.62603716606161\\
30820.4720198553	-1.81145019788738\\
30979.2877479119	-1.97237150518847\\
31059.0022362471	-2.04409153315512\\
31138.9218422629	-2.11019253255163\\
31299.3785198923	-2.22608530521862\\
31460.6620195141	-2.32103159346171\\
31541.6151581395	-2.36091042548534\\
31622.7766016838	-2.39584623036717\\
31785.7265489115	-2.45119571184288\\
31949.5161657747	-2.48761293658712\\
32114.149779032	-2.50550873675851\\
32279.6317377376	-2.50518068986379\\
32445.966413356	-2.48681957615865\\
32613.1581998776	-2.45051374411965\\
32781.2115139346	-2.39625156208289\\
32950.130794918	-2.32392206135317\\
33290.5851297248	-2.12411199793447\\
33634.5571790684	-1.84812075366927\\
33982.0832894256	-1.49112754356733\\
34333.20018282	-1.04611682158111\\
35046.35510787	0.150450623257556\\
35774.3233897995	1.86946795466868\\
36143.9584467479	2.99220547414759\\
36517.4127254838	4.34569611898093\\
36894.7256877812	5.98420739698415\\
37275.9372031494	7.94948679546174\\
37468.0174899827	9.03892328069164\\
37661.0875530459	10.1448233001634\\
37855.1524925863	11.1565352859517\\
38050.2174351327	11.8821565294461\\
38246.2875336302	12.1014109282206\\
38443.3679675769	11.7230577797709\\
38641.4639431605	10.8737978356521\\
38840.5806933957	9.77904192955989\\
39040.7234782625	8.61785311512189\\
39241.8975848454	7.48870732887407\\
39647.3610478573	5.46802734787242\\
40057.0139265182	3.79842748940512\\
40470.8995075976	2.44508675720225\\
40679.4432108305	1.87386873581676\\
40889.0615251219	1.36759567401911\\
41099.759987867	0.923538204847207\\
41311.5441649952	0.539973148185747\\
41524.4196511162	0.216114892448702\\
41738.3920696688	-0.0479911727177871\\
41953.4670730687	-0.251649719149441\\
42169.6503428583	-0.393857083930529\\
42386.9475898563	-0.473977991175019\\
42605.3645543091	-0.493099159323153\\
42824.9070060422	-0.456707407006985\\
43045.5807446125	-0.379829718028049\\
43267.3915994616	-0.296251657738181\\
43490.3454300698	-0.27262080505751\\
43714.4481261109	-0.42208946010912\\
43939.7056076079	-0.896120518568863\\
44166.1238250892	-1.82504431040829\\
44393.7087597456	-3.23199401859682\\
44622.466423589	-5.01764082213708\\
44852.4028596105	-7.03641025292051\\
45083.5241419403	-9.16952048583416\\
45315.8363760082	-11.3442086222644\\
45784.0582785442	-15.676085582383\\
46257.118042798	-19.7946979398463\\
46495.4777238254	-21.6364763047898\\
46735.0656555512	-23.1962701614832\\
46975.8881670649	-24.3592175654149\\
47217.9516200696	-25.0705910914524\\
47461.2624090495	-25.3776423145768\\
47705.8269614393	-25.3985292244663\\
47951.6517377939	-25.2567716682849\\
48198.7432319589	-25.0431227890562\\
48696.7525165863	-24.5920244279455\\
48947.6834627423	-24.3960500495452\\
49199.907438443	-24.2287354695248\\
49453.4311065789	-24.0904513005439\\
49708.2611643739	-23.9795769333687\\
49964.4043435622	-23.8936767919393\\
50221.8674105661	-23.8300955328313\\
50480.6571666747	-23.7862460874201\\
50740.780448224	-23.7597377171185\\
51265.0551093049	-23.7503988674494\\
51794.7467923121	-23.78777603166\\
52870.6056860351	-23.9616456577787\\
53968.8118723095	-24.2222733013241\\
54526.4398847948	-24.3740292953599\\
55089.8295397828	-24.536376494067\\
55659.0403689391	-24.7075548467659\\
56234.1325190349	-24.8864764196069\\
56815.1667583028	-25.0726540146612\\
57402.2044828577	-25.266136561942\\
57995.3077231843	-25.4673890506711\\
58594.5391506922	-25.6769681418517\\
59811.6404973142	-26.1168265030701\\
60429.6390238133	-26.3303928181017\\
61054.0229658533	-26.4962154904854\\
61684.8583001799	-26.512918455397\\
62002.7160433936	-26.4025961102064\\
62322.2116852376	-26.1623979631629\\
62643.3536656886	-25.7506912048838\\
62966.1504682137	-25.1396048921653\\
63290.610619995	-24.3351788037207\\
63616.7426921543	-23.3910796863739\\
63944.5552999799	-22.4046070372314\\
64274.0571031541	-21.4938932888041\\
64605.256805982	-20.7640515678801\\
64938.1631576212	-20.2734070390192\\
65272.7849523131	-20.0146735098252\\
65609.1310296155	-19.9241682823511\\
65947.2102746354	-19.9152480702568\\
66287.0316182645	-19.9135032196127\\
66628.6040374145	-19.87365470686\\
66971.9365552546	-19.7771727594169\\
67663.9182124005	-19.4136069691045\\
68012.5856314829	-19.1606627859062\\
68363.049709292	-18.8736422624656\\
69069.4049210208	-18.2543197984602\\
69425.3147144173	-17.9629755765349\\
69783.0584859867	-17.7220212976113\\
70504.0858137839	-17.534205693829\\
71232.5630931697	-17.9247154860209\\
71968.5673001152	-18.8810225176497\\
72339.4162736675	-19.4934054315207\\
72712.1762059389	-20.143338446319\\
73463.4683855245	-21.4312537864636\\
74222.5232256239	-22.568816225465\\
74989.4209332456	-23.4729766944563\\
75764.24254413	-24.1147968687706\\
76547.0699313123	-24.4940599544471\\
77337.9858137734	-24.625832140926\\
78137.073765181	-24.5327355093694\\
78944.4182227202	-24.2398184449337\\
79760.1044960162	-23.7710910706228\\
80584.2187761482	-23.1474876248844\\
81416.8481447572	-22.3860529152368\\
82258.0805832475	-21.5001180110302\\
83108.0049820839	-20.5003406827607\\
83966.7111501837	-19.3967609623951\\
84834.2898244072	-18.202468031401\\
85710.8326791453	-16.9401108287482\\
86596.4323360066	-15.6531225930549\\
87491.182373604	-14.4229460268121\\
88395.1773374436	-13.3878349185154\\
89308.5127499144	-12.7429879832094\\
90231.2851203823	-12.688603568713\\
91163.5919553875	-13.3273975073306\\
92105.5317689482	-14.5817056942799\\
93057.2040929699	-16.1973135370419\\
94018.7094877629	-17.8500714642728\\
94990.149552668	-19.2999262529649\\
95971.6269367922	-20.4676305862941\\
96963.2453498556	-21.3904780156802\\
97965.1095731497	-22.1413422638027\\
98977.3254706096	-22.7826757992217\\
100000	-23.3559802626358\\
101033.241224218	-23.8850519140297\\
102077.15832271	-24.3804624961204\\
104197.462512395	-25.255468581168\\
106361.808777024	-25.8080034397936\\
107460.782832132	-25.8292515812799\\
108571.11194022	-25.5789331600207\\
109692.913426378	-24.9968043397489\\
110826.305827945	-24.0739172697175\\
111971.408907037	-22.8639581728202\\
113128.343663202	-21.4638514096077\\
114297.232346205	-19.9853320317027\\
115478.198468946	-18.538300093022\\
116671.366820511	-17.224492128348\\
117876.863479359	-16.1289350102463\\
119094.815826642	-15.3037068806566\\
120325.352559669	-14.7539429414823\\
121568.603705501	-14.4411524875221\\
122824.700634692	-14.3038776580458\\
124093.776075172	-14.2804782146029\\
125375.964126269	-14.32223856751\\
126671.400272882	-14.3964339776479\\
127324.129103425	-14.4393381009542\\
127980.221399795	-14.4841189967009\\
128639.694493697	-14.5299280001585\\
128970.704280288	-14.5530530780846\\
129302.565806143	-14.5762678560485\\
129635.28126292	-14.5995391409701\\
129968.852847914	-14.6228343922162\\
130303.282764076	-14.6461150384877\\
130638.573220024	-14.6693291981992\\
130974.726430059	-14.6924038620348\\
131311.744614182	-14.715236685217\\
131988.384813263	-14.7595710006561\\
132668.511691775	-14.8006211260523\\
133352.143216332	-14.8357552708775\\
134039.29744613	-14.8613787533425\\
134729.992533421	-14.8731501794594\\
136122.078357662	-14.8375234948974\\
137528.547786516	-14.7045556636763\\
138949.549437314	-14.479552428994\\
140385.233462965	-14.1935142742159\\
141835.751567819	-13.8804200923392\\
143301.257023696	-13.5609728164832\\
144781.904686087	-13.2415060616639\\
146277.851010512	-12.9199484907276\\
147789.254069052	-12.5913106843374\\
150859.070860018	-11.8944087206753\\
153992.652605949	-11.1279766060685\\
157191.323805915	-10.2941151532162\\
160456.436470927	-9.42435868650594\\
163789.370695406	-8.59143144845412\\
167191.53524052	-7.9208225884593\\
170664.368129634	-7.57335840308147\\
174209.337256139	-7.66837306849301\\
177827.941003892	-8.19497861415692\\
181521.708880558	-9.02177669261275\\
185292.202164095	-9.99123298233778\\
189141.014562679	-10.9868734377201\\
193069.772888325	-11.9424494621111\\
197080.137744512	-12.8266524882351\\
201173.804228079	-13.6276857760481\\
205352.502645715	-14.3434342815373\\
209617.999245313	-14.9761435762674\\
213972.096962534	-15.5297618470584\\
218416.636182868	-16.0086996777522\\
222953.495519523	-16.4173237440074\\
227584.592607479	-16.7598411873417\\
232311.88491403	-17.0404165858546\\
237137.370566165	-17.2634632794711\\
242063.089195136	-17.4341074264225\\
247091.12279856	-17.558856207032\\
252223.596620448	-17.6465136365975\\
257462.680049487	-17.7093631200894\\
268269.579527973	-17.8352568332329\\
279530.09456082	-18.1470760769074\\
285336.377184468	-18.4575593902074\\
291263.265490874	-18.9100103229895\\
303488.931872232	-20.26975471517\\
316227.766016838	-22.1148592434146\\
329501.30794918	-24.1983476864615\\
343332.001828199	-26.3210349055129\\
357743.233897995	-28.3788513145275\\
365174.127254838	-29.3698464481109\\
372759.372031494	-30.3334323472499\\
380502.174351326	-31.2698501613835\\
388405.806933956	-32.1802118943652\\
396473.610478573	-33.0661353147661\\
404708.995075976	-33.9294184575713\\
413115.441649951	-34.7716968673089\\
421696.503428582	-35.5940482347279\\
439397.056076079	-37.1778780483184\\
448524.028596104	-37.9350803137874\\
457840.582785441	-38.6637959797521\\
467350.656555512	-39.3590218394971\\
477058.269614393	-40.0163706842065\\
486967.525165863	-40.6333954381996\\
497082.611643739	-41.2103944956268\\
507407.80448224	-41.7503135855948\\
517947.467923121	-42.2578371277471\\
539688.118723095	-43.1959147488364\\
562341.325190349	-44.0568553002971\\
585945.391506921	-44.8567402801917\\
610540.229658532	-45.6032792319962\\
636167.426921542	-46.3068125301813\\
662870.316182644	-46.9863016072599\\
690694.049210207	-47.6690389976783\\
719685.673001153	-48.3860170539997\\
749894.209332457	-49.1662942638911\\
781370.73765181	-50.0331570722087\\
848342.898244073	-52.0855853704036\\
921055.317689483	-54.6064648288832\\
1000000	-57.601768787426\\
1085711.11940221	-61.0555458277173\\
1178768.63479359	-64.9516205951396\\
1279802.21399796	-69.2883147446283\\
1389495.49437314	-74.101076256441\\
1508590.70860018	-79.5102154943139\\
1571913.23805915	-82.5193814367349\\
1637893.70695406	-85.7982450250735\\
1706643.68129634	-89.3678234530714\\
1742093.37256139	-91.2128681533935\\
1778279.41003892	-92.9887672411574\\
1815217.08880558	-94.5075026474774\\
1852922.02164095	-95.5162854535077\\
1891410.14562679	-95.8608834620783\\
1930697.72888325	-95.6379479114072\\
1970801.37744511	-95.0955858556982\\
2011738.04228079	-94.4457562258336\\
2096179.99245312	-93.2256809576745\\
2184166.36182868	-92.2885001635946\\
2275845.92607479	-91.6229821418289\\
2371373.70566165	-91.1712017463714\\
2470911.2279856	-90.882332260425\\
2574626.80049487	-90.7183269239893\\
2682695.79527973	-90.6515642254936\\
2912632.65490874	-90.7351491539902\\
3162277.66016838	-91.0295002409986\\
3727593.72031494	-92.0470914092301\\
4393970.56076079	-93.4515169331178\\
5179474.67923121	-95.0609163961944\\
6105402.29658533	-96.691451947757\\
7196856.73001152	-98.1578397171937\\
8483428.98244072	-99.2699086586956\\
10000000	-99.8775709628427\\
};
\addlegendentry{$\SigmaM{}$}

\addplot [color=black!35!green, dashed, forget plot]
  table[row sep=crcr]{%
1000	-52.3010768375507\\
1930.69772888325	-46.4755920107605\\
2682.69579527972	-43.1464555327069\\
3727.59372031494	-39.2732470258688\\
4393.97056076079	-36.9793456158799\\
5179.47467923121	-34.291576090727\\
6105.40229658532	-30.9912024395039\\
6628.70316182644	-28.9942841501951\\
7196.85673001152	-26.6574115190225\\
7813.7073765181	-23.8343625628934\\
8141.68481447572	-22.16430398916\\
8483.42898244072	-20.2530751661983\\
8839.51773374435	-18.0122013254382\\
9023.12851203823	-16.724459361355\\
9210.55317689482	-15.2884478801124\\
9401.87094877629	-13.6610835280332\\
9499.0149552668	-12.7562691329936\\
9597.16269367922	-11.7760524233852\\
9646.61619911199	-11.2530852161809\\
9696.32453498556	-10.7051861445756\\
9746.28901442328	-10.1296078211135\\
9771.367720179	-9.83044906445152\\
9796.51095731497	-9.5231110445755\\
9821.71889188038	-9.20709156479144\\
9834.3471727063	-9.0456562418465\\
9846.99169035171	-8.88183990385341\\
9859.65246569309	-8.71556507128189\\
9872.32951963379	-8.54675036718676\\
9885.02287310404	-8.37531025205846\\
9897.73254706095	-8.20115473586443\\
9910.45856248861	-8.0241890649012\\
9923.20094039807	-7.84431338078436\\
9948.73486784172	-7.47540475061959\\
9974.33449802127	-7.09351286572912\\
10000	-6.69761235029536\\
10051.5292977844	-5.85902493205485\\
10103.3241224218	-4.94846213793464\\
10155.3858421534	-3.95133707519119\\
10207.715832271	-2.84813860550523\\
10233.9818604399	-2.24874548105995\\
10260.3154751529	-1.61198522769806\\
10286.7168503206	-0.932675291326379\\
10299.9430025443	-0.575144504516358\\
10313.186160301	-0.204504505971925\\
10326.4463454555	0.180265119564742\\
10339.7235799009	0.580303945995774\\
10353.0178855583	0.99688882930296\\
10366.329284377	1.43145525558871\\
10379.6577983345	1.88562248229829\\
10393.0034494366	2.36122308044575\\
10419.7462512395	3.38533377901541\\
10473.4384719813	5.80418938889337\\
10500.3882455106	7.25928620256166\\
10527.4073649662	8.92923154574719\\
10554.496008786	10.8449968317793\\
10581.6543558669	12.9591480003881\\
10595.2597241614	14.0001672247235\\
10608.8825855661	14.9026559293163\\
10622.5229625729	15.5084529662926\\
10636.1808777024	15.6665910052835\\
10649.8563535043	15.3360665633831\\
10663.5494125572	14.6205936862128\\
10677.2600774689	13.6861190326235\\
10690.988370876	12.6704969926776\\
10718.497933869	10.6866340816743\\
10746.0782832132	8.92761143784438\\
10773.7296010526	7.41007539673212\\
10787.5819302062	6.73092580371173\\
10801.4520700002	6.09803562118838\\
10815.3400433345	5.5066729624558\\
10829.2458731387	4.95258407935651\\
10843.1695823717	4.43200392878577\\
10857.111194022	3.94162436023502\\
10871.0707311077	3.47854669290943\\
10885.0482166764	3.04023132604442\\
10913.0571256015	2.22924311760282\\
10941.1381057719	1.4938373945208\\
10955.2056805086	1.15075117701454\\
10969.2913426378	0.822413804337418\\
10983.3951154154	0.507744165181444\\
10997.5170221271	0.205772850924382\\
11011.6570860886	-0.0843721359041623\\
11025.8153306457	-0.363477564738058\\
11039.991779174	-0.632255390409912\\
11054.1864550793	-0.891351680112071\\
11082.6305827945	-1.38279948584556\\
11139.738599948	-2.27222647454114\\
11197.1408907037	-3.05754312269514\\
11254.8389714328	-3.75751311477415\\
11312.8343663202	-4.38618838636722\\
11429.7232346205	-5.47043340451568\\
11547.8198468946	-6.37198275936874\\
11667.1366820511	-7.13091690269897\\
11787.6863479359	-7.77461236682\\
11909.4815826642	-8.32248549327262\\
12032.5352559669	-8.78869824920054\\
12094.5380651975	-8.99458581533611\\
12156.8603705501	-9.18378886356116\\
12219.5038183658	-9.35722627541368\\
12250.9464874975	-9.43828706572836\\
12282.4700634692	-9.51569798703411\\
12298.2622565573	-9.55306117944738\\
12314.0747544669	-9.58954289638558\\
12329.907583305	-9.62515272962016\\
12345.7607692121	-9.6598999344554\\
12361.6343383622	-9.69379343927478\\
12377.5283169631	-9.72684185463386\\
12393.4427312564	-9.75905348192105\\
12409.3776075172	-9.79043632160568\\
12441.3088512111	-9.85074618219928\\
12473.3222589229	-9.90782971097489\\
12537.5964126269	-10.0125293238319\\
12602.2017665316	-10.1049178507663\\
12618.4050548444	-10.1261303480106\\
12634.6291765447	-10.146598245616\\
12650.874158419	-10.1663257880277\\
12667.1400272882	-10.1853170069053\\
12683.4268100079	-10.2035757244647\\
12699.734533468	-10.221105556615\\
12716.0632245931	-10.2379099158952\\
12732.4129103425	-10.2539920142169\\
12765.1753737238	-10.284001287631\\
12798.0221399795	-10.3111551520582\\
12863.9694493697	-10.3569684837712\\
12930.2565806143	-10.3915458395544\\
12996.8852847914	-10.4149541124205\\
13063.8573220024	-10.4272139035076\\
13131.1744614182	-10.4282995342776\\
13164.9629998103	-10.4246312207461\\
13198.8384813263	-10.4181384252773\\
13215.8088956451	-10.4138277776959\\
13232.8011296841	-10.4088045384784\\
13249.8152114979	-10.4030661422387\\
13266.8511691775	-10.3966098233211\\
13283.9090308496	-10.3894326130768\\
13300.9888246774	-10.3815313369457\\
13335.2143216332	-10.3635428403118\\
13369.5278860747	-10.342614695025\\
13403.929744613	-10.3187137465676\\
13472.9992533421	-10.2618424384491\\
13507.6673596769	-10.228786929251\\
13525.0348509072	-10.2110835923355\\
13542.4246723996	-10.1925879730866\\
13559.8368528651	-10.1732933053343\\
13577.2714210518	-10.1531925379989\\
13594.7284057449	-10.1322783276372\\
13612.2078357662	-10.1105430306147\\
13647.2341472673	-10.0645770513708\\
13682.3505868734	-10.0152271246774\\
13752.8547786516	-9.90607833266561\\
13823.722273579	-9.78244325509612\\
13894.9549437314	-9.6435648346672\\
13966.554670831	-9.48856756455821\\
14038.5233462965	-9.31643948565013\\
14183.5751567818	-8.91592395199767\\
14330.1257023696	-8.43022375906851\\
14478.1904686087	-7.84331274937951\\
14627.7851010511	-7.13306279938311\\
14703.1610504909	-6.7224126876516\\
14778.9254069052	-6.2682780827926\\
14855.0801717277	-5.76424975714242\\
14931.6273567057	-5.20038163893675\\
14970.0487382571	-4.88946819066615\\
15008.5689839526	-4.5511852745359\\
15047.1883481851	-4.17701693921287\\
15066.5352794293	-3.97612836812952\\
15085.9070860018	-3.76829832896674\\
15105.3037998859	-3.55590582814212\\
15124.7254531062	-3.34036759984625\\
15163.64370586	-2.89869217467292\\
15202.6621012842	-2.43451652816576\\
15241.7808970615	-1.93787589040207\\
15320.3207237224	-0.817411926201105\\
15399.2652605949	0.520117570249113\\
15478.6165931223	2.14621165618193\\
15558.376817494	4.15293498841042\\
15598.4109221327	5.32339617829278\\
15638.548040701	6.59429986740563\\
15678.7884382697	7.89949458015159\\
15719.1323805915	9.0554286275895\\
15739.3432642695	9.47319683346928\\
15759.5801341031	9.71519294677074\\
15779.8430235039	9.74158678201931\\
15800.1319659266	9.54082709797752\\
15840.7881438718	8.56942697613513\\
15881.5489364371	7.1657976161089\\
15922.4146128123	5.65331612787516\\
15963.3854428794	4.19134682969241\\
16045.6436470927	1.58903187326337\\
16128.325722056	-0.598660120056318\\
16211.4338519455	-2.46481696506394\\
16378.9370695406	-5.53691631458227\\
16548.1709994318	-8.04065381900855\\
16719.153524052	-10.1904100395699\\
16891.9027106027	-12.1078434698491\\
17066.4368129634	-13.8695053141711\\
17242.77427362	-15.5284583684333\\
17420.9337256139	-17.1251941655545\\
17600.9339945106	-18.6939069634155\\
17691.6303714192	-19.4777884033363\\
17782.7941003892	-20.266773213015\\
17874.4275896529	-21.0651709564111\\
17966.5332598522	-21.8776440231296\\
18012.7639226621	-22.2907507642305\\
18059.1135441022	-22.7093670341007\\
18105.5824302712	-23.1342523111724\\
18152.1708880558	-23.5662260293373\\
18198.8792251321	-24.0061774390682\\
18245.7077499681	-24.4550771021135\\
18292.6567718255	-24.9139903845804\\
18339.7266007616	-25.3840934027092\\
18434.2299240911	-26.363244401111\\
18481.6640425966	-26.8753886537352\\
18529.2202164095	-27.4049756501511\\
18576.8987595968	-27.9541095164434\\
18624.6999870339	-28.5251969691907\\
18672.6242144062	-29.1210079552038\\
18720.6717582115	-29.7447502849558\\
18768.8429357622	-30.4001613922743\\
18817.1380651868	-31.0916204354591\\
18914.1014562679	-32.6042376461363\\
19011.5644928943	-34.3360172340433\\
19060.484182344	-35.3059649069389\\
19109.5297497044	-36.3591238866772\\
19158.7015188787	-37.505693077388\\
19207.9998146036	-38.7516620889714\\
19257.4249624515	-40.0890144961479\\
19306.9772888325	-41.4726311300301\\
19356.6571209965	-42.7748823693144\\
19406.4647870357	-43.7362071108717\\
19456.4006158863	-44.0305554493644\\
19506.464937331	-43.5428004472976\\
19556.6580820011	-42.5035595756622\\
19606.9803813787	-41.2367848590063\\
19657.4321677986	-39.950056624157\\
19708.0137744511	-38.7333928490282\\
19758.7255353837	-37.6140839266323\\
19809.5677855034	-36.5931742562834\\
19860.5408605789	-35.6624375551954\\
19911.6450972433	-34.8113123484751\\
19962.8808329953	-34.0295058815628\\
20014.2484062025	-33.3078420995033\\
20117.3804228079	-32.0145592853186\\
20221.0438714528	-30.881711381023\\
20325.2414905691	-29.8736396451996\\
20535.2502645714	-28.1349217580704\\
20747.4289358013	-26.6599846141363\\
20961.7999245312	-25.3668437105339\\
21178.3858826895	-24.2032888611642\\
21397.2096962534	-23.1340393532566\\
21841.6636182868	-21.1847638292902\\
22295.3495519523	-19.3840417981021\\
22758.4592607479	-17.6469168181733\\
23231.188491403	-15.9111954516596\\
23471.2227077719	-15.0271183257134\\
23713.7370566165	-14.1235562744448\\
23958.7571636881	-13.1936971311708\\
24206.3089195135	-12.2301410805941\\
24456.4184821314	-11.2245552311341\\
24519.3486211869	-10.9654918462171\\
24582.4406892019	-10.7030359648198\\
24645.6951028449	-10.4370109665582\\
24709.112279856	-10.1672311913803\\
24772.6926390506	-9.89350109700533\\
24836.4366003216	-9.61561433292826\\
24900.3445846425	-9.33335272026622\\
24964.4170140697	-9.04648512521124\\
25093.0569019029	-8.45793506006024\\
25222.3596620447	-7.84780502495725\\
25352.3287102297	-7.21363290324441\\
25482.9674797934	-6.55258818212238\\
25548.5390878447	-6.21098350112211\\
25614.279421763	-5.86138965621647\\
25680.1889157061	-5.50330897272187\\
25746.2680049487	-5.13620104550685\\
25812.5171258857	-4.75947777100107\\
25878.936716035	-4.37249771576686\\
26012.2890596734	-3.5648957280706\\
26146.3285585743	-2.70693245819166\\
26281.0587536006	-1.79078712904022\\
26552.6054868037	0.256268164285147\\
26826.9579527973	2.67994913004219\\
27104.1451415691	5.61649371946857\\
27243.8108981882	7.30133759624626\\
27384.1963426436	9.07056685869915\\
27525.3051834362	10.7062603242264\\
27596.1320415881	11.332032152473\\
27667.1411481766	11.7293655582182\\
27738.3329721549	11.8433198451074\\
27809.7079836832	11.6685304860919\\
27881.2666541314	11.2522538665605\\
27953.009456082	10.6696162184048\\
28024.936863334	9.99410055493228\\
28097.0493509052	9.28174125078074\\
28169.3473950359	8.5690633336735\\
28241.8314731917	7.8772820171012\\
28314.5020640669	7.21739010523072\\
28387.3596475876	6.59414128717074\\
28460.4047049145	6.00870268120774\\
28533.6377184469	5.46028823922495\\
28680.6695499334	4.46699120001602\\
28828.4590261228	3.59650185292387\\
29126.3265490874	2.15495269593609\\
29427.2717620928	1.02235717479602\\
29731.3264651014	0.121974603312698\\
30038.5227866455	-0.597385254126692\\
30348.8931872232	-1.17055194734506\\
30505.2789026703	-1.4101949230498\\
30662.4704627274	-1.62176617722518\\
30820.4720198553	-1.80721453395247\\
30979.2877479119	-1.96818708320816\\
31059.0022362471	-2.03993861127525\\
31138.9218422629	-2.10607498021468\\
31299.3785198923	-2.22204994397841\\
31460.6620195141	-2.31709342107282\\
31541.6151581395	-2.35702636550559\\
31622.7766016838	-2.39201990240759\\
31785.7265489115	-2.44749552194103\\
31949.5161657747	-2.48405279515791\\
32114.149779032	-2.50210214810265\\
32279.6317377376	-2.50194072751319\\
32445.966413356	-2.48375885636415\\
32613.1581998776	-2.44764439738267\\
32781.2115139346	-2.39358520262947\\
32950.130794918	-2.32146975444304\\
33290.5851297248	-2.1221186187356\\
33634.5571790684	-1.84662305428718\\
33982.0832894256	-1.4901564556874\\
34333.20018282	-1.04569667391933\\
35046.35510787	0.149726941442551\\
35774.3233897995	1.86760765847455\\
36143.9584467479	2.9898086282144\\
36517.4127254838	4.34280297113888\\
36894.7256877812	5.98087486439484\\
37275.9372031494	7.94578789124577\\
37468.0174899827	9.03507051954674\\
37661.0875530459	10.1408321067286\\
37855.1524925863	11.1524113585255\\
38050.2174351327	11.8778935569729\\
38246.2875336302	12.0970057138419\\
38443.3679675769	11.718539525824\\
38641.4639431605	10.8692321571219\\
38840.5806933957	9.77450587897881\\
39040.7234782625	8.61341838419576\\
39241.8975848454	7.48443936020375\\
39647.3610478573	5.46428429822097\\
40057.0139265182	3.79548394108989\\
40470.8995075976	2.44325875633769\\
40679.4432108305	1.87273286073205\\
40889.0615251219	1.36725077009084\\
41099.759987867	0.924090464220193\\
41311.5441649952	0.541536325088853\\
41524.4196511162	0.218810401854763\\
41738.3920696688	-0.0440343279654533\\
41953.4670730687	-0.246295271007565\\
42169.6503428583	-0.386962176133806\\
42386.9475898563	-0.465394339223689\\
42605.3645543091	-0.482674829253272\\
42824.9070060422	-0.444289306308901\\
43045.5807446125	-0.365266761537789\\
43267.3915994616	-0.27939844318988\\
43490.3454300698	-0.253342340624678\\
43714.4481261109	-0.400272003890671\\
43939.7056076079	-0.871705461830788\\
44166.1238250892	-1.79810868579753\\
44393.7087597456	-3.20287129749084\\
44622.466423589	-4.98705127722295\\
44852.4028596105	-7.00563084794039\\
45083.5241419403	-9.14068280676986\\
45315.8363760082	-11.3208125564675\\
45784.0582785442	-15.6840693836132\\
46257.118042798	-19.8917396443943\\
46495.4777238254	-21.8133197606724\\
46735.0656555512	-23.4743689806129\\
46975.8881670649	-24.7403381620358\\
47217.9516200696	-25.5266336737675\\
47461.2624090495	-25.8629846510393\\
47705.8269614393	-25.8735502529202\\
47951.6517377939	-25.6990161604257\\
48198.7432319589	-25.4445440334545\\
48696.7525165863	-24.914917021989\\
48947.6834627423	-24.6854314492041\\
49199.907438443	-24.4885692611562\\
49453.4311065789	-24.3241714750957\\
49708.2611643739	-24.1900182179189\\
49964.4043435622	-24.0831170771606\\
50221.8674105661	-24.0003314761544\\
50480.6571666747	-23.9386703658754\\
50740.780448224	-23.8954069247754\\
51265.0551093049	-23.8546519489993\\
51794.7467923121	-23.8620023823375\\
52870.6056860351	-23.9749743372681\\
53968.8118723095	-24.1670515248443\\
54526.4398847948	-24.2793857772769\\
55089.8295397828	-24.3975618122014\\
55659.0403689391	-24.5186567466097\\
56234.1325190349	-24.6401995546529\\
56815.1667583028	-24.760021829971\\
57402.2044828577	-24.8761109321605\\
57995.3077231843	-24.9864289979561\\
58594.5391506922	-25.0886331970577\\
59811.6404973142	-25.2542625659326\\
60429.6390238133	-25.3038452971855\\
61054.0229658533	-25.3112007136289\\
61684.8583001799	-25.2422054094883\\
62002.7160433936	-25.1601193665111\\
62322.2116852376	-25.0305514847463\\
62643.3536656886	-24.8376837228917\\
62966.1504682137	-24.5637605667393\\
63290.610619995	-24.1928248146288\\
63616.7426921543	-23.7176598089771\\
63944.5552999799	-23.1486029923508\\
64274.0571031541	-22.5192979171297\\
64605.256805982	-21.8826067491904\\
64938.1631576212	-21.2945712934499\\
65272.7849523131	-20.7943674959949\\
65609.1310296155	-20.3932764783113\\
65947.2102746354	-20.0782456340943\\
66287.0316182645	-19.8239067490862\\
66628.6040374145	-19.6037764261238\\
66971.9365552546	-19.3963836348623\\
67663.9182124005	-18.9675563764131\\
68012.5856314829	-18.7352569539683\\
68363.049709292	-18.4925136415397\\
69069.4049210208	-18.0094552410157\\
69425.3147144173	-17.7985725830633\\
69783.0584859867	-17.6356522110996\\
70504.0858137839	-17.5501469987246\\
71232.5630931697	-17.9040000522511\\
71968.5673001152	-18.6904199395497\\
72339.4162736675	-19.1953214146625\\
72712.1762059389	-19.7378690352212\\
73463.4683855245	-20.8365071326137\\
74222.5232256239	-21.8328032019652\\
74989.4209332456	-22.6421597590591\\
75764.24254413	-23.229410753992\\
76547.0699313123	-23.5897519307323\\
77337.9858137734	-23.7357162899904\\
78137.073765181	-23.688390563009\\
78944.4182227202	-23.4713963660048\\
79760.1044960162	-23.1070570783324\\
80584.2187761482	-22.614376660633\\
81416.8481447572	-22.0083879594812\\
82258.0805832475	-21.3004471014264\\
83108.0049820839	-20.4992233041236\\
83966.7111501837	-19.6124158082884\\
84834.2898244072	-18.6496071701314\\
85710.8326791453	-17.6271517500675\\
86596.4323360066	-16.5764628734161\\
87491.182373604	-15.5565673944889\\
88395.1773374436	-14.6672690130464\\
89308.5127499144	-14.0465008261402\\
90231.2851203823	-13.825045129622\\
91163.5919553875	-14.0476770070679\\
92105.5317689482	-14.6407914266014\\
93057.2040929699	-15.4691718581423\\
94018.7094877629	-16.4105262215919\\
94990.149552668	-17.3856428387766\\
95971.6269367922	-18.3536476914797\\
96963.2453498556	-19.2984029366275\\
97965.1095731497	-20.2176317781557\\
98977.3254706096	-21.1162566591723\\
100000	-22.0025954740936\\
101033.241224218	-22.8859080064439\\
102077.15832271	-23.773970021063\\
104197.462512395	-25.5605147280995\\
106361.808777024	-27.1187540718339\\
107460.782832132	-27.5192753820957\\
108571.11194022	-27.3923543434229\\
109692.913426378	-26.6143338440416\\
110826.305827945	-25.2756287289878\\
111971.408907037	-23.6028427043582\\
113128.343663202	-21.8083947644463\\
114297.232346205	-20.0388083719564\\
115478.198468946	-18.3951756737338\\
116671.366820511	-16.9588396986239\\
117876.863479359	-15.7971386765286\\
119094.815826642	-14.9501625728029\\
120325.352559669	-14.4146952576101\\
121568.603705501	-14.1448916622387\\
122824.700634692	-14.0720755974161\\
124093.776075172	-14.1279056154204\\
125375.964126269	-14.2576177286475\\
126671.400272882	-14.4224537953745\\
127324.129103425	-14.509528788363\\
127980.221399795	-14.5963168301724\\
128639.694493697	-14.6807157870142\\
128970.704280288	-14.721415059829\\
129302.565806143	-14.760802832541\\
129635.28126292	-14.7986460387978\\
129968.852847914	-14.8347082266405\\
130303.282764076	-14.8687470074539\\
130638.573220024	-14.9005121165753\\
130974.726430059	-14.9297442100838\\
131311.744614182	-14.9561745353067\\
131988.384813263	-14.9995130957653\\
132668.511691775	-15.0282452799178\\
133352.143216332	-15.0401091507648\\
134039.29744613	-15.0330640803371\\
134729.992533421	-15.0055504313634\\
136122.078357662	-14.8868370963123\\
137528.547786516	-14.68925653899\\
138949.549437314	-14.4317837474577\\
140385.233462965	-14.1383590869255\\
141835.751567819	-13.8282396152366\\
143301.257023696	-13.5118767652386\\
144781.904686087	-13.1921515695002\\
146277.851010512	-12.8675341856489\\
147789.254069052	-12.5347738164986\\
150859.070860018	-11.832061913466\\
153992.652605949	-11.0671854471575\\
157191.323805915	-10.2426222489704\\
160456.436470927	-9.38836628549527\\
163789.370695406	-8.57509882830882\\
167191.53524052	-7.92551320671644\\
170664.368129634	-7.59640189635136\\
174209.337256139	-7.70319799726895\\
177827.941003892	-8.23418387248321\\
181521.708880558	-9.06033659469771\\
185292.202164095	-10.0268492279583\\
189141.014562679	-11.0186993670894\\
193069.772888325	-11.970054542627\\
197080.137744512	-12.8495971618649\\
201173.804228079	-13.6454499732375\\
205352.502645715	-14.3554792216684\\
209617.999245313	-14.9820073952834\\
213972.096962534	-15.5291561638593\\
218416.636182868	-16.001600198325\\
222953.495519523	-16.4040559162464\\
227584.592607479	-16.7411628305673\\
232311.88491403	-17.0175972110212\\
237137.370566165	-17.2383550648212\\
242063.089195136	-17.4091944560411\\
247091.12279856	-17.5372545773296\\
252223.596620448	-17.6318732368833\\
257462.680049487	-17.7055927156472\\
268269.579527973	-17.8628280631692\\
279530.09456082	-18.2040347071597\\
285336.377184468	-18.5185526388228\\
291263.265490874	-18.9625779414186\\
303488.931872232	-20.2664869261537\\
316227.766016838	-22.0295141510372\\
329501.30794918	-24.044330584923\\
343332.001828199	-26.1339434829204\\
357743.233897995	-28.2004350116473\\
365174.127254838	-29.2113188289192\\
372759.372031494	-30.2046209380852\\
380502.174351326	-31.1798560958149\\
388405.806933956	-32.1370417386011\\
396473.610478573	-33.0762058545408\\
404708.995075976	-33.9969380665903\\
413115.441649951	-34.8979705167811\\
421696.503428582	-35.7768136496583\\
439397.056076079	-37.4507309403592\\
448524.028596104	-38.2340788198204\\
457840.582785441	-38.9731577575984\\
467350.656555512	-39.6628369196245\\
477058.269614393	-40.3006419123256\\
486967.525165863	-40.8876659601903\\
497082.611643739	-41.428608147502\\
507407.80448224	-41.9309045224026\\
517947.467923121	-42.4033190326247\\
539688.118723095	-43.2920684048712\\
562341.325190349	-44.1481493202648\\
585945.391506921	-44.9998875007641\\
610540.229658532	-45.8570078154763\\
636167.426921542	-46.7197730912539\\
662870.316182644	-47.5850044350471\\
690694.049210207	-48.4489758827391\\
719685.673001153	-49.3084920876413\\
749894.209332457	-50.1611339051046\\
781370.73765181	-51.0051892081135\\
848342.898244073	-52.6632927254013\\
921055.317689483	-54.2775310221876\\
1000000	-55.8455780368011\\
1085711.11940221	-57.3660470809179\\
1178768.63479359	-58.837551270301\\
1279802.21399796	-60.2583836216883\\
1389495.49437314	-61.6265607031975\\
1508590.70860018	-62.9400819349625\\
1571913.23805915	-63.5758069624504\\
1637893.70695406	-64.1972992014234\\
1706643.68129634	-64.8044712675964\\
1742093.37256139	-65.102678030207\\
1778279.41003892	-65.3973027354772\\
1815217.08880558	-65.6883544312335\\
1852922.02164095	-65.9758470735508\\
1891410.14562679	-66.2597995941571\\
1930697.72888325	-66.5402359223278\\
1970801.37744511	-66.8171849615859\\
2011738.04228079	-67.0906805222488\\
2096179.99245312	-67.6274702836862\\
2184166.36182868	-68.1509686719569\\
2275845.92607479	-68.6616067391683\\
2371373.70566165	-69.1598747576126\\
2470911.2279856	-69.6463124871224\\
2574626.80049487	-70.1214986381225\\
2682695.79527973	-70.5860400758434\\
2912632.65490874	-71.4856943071932\\
3162277.66016838	-72.350310222563\\
3727593.72031494	-73.9937015056385\\
4393970.56076079	-75.5509317251407\\
5179474.67923121	-77.0494407261888\\
6105402.29658533	-78.5096490023231\\
7196856.73001152	-79.9462789270028\\
8483428.98244072	-81.3696555931685\\
10000000	-82.7867142827254\\
};
\addlegendentry{$\Sigma_r$ CIRKA}

\addplot [color=red, dashdotted, forget plot]
  table[row sep=crcr]{%
1000	-52.3019383366818\\
1930.69772888325	-46.4757472967616\\
2682.69579527972	-43.1464815089012\\
3727.59372031494	-39.2732138257884\\
4393.97056076079	-36.9793001256977\\
5179.47467923121	-34.2915270451291\\
6105.40229658532	-30.9911571196656\\
6628.70316182644	-28.9942429958708\\
7196.85673001152	-26.6573758063264\\
7813.7073765181	-23.8343333299847\\
8141.68481447572	-22.1642782975624\\
8483.42898244072	-20.2530531626846\\
8839.51773374435	-18.0121831111313\\
9023.12851203823	-16.7244430641555\\
9210.55317689482	-15.2884335062637\\
9401.87094877629	-13.6610710768712\\
9499.0149552668	-12.7562576406925\\
9597.16269367922	-11.7760418870652\\
9646.61619911199	-11.2530751564783\\
9696.32453498556	-10.7051765604166\\
9746.28901442328	-10.1295987113043\\
9771.367720179	-9.83044019133171\\
9796.51095731497	-9.52310240780125\\
9821.71889188038	-9.20708316400353\\
9834.3471727063	-9.04564795891233\\
9846.99169035171	-8.88183173867744\\
9859.65246569309	-8.71555702376671\\
9872.32951963379	-8.546742437233\\
9885.02287310404	-8.37530243956487\\
9897.73254706095	-8.2011470407278\\
9910.45856248861	-8.02418148701642\\
9923.20094039807	-7.84430592004443\\
9948.73486784172	-7.47539752384061\\
9974.33449802127	-7.09350587246012\\
10000	-6.6976055900702\\
10051.5292977844	-5.85901863645912\\
10103.3241224218	-4.94845630492757\\
10155.3858421534	-3.95133170262443\\
10207.715832271	-2.84813369114178\\
10233.9818604399	-2.2487407949417\\
10260.3154751529	-1.61198076925325\\
10286.7168503206	-0.932671059992198\\
10299.9430025443	-0.575140386532545\\
10313.186160301	-0.204500501207335\\
10326.4463454555	0.180269011235258\\
10339.7235799009	0.58030772468923\\
10353.0178855583	0.996892495125574\\
10366.329284377	1.43145880863237\\
10379.6577983345	1.88562592263577\\
10393.0034494366	2.36122640812449\\
10419.7462512395	3.38533688137136\\
10473.4384719813	5.80419203857097\\
10500.3882455106	7.25928862239768\\
10527.4073649662	8.92923372941377\\
10554.496008786	10.8449987655547\\
10581.6543558669	12.9591496560089\\
10595.2597241614	14.0001687254175\\
10608.8825855661	14.9026572665676\\
10622.5229625729	15.5084541433485\\
10636.1808777024	15.6665920447205\\
10649.8563535043	15.3360674990804\\
10663.5494125572	14.6205945441271\\
10677.2600774689	13.6861198224188\\
10690.988370876	12.6704977127967\\
10718.497933869	10.6866346447358\\
10746.0782832132	8.92761182325844\\
10773.7296010526	7.41007559215818\\
10787.5819302062	6.73092590136675\\
10801.4520700002	6.09803561985482\\
10815.3400433345	5.50667286124116\\
10829.2458731387	4.95258387761143\\
10843.1695823717	4.43200362604478\\
10857.111194022	3.94162395617325\\
10871.0707311077	3.4785461873108\\
10885.0482166764	3.04023071877817\\
10913.0571256015	2.22924230686592\\
10941.1381057719	1.49383638044493\\
10955.2056805086	1.15075006140535\\
10969.2913426378	0.822412587320569\\
10983.3951154154	0.507742846903576\\
10997.5170221271	0.205771431550157\\
11011.6570860886	-0.0843736561947098\\
11025.8153306457	-0.363479185751454\\
11039.991779174	-0.632257111941025\\
11054.1864550793	-0.891353501945396\\
11082.6305827945	-1.382801507601\\
11139.738599948	-2.27222889320636\\
11197.1408907037	-3.05754593404801\\
11254.8389714328	-3.75751631430045\\
11312.8343663202	-4.38619196931498\\
11429.7232346205	-5.47043773924762\\
11547.8198468946	-6.37198782462597\\
11667.1366820511	-7.13092267592289\\
11787.6863479359	-7.77461882422368\\
11909.4815826642	-8.32249260988176\\
12032.5352559669	-8.78870599888289\\
12094.5380651975	-8.99459387140103\\
12156.8603705501	-9.18379721905393\\
12219.5038183658	-9.35723492324317\\
12250.9464874975	-9.43829585702505\\
12282.4700634692	-9.51570691997523\\
12298.2622565573	-9.55307018252205\\
12314.0747544669	-9.58955196913201\\
12329.907583305	-9.62516187157453\\
12345.7607692121	-9.65990914515195\\
12361.6343383622	-9.69380271824573\\
12377.5283169631	-9.7268512014095\\
12393.4427312564	-9.75906289602969\\
12409.3776075172	-9.79044580257374\\
12441.3088512111	-9.85075579545772\\
12473.3222589229	-9.9078394546066\\
12537.5964126269	-10.0125393224002\\
12602.2017665316	-10.1049280964301\\
12618.4050548444	-10.1261406542105\\
12634.6291765447	-10.1466086118535\\
12650.874158419	-10.1663362138028\\
12667.1400272882	-10.1853274917164\\
12683.4268100079	-10.2035862678088\\
12699.734533468	-10.2211161579876\\
12716.0632245931	-10.2379205747903\\
12732.4129103425	-10.2540027301272\\
12765.1753737238	-10.2840121160439\\
12798.0221399795	-10.3111660909286\\
12863.9694493697	-10.3569796373831\\
12930.2565806143	-10.3915571996219\\
12996.8852847914	-10.4149656706061\\
13063.8573220024	-10.4272256514409\\
13131.1744614182	-10.4283114635772\\
13164.9629998103	-10.4246432375897\\
13198.8384813263	-10.418150527578\\
13215.8088956451	-10.4138399219447\\
13232.8011296841	-10.4088167241564\\
13249.8152114979	-10.4030783688284\\
13266.8511691775	-10.3966220903063\\
13283.9090308496	-10.389444919943\\
13300.9888246774	-10.3815436831803\\
13335.2143216332	-10.3635552637535\\
13369.5278860747	-10.34262719365\\
13403.929744613	-10.3187263183746\\
13472.9992533421	-10.261855150727\\
13507.6673596769	-10.2287997088851\\
13525.0348509072	-10.2110964049452\\
13542.4246723996	-10.1926008182113\\
13559.8368528651	-10.1733061825195\\
13577.2714210518	-10.1532054467969\\
13594.7284057449	-10.1322912676074\\
13612.2078357662	-10.110556001324\\
13647.2341472673	-10.0645900822927\\
13682.3505868734	-10.0152402141855\\
13752.8547786516	-9.90609153480714\\
13823.722273579	-9.78245656450871\\
13894.9549437314	-9.64357824702438\\
13966.554670831	-9.48858107686901\\
14038.5233462965	-9.31645309664707\\
14183.5751567818	-8.91593776614094\\
14330.1257023696	-8.4302378078949\\
14478.1904686087	-7.84332710939301\\
14627.7851010511	-7.13307761139111\\
14703.1610504909	-6.72242778624651\\
14778.9254069052	-6.26829345093769\\
14855.0801717277	-5.76426510603902\\
14931.6273567057	-5.20039547940787\\
14970.0487382571	-4.88947951484158\\
15008.5689839526	-4.55119160267128\\
15047.1883481851	-4.17701555343118\\
15066.5352794293	-3.97612294903553\\
15085.9070860018	-3.76828962886666\\
15105.3037998859	-3.55589507679621\\
15124.7254531062	-3.34035608458559\\
15163.64370586	-2.89868178496107\\
15202.6621012842	-2.43450860178328\\
15241.7808970615	-1.9378703680239\\
15320.3207237224	-0.817409907789987\\
15399.2652605949	0.520117505473697\\
15478.6165931223	2.14621034378844\\
15558.376817494	4.15293288981742\\
15598.4109221327	5.32339378056449\\
15638.548040701	6.59429720045496\\
15678.7884382697	7.89949166309337\\
15719.1323805915	9.0554255115641\\
15739.3432642695	9.47319366988678\\
15759.5801341031	9.71518979530023\\
15779.8430235039	9.74158371348576\\
15800.1319659266	9.54082417752397\\
15840.7881438718	8.5694244567153\\
15881.5489364371	7.16579549671068\\
15922.4146128123	5.65331434929658\\
15963.3854428794	4.19134534711388\\
16045.6436470927	1.58903093720778\\
16128.325722056	-0.598660490423297\\
16211.4338519455	-2.46481671287622\\
16378.9370695406	-5.53691460265265\\
16548.1709994318	-8.04065032994141\\
16719.153524052	-10.1904044185322\\
16891.9027106027	-12.1078353073439\\
17066.4368129634	-13.8694941206012\\
17242.77427362	-15.5284435388608\\
17420.9337256139	-17.1251749283642\\
17600.9339945106	-18.6938823014862\\
17691.6303714192	-19.4777605380985\\
17782.7941003892	-20.2667417363472\\
17874.4275896529	-21.0651353790901\\
17966.5332598522	-21.8776037515351\\
18012.7639226621	-22.2907078818188\\
18059.1135441022	-22.70932133816\\
18105.5824302712	-23.1342035748094\\
18152.1708880558	-23.5661739975195\\
18198.8792251321	-24.0061218238437\\
18245.7077499681	-24.4550175767975\\
18292.6567718255	-24.9139265766365\\
18339.7266007616	-25.3840248849651\\
18434.2299240911	-26.3631649062836\\
18481.6640425966	-26.8753027157052\\
18529.2202164095	-27.4048824814007\\
18576.8987595968	-27.9540081818588\\
18624.6999870339	-28.5250863484728\\
18672.6242144062	-29.1208866930782\\
18720.6717582115	-29.7446167243362\\
18768.8429357622	-30.4000134832562\\
18817.1380651868	-31.0914556095213\\
18914.1014562679	-32.6040282476592\\
19011.5644928943	-34.3357406324029\\
19060.484182344	-35.3056410052242\\
19109.5297497044	-36.3587388732483\\
19158.7015188787	-37.5052277230439\\
19207.9998146036	-38.7510898321743\\
19257.4249624515	-40.0883005556857\\
19306.9772888325	-41.4717379702742\\
19356.6571209965	-42.7737961893574\\
19406.4647870357	-43.7350002821368\\
19456.4006158863	-44.029422547254\\
19506.464937331	-43.54192940739\\
19556.6580820011	-42.5029852212578\\
19606.9803813787	-41.236438954895\\
19657.4321677986	-39.9498612620717\\
19708.0137744511	-38.7332919948758\\
19758.7255353837	-37.614042184654\\
19809.5677855034	-36.5931699284958\\
19860.5408605789	-35.6624572576116\\
19911.6450972433	-34.811347667815\\
19962.8808329953	-34.0295514104235\\
20014.2484062025	-33.3078942863598\\
20117.3804228079	-32.0146184106324\\
20221.0438714528	-30.8817728045688\\
20325.2414905691	-29.8737010953241\\
20535.2502645714	-28.1349804287679\\
20747.4289358013	-26.6600393262567\\
20961.7999245312	-25.3668943833451\\
21178.3858826895	-24.2033357278304\\
21397.2096962534	-23.1340827169001\\
21841.6636182868	-21.1848010393465\\
22295.3495519523	-19.3840737689825\\
22758.4592607479	-17.6469442245934\\
23231.188491403	-15.9112187982944\\
23471.2227077719	-15.0271397949544\\
23713.7370566165	-14.1235759541315\\
23958.7571636881	-13.1937151016509\\
24206.3089195135	-12.2301574166937\\
24456.4184821314	-11.2245700039808\\
24519.3486211869	-10.9655062391018\\
24582.4406892019	-10.7030499820489\\
24645.6951028449	-10.4370246124348\\
24709.112279856	-10.1672444702118\\
24772.6926390506	-9.89351401311256\\
24836.4366003216	-9.61562689065405\\
24900.3445846425	-9.33336492398534\\
24964.4170140697	-9.04649697934067\\
25093.0569019029	-8.45794622848727\\
25222.3596620447	-7.84781552615763\\
25352.3287102297	-7.21364275651437\\
25482.9674797934	-6.55259740787559\\
25548.5390878447	-6.21099242122191\\
25614.279421763	-5.86139827636254\\
25680.1889157061	-5.50331729887891\\
25746.2680049487	-5.13620908394515\\
25812.5171258857	-4.75948552834381\\
25878.936716035	-4.37250519904542\\
26012.2890596734	-3.56490268628453\\
26146.3285585743	-2.70693892623442\\
26281.0587536006	-1.79079314838247\\
26552.6054868037	0.256262877519378\\
26826.9579527973	2.67994423903119\\
27104.1451415691	5.61648862510614\\
27243.8108981882	7.30133206364029\\
27384.1963426436	9.07056070845121\\
27525.3051834362	10.7062538349776\\
27596.1320415881	11.3320259437966\\
27667.1411481766	11.7293601375036\\
27738.3329721549	11.8433157246745\\
27809.7079836832	11.668527984604\\
27881.2666541314	11.252253016208\\
27953.009456082	10.669616833709\\
28024.936863334	9.99410236432895\\
28097.0493509052	9.28174399213717\\
28169.3473950359	8.5690667938789\\
28241.8314731917	7.87728603681493\\
28314.5020640669	7.21739457002722\\
28387.3596475876	6.59414611623972\\
28460.4047049145	6.00870781766006\\
28533.6377184469	5.46029364281403\\
28680.6695499334	4.46699705950342\\
28828.4590261228	3.59650810513707\\
29126.3265490874	2.15495963717705\\
29427.2717620928	1.022364733601\\
29731.3264651014	0.121982728520743\\
30038.5227866455	-0.597376611025892\\
30348.8931872232	-1.17054283706117\\
30505.2789026703	-1.41018559925452\\
30662.4704627274	-1.62175665391325\\
30820.4720198553	-1.80720482557334\\
30979.2877479119	-1.96817720465829\\
31059.0022362471	-2.03992865336325\\
31138.9218422629	-2.10606494682796\\
31299.3785198923	-2.22203977151663\\
31460.6620195141	-2.31708312571687\\
31541.6151581395	-2.35701601489928\\
31622.7766016838	-2.39200950074999\\
31785.7265489115	-2.44748503098013\\
31949.5161657747	-2.48404223229378\\
32114.149779032	-2.50209153113488\\
32279.6317377376	-2.50193007464061\\
32445.966413356	-2.4837481861868\\
32613.1581998776	-2.44763372890577\\
32781.2115139346	-2.39357455527013\\
32950.130794918	-2.3214591480396\\
33290.5851297248	-2.12210815551123\\
33634.5571790684	-1.84661281904477\\
33982.0832894256	-1.49014653736155\\
34333.20018282	-1.04568716626013\\
35046.35510787	0.149735321239765\\
35774.3233897995	1.86761443533112\\
36143.9584467479	2.98981438218155\\
36517.4127254838	4.34280751240576\\
36894.7256877812	5.9808779531366\\
37275.9372031494	7.94578924675192\\
37468.0174899827	9.03507093369294\\
37661.0875530459	10.1408316292706\\
37855.1524925863	11.1524102426031\\
38050.2174351327	11.8778923594429\\
38246.2875336302	12.0970051323679\\
38443.3679675769	11.7185398962348\\
38641.4639431605	10.8692332357828\\
38840.5806933957	9.77450717682983\\
39040.7234782625	8.61341948872239\\
39241.8975848454	7.48444000995433\\
39647.3610478573	5.46428366688813\\
40057.0139265182	3.79548185794874\\
40470.8995075976	2.44325520698576\\
40679.4432108305	1.87272859551069\\
40889.0615251219	1.36724580946282\\
41099.759987867	0.924084835389227\\
41311.5441649952	0.541530062715302\\
41524.4196511162	0.218803549208299\\
41738.3920696688	-0.0440417174288029\\
41953.4670730687	-0.246303131580183\\
42169.6503428583	-0.386970427154209\\
42386.9475898563	-0.465402881459688\\
42605.3645543091	-0.482683539868238\\
42824.9070060422	-0.444298031501311\\
43045.5807446125	-0.36527530526821\\
43267.3915994616	-0.279406549646519\\
43490.3454300698	-0.253349668764758\\
43714.4481261109	-0.400278099431901\\
43939.7056076079	-0.871709749179119\\
44166.1238250892	-1.79811050273977\\
44393.7087597456	-3.20286992995712\\
44622.466423589	-4.98704590999872\\
44852.4028596105	-7.00562044657398\\
45083.5241419403	-9.14066600591117\\
45315.8363760082	-11.320787578666\\
45784.0582785442	-15.6840209532572\\
46257.118042798	-19.8916580529434\\
46495.4777238254	-21.8132222278015\\
46735.0656555512	-23.4742633927157\\
46975.8881670649	-24.7402399865784\\
47217.9516200696	-25.5265605626463\\
47461.2624090495	-25.8629471505952\\
47705.8269614393	-25.8735485731194\\
47951.6517377939	-25.6990443792887\\
48198.7432319589	-25.4445950196706\\
48696.7525165863	-24.9149971438781\\
48947.6834627423	-24.685520869931\\
49199.907438443	-24.4886658846797\\
49453.4311065789	-24.3242738685798\\
49708.2611643739	-24.1901253930049\\
49964.4043435622	-24.0832283423076\\
50221.8674105661	-24.0004463386415\\
50480.6571666747	-23.9387884667415\\
50740.780448224	-23.8955279952235\\
51265.0551093049	-23.8547783738196\\
51794.7467923121	-23.862133580056\\
52870.6056860351	-23.975113606968\\
53968.8118723095	-24.1671965176362\\
54526.4398847948	-24.2795323909491\\
55089.8295397828	-24.3977089170615\\
55659.0403689391	-24.5188029028773\\
56234.1325190349	-24.6403429268851\\
56815.1667583028	-24.7601600780404\\
57402.2044828577	-24.876241071238\\
57995.3077231843	-24.9865472199615\\
58594.5391506922	-25.0887346501919\\
59811.6404973142	-25.2543105484631\\
60429.6390238133	-25.3038536337301\\
61054.0229658533	-25.3111598328637\\
61684.8583001799	-25.242108710822\\
62002.7160433936	-25.1599954398933\\
62322.2116852376	-25.0304042733124\\
62643.3536656886	-24.8375212271181\\
62966.1504682137	-24.5635956328402\\
63290.610619995	-24.1926746229364\\
63616.7426921543	-23.7175431028867\\
63944.5552999799	-23.148535149361\\
64274.0571031541	-22.5192860673383\\
64605.256805982	-21.8826482307743\\
64938.1631576212	-21.2946565594863\\
65272.7849523131	-20.7944848377645\\
65609.1310296155	-20.393415057871\\
65947.2102746354	-20.0783959369197\\
66287.0316182645	-19.8240598424276\\
66628.6040374145	-19.6039233346798\\
66971.9365552546	-19.3965151601713\\
67663.9182124005	-18.9676291962728\\
68012.5856314829	-18.7352868482391\\
68363.049709292	-18.4924924606638\\
69069.4049210208	-18.0093148145093\\
69425.3147144173	-17.7983710805497\\
69783.0584859867	-17.6353963279294\\
70504.0858137839	-17.5498325740057\\
71232.5630931697	-17.9037284308088\\
71968.5673001152	-18.6902742658648\\
72339.4162736675	-19.1952497079074\\
72712.1762059389	-19.7378684779828\\
73463.4683855245	-20.8366245225029\\
74222.5232256239	-21.8329993766327\\
74989.4209332456	-22.6424008336156\\
75764.24254413	-23.2296716965958\\
76547.0699313123	-23.590015312185\\
77337.9858137734	-23.7359703063826\\
78137.073765181	-23.6886274235261\\
78944.4182227202	-23.4716111355988\\
79760.1044960162	-23.1072468601875\\
80584.2187761482	-22.6145400110579\\
81416.8481447572	-22.0085244640534\\
82258.0805832475	-21.300557067783\\
83108.0049820839	-20.4993075441864\\
83966.7111501837	-19.6124754968095\\
84834.2898244072	-18.6496437822491\\
85710.8326791453	-17.6271671017413\\
86596.4323360066	-16.5764593120684\\
87491.182373604	-15.5565481770922\\
88395.1773374436	-14.6672387405255\\
89308.5127499144	-14.0464653302781\\
90231.2851203823	-13.8250099690421\\
91163.5919553875	-14.0476452457855\\
92105.5317689482	-14.6407631770495\\
93057.2040929699	-15.4691459568552\\
94018.7094877629	-16.4105018719476\\
94990.149552668	-17.38562019115\\
95971.6269367922	-18.353627793774\\
96963.2453498556	-19.2983875629309\\
97965.1095731497	-20.217623334031\\
98977.3254706096	-21.116258198656\\
100000	-22.0026108204828\\
101033.241224218	-22.8859419604664\\
102077.15832271	-23.7740286130578\\
104197.462512395	-25.560645738929\\
106361.808777024	-27.1189786647462\\
107460.782832132	-27.519525247108\\
108571.11194022	-27.3925828899615\\
109692.913426378	-26.6144915878187\\
110826.305827945	-25.2756974998264\\
111971.408907037	-23.6028364510398\\
113128.343663202	-21.8083385763332\\
114297.232346205	-20.0387255370033\\
115478.198468946	-18.3950849826893\\
116671.366820511	-16.958755916096\\
117876.863479359	-15.7970724051043\\
119094.815826642	-14.9501192335826\\
120325.352559669	-14.4146748182316\\
121568.603705501	-14.1448902539497\\
122824.700634692	-14.0720881003631\\
124093.776075172	-14.1279275925043\\
125375.964126269	-14.2576461613911\\
126671.400272882	-14.4224870039177\\
127324.129103425	-14.5095640589614\\
127980.221399795	-14.5963540383021\\
128639.694493697	-14.680754825838\\
128970.704280288	-14.7214549661904\\
129302.565806143	-14.7608435635839\\
129635.28126292	-14.7986875387035\\
129968.852847914	-14.8347504225821\\
130303.282764076	-14.8687898054053\\
130638.573220024	-14.9005553970869\\
130974.726430059	-14.929787824187\\
131311.744614182	-14.9562183007693\\
131988.384813263	-14.9995564695694\\
132668.511691775	-15.0282870769229\\
133352.143216332	-15.0401478946969\\
134039.29744613	-15.0330980919071\\
134729.992533421	-15.0055779969399\\
136122.078357662	-14.8868476883899\\
137528.547786516	-14.689248728138\\
138949.549437314	-14.4317619306515\\
140385.233462965	-14.1383312682313\\
141835.751567819	-13.8282137048454\\
143301.257023696	-13.5118582053465\\
144781.904686087	-13.1921429125869\\
146277.851010512	-12.8675357476939\\
147789.254069052	-12.5347845231175\\
150859.070860018	-11.8320851015503\\
153992.652605949	-11.0672119034301\\
157191.323805915	-10.2426422940239\\
160456.436470927	-9.38837042921418\\
163789.370695406	-8.57507964806248\\
167191.53524052	-7.92546997562762\\
170664.368129634	-7.59634619171601\\
174209.337256139	-7.70315218208898\\
177827.941003892	-8.23416848633646\\
181521.708880558	-9.06035971975106\\
185292.202164095	-10.0269077303856\\
189141.014562679	-11.0187852129653\\
193069.772888325	-11.9701590931184\\
197080.137744512	-12.8497127519644\\
201173.804228079	-13.6455701223257\\
205352.502645715	-14.3555984041384\\
209617.999245313	-14.982120747958\\
213972.096962534	-15.5292592413797\\
218416.636182868	-16.0016887948944\\
222953.495519523	-16.404125948611\\
227584.592607479	-16.7412102771963\\
232311.88491403	-17.0176181102845\\
237137.370566165	-17.2383455862556\\
242063.089195136	-17.4091510728874\\
247091.12279856	-17.5371743847543\\
252223.596620448	-17.631754474667\\
257462.680049487	-17.7054355540526\\
268269.579527973	-17.862607819452\\
279530.09456082	-18.2038018718933\\
285336.377184468	-18.5183438875755\\
291263.265490874	-18.9624144873999\\
303488.931872232	-20.2664544339601\\
316227.766016838	-22.0296098428529\\
329501.30794918	-24.0445102019712\\
343332.001828199	-26.1341631058037\\
357743.233897995	-28.200669065069\\
365174.127254838	-29.2115568830241\\
372759.372031494	-30.2048640467489\\
380502.174351326	-31.1801075678975\\
388405.806933956	-32.1373069999298\\
396473.610478573	-33.0764921994376\\
404708.995075976	-33.9972541642479\\
413115.441649951	-34.8983254945094\\
421696.503428582	-35.7772155648643\\
439397.056076079	-37.4512347554207\\
448524.028596104	-38.2346222839355\\
457840.582785441	-38.9737191093256\\
467350.656555512	-39.6633832426749\\
477058.269614393	-40.3011319822619\\
486967.525165863	-40.8880555127778\\
497082.611643739	-41.4288559664897\\
507407.80448224	-41.9309773396125\\
517947.467923121	-42.4031939305977\\
539688.118723095	-43.2915174620359\\
562341.325190349	-44.1471745404037\\
585945.391506921	-44.9985095037093\\
610540.229658532	-45.8552441712183\\
636167.426921542	-46.7176309285104\\
662870.316182644	-47.5824799365368\\
690694.049210207	-48.4460558610936\\
719685.673001153	-49.3051556861759\\
749894.209332457	-50.1573538839715\\
781370.73765181	-51.000932786556\\
848342.898244073	-52.6579652719169\\
921055.317689483	-54.2709436664929\\
1000000	-55.8375053096992\\
1085711.11940221	-57.3562278875616\\
1178768.63479359	-58.8256918705019\\
1279802.21399796	-60.2441643485512\\
1389495.49437314	-61.6096476155381\\
1508590.70860018	-62.9201437282241\\
1571913.23805915	-63.5542385069464\\
1637893.70695406	-64.1740284193402\\
1706643.68129634	-64.7794326892071\\
1742093.37256139	-65.0767334463363\\
1778279.41003892	-65.3704388715825\\
1815217.08880558	-65.6605592012083\\
1852922.02164095	-65.9471096443586\\
1891410.14562679	-66.2301104429854\\
1930697.72888325	-66.5095868856156\\
1970801.37744511	-66.7855692753959\\
2011738.04228079	-67.0580928535815\\
2096179.99245312	-67.5929284752979\\
2184166.36182868	-68.1144689332677\\
2275845.92607479	-68.6231568991218\\
2371373.70566165	-69.1194938853792\\
2470911.2279856	-69.6040302617173\\
2574626.80049487	-70.0773545080625\\
2682695.79527973	-70.5400822565378\\
2912632.65490874	-71.4362831869919\\
3162277.66016838	-72.2977151127636\\
3727593.72031494	-73.9356436713031\\
4393970.56076079	-75.4886329291165\\
5179474.67923121	-76.9840050053548\\
6105402.29658533	-78.4419877048338\\
7196856.73001152	-79.8770960130471\\
8483428.98244072	-81.2994658755478\\
10000000	-82.7158765438813\\
};
\addlegendentry{$\Sigma_r$ IRKA}

\end{axis}
\end{tikzpicture}%

==> _pics/cirka_demo_1.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.39608,0.74118}%
\definecolor{mycolor2}{rgb}{0.89020,0.44706,0.13333}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.956\mywidth,
height=\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency /rad/s},
ymin=-100,
ymax=80,
ylabel style={font=\color{white!15!black}},
ylabel={Magnitude /dB},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Bode Diagram},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.01	53.2634732577901\\
0.0215443469003188	53.5464099549775\\
0.0316227766016838	53.9814023699071\\
0.0383118684955729	54.3809851571994\\
0.0464158883361278	55.0049752319758\\
0.0562341325190349	56.0152532936753\\
0.061896581889126	56.760138574548\\
0.0681292069057961	57.7605158023219\\
0.0749894209332456	59.153821612983\\
0.0825404185268018	61.2080929753822\\
0.0865964323360065	62.6492097426968\\
0.0908517575651686	64.5424121905473\\
0.0953161883234787	67.1338728410469\\
0.0976300098962807	68.7904076938932\\
0.1	70.6749859629888\\
0.101206483062183	71.6269196720883\\
0.102427522138159	72.4664983831143\\
0.10366329284377	73.0322553093403\\
0.104913972913631	73.150017619796\\
0.106179742226697	72.7464631243667\\
0.107460782832132	71.9127519323723\\
0.108757278975491	70.8267200777484\\
0.110069417125221	69.6436430207792\\
0.112741376593278	67.3168666701701\\
0.115478198468946	65.2239055590631\\
0.118281457301527	63.3823389448209\\
0.121152765862859	61.7524852203532\\
0.127106179961474	58.9677545936978\\
0.133352143216332	56.6260378813479\\
0.139905031413729	54.5820066233773\\
0.146779926762207	52.7472740830784\\
0.161559809843987	49.4962028102924\\
0.177827941003892	46.5955412772861\\
0.195734178148766	43.8924439422157\\
0.215443469003188	41.2842824319635\\
0.237137370566165	38.6849131008831\\
0.261015721568254	36.0005074085454\\
0.287298483335366	33.0970520192612\\
0.316227766016838	29.7261777476138\\
0.331767112784286	27.7054977266309\\
0.348070058842841	25.2725182121965\\
0.356519536577555	23.8089643094727\\
0.365174127254838	22.0882656441873\\
0.374038810036779	19.9789731798906\\
0.383118684955729	17.2294835001058\\
0.387740946997778	15.4637444718196\\
0.392418975848453	13.2869683164323\\
0.397153444324857	10.517444052278\\
0.401945033361512	7.09227055137615\\
0.403151936286044	6.24042560586534\\
0.404362463125659	5.50314373337041\\
0.405576624761731	4.98514173740297\\
0.406794432108305	4.79023089804591\\
0.408015896112198	4.96819528172006\\
0.409241027753096	5.48181119938644\\
0.410469838043654	6.23195335488181\\
0.411702338029595	7.11135592381049\\
0.41417845143644	8.96264259835681\\
0.416669457004533	10.7093361817092\\
0.421696503428582	13.6672106451562\\
0.426784200316266	16.029462028155\\
0.431933279405154	17.9810773933351\\
0.437144481261109	19.649965587266\\
0.442418555384792	21.1186010840195\\
0.453158363760082	23.6580122548397\\
0.464158883361278	25.8744841667691\\
0.475426443011105	27.9271540952539\\
0.486967525165863	29.9292802649823\\
0.49878876964491	31.9821653152902\\
0.510896977450693	34.2011742704173\\
0.523299114681494	36.7518223254098\\
0.536002316539179	39.9291761650441\\
0.542469093701133	41.9306753099593\\
0.549013891434214	44.3958049521374\\
0.555637651043399	47.592161518822\\
0.558979438810944	49.5743408823884\\
0.562341325190349	51.7961648842869\\
0.564029843106048	52.9057816191111\\
0.565723431061283	53.8715807106132\\
0.567422104279643	54.505883778242\\
0.569125878030425	54.6281263777431\\
0.570834767628779	54.2011327319986\\
0.572548788435838	53.3658262456238\\
0.574267955858858	52.3212746412388\\
0.575992285351362	51.2171907117731\\
0.57945649259105	49.1121093954456\\
0.582941534713607	47.2748273080608\\
0.58644753702688	45.6978058293807\\
0.589974625592356	44.3337975153455\\
0.597092569521305	42.0781972183372\\
0.604296390238133	40.2621421046803\\
0.611587123831739	38.7427743637447\\
0.61896581889126	37.4341959457353\\
0.633991351172484	35.2485185119011\\
0.649381631576211	33.4443572528603\\
0.665145514443863	31.8872552262498\\
0.681292069057961	30.4990412171517\\
0.714770576794185	28.0466991611244\\
0.749894209332456	25.8446934006143\\
0.78674380765994	23.7544363636903\\
0.825404185268018	21.6741071086008\\
0.865964323360065	19.504194874985\\
0.908517575651686	17.1148343698059\\
0.953161883234787	14.2839079310788\\
0.976300098962807	12.5702055194736\\
1	10.5138286183691\\
1.02427522138159	7.88362006734892\\
1.0366329284377	6.21159933694452\\
1.04913972913631	4.15068808600999\\
1.06179742226697	1.47411738633023\\
1.06818342154308	-0.21647190077647\\
1.07460782832132	-2.23520417506727\\
1.08107087359704	-4.61562185141737\\
1.08431695823717	-5.87719969156012\\
1.08757278975491	-7.03553244120241\\
1.09083839741678	-7.8373330679957\\
1.09411381057719	-7.9890920759508\\
1.09739905867868	-7.40895605880476\\
1.10069417125221	-6.31947459923538\\
1.1039991779174	-5.01673436487012\\
1.1073141083828	-3.6919168339428\\
1.1139738599948	-1.25997969547587\\
1.1206736655456	0.808198772463804\\
1.12741376593279	2.56951181384827\\
1.14101582205948	5.44413332665874\\
1.15478198468946	7.75881092619622\\
1.16871423373988	9.72954581082167\\
1.18281457301527	11.4812243255521\\
1.21152765862859	14.6240876508141\\
1.24093776075172	17.6146193779477\\
1.27106179961474	20.7942580050032\\
1.28639694493697	22.5889145969328\\
1.30191710619008	24.6342024555821\\
1.31762451555992	27.0802017709565\\
1.33352143216332	30.1913535050333\\
1.34154166909542	32.12985131121\\
1.34961014237295	34.3980811416122\\
1.35772714210518	36.8895010878642\\
1.36180393052777	38.0084709627903\\
1.36589296014619	38.7587986089435\\
1.36999426771655	38.8907233415824\\
1.37410789010534	38.3556987109257\\
1.37823386428972	37.358640136069\\
1.3823722273579	36.1606186444477\\
1.38652301650943	34.9340443801422\\
1.39068626905558	33.7599328220389\\
1.39905031413729	31.6592836120391\\
1.40746466333984	29.8778060196266\\
1.41592961920878	28.3529772965662\\
1.43301257023696	25.8513684353244\\
1.45030162417582	23.837469002094\\
1.46779926762207	22.13640640788\\
1.50343041978733	19.3040922953121\\
1.53992652605949	16.9031342610301\\
1.57730858339097	14.7123032850791\\
1.61559809843987	12.5925311818452\\
1.65481709994318	10.4300316122093\\
1.69498815139035	8.10094207055022\\
1.73613436400452	5.42814729464725\\
1.75708053104297	3.872615123319\\
1.77827941003892	2.08832818161621\\
1.79973404991933	-0.0321223653410408\\
1.82144753639594	-2.66867403451848\\
1.8324023215602	-4.26734511825837\\
1.84342299240911	-6.10827897716825\\
1.85450994520087	-8.192017874881\\
1.86007840180728	-9.27642175521567\\
1.86566357857691	-10.3017947505828\\
1.87126552571467	-11.1328150496464\\
1.87688429357622	-11.5899028212222\\
1.88251993266841	-11.53826227731\\
1.88817249364976	-10.9949014223327\\
1.89384202733089	-10.1134519122135\\
1.89952858467499	-9.06919125001588\\
1.91095297497044	-6.92681537524191\\
1.92244607531041	-4.98367126457214\\
1.93400829893974	-3.29094156509089\\
1.95734178148766	-0.508353374344886\\
1.98095677855034	1.72533192157881\\
2.00485668655271	3.61636324956049\\
2.02904494289701	5.29123397682064\\
2.05352502645715	6.83372590830803\\
2.10337480108703	9.75981891776599\\
2.15443469003188	12.8242511603699\\
2.18042757965291	14.5670421546558\\
2.20673406908459	16.5826067319109\\
2.23335794185552	19.0353693286506\\
2.26030302714192	22.1411594333094\\
2.27389723371317	23.9305962366348\\
2.28072496634741	24.8132881549833\\
2.2875732003184	25.6000899373824\\
2.29444199718461	26.1799540364679\\
2.30133141868936	26.4287886374725\\
2.30824152676137	26.2701414973428\\
2.31517238351527	25.7276497591397\\
2.32212405125225	24.9076744564254\\
2.32909659246055	23.9340440034343\\
2.34310454618272	21.8702944509828\\
2.35719674835046	19.9112477711626\\
2.37137370566166	18.1361663043363\\
2.39998392776152	15.0504714198867\\
2.42893932734508	12.3892192569908\\
2.4582440689202	9.97123017201088\\
2.48790236723884	7.66227026929748\\
2.51791848790322	5.35340810430694\\
2.54829674797935	2.93842728391823\\
2.57904151661788	0.292705140901904\\
2.61015721568254	-2.74510492081747\\
2.64164832038609	-6.32531668806775\\
2.65753606310231	-8.23798151520165\\
2.66551573141611	-9.13199758979765\\
2.67351935993399	-9.89741209396235\\
2.6815470206002	-10.4448113874892\\
2.68959878557504	-10.693715600568\\
2.69767472723547	-10.6122036198006\\
2.70577491817578	-10.2362833827774\\
2.71389943120822	-9.64828769492055\\
2.72204833936368	-8.93724647745378\\
2.73841963426436	-7.4020504500523\\
2.75488939152254	-5.92927447522138\\
2.77145820332325	-4.60170679914461\\
2.80489537712183	-2.37268669988836\\
2.83873596475875	-0.57813550074134\\
2.87298483335366	0.922806995729212\\
2.90764690874716	2.22711976883775\\
2.94272717620928	3.40159163425726\\
3.01416252987739	5.54901807206299\\
3.08733199257026	7.68454025117224\\
3.16227766016838	10.1595726980463\\
3.2004300045175	11.6882259931948\\
3.23904265043903	13.5185369887578\\
3.25852331933803	14.537329083401\\
3.27812115139346	15.5414296271848\\
3.29783685126312	16.3224753905306\\
3.31767112784286	16.5013499618218\\
3.32763295509406	16.2460992712465\\
3.33762469429204	15.7436426330519\\
3.35769826805921	14.135656888007\\
3.37789257090791	12.0630823045523\\
3.39820832894256	9.82908965387002\\
3.43920713684894	5.31078827857083\\
3.48070058842841	0.839487648476578\\
3.50163466772821	-1.29575458246234\\
3.5226946514731	-3.1560805574478\\
3.54388129689387	-4.4217434685556\\
3.55452235561189	-4.73841138167864\\
3.56519536577555	-4.83416907200849\\
3.58663762448477	-4.48696709965105\\
3.60820884399736	-3.72255755397235\\
3.62990979992606	-2.82664813454245\\
3.65174127254838	-1.94294105899811\\
3.69579891247642	-0.382402059367144\\
3.74038810036779	0.890330581604982\\
3.83118684955729	2.83254777958646\\
3.92418975848453	4.30716338522438\\
4.01945033361512	5.57195919687791\\
4.11702338029595	6.82626640291732\\
4.21696503428582	8.22270193303385\\
4.26784200316266	8.97143625718492\\
4.29351021008348	9.29742524628547\\
4.31933279405154	9.4991239299703\\
4.34531068354123	9.43779074474955\\
4.37144481261109	8.94079703069891\\
4.39773612093738	7.92778823684722\\
4.42418555384792	6.56305726703279\\
4.45079406235599	5.22106167701336\\
4.47756260319464	4.25441836699045\\
4.50449213885096	3.78797168169354\\
4.53158363760082	3.72457669754724\\
4.55883807354356	3.898750401948\\
4.58625642663712	4.18328136928656\\
4.64158883361278	4.83126879802597\\
4.75426443011105	5.98048088617066\\
4.86967525165863	6.89650472718033\\
4.9878876964491	7.68976565608567\\
5.10896977450693	8.43893542058528\\
5.23299114681495	9.10888254423563\\
5.36002316539179	9.48325417162583\\
5.42469093701132	9.63963805815331\\
5.49013891434214	9.57937575079689\\
5.55637651043399	9.24155190124217\\
5.62341325190349	9.0539505653789\\
5.69125878030426	9.22359909028443\\
5.75992285351362	9.58334812180316\\
5.89974625592356	10.4481321394767\\
6.04296390238133	11.2987803067743\\
6.11587123831739	11.5699304621007\\
6.1896581889126	11.4991226128221\\
6.26433536656885	11.0046892305669\\
6.30201114188841	10.7245308370434\\
6.33991351172484	10.5266043013002\\
6.41640349440085	10.4801267753061\\
6.49381631576211	10.7647618889654\\
6.57216310970105	11.1689545462108\\
6.65145514443863	11.5890409514456\\
6.81292069057961	12.420065213808\\
6.97830584859866	13.1812319745462\\
7.14770576794185	14.2257220327137\\
7.23394162736675	14.8150468689849\\
7.32121790782913	15.3471723175263\\
7.49894209332456	16.0309172581755\\
7.58941555952342	16.4053551624214\\
7.68098057276775	16.9298147434988\\
7.77365030238775	17.4240979300892\\
7.8674380765994	17.5950690035138\\
7.9623573844213	17.2501298025572\\
8.05842187761481	16.5478258306235\\
8.15564537264748	15.9436537660367\\
8.25404185268018	15.740655537591\\
8.35362546957826	15.7812942434795\\
8.45441054594692	15.6632269989619\\
8.55641157719118	15.159882950767\\
8.65964323360065	14.3585128634362\\
8.76412036245951	13.4334188022741\\
8.86985799018191	12.4618887774489\\
9.08517575651686	10.4761899599115\\
9.30572040929699	8.7749136729722\\
9.53161883234787	7.13257273054736\\
9.64661619911199	6.36138301622866\\
9.76300098962807	5.7707200494569\\
9.88078994292869	5.47766454035473\\
9.99999999999999	5.46450085153621\\
10.1206483062183	5.53541908062458\\
10.2427522138159	5.44731584051091\\
10.366329284377	5.06565491513835\\
10.4913972913631	4.3978526550853\\
10.6179742226697	3.54179190972732\\
10.7460782832132	2.64296859478679\\
10.8757278975491	1.86326335862848\\
11.0069417125221	1.33908519315592\\
11.139738599948	1.12796278704702\\
11.2741376593278	1.18228513791352\\
11.4101582205948	1.39074479910067\\
11.5478198468946	1.65791793913836\\
11.8281457301527	2.21153013201991\\
12.1152765862859	2.50423536657081\\
12.4093776075172	2.32621627833804\\
12.5590946464742	2.20839143551104\\
12.7106179961474	2.1796455538905\\
13.0191710619008	2.48488324736332\\
13.3352143216332	3.08526890472171\\
13.6589296014619	3.59737537441149\\
13.9905031413729	3.76193196574531\\
14.3301257023696	3.55977910721682\\
14.6779926762207	3.27943816213573\\
15.0343041978733	3.19342477601076\\
15.3992652605949	3.35202950806228\\
15.7730858339097	3.58995919433403\\
16.1559809843987	3.6739122864647\\
16.5481709994318	3.61259320205212\\
16.9498815139035	3.65020875226273\\
17.3613436400452	3.92105730670046\\
17.7827941003892	4.32141832690012\\
18.2144753639594	4.69451735099674\\
18.6566357857691	4.95608900297424\\
19.5734178148766	5.13690894252735\\
20.5352502645714	4.79964772899943\\
21.5443469003188	3.89991045821691\\
22.6030302714192	2.80817118413638\\
23.7137370566166	1.89928584393653\\
24.8790236723884	1.26184297004064\\
26.1015721568254	0.746452169027338\\
27.3841963426436	0.311983714289734\\
28.7298483335367	-0.182985706187499\\
30.1416252987739	-0.692461151080555\\
31.6227766016838	-1.00670786251147\\
33.1767112784286	-1.12126632509046\\
34.8070058842841	-1.18500871328611\\
36.5174127254838	-1.36068612068971\\
38.3118684955729	-1.77475321837653\\
40.1945033361513	-2.46869319953678\\
42.1696503428582	-3.39267302689674\\
44.2418555384792	-4.45374893092278\\
46.4158883361278	-5.56146158110474\\
48.6967525165863	-6.63819691008736\\
51.0896977450693	-7.61634610963099\\
56.2341325190349	-9.10834073328737\\
61.8965818891261	-9.98921455838192\\
68.1292069057961	-10.5588697293123\\
74.9894209332456	-11.1868937347492\\
82.5404185268018	-12.0771033461289\\
90.8517575651687	-13.2331878631551\\
100	-14.5688826309463\\
121.152765862859	-17.4844485224408\\
146.779926762207	-20.4809269870695\\
215.443469003188	-26.2334572050841\\
316.227766016838	-31.6275786120927\\
464.158883361278	-37.0118916674503\\
681.292069057962	-42.681588423118\\
1000	-48.7146503450443\\
1467.79926762207	-55.0312469069494\\
2154.43469003188	-61.520188172662\\
4641.58883361278	-74.7264690178729\\
10000	-88.031720994831\\
};
\addlegendentry{$\Sigma$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.01	53.2634732587233\\
0.0116792708555607	53.2913210965352\\
0.0136405367717549	53.3294611696726\\
0.0159311523572561	53.3817757257422\\
0.0186064243421598	53.4536810462301\\
0.0217309469545582	53.5527965715508\\
0.0253801615430108	53.6899640471735\\
0.0296421781018708	53.8808549399804\\
0.0346199026800519	54.1486217242176\\
0.0404335220393477	54.5285286613555\\
0.0472234055541824	55.0766593211296\\
0.0515717371023178	55.4960981894355\\
0.0588184999340552	56.3382440552854\\
0.0657057189082121	57.3458858939221\\
0.0721276924598105	58.5285892285937\\
0.0780204768880375	59.8989466166841\\
0.0833550303177927	61.4745470211405\\
0.0881295151857015	63.2789630307415\\
0.0923619064731936	65.3381585978704\\
0.0960835357377273	67.6582958993968\\
0.0993338257218679	70.1356807501545\\
0.102156230530421	72.2979573202677\\
0.104595263533257	73.1694539502466\\
0.107092529714412	72.1852457047926\\
0.110135385142858	69.5839324991448\\
0.113861017598833	66.4226201599345\\
0.118448931722372	63.2807562545041\\
0.124137403122427	60.2720380931218\\
0.131247857650364	57.3638562276831\\
0.140221767284133	54.4913539118264\\
0.151677792266643	51.5822743912549\\
0.166502540956509	48.5560834612802\\
0.185998778715151	45.3121843681258\\
0.212134974858153	41.7021757635195\\
0.215278132063207	41.3050045646109\\
0.242250201475529	38.0992027633677\\
0.265844761480071	35.4679879655562\\
0.267227426363441	35.3157326480543\\
0.289940720708566	32.8011443651589\\
0.31028537443129	30.4496589843368\\
0.328280707968718	28.1786485793783\\
0.344032443564418	25.9156824647391\\
0.35770093943902	23.5891336668836\\
0.369476268330957	21.1183816480377\\
0.379559842604006	18.4003786210109\\
0.388151661824956	15.2903792478724\\
0.395442053447041	11.5956484553\\
0.401606810457648	7.34077056678759\\
0.406804776668329	4.79016198202907\\
0.412070019757849	7.38522855750675\\
0.418493999000874	11.8685574749783\\
0.426354290336132	15.8489479840788\\
0.436005361328029	19.3062317951095\\
0.447904616628672	22.47673830233\\
0.462649403660238	25.5859386406383\\
0.481030581318364	28.9053868924855\\
0.484455186717746	29.4967101769111\\
0.488390880315816	30.1742867127741\\
0.506009892607477	33.2830802792598\\
0.521116437857421	36.2731595473789\\
0.533997673256333	39.3719348046612\\
0.544931311716968	42.7954518375624\\
0.554176673021037	46.8090879345635\\
0.561969857858929	51.5453448309639\\
0.568521804840002	54.650031104233\\
0.575150140276154	51.7574797702516\\
0.583238267349921	47.1320080623751\\
0.593133548446945	43.2628829368634\\
0.605277997949966	40.0418582649712\\
0.620239583896923	37.2270959365142\\
0.63875637077566	34.6525945652866\\
0.661799913973672	32.1989506236006\\
0.690668103076805	29.7642984850777\\
0.727124041143674	27.2407198100943\\
0.773608607389371	24.4835983555641\\
0.805776661424386	22.7248473119816\\
0.820128795961744	21.9579047954505\\
0.869407457237174	19.3230637292706\\
0.912512347672998	16.8908396253863\\
0.949875500443942	14.5331320429037\\
0.982018275191231	12.149305254446\\
1.00949752880163	9.64032848716196\\
1.0328682353732	6.88656005652063\\
1.05265927930823	3.71707309381199\\
1.06935920548667	-0.131634183665345\\
1.08340913107725	-4.87224057485567\\
1.0952005650484	-8.11438261962561\\
1.10712033273127	-4.7411986640774\\
1.12166638817727	0.292237833958575\\
1.13946107848932	4.49903545685332\\
1.16129457427738	8.12109674921136\\
1.18817950857812	11.4907198514161\\
1.22142765362363	14.9177479379475\\
1.23138513160621	15.8729298392399\\
1.23968532641035	16.6598282882832\\
1.27597313826783	20.1553426015369\\
1.30689051508453	23.5186860457268\\
1.33311427795312	27.0888964849208\\
1.35527426250178	31.1947737981277\\
1.37394240777832	36.0263027866347\\
1.38962863766722	39.2333956783095\\
1.40549395643694	36.247869901834\\
1.42485384992125	31.5460172298722\\
1.44853879563111	27.6165200541415\\
1.4776048401422	24.3070645081044\\
1.5134078396402	21.3468503997952\\
1.55770800015555	18.5341165540437\\
1.61281977093162	15.6919054557927\\
1.67887689341716	12.7380476339806\\
1.68183099530262	12.6119844992654\\
1.69184745633829	12.186798775079\\
1.77545856547917	8.68072538568136\\
1.84814035663643	5.47599306016739\\
1.91085412246333	2.33500356445149\\
1.96463374299946	-0.916388022097477\\
2.01051561569544	-4.45683088623393\\
2.04949260425277	-8.48765491607897\\
2.08248632690511	-12.9570820827231\\
2.1103327829863	-15.6549699578599\\
2.1385515945093	-13.4596070937035\\
2.17297903183722	-9.41493568510981\\
2.2151056277204	-5.89249710706227\\
2.26683699738733	-2.98921735879812\\
2.33063550094845	-0.534587927019957\\
2.40972198835157	1.60067999055206\\
2.50836856547243	3.50322758611223\\
2.63233215161463	5.23531352936842\\
2.78951078088853	6.84916765464203\\
2.99096107624087	8.39982004384876\\
3.05036852510616	8.78818876612185\\
3.25251735611319	9.96224275545789\\
3.59744313468794	11.6650392385631\\
3.72570742020191	12.2537018301453\\
4.10829635294313	13.998890490106\\
4.46148494883883	15.7305477435011\\
4.78298311184359	17.5465029648062\\
5.07218410847923	19.5098477085773\\
5.3297416167975	21.6639108126787\\
5.55718862782622	24.0156632142528\\
5.75661864521411	26.4494830173326\\
5.93043413082047	28.5066198129663\\
6.08115799239109	29.3467368801111\\
6.23571254863695	28.5281822326969\\
6.42399380740057	26.1853553468422\\
6.65453073578457	23.2245183147191\\
6.93851319393654	20.2300493741832\\
7.29083994932309	17.3490564735977\\
7.73167742048917	14.5691434676642\\
8.28882826065496	11.8382840280418\\
9.00141551422642	9.09695156645462\\
9.925761300499	6.28390275922926\\
11.1450344405289	3.33499338771786\\
12.7855823289066	0.18026497189212\\
13.8973183463134	-1.61360301980286\\
14.7414202011062	-2.84100593654224\\
17.2169039324353	-5.94811763344837\\
20.108088432108	-8.92324378464787\\
23.4847811186156	-11.806119167203\\
27.428511966787	-14.6211598644118\\
32.0345020425093	-17.3832175360178\\
37.4139626077478	-20.1006526183474\\
43.6967803075706	-22.7770369475681\\
51.0346532728048	-25.4121158967554\\
59.6047538592714	-28.0023792333288\\
69.6140064601457	-30.5414764593809\\
81.3040836788793	-33.0206717896422\\
94.9572414948803	-35.429513015486\\
110.903134311559	-37.7568429389793\\
129.526774435533	-39.9921748625565\\
151.27782816797	-42.1272790784305\\
176.681472961469	-44.157642606669\\
206.351077787642	-46.0833843006014\\
241.003012881874	-47.9093261714816\\
281.47394644536	-49.6442102681232\\
328.741045931894	-51.2993476414099\\
383.94557167789	-52.8871240125356\\
448.420432541918	-54.4197237351479\\
523.722368882474	-55.908257272095\\
611.669539929427	-57.3623057673559\\
714.385423093199	-58.7897946169741\\
834.350085156978	-60.1970785867538\\
974.460063290847	-61.5891359127424\\
1138.09830171006	-62.9697994889325\\
1329.21583259255	-64.3419826539033\\
1552.42717343479	-65.7078788089242\\
1813.12174420775	-67.0691277472231\\
2117.59399447089	-68.426949038517\\
2473.19538235342	-69.7822462594131\\
2888.51187492275	-71.1356869894614\\
3373.57125567263	-72.4877634317255\\
3940.08524455347	-73.8388379351625\\
4601.7322765138	-75.1891769562454\\
5374.48776621806	-76.5389762760791\\
6277.0098331558	-77.8883796602746\\
7331.08980044444	-79.23749263213\\
8562.17834458291	-80.5863926202967\\
10000	-81.9351364253018\\
};
\addlegendentry{$\SigmaM{}$}

\addplot [color=mycolor2, draw=none, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.01	53.2634732577901\\
};
\addlegendentry{$\Im\left(\sigma_{\model,i}\right)$}

\end{axis}
\end{tikzpicture}%

==> _pics/cirka_demo_2.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.39608,0.74118}%
\definecolor{mycolor2}{rgb}{0.89020,0.44706,0.13333}%
\definecolor{mycolor3}{rgb}{0.63529,0.67843,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.956\mywidth,
height=\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency /rad/s},
ymin=-100,
ymax=80,
ylabel style={font=\color{white!15!black}},
ylabel={Magnitude /dB},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Bode Diagram},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.01	53.2634732577901\\
0.0215443469003188	53.5464099549775\\
0.0316227766016838	53.9814023699071\\
0.0383118684955729	54.3809851571994\\
0.0464158883361278	55.0049752319758\\
0.0562341325190349	56.0152532936753\\
0.061896581889126	56.760138574548\\
0.0681292069057961	57.7605158023219\\
0.0749894209332456	59.153821612983\\
0.0825404185268018	61.2080929753822\\
0.0865964323360065	62.6492097426968\\
0.0908517575651686	64.5424121905473\\
0.0953161883234787	67.1338728410469\\
0.0976300098962807	68.7904076938932\\
0.1	70.6749859629888\\
0.101206483062183	71.6269196720883\\
0.102427522138159	72.4664983831143\\
0.10366329284377	73.0322553093403\\
0.104913972913631	73.150017619796\\
0.106179742226697	72.7464631243667\\
0.107460782832132	71.9127519323723\\
0.108757278975491	70.8267200777484\\
0.110069417125221	69.6436430207792\\
0.112741376593278	67.3168666701701\\
0.115478198468946	65.2239055590631\\
0.118281457301527	63.3823389448209\\
0.121152765862859	61.7524852203532\\
0.127106179961474	58.9677545936978\\
0.133352143216332	56.6260378813479\\
0.139905031413729	54.5820066233773\\
0.146779926762207	52.7472740830784\\
0.161559809843987	49.4962028102924\\
0.177827941003892	46.5955412772861\\
0.195734178148766	43.8924439422157\\
0.215443469003188	41.2842824319635\\
0.237137370566165	38.6849131008831\\
0.261015721568254	36.0005074085454\\
0.287298483335366	33.0970520192612\\
0.316227766016838	29.7261777476138\\
0.331767112784286	27.7054977266309\\
0.348070058842841	25.2725182121965\\
0.356519536577555	23.8089643094727\\
0.365174127254838	22.0882656441873\\
0.374038810036779	19.9789731798906\\
0.383118684955729	17.2294835001058\\
0.387740946997778	15.4637444718196\\
0.392418975848453	13.2869683164323\\
0.397153444324857	10.517444052278\\
0.401945033361512	7.09227055137615\\
0.403151936286044	6.24042560586534\\
0.404362463125659	5.50314373337041\\
0.405576624761731	4.98514173740297\\
0.406794432108305	4.79023089804591\\
0.408015896112198	4.96819528172006\\
0.409241027753096	5.48181119938644\\
0.410469838043654	6.23195335488181\\
0.411702338029595	7.11135592381049\\
0.41417845143644	8.96264259835681\\
0.416669457004533	10.7093361817092\\
0.421696503428582	13.6672106451562\\
0.426784200316266	16.029462028155\\
0.431933279405154	17.9810773933351\\
0.437144481261109	19.649965587266\\
0.442418555384792	21.1186010840195\\
0.453158363760082	23.6580122548397\\
0.464158883361278	25.8744841667691\\
0.475426443011105	27.9271540952539\\
0.486967525165863	29.9292802649823\\
0.49878876964491	31.9821653152902\\
0.510896977450693	34.2011742704173\\
0.523299114681494	36.7518223254098\\
0.536002316539179	39.9291761650441\\
0.542469093701133	41.9306753099593\\
0.549013891434214	44.3958049521374\\
0.555637651043399	47.592161518822\\
0.558979438810944	49.5743408823884\\
0.562341325190349	51.7961648842869\\
0.564029843106048	52.9057816191111\\
0.565723431061283	53.8715807106132\\
0.567422104279643	54.505883778242\\
0.569125878030425	54.6281263777431\\
0.570834767628779	54.2011327319986\\
0.572548788435838	53.3658262456238\\
0.574267955858858	52.3212746412388\\
0.575992285351362	51.2171907117731\\
0.57945649259105	49.1121093954456\\
0.582941534713607	47.2748273080608\\
0.58644753702688	45.6978058293807\\
0.589974625592356	44.3337975153455\\
0.597092569521305	42.0781972183372\\
0.604296390238133	40.2621421046803\\
0.611587123831739	38.7427743637447\\
0.61896581889126	37.4341959457353\\
0.633991351172484	35.2485185119011\\
0.649381631576211	33.4443572528603\\
0.665145514443863	31.8872552262498\\
0.681292069057961	30.4990412171517\\
0.714770576794185	28.0466991611244\\
0.749894209332456	25.8446934006143\\
0.78674380765994	23.7544363636903\\
0.825404185268018	21.6741071086008\\
0.865964323360065	19.504194874985\\
0.908517575651686	17.1148343698059\\
0.953161883234787	14.2839079310788\\
0.976300098962807	12.5702055194736\\
1	10.5138286183691\\
1.02427522138159	7.88362006734892\\
1.0366329284377	6.21159933694452\\
1.04913972913631	4.15068808600999\\
1.06179742226697	1.47411738633023\\
1.06818342154308	-0.21647190077647\\
1.07460782832132	-2.23520417506727\\
1.08107087359704	-4.61562185141737\\
1.08431695823717	-5.87719969156012\\
1.08757278975491	-7.03553244120241\\
1.09083839741678	-7.8373330679957\\
1.09411381057719	-7.9890920759508\\
1.09739905867868	-7.40895605880476\\
1.10069417125221	-6.31947459923538\\
1.1039991779174	-5.01673436487012\\
1.1073141083828	-3.6919168339428\\
1.1139738599948	-1.25997969547587\\
1.1206736655456	0.808198772463804\\
1.12741376593279	2.56951181384827\\
1.14101582205948	5.44413332665874\\
1.15478198468946	7.75881092619622\\
1.16871423373988	9.72954581082167\\
1.18281457301527	11.4812243255521\\
1.21152765862859	14.6240876508141\\
1.24093776075172	17.6146193779477\\
1.27106179961474	20.7942580050032\\
1.28639694493697	22.5889145969328\\
1.30191710619008	24.6342024555821\\
1.31762451555992	27.0802017709565\\
1.33352143216332	30.1913535050333\\
1.34154166909542	32.12985131121\\
1.34961014237295	34.3980811416122\\
1.35772714210518	36.8895010878642\\
1.36180393052777	38.0084709627903\\
1.36589296014619	38.7587986089435\\
1.36999426771655	38.8907233415824\\
1.37410789010534	38.3556987109257\\
1.37823386428972	37.358640136069\\
1.3823722273579	36.1606186444477\\
1.38652301650943	34.9340443801422\\
1.39068626905558	33.7599328220389\\
1.39905031413729	31.6592836120391\\
1.40746466333984	29.8778060196266\\
1.41592961920878	28.3529772965662\\
1.43301257023696	25.8513684353244\\
1.45030162417582	23.837469002094\\
1.46779926762207	22.13640640788\\
1.50343041978733	19.3040922953121\\
1.53992652605949	16.9031342610301\\
1.57730858339097	14.7123032850791\\
1.61559809843987	12.5925311818452\\
1.65481709994318	10.4300316122093\\
1.69498815139035	8.10094207055022\\
1.73613436400452	5.42814729464725\\
1.75708053104297	3.872615123319\\
1.77827941003892	2.08832818161621\\
1.79973404991933	-0.0321223653410408\\
1.82144753639594	-2.66867403451848\\
1.8324023215602	-4.26734511825837\\
1.84342299240911	-6.10827897716825\\
1.85450994520087	-8.192017874881\\
1.86007840180728	-9.27642175521567\\
1.86566357857691	-10.3017947505828\\
1.87126552571467	-11.1328150496464\\
1.87688429357622	-11.5899028212222\\
1.88251993266841	-11.53826227731\\
1.88817249364976	-10.9949014223327\\
1.89384202733089	-10.1134519122135\\
1.89952858467499	-9.06919125001588\\
1.91095297497044	-6.92681537524191\\
1.92244607531041	-4.98367126457214\\
1.93400829893974	-3.29094156509089\\
1.95734178148766	-0.508353374344886\\
1.98095677855034	1.72533192157881\\
2.00485668655271	3.61636324956049\\
2.02904494289701	5.29123397682064\\
2.05352502645715	6.83372590830803\\
2.10337480108703	9.75981891776599\\
2.15443469003188	12.8242511603699\\
2.18042757965291	14.5670421546558\\
2.20673406908459	16.5826067319109\\
2.23335794185552	19.0353693286506\\
2.26030302714192	22.1411594333094\\
2.27389723371317	23.9305962366348\\
2.28072496634741	24.8132881549833\\
2.2875732003184	25.6000899373824\\
2.29444199718461	26.1799540364679\\
2.30133141868936	26.4287886374725\\
2.30824152676137	26.2701414973428\\
2.31517238351527	25.7276497591397\\
2.32212405125225	24.9076744564254\\
2.32909659246055	23.9340440034343\\
2.34310454618272	21.8702944509828\\
2.35719674835046	19.9112477711626\\
2.37137370566166	18.1361663043363\\
2.39998392776152	15.0504714198867\\
2.42893932734508	12.3892192569908\\
2.4582440689202	9.97123017201088\\
2.48790236723884	7.66227026929748\\
2.51791848790322	5.35340810430694\\
2.54829674797935	2.93842728391823\\
2.57904151661788	0.292705140901904\\
2.61015721568254	-2.74510492081747\\
2.64164832038609	-6.32531668806775\\
2.65753606310231	-8.23798151520165\\
2.66551573141611	-9.13199758979765\\
2.67351935993399	-9.89741209396235\\
2.6815470206002	-10.4448113874892\\
2.68959878557504	-10.693715600568\\
2.69767472723547	-10.6122036198006\\
2.70577491817578	-10.2362833827774\\
2.71389943120822	-9.64828769492055\\
2.72204833936368	-8.93724647745378\\
2.73841963426436	-7.4020504500523\\
2.75488939152254	-5.92927447522138\\
2.77145820332325	-4.60170679914461\\
2.80489537712183	-2.37268669988836\\
2.83873596475875	-0.57813550074134\\
2.87298483335366	0.922806995729212\\
2.90764690874716	2.22711976883775\\
2.94272717620928	3.40159163425726\\
3.01416252987739	5.54901807206299\\
3.08733199257026	7.68454025117224\\
3.16227766016838	10.1595726980463\\
3.2004300045175	11.6882259931948\\
3.23904265043903	13.5185369887578\\
3.25852331933803	14.537329083401\\
3.27812115139346	15.5414296271848\\
3.29783685126312	16.3224753905306\\
3.31767112784286	16.5013499618218\\
3.32763295509406	16.2460992712465\\
3.33762469429204	15.7436426330519\\
3.35769826805921	14.135656888007\\
3.37789257090791	12.0630823045523\\
3.39820832894256	9.82908965387002\\
3.43920713684894	5.31078827857083\\
3.48070058842841	0.839487648476578\\
3.50163466772821	-1.29575458246234\\
3.5226946514731	-3.1560805574478\\
3.54388129689387	-4.4217434685556\\
3.55452235561189	-4.73841138167864\\
3.56519536577555	-4.83416907200849\\
3.58663762448477	-4.48696709965105\\
3.60820884399736	-3.72255755397235\\
3.62990979992606	-2.82664813454245\\
3.65174127254838	-1.94294105899811\\
3.69579891247642	-0.382402059367144\\
3.74038810036779	0.890330581604982\\
3.83118684955729	2.83254777958646\\
3.92418975848453	4.30716338522438\\
4.01945033361512	5.57195919687791\\
4.11702338029595	6.82626640291732\\
4.21696503428582	8.22270193303385\\
4.26784200316266	8.97143625718492\\
4.29351021008348	9.29742524628547\\
4.31933279405154	9.4991239299703\\
4.34531068354123	9.43779074474955\\
4.37144481261109	8.94079703069891\\
4.39773612093738	7.92778823684722\\
4.42418555384792	6.56305726703279\\
4.45079406235599	5.22106167701336\\
4.47756260319464	4.25441836699045\\
4.50449213885096	3.78797168169354\\
4.53158363760082	3.72457669754724\\
4.55883807354356	3.898750401948\\
4.58625642663712	4.18328136928656\\
4.64158883361278	4.83126879802597\\
4.75426443011105	5.98048088617066\\
4.86967525165863	6.89650472718033\\
4.9878876964491	7.68976565608567\\
5.10896977450693	8.43893542058528\\
5.23299114681495	9.10888254423563\\
5.36002316539179	9.48325417162583\\
5.42469093701132	9.63963805815331\\
5.49013891434214	9.57937575079689\\
5.55637651043399	9.24155190124217\\
5.62341325190349	9.0539505653789\\
5.69125878030426	9.22359909028443\\
5.75992285351362	9.58334812180316\\
5.89974625592356	10.4481321394767\\
6.04296390238133	11.2987803067743\\
6.11587123831739	11.5699304621007\\
6.1896581889126	11.4991226128221\\
6.26433536656885	11.0046892305669\\
6.30201114188841	10.7245308370434\\
6.33991351172484	10.5266043013002\\
6.41640349440085	10.4801267753061\\
6.49381631576211	10.7647618889654\\
6.57216310970105	11.1689545462108\\
6.65145514443863	11.5890409514456\\
6.81292069057961	12.420065213808\\
6.97830584859866	13.1812319745462\\
7.14770576794185	14.2257220327137\\
7.23394162736675	14.8150468689849\\
7.32121790782913	15.3471723175263\\
7.49894209332456	16.0309172581755\\
7.58941555952342	16.4053551624214\\
7.68098057276775	16.9298147434988\\
7.77365030238775	17.4240979300892\\
7.8674380765994	17.5950690035138\\
7.9623573844213	17.2501298025572\\
8.05842187761481	16.5478258306235\\
8.15564537264748	15.9436537660367\\
8.25404185268018	15.740655537591\\
8.35362546957826	15.7812942434795\\
8.45441054594692	15.6632269989619\\
8.55641157719118	15.159882950767\\
8.65964323360065	14.3585128634362\\
8.76412036245951	13.4334188022741\\
8.86985799018191	12.4618887774489\\
9.08517575651686	10.4761899599115\\
9.30572040929699	8.7749136729722\\
9.53161883234787	7.13257273054736\\
9.64661619911199	6.36138301622866\\
9.76300098962807	5.7707200494569\\
9.88078994292869	5.47766454035473\\
9.99999999999999	5.46450085153621\\
10.1206483062183	5.53541908062458\\
10.2427522138159	5.44731584051091\\
10.366329284377	5.06565491513835\\
10.4913972913631	4.3978526550853\\
10.6179742226697	3.54179190972732\\
10.7460782832132	2.64296859478679\\
10.8757278975491	1.86326335862848\\
11.0069417125221	1.33908519315592\\
11.139738599948	1.12796278704702\\
11.2741376593278	1.18228513791352\\
11.4101582205948	1.39074479910067\\
11.5478198468946	1.65791793913836\\
11.8281457301527	2.21153013201991\\
12.1152765862859	2.50423536657081\\
12.4093776075172	2.32621627833804\\
12.5590946464742	2.20839143551104\\
12.7106179961474	2.1796455538905\\
13.0191710619008	2.48488324736332\\
13.3352143216332	3.08526890472171\\
13.6589296014619	3.59737537441149\\
13.9905031413729	3.76193196574531\\
14.3301257023696	3.55977910721682\\
14.6779926762207	3.27943816213573\\
15.0343041978733	3.19342477601076\\
15.3992652605949	3.35202950806228\\
15.7730858339097	3.58995919433403\\
16.1559809843987	3.6739122864647\\
16.5481709994318	3.61259320205212\\
16.9498815139035	3.65020875226273\\
17.3613436400452	3.92105730670046\\
17.7827941003892	4.32141832690012\\
18.2144753639594	4.69451735099674\\
18.6566357857691	4.95608900297424\\
19.5734178148766	5.13690894252735\\
20.5352502645714	4.79964772899943\\
21.5443469003188	3.89991045821691\\
22.6030302714192	2.80817118413638\\
23.7137370566166	1.89928584393653\\
24.8790236723884	1.26184297004064\\
26.1015721568254	0.746452169027338\\
27.3841963426436	0.311983714289734\\
28.7298483335367	-0.182985706187499\\
30.1416252987739	-0.692461151080555\\
31.6227766016838	-1.00670786251147\\
33.1767112784286	-1.12126632509046\\
34.8070058842841	-1.18500871328611\\
36.5174127254838	-1.36068612068971\\
38.3118684955729	-1.77475321837653\\
40.1945033361513	-2.46869319953678\\
42.1696503428582	-3.39267302689674\\
44.2418555384792	-4.45374893092278\\
46.4158883361278	-5.56146158110474\\
48.6967525165863	-6.63819691008736\\
51.0896977450693	-7.61634610963099\\
56.2341325190349	-9.10834073328737\\
61.8965818891261	-9.98921455838192\\
68.1292069057961	-10.5588697293123\\
74.9894209332456	-11.1868937347492\\
82.5404185268018	-12.0771033461289\\
90.8517575651687	-13.2331878631551\\
100	-14.5688826309463\\
121.152765862859	-17.4844485224408\\
146.779926762207	-20.4809269870695\\
215.443469003188	-26.2334572050841\\
316.227766016838	-31.6275786120927\\
464.158883361278	-37.0118916674503\\
681.292069057962	-42.681588423118\\
1000	-48.7146503450443\\
1467.79926762207	-55.0312469069494\\
2154.43469003188	-61.520188172662\\
4641.58883361278	-74.7264690178729\\
10000	-88.031720994831\\
};
\addlegendentry{$\Sigma$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.01	53.2634732587233\\
0.0116792708555607	53.2913210965352\\
0.0136405367717549	53.3294611696726\\
0.0159311523572561	53.3817757257422\\
0.0186064243421598	53.4536810462301\\
0.0217309469545582	53.5527965715508\\
0.0253801615430108	53.6899640471735\\
0.0296421781018708	53.8808549399804\\
0.0346199026800519	54.1486217242176\\
0.0404335220393477	54.5285286613555\\
0.0472234055541824	55.0766593211296\\
0.0515717371023178	55.4960981894355\\
0.0588184999340552	56.3382440552854\\
0.0657057189082121	57.3458858939221\\
0.0721276924598105	58.5285892285937\\
0.0780204768880375	59.8989466166841\\
0.0833550303177927	61.4745470211405\\
0.0881295151857015	63.2789630307415\\
0.0923619064731936	65.3381585978704\\
0.0960835357377273	67.6582958993968\\
0.0993338257218679	70.1356807501545\\
0.102156230530421	72.2979573202677\\
0.104595263533257	73.1694539502466\\
0.107092529714412	72.1852457047926\\
0.110135385142858	69.5839324991448\\
0.113861017598833	66.4226201599345\\
0.118448931722372	63.2807562545041\\
0.124137403122427	60.2720380931218\\
0.131247857650364	57.3638562276831\\
0.140221767284133	54.4913539118264\\
0.151677792266643	51.5822743912549\\
0.166502540956509	48.5560834612802\\
0.185998778715151	45.3121843681258\\
0.212134974858153	41.7021757635195\\
0.215278132063207	41.3050045646109\\
0.242250201475529	38.0992027633677\\
0.265844761480071	35.4679879655562\\
0.267227426363441	35.3157326480543\\
0.289940720708566	32.8011443651589\\
0.31028537443129	30.4496589843368\\
0.328280707968718	28.1786485793783\\
0.344032443564418	25.9156824647391\\
0.35770093943902	23.5891336668836\\
0.369476268330957	21.1183816480377\\
0.379559842604006	18.4003786210109\\
0.388151661824956	15.2903792478724\\
0.395442053447041	11.5956484553\\
0.401606810457648	7.34077056678759\\
0.406804776668329	4.79016198202907\\
0.412070019757849	7.38522855750675\\
0.418493999000874	11.8685574749783\\
0.426354290336132	15.8489479840788\\
0.436005361328029	19.3062317951095\\
0.447904616628672	22.47673830233\\
0.462649403660238	25.5859386406383\\
0.481030581318364	28.9053868924855\\
0.484455186717746	29.4967101769111\\
0.488390880315816	30.1742867127741\\
0.506009892607477	33.2830802792598\\
0.521116437857421	36.2731595473789\\
0.533997673256333	39.3719348046612\\
0.544931311716968	42.7954518375624\\
0.554176673021037	46.8090879345635\\
0.561969857858929	51.5453448309639\\
0.568521804840002	54.650031104233\\
0.575150140276154	51.7574797702516\\
0.583238267349921	47.1320080623751\\
0.593133548446945	43.2628829368634\\
0.605277997949966	40.0418582649712\\
0.620239583896923	37.2270959365142\\
0.63875637077566	34.6525945652866\\
0.661799913973672	32.1989506236006\\
0.690668103076805	29.7642984850777\\
0.727124041143674	27.2407198100943\\
0.773608607389371	24.4835983555641\\
0.805776661424386	22.7248473119816\\
0.820128795961744	21.9579047954505\\
0.869407457237174	19.3230637292706\\
0.912512347672998	16.8908396253863\\
0.949875500443942	14.5331320429037\\
0.982018275191231	12.149305254446\\
1.00949752880163	9.64032848716196\\
1.0328682353732	6.88656005652063\\
1.05265927930823	3.71707309381199\\
1.06935920548667	-0.131634183665345\\
1.08340913107725	-4.87224057485567\\
1.0952005650484	-8.11438261962561\\
1.10712033273127	-4.7411986640774\\
1.12166638817727	0.292237833958575\\
1.13946107848932	4.49903545685332\\
1.16129457427738	8.12109674921136\\
1.18817950857812	11.4907198514161\\
1.22142765362363	14.9177479379475\\
1.23138513160621	15.8729298392399\\
1.23968532641035	16.6598282882832\\
1.27597313826783	20.1553426015369\\
1.30689051508453	23.5186860457268\\
1.33311427795312	27.0888964849208\\
1.35527426250178	31.1947737981277\\
1.37394240777832	36.0263027866347\\
1.38962863766722	39.2333956783095\\
1.40549395643694	36.247869901834\\
1.42485384992125	31.5460172298722\\
1.44853879563111	27.6165200541415\\
1.4776048401422	24.3070645081044\\
1.5134078396402	21.3468503997952\\
1.55770800015555	18.5341165540437\\
1.61281977093162	15.6919054557927\\
1.67887689341716	12.7380476339806\\
1.68183099530262	12.6119844992654\\
1.69184745633829	12.186798775079\\
1.77545856547917	8.68072538568136\\
1.84814035663643	5.47599306016739\\
1.91085412246333	2.33500356445149\\
1.96463374299946	-0.916388022097477\\
2.01051561569544	-4.45683088623393\\
2.04949260425277	-8.48765491607897\\
2.08248632690511	-12.9570820827231\\
2.1103327829863	-15.6549699578599\\
2.1385515945093	-13.4596070937035\\
2.17297903183722	-9.41493568510981\\
2.2151056277204	-5.89249710706227\\
2.26683699738733	-2.98921735879812\\
2.33063550094845	-0.534587927019957\\
2.40972198835157	1.60067999055206\\
2.50836856547243	3.50322758611223\\
2.63233215161463	5.23531352936842\\
2.78951078088853	6.84916765464203\\
2.99096107624087	8.39982004384876\\
3.05036852510616	8.78818876612185\\
3.25251735611319	9.96224275545789\\
3.59744313468794	11.6650392385631\\
3.72570742020191	12.2537018301453\\
4.10829635294313	13.998890490106\\
4.46148494883883	15.7305477435011\\
4.78298311184359	17.5465029648062\\
5.07218410847923	19.5098477085773\\
5.3297416167975	21.6639108126787\\
5.55718862782622	24.0156632142528\\
5.75661864521411	26.4494830173326\\
5.93043413082047	28.5066198129663\\
6.08115799239109	29.3467368801111\\
6.23571254863695	28.5281822326969\\
6.42399380740057	26.1853553468422\\
6.65453073578457	23.2245183147191\\
6.93851319393654	20.2300493741832\\
7.29083994932309	17.3490564735977\\
7.73167742048917	14.5691434676642\\
8.28882826065496	11.8382840280418\\
9.00141551422642	9.09695156645462\\
9.925761300499	6.28390275922926\\
11.1450344405289	3.33499338771786\\
12.7855823289066	0.18026497189212\\
13.8973183463134	-1.61360301980286\\
14.7414202011062	-2.84100593654224\\
17.2169039324353	-5.94811763344837\\
20.108088432108	-8.92324378464787\\
23.4847811186156	-11.806119167203\\
27.428511966787	-14.6211598644118\\
32.0345020425093	-17.3832175360178\\
37.4139626077478	-20.1006526183474\\
43.6967803075706	-22.7770369475681\\
51.0346532728048	-25.4121158967554\\
59.6047538592714	-28.0023792333288\\
69.6140064601457	-30.5414764593809\\
81.3040836788793	-33.0206717896422\\
94.9572414948803	-35.429513015486\\
110.903134311559	-37.7568429389793\\
129.526774435533	-39.9921748625565\\
151.27782816797	-42.1272790784305\\
176.681472961469	-44.157642606669\\
206.351077787642	-46.0833843006014\\
241.003012881874	-47.9093261714816\\
281.47394644536	-49.6442102681232\\
328.741045931894	-51.2993476414099\\
383.94557167789	-52.8871240125356\\
448.420432541918	-54.4197237351479\\
523.722368882474	-55.908257272095\\
611.669539929427	-57.3623057673559\\
714.385423093199	-58.7897946169741\\
834.350085156978	-60.1970785867538\\
974.460063290847	-61.5891359127424\\
1138.09830171006	-62.9697994889325\\
1329.21583259255	-64.3419826539033\\
1552.42717343479	-65.7078788089242\\
1813.12174420775	-67.0691277472231\\
2117.59399447089	-68.426949038517\\
2473.19538235342	-69.7822462594131\\
2888.51187492275	-71.1356869894614\\
3373.57125567263	-72.4877634317255\\
3940.08524455347	-73.8388379351625\\
4601.7322765138	-75.1891769562454\\
5374.48776621806	-76.5389762760791\\
6277.0098331558	-77.8883796602746\\
7331.08980044444	-79.23749263213\\
8562.17834458291	-80.5863926202967\\
10000	-81.9351364253018\\
};
\addlegendentry{$\SigmaM{}$}

\addplot [color=mycolor2, draw=none, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.01	53.2634732577901\\
};
\addlegendentry{$\Im\left(\sigma_{\model,i}\right)$}

\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
0.01	53.1638005637435\\
0.0116792708555607	53.1919857140046\\
0.0136405367717549	53.2305861583236\\
0.0159311523572561	53.2835291709626\\
0.0186064243421598	53.3562926534024\\
0.0217309469545582	53.456580483418\\
0.0253801615430108	53.5953503255194\\
0.0296421781018708	53.7884332201115\\
0.0346199026800519	54.0592022195165\\
0.0404335220393477	54.443228488298\\
0.0472234055541824	54.9970273228854\\
0.0515617422774809	55.4195544968231\\
0.0588068156419205	56.2690002498914\\
0.0656923875638017	57.2845078319434\\
0.072112790329099	58.4753745798957\\
0.0780041042317529	59.8539399774586\\
0.0833373023744282	61.4375754752956\\
0.0881105545559349	63.2496829449826\\
0.0923418371042415	65.3161065639817\\
0.0960624784651329	67.6429396707054\\
0.0993118951898561	70.126465403904\\
0.102133533252697	72.2943148621022\\
0.104571896847214	73.1707157657111\\
0.107068474593633	72.1914879440937\\
0.11011049169205	69.5963831349028\\
0.113835097583844	66.4430548381981\\
0.118421746341043	63.3115387753845\\
0.124108645840861	60.3163768731699\\
0.131217129648533	57.4262615525472\\
0.140188541589238	54.5783908806799\\
0.151641360157045	51.7038800703816\\
0.166461929848475	48.7280364519506\\
0.185952622852599	45.5611522233869\\
0.210339357542571	42.290949483678\\
0.239341951768189	38.9675371266129\\
0.266425173608442	36.1585789631946\\
0.278121453883263	34.9868114427657\\
0.291214383567801	33.6815710575254\\
0.313529532366031	31.4163553731242\\
0.333341962386783	29.2734178721258\\
0.350731779252484	27.1789221969935\\
0.365850582046364	25.0655092079946\\
0.378891474256749	22.8643700635007\\
0.390066484143651	20.4956157028963\\
0.399590572921574	17.853394649593\\
0.407671028389712	14.7807549647384\\
0.414500998999442	11.0402231230906\\
0.420256053246608	6.50063989721781\\
0.425092846628917	3.53572771030488\\
0.429985307431226	6.681978743545\\
0.435955350388238	11.5865857552881\\
0.443259186135575	15.7703549582125\\
0.452222701186053	19.3860930308601\\
0.463264432092371	22.7263107863522\\
0.476927934600675	26.0464673044219\\
0.488416879422072	28.515393599127\\
0.491368305862533	29.1279484357451\\
0.493928224042503	29.6561069241629\\
0.505978902460943	32.1506421586031\\
0.521034262458201	35.4831939905895\\
0.533870085215078	38.8270684655476\\
0.544763829728191	42.4364926062671\\
0.55397442653174	46.5976106249084\\
0.561737515956618	51.4590375439001\\
0.56826355034705	54.6715234413724\\
0.574865401508936	51.8544205117596\\
0.582921245435022	47.326669443009\\
0.592776988909406	43.5827730095929\\
0.604872742631644	40.51415181998\\
0.619773949470242	37.8843640789928\\
0.638215271590223	35.5370162521843\\
0.661163600723911	33.3681696242848\\
0.68991031226676	31.3016374138955\\
0.726209220675174	29.2748441703161\\
0.772487658070011	27.2306468499695\\
0.832177603664617	25.11219376983\\
0.884215569188556	23.5614711995605\\
0.910249565153291	22.8592917663015\\
1.01409975466356	20.4054550397869\\
1.15507459127714	17.6751588134515\\
1.22995052001278	16.4158938276426\\
1.43649252621669	13.4116613034445\\
1.67771852956734	10.5130884618915\\
1.959452912621	7.68390827786477\\
2.28849812952179	4.90341942303563\\
2.6727989507129	2.15960035924829\\
3.12163428878344	-0.554186079647587\\
3.64584123707073	-3.24085566801504\\
4.25807673041216	-5.90044698163279\\
4.97312314582438	-8.53052761302404\\
5.8082452218141	-11.1263713680253\\
6.7836069141083	-13.6810532886145\\
7.92275825275251	-16.185597742943\\
9.25320395570254	-18.6293208585927\\
10.8070675280395	-21.0005009269048\\
12.6218668814309	-23.2874537585921\\
14.7414202011062	-25.4799595122492\\
17.2169039324353	-27.5708016949333\\
20.108088432108	-29.5570236362186\\
23.4847811186156	-31.4405028670234\\
27.428511966787	-33.2276442632949\\
32.0345020425093	-34.928309028708\\
37.4139626077478	-36.5543453621256\\
43.6967803075706	-38.1181404594711\\
51.0346532728048	-39.6314903160286\\
59.6047538592714	-41.1048972024681\\
69.6140064601457	-42.5472574860837\\
81.3040836788793	-43.965832245703\\
94.9572414948803	-45.3663855074317\\
110.903134311559	-46.7533990725948\\
129.526774435533	-48.1303044675938\\
151.27782816797	-49.4996992181139\\
176.681472961469	-50.8635329987856\\
206.351077787642	-52.2232601147248\\
241.003012881874	-53.5799603896678\\
281.47394644536	-54.9344328871283\\
328.741045931894	-56.2872674411129\\
383.94557167789	-57.6388986468477\\
448.420432541918	-58.9896462889507\\
523.722368882474	-60.3397454403659\\
611.669539929427	-61.6893687779059\\
714.385423093199	-63.0386430770565\\
834.350085156978	-64.3876613774029\\
974.460063290847	-65.7364919405466\\
1138.09830171006	-67.0851848384276\\
1329.21583259255	-68.4337767946936\\
1552.42717343479	-69.7822947400927\\
1813.12174420775	-71.1307584222665\\
2117.59399447089	-72.4791823207906\\
2473.19538235342	-73.8275770520632\\
2888.51187492275	-75.1759503997552\\
3373.57125567263	-76.5243080705189\\
3940.08524455347	-77.8726542481524\\
4601.7322765138	-79.2209919999439\\
5374.48776621806	-80.5693235746077\\
6277.0098331558	-81.9176506207274\\
7331.08980044444	-83.2659743469114\\
8562.17834458291	-84.6142956392103\\
10000	-85.9626151472004\\
};
\addlegendentry{$\SigmaMr{}$}

\addplot [color=mycolor3, draw=none, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.104690003478818	73.1672793980072\\
0.104690003478818	73.1672793980072\\
0.569283826984934	54.6106999624196\\
0.569283826984934	54.6106999624196\\
};
\addlegendentry{$\Im\left(\shiftOpti\right)$}

\end{axis}
\end{tikzpicture}%

==> _pics/cirka_demo_3.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.39608,0.74118}%
\definecolor{mycolor2}{rgb}{0.89020,0.44706,0.13333}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.956\mywidth,
height=\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency /rad/s},
ymin=-100,
ymax=80,
ylabel style={font=\color{white!15!black}},
ylabel={Magnitude /dB},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Bode Diagram},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.01	53.2634732577901\\
0.0215443469003188	53.5464099549775\\
0.0316227766016838	53.9814023699071\\
0.0383118684955729	54.3809851571994\\
0.0464158883361278	55.0049752319758\\
0.0562341325190349	56.0152532936753\\
0.061896581889126	56.760138574548\\
0.0681292069057961	57.7605158023219\\
0.0749894209332456	59.153821612983\\
0.0825404185268018	61.2080929753822\\
0.0865964323360065	62.6492097426968\\
0.0908517575651686	64.5424121905473\\
0.0953161883234787	67.1338728410469\\
0.0976300098962807	68.7904076938932\\
0.1	70.6749859629888\\
0.101206483062183	71.6269196720883\\
0.102427522138159	72.4664983831143\\
0.10366329284377	73.0322553093403\\
0.104913972913631	73.150017619796\\
0.106179742226697	72.7464631243667\\
0.107460782832132	71.9127519323723\\
0.108757278975491	70.8267200777484\\
0.110069417125221	69.6436430207792\\
0.112741376593278	67.3168666701701\\
0.115478198468946	65.2239055590631\\
0.118281457301527	63.3823389448209\\
0.121152765862859	61.7524852203532\\
0.127106179961474	58.9677545936978\\
0.133352143216332	56.6260378813479\\
0.139905031413729	54.5820066233773\\
0.146779926762207	52.7472740830784\\
0.161559809843987	49.4962028102924\\
0.177827941003892	46.5955412772861\\
0.195734178148766	43.8924439422157\\
0.215443469003188	41.2842824319635\\
0.237137370566165	38.6849131008831\\
0.261015721568254	36.0005074085454\\
0.287298483335366	33.0970520192612\\
0.316227766016838	29.7261777476138\\
0.331767112784286	27.7054977266309\\
0.348070058842841	25.2725182121965\\
0.356519536577555	23.8089643094727\\
0.365174127254838	22.0882656441873\\
0.374038810036779	19.9789731798906\\
0.383118684955729	17.2294835001058\\
0.387740946997778	15.4637444718196\\
0.392418975848453	13.2869683164323\\
0.397153444324857	10.517444052278\\
0.401945033361512	7.09227055137615\\
0.403151936286044	6.24042560586534\\
0.404362463125659	5.50314373337041\\
0.405576624761731	4.98514173740297\\
0.406794432108305	4.79023089804591\\
0.408015896112198	4.96819528172006\\
0.409241027753096	5.48181119938644\\
0.410469838043654	6.23195335488181\\
0.411702338029595	7.11135592381049\\
0.41417845143644	8.96264259835681\\
0.416669457004533	10.7093361817092\\
0.421696503428582	13.6672106451562\\
0.426784200316266	16.029462028155\\
0.431933279405154	17.9810773933351\\
0.437144481261109	19.649965587266\\
0.442418555384792	21.1186010840195\\
0.453158363760082	23.6580122548397\\
0.464158883361278	25.8744841667691\\
0.475426443011105	27.9271540952539\\
0.486967525165863	29.9292802649823\\
0.49878876964491	31.9821653152902\\
0.510896977450693	34.2011742704173\\
0.523299114681494	36.7518223254098\\
0.536002316539179	39.9291761650441\\
0.542469093701133	41.9306753099593\\
0.549013891434214	44.3958049521374\\
0.555637651043399	47.592161518822\\
0.558979438810944	49.5743408823884\\
0.562341325190349	51.7961648842869\\
0.564029843106048	52.9057816191111\\
0.565723431061283	53.8715807106132\\
0.567422104279643	54.505883778242\\
0.569125878030425	54.6281263777431\\
0.570834767628779	54.2011327319986\\
0.572548788435838	53.3658262456238\\
0.574267955858858	52.3212746412388\\
0.575992285351362	51.2171907117731\\
0.57945649259105	49.1121093954456\\
0.582941534713607	47.2748273080608\\
0.58644753702688	45.6978058293807\\
0.589974625592356	44.3337975153455\\
0.597092569521305	42.0781972183372\\
0.604296390238133	40.2621421046803\\
0.611587123831739	38.7427743637447\\
0.61896581889126	37.4341959457353\\
0.633991351172484	35.2485185119011\\
0.649381631576211	33.4443572528603\\
0.665145514443863	31.8872552262498\\
0.681292069057961	30.4990412171517\\
0.714770576794185	28.0466991611244\\
0.749894209332456	25.8446934006143\\
0.78674380765994	23.7544363636903\\
0.825404185268018	21.6741071086008\\
0.865964323360065	19.504194874985\\
0.908517575651686	17.1148343698059\\
0.953161883234787	14.2839079310788\\
0.976300098962807	12.5702055194736\\
1	10.5138286183691\\
1.02427522138159	7.88362006734892\\
1.0366329284377	6.21159933694452\\
1.04913972913631	4.15068808600999\\
1.06179742226697	1.47411738633023\\
1.06818342154308	-0.21647190077647\\
1.07460782832132	-2.23520417506727\\
1.08107087359704	-4.61562185141737\\
1.08431695823717	-5.87719969156012\\
1.08757278975491	-7.03553244120241\\
1.09083839741678	-7.8373330679957\\
1.09411381057719	-7.9890920759508\\
1.09739905867868	-7.40895605880476\\
1.10069417125221	-6.31947459923538\\
1.1039991779174	-5.01673436487012\\
1.1073141083828	-3.6919168339428\\
1.1139738599948	-1.25997969547587\\
1.1206736655456	0.808198772463804\\
1.12741376593279	2.56951181384827\\
1.14101582205948	5.44413332665874\\
1.15478198468946	7.75881092619622\\
1.16871423373988	9.72954581082167\\
1.18281457301527	11.4812243255521\\
1.21152765862859	14.6240876508141\\
1.24093776075172	17.6146193779477\\
1.27106179961474	20.7942580050032\\
1.28639694493697	22.5889145969328\\
1.30191710619008	24.6342024555821\\
1.31762451555992	27.0802017709565\\
1.33352143216332	30.1913535050333\\
1.34154166909542	32.12985131121\\
1.34961014237295	34.3980811416122\\
1.35772714210518	36.8895010878642\\
1.36180393052777	38.0084709627903\\
1.36589296014619	38.7587986089435\\
1.36999426771655	38.8907233415824\\
1.37410789010534	38.3556987109257\\
1.37823386428972	37.358640136069\\
1.3823722273579	36.1606186444477\\
1.38652301650943	34.9340443801422\\
1.39068626905558	33.7599328220389\\
1.39905031413729	31.6592836120391\\
1.40746466333984	29.8778060196266\\
1.41592961920878	28.3529772965662\\
1.43301257023696	25.8513684353244\\
1.45030162417582	23.837469002094\\
1.46779926762207	22.13640640788\\
1.50343041978733	19.3040922953121\\
1.53992652605949	16.9031342610301\\
1.57730858339097	14.7123032850791\\
1.61559809843987	12.5925311818452\\
1.65481709994318	10.4300316122093\\
1.69498815139035	8.10094207055022\\
1.73613436400452	5.42814729464725\\
1.75708053104297	3.872615123319\\
1.77827941003892	2.08832818161621\\
1.79973404991933	-0.0321223653410408\\
1.82144753639594	-2.66867403451848\\
1.8324023215602	-4.26734511825837\\
1.84342299240911	-6.10827897716825\\
1.85450994520087	-8.192017874881\\
1.86007840180728	-9.27642175521567\\
1.86566357857691	-10.3017947505828\\
1.87126552571467	-11.1328150496464\\
1.87688429357622	-11.5899028212222\\
1.88251993266841	-11.53826227731\\
1.88817249364976	-10.9949014223327\\
1.89384202733089	-10.1134519122135\\
1.89952858467499	-9.06919125001588\\
1.91095297497044	-6.92681537524191\\
1.92244607531041	-4.98367126457214\\
1.93400829893974	-3.29094156509089\\
1.95734178148766	-0.508353374344886\\
1.98095677855034	1.72533192157881\\
2.00485668655271	3.61636324956049\\
2.02904494289701	5.29123397682064\\
2.05352502645715	6.83372590830803\\
2.10337480108703	9.75981891776599\\
2.15443469003188	12.8242511603699\\
2.18042757965291	14.5670421546558\\
2.20673406908459	16.5826067319109\\
2.23335794185552	19.0353693286506\\
2.26030302714192	22.1411594333094\\
2.27389723371317	23.9305962366348\\
2.28072496634741	24.8132881549833\\
2.2875732003184	25.6000899373824\\
2.29444199718461	26.1799540364679\\
2.30133141868936	26.4287886374725\\
2.30824152676137	26.2701414973428\\
2.31517238351527	25.7276497591397\\
2.32212405125225	24.9076744564254\\
2.32909659246055	23.9340440034343\\
2.34310454618272	21.8702944509828\\
2.35719674835046	19.9112477711626\\
2.37137370566166	18.1361663043363\\
2.39998392776152	15.0504714198867\\
2.42893932734508	12.3892192569908\\
2.4582440689202	9.97123017201088\\
2.48790236723884	7.66227026929748\\
2.51791848790322	5.35340810430694\\
2.54829674797935	2.93842728391823\\
2.57904151661788	0.292705140901904\\
2.61015721568254	-2.74510492081747\\
2.64164832038609	-6.32531668806775\\
2.65753606310231	-8.23798151520165\\
2.66551573141611	-9.13199758979765\\
2.67351935993399	-9.89741209396235\\
2.6815470206002	-10.4448113874892\\
2.68959878557504	-10.693715600568\\
2.69767472723547	-10.6122036198006\\
2.70577491817578	-10.2362833827774\\
2.71389943120822	-9.64828769492055\\
2.72204833936368	-8.93724647745378\\
2.73841963426436	-7.4020504500523\\
2.75488939152254	-5.92927447522138\\
2.77145820332325	-4.60170679914461\\
2.80489537712183	-2.37268669988836\\
2.83873596475875	-0.57813550074134\\
2.87298483335366	0.922806995729212\\
2.90764690874716	2.22711976883775\\
2.94272717620928	3.40159163425726\\
3.01416252987739	5.54901807206299\\
3.08733199257026	7.68454025117224\\
3.16227766016838	10.1595726980463\\
3.2004300045175	11.6882259931948\\
3.23904265043903	13.5185369887578\\
3.25852331933803	14.537329083401\\
3.27812115139346	15.5414296271848\\
3.29783685126312	16.3224753905306\\
3.31767112784286	16.5013499618218\\
3.32763295509406	16.2460992712465\\
3.33762469429204	15.7436426330519\\
3.35769826805921	14.135656888007\\
3.37789257090791	12.0630823045523\\
3.39820832894256	9.82908965387002\\
3.43920713684894	5.31078827857083\\
3.48070058842841	0.839487648476578\\
3.50163466772821	-1.29575458246234\\
3.5226946514731	-3.1560805574478\\
3.54388129689387	-4.4217434685556\\
3.55452235561189	-4.73841138167864\\
3.56519536577555	-4.83416907200849\\
3.58663762448477	-4.48696709965105\\
3.60820884399736	-3.72255755397235\\
3.62990979992606	-2.82664813454245\\
3.65174127254838	-1.94294105899811\\
3.69579891247642	-0.382402059367144\\
3.74038810036779	0.890330581604982\\
3.83118684955729	2.83254777958646\\
3.92418975848453	4.30716338522438\\
4.01945033361512	5.57195919687791\\
4.11702338029595	6.82626640291732\\
4.21696503428582	8.22270193303385\\
4.26784200316266	8.97143625718492\\
4.29351021008348	9.29742524628547\\
4.31933279405154	9.4991239299703\\
4.34531068354123	9.43779074474955\\
4.37144481261109	8.94079703069891\\
4.39773612093738	7.92778823684722\\
4.42418555384792	6.56305726703279\\
4.45079406235599	5.22106167701336\\
4.47756260319464	4.25441836699045\\
4.50449213885096	3.78797168169354\\
4.53158363760082	3.72457669754724\\
4.55883807354356	3.898750401948\\
4.58625642663712	4.18328136928656\\
4.64158883361278	4.83126879802597\\
4.75426443011105	5.98048088617066\\
4.86967525165863	6.89650472718033\\
4.9878876964491	7.68976565608567\\
5.10896977450693	8.43893542058528\\
5.23299114681495	9.10888254423563\\
5.36002316539179	9.48325417162583\\
5.42469093701132	9.63963805815331\\
5.49013891434214	9.57937575079689\\
5.55637651043399	9.24155190124217\\
5.62341325190349	9.0539505653789\\
5.69125878030426	9.22359909028443\\
5.75992285351362	9.58334812180316\\
5.89974625592356	10.4481321394767\\
6.04296390238133	11.2987803067743\\
6.11587123831739	11.5699304621007\\
6.1896581889126	11.4991226128221\\
6.26433536656885	11.0046892305669\\
6.30201114188841	10.7245308370434\\
6.33991351172484	10.5266043013002\\
6.41640349440085	10.4801267753061\\
6.49381631576211	10.7647618889654\\
6.57216310970105	11.1689545462108\\
6.65145514443863	11.5890409514456\\
6.81292069057961	12.420065213808\\
6.97830584859866	13.1812319745462\\
7.14770576794185	14.2257220327137\\
7.23394162736675	14.8150468689849\\
7.32121790782913	15.3471723175263\\
7.49894209332456	16.0309172581755\\
7.58941555952342	16.4053551624214\\
7.68098057276775	16.9298147434988\\
7.77365030238775	17.4240979300892\\
7.8674380765994	17.5950690035138\\
7.9623573844213	17.2501298025572\\
8.05842187761481	16.5478258306235\\
8.15564537264748	15.9436537660367\\
8.25404185268018	15.740655537591\\
8.35362546957826	15.7812942434795\\
8.45441054594692	15.6632269989619\\
8.55641157719118	15.159882950767\\
8.65964323360065	14.3585128634362\\
8.76412036245951	13.4334188022741\\
8.86985799018191	12.4618887774489\\
9.08517575651686	10.4761899599115\\
9.30572040929699	8.7749136729722\\
9.53161883234787	7.13257273054736\\
9.64661619911199	6.36138301622866\\
9.76300098962807	5.7707200494569\\
9.88078994292869	5.47766454035473\\
9.99999999999999	5.46450085153621\\
10.1206483062183	5.53541908062458\\
10.2427522138159	5.44731584051091\\
10.366329284377	5.06565491513835\\
10.4913972913631	4.3978526550853\\
10.6179742226697	3.54179190972732\\
10.7460782832132	2.64296859478679\\
10.8757278975491	1.86326335862848\\
11.0069417125221	1.33908519315592\\
11.139738599948	1.12796278704702\\
11.2741376593278	1.18228513791352\\
11.4101582205948	1.39074479910067\\
11.5478198468946	1.65791793913836\\
11.8281457301527	2.21153013201991\\
12.1152765862859	2.50423536657081\\
12.4093776075172	2.32621627833804\\
12.5590946464742	2.20839143551104\\
12.7106179961474	2.1796455538905\\
13.0191710619008	2.48488324736332\\
13.3352143216332	3.08526890472171\\
13.6589296014619	3.59737537441149\\
13.9905031413729	3.76193196574531\\
14.3301257023696	3.55977910721682\\
14.6779926762207	3.27943816213573\\
15.0343041978733	3.19342477601076\\
15.3992652605949	3.35202950806228\\
15.7730858339097	3.58995919433403\\
16.1559809843987	3.6739122864647\\
16.5481709994318	3.61259320205212\\
16.9498815139035	3.65020875226273\\
17.3613436400452	3.92105730670046\\
17.7827941003892	4.32141832690012\\
18.2144753639594	4.69451735099674\\
18.6566357857691	4.95608900297424\\
19.5734178148766	5.13690894252735\\
20.5352502645714	4.79964772899943\\
21.5443469003188	3.89991045821691\\
22.6030302714192	2.80817118413638\\
23.7137370566166	1.89928584393653\\
24.8790236723884	1.26184297004064\\
26.1015721568254	0.746452169027338\\
27.3841963426436	0.311983714289734\\
28.7298483335367	-0.182985706187499\\
30.1416252987739	-0.692461151080555\\
31.6227766016838	-1.00670786251147\\
33.1767112784286	-1.12126632509046\\
34.8070058842841	-1.18500871328611\\
36.5174127254838	-1.36068612068971\\
38.3118684955729	-1.77475321837653\\
40.1945033361513	-2.46869319953678\\
42.1696503428582	-3.39267302689674\\
44.2418555384792	-4.45374893092278\\
46.4158883361278	-5.56146158110474\\
48.6967525165863	-6.63819691008736\\
51.0896977450693	-7.61634610963099\\
56.2341325190349	-9.10834073328737\\
61.8965818891261	-9.98921455838192\\
68.1292069057961	-10.5588697293123\\
74.9894209332456	-11.1868937347492\\
82.5404185268018	-12.0771033461289\\
90.8517575651687	-13.2331878631551\\
100	-14.5688826309463\\
121.152765862859	-17.4844485224408\\
146.779926762207	-20.4809269870695\\
215.443469003188	-26.2334572050841\\
316.227766016838	-31.6275786120927\\
464.158883361278	-37.0118916674503\\
681.292069057962	-42.681588423118\\
1000	-48.7146503450443\\
1467.79926762207	-55.0312469069494\\
2154.43469003188	-61.520188172662\\
4641.58883361278	-74.7264690178729\\
10000	-88.031720994831\\
};
\addlegendentry{$\Sigma$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.01	53.2634732587233\\
0.0116792708555607	53.2913210965351\\
0.0136405367717549	53.3294611696726\\
0.0159311523572561	53.3817757257422\\
0.0186064243421598	53.4536810462301\\
0.0217309469545582	53.5527965715508\\
0.0253801615430108	53.6899640471735\\
0.0296421781018708	53.8808549399804\\
0.0346199026800519	54.1486217242176\\
0.0404335220393477	54.5285286613555\\
0.0472234055541824	55.0766593211296\\
0.0515717371023164	55.4960981894354\\
0.0588184999340539	56.3382440552852\\
0.0657057189082108	57.3458858939219\\
0.0721276924598092	58.5285892285935\\
0.0780204768880363	59.8989466166838\\
0.0833550303177917	61.4745470211401\\
0.0881295151857005	63.2789630307411\\
0.0923619064731927	65.33815859787\\
0.0960835357377265	67.6582958993964\\
0.0993338257218671	70.1356807501541\\
0.10215623053042	72.2979573202675\\
0.104595263533256	73.1694539502468\\
0.107092529714412	72.1852457047931\\
0.110135385142858	69.5839324991451\\
0.113861017598833	66.4226201599347\\
0.118448931722372	63.2807562545041\\
0.124137403122427	60.2720380931217\\
0.131247857650365	57.3638562276829\\
0.140221767284134	54.4913539118261\\
0.151677792266644	51.5822743912543\\
0.16650254095651	48.5560834612789\\
0.185998778715153	45.3121843681212\\
0.212134974858156	41.7021757634918\\
0.215278142165587	41.3050032979126\\
0.242250210097993	38.0992017818316\\
0.265844761447083	35.4679879683449\\
0.267227433309438	35.3157318824064\\
0.289940725887953	32.8011437801459\\
0.310285377838967	30.4496585642924\\
0.328280709662474	28.1786483214034\\
0.344032443644786	25.9156823741118\\
0.357700938032482	23.5891337528186\\
0.369476265576845	21.1183819189835\\
0.379559838644864	18.400379078328\\
0.388151656799865	15.2903798736419\\
0.395442047487311	11.5956491768991\\
0.401606803684309	7.34077115254364\\
0.406804769190933	4.79016234525067\\
0.412070011559303	7.38522964707498\\
0.418493989923512	11.8685592946218\\
0.426354280182337	15.8489504695543\\
0.436005349847693	19.3062351782239\\
0.447904603501706	22.4767431401376\\
0.462649388471718	25.5859461557751\\
0.48103056352254	28.9054001260493\\
0.484455079745175	29.4967096541036\\
0.488390738615746	30.1742823141718\\
0.506009620765479	33.2830646235966\\
0.521116049401279	36.2731347547873\\
0.533997181535686	39.3719023314609\\
0.544930729425475	42.7954137185089\\
0.554176011910555	46.8090490513828\\
0.561969128594467	51.5453205618467\\
0.568521016953244	54.6500320208405\\
0.575149292499291	51.7574393666494\\
0.583237346566561	47.1319352033066\\
0.593132538255496	43.2627889815166\\
0.605276877656986	40.0417414733276\\
0.620238327122913	37.2269479427593\\
0.6387549434902	34.6523991155147\\
0.661798271674127	32.198676772134\\
0.690666186655177	29.7638827925432\\
0.717169037845261	27.8867578303224\\
0.717169064449005	27.886756065562\\
0.748502741950436	25.9271495800688\\
0.748502831312457	25.9271442745565\\
0.775743340908696	24.3627153783049\\
0.775743537383714	24.3627044153404\\
0.799273655612398	23.0727255354096\\
0.799273949556376	23.0727096549317\\
0.805567821588283	22.7336594404279\\
0.819490001849241	21.98899020231\\
0.81949038342001	21.9889698628413\\
0.836781175176973	21.0686614419616\\
0.836781634751849	21.0686369801728\\
0.851514928279436	20.2825294348211\\
0.851515456730887	20.2825011385234\\
0.866508108203299	19.4748019960034\\
0.866508707814358	19.4747694552977\\
0.884791359804927	18.4702378072722\\
0.884792046034285	18.4701995634498\\
0.907170739322295	17.1939974463126\\
0.907171531680788	17.1939510687144\\
0.934687589110834	15.5141956278638\\
0.934688512516679	15.514136529691\\
0.948800888721782	14.5838720757269\\
0.98075072193378	12.2119923154399\\
1.00805917919125	9.71521281208112\\
1.03128019538221	6.97350967681725\\
1.05094111212394	3.81518212849494\\
1.06752867114638	-0.0253500318677044\\
1.08148209765735	-4.76825370550855\\
1.09319103469888	-8.02259352618463\\
1.10502674148254	-4.61181463627916\\
1.11947029681429	0.454058661933912\\
1.13713948817816	4.69108153176084\\
1.15881856715293	8.35416633474693\\
1.185512381629	11.7889063820279\\
1.21852231318234	15.3335879382052\\
1.22297008632879	15.7858752897863\\
1.22502869495396	15.994422353065\\
1.25990784148799	19.5646950545112\\
1.28959214879456	22.9636897735705\\
1.31474502746104	26.5549442564114\\
1.33598099232204	30.6873403016348\\
1.35385609278257	35.5962971587694\\
1.36886468900371	38.9228528357344\\
1.38403966772424	35.7909539067378\\
1.40255778156277	30.9859074437517\\
1.42521211159839	26.9993753588179\\
1.45301019283712	23.6295264821385\\
1.48724412619594	20.5821204345149\\
1.52958909821426	17.6275646865802\\
1.58224432643997	14.5340461022817\\
1.59860399228463	13.6348801994412\\
1.61692260163217	12.6424631109027\\
1.67725726796078	9.34539024201116\\
1.72907171129331	6.23438067584136\\
1.77331715720866	3.06184112106543\\
1.8109214885269	-0.395831982202009\\
1.84275655366315	-4.39847367398641\\
1.86961992160487	-9.03579097015547\\
1.89222684551865	-11.9863765754396\\
1.91510712606656	-9.23653330945947\\
1.9430252074176	-4.6828723502699\\
1.97718258775208	-0.775546819045552\\
2.01911001669747	2.5735167502258\\
2.0707772913729	5.65704557879236\\
2.13292979249407	8.69803483228251\\
2.1347484988124	8.78187250282296\\
2.18877263113673	11.2466188712886\\
2.25203325821575	14.3229698030702\\
2.30606499256533	17.514490471533\\
2.3520125772117	21.1151781899888\\
2.39094342720861	25.0889516918446\\
2.42382920060482	27.2941607448673\\
2.4571672950721	24.7620775008803\\
2.49783868106237	20.203293954026\\
2.54760729322253	15.8761423491464\\
2.60873056482267	11.7920725061915\\
2.68262577376611	7.64069864553121\\
2.68412895434163	7.56016264916564\\
2.68491019594415	7.51833532019818\\
2.76960071711973	2.97595162482371\\
2.8422228495525	-1.30916609589304\\
2.90420197758373	-5.7288110391708\\
2.95688936999201	-10.1988554890941\\
3.00153081600036	-12.7749811814924\\
3.04684623335237	-11.2701025103769\\
3.10212144642067	-7.88895877121012\\
3.16976807107799	-4.80182377051514\\
3.25288305412088	-2.26090345218358\\
3.35548922753884	-0.148539916344921\\
3.48288086157789	1.65039304200381\\
3.64212974488639	3.21942679021243\\
3.84284200999184	4.62052058502338\\
4.09831587050503	5.9052428393802\\
4.42735692417805	7.12550519977633\\
4.45595790767342	7.21695682336887\\
4.85720262045534	8.34789308531907\\
5.42837637314014	9.68101246506823\\
5.95962923564976	10.8212699180879\\
6.62152656344507	12.2743272204844\\
7.23890702989246	13.7863398405148\\
7.8062511973283	15.4202606208196\\
8.32108021875632	17.2166046749318\\
8.78329283332917	19.197264745399\\
9.19453158438985	21.3415825159809\\
9.55762799081587	23.5032031987785\\
9.87614711032255	25.2502411632639\\
10.1540330019564	25.9324099515378\\
10.4397377897557	25.240792736598\\
10.7876542489304	23.1645387682834\\
11.2136638238176	20.3778297188062\\
11.7386939228053	17.4475746805364\\
12.390745371306	14.5663265301223\\
13.2079257505969	11.7500961628253\\
14.2430874963665	8.95966845388107\\
15.5710900223554	6.1405556127661\\
17.3004698997151	3.23281397251904\\
19.5927390433659	0.17155363810077\\
20.108088432108	-0.430617708971227\\
23.4847811186156	-3.84355228921673\\
27.428511966787	-7.02536116941621\\
28.6150117368614	-7.86479236622313\\
32.0345020425093	-10.0565996664272\\
37.4139626077478	-12.9854318955305\\
43.6967803075706	-15.8420711875678\\
51.0346532728048	-18.6459296446117\\
59.6047538592714	-21.4094492991798\\
69.6140064601457	-24.1402621278414\\
81.3040836788793	-26.842433929699\\
94.9572414948803	-29.5171690581558\\
110.903134311559	-32.1631830144965\\
129.526774435533	-34.7768747297176\\
151.27782816797	-37.352404634713\\
176.681472961469	-39.8817875235151\\
206.351077787642	-42.3551255882903\\
241.003012881874	-44.7611165942307\\
281.47394644536	-47.087945229982\\
328.741045931894	-49.3245713395486\\
383.94557167789	-51.4622622365408\\
448.420432541918	-53.4960329341293\\
523.722368882474	-55.4255718736562\\
611.669539929427	-57.2553391388617\\
714.385423093199	-58.9938080367283\\
834.350085156978	-60.6521229240018\\
974.460063290847	-62.2425950250313\\
1138.09830171006	-63.7774040468322\\
1329.21583259255	-65.2676999209051\\
1552.42717343479	-66.7231251045651\\
1813.12174420775	-68.1516722954762\\
2117.59399447089	-69.5597600528854\\
2473.19538235342	-70.9524222866644\\
2888.51187492275	-72.3335380008789\\
3373.57125567263	-73.7060574036056\\
3940.08524455347	-75.0722026660544\\
4601.7322765138	-76.4336356469443\\
5374.48776621806	-77.7915926316309\\
6277.0098331558	-79.1469897472985\\
7331.08980044444	-80.5005039361935\\
8562.17834458291	-81.8526343532187\\
10000	-83.2037484914716\\
};
\addlegendentry{$\SigmaM{2}$}

\addplot [color=mycolor2, draw=none, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.01	53.2634732577901\\
0.01	53.2634732577901\\
0.01	53.2634732577901\\
0.01	53.2634732577901\\
0.01	53.2634732577901\\
0.01	53.2634732577901\\
0.01	53.2634732577901\\
0.01	53.2634732577901\\
0.104690003478818	73.1672793978893\\
0.104690003478818	73.1672793978893\\
0.569283826984934	54.6105988554977\\
0.569283826984934	54.6105988554977\\
};
\addlegendentry{$\Im\left(\sigma_{\model,i}^2\right)$}

\end{axis}
\end{tikzpicture}%

==> _pics/cirka_demo_4.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.39608,0.74118}%
\definecolor{mycolor2}{rgb}{0.89020,0.44706,0.13333}%
\definecolor{mycolor3}{rgb}{0.63529,0.67843,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.956\mywidth,
height=\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency /rad/s},
ymin=-100,
ymax=80,
ylabel style={font=\color{white!15!black}},
ylabel={Magnitude /dB},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Bode Diagram},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.01	53.2634732577901\\
0.0215443469003188	53.5464099549775\\
0.0316227766016838	53.9814023699071\\
0.0383118684955729	54.3809851571994\\
0.0464158883361278	55.0049752319758\\
0.0562341325190349	56.0152532936753\\
0.061896581889126	56.760138574548\\
0.0681292069057961	57.7605158023219\\
0.0749894209332456	59.153821612983\\
0.0825404185268018	61.2080929753822\\
0.0865964323360065	62.6492097426968\\
0.0908517575651686	64.5424121905473\\
0.0953161883234787	67.1338728410469\\
0.0976300098962807	68.7904076938932\\
0.1	70.6749859629888\\
0.101206483062183	71.6269196720883\\
0.102427522138159	72.4664983831143\\
0.10366329284377	73.0322553093403\\
0.104913972913631	73.150017619796\\
0.106179742226697	72.7464631243667\\
0.107460782832132	71.9127519323723\\
0.108757278975491	70.8267200777484\\
0.110069417125221	69.6436430207792\\
0.112741376593278	67.3168666701701\\
0.115478198468946	65.2239055590631\\
0.118281457301527	63.3823389448209\\
0.121152765862859	61.7524852203532\\
0.127106179961474	58.9677545936978\\
0.133352143216332	56.6260378813479\\
0.139905031413729	54.5820066233773\\
0.146779926762207	52.7472740830784\\
0.161559809843987	49.4962028102924\\
0.177827941003892	46.5955412772861\\
0.195734178148766	43.8924439422157\\
0.215443469003188	41.2842824319635\\
0.237137370566165	38.6849131008831\\
0.261015721568254	36.0005074085454\\
0.287298483335366	33.0970520192612\\
0.316227766016838	29.7261777476138\\
0.331767112784286	27.7054977266309\\
0.348070058842841	25.2725182121965\\
0.356519536577555	23.8089643094727\\
0.365174127254838	22.0882656441873\\
0.374038810036779	19.9789731798906\\
0.383118684955729	17.2294835001058\\
0.387740946997778	15.4637444718196\\
0.392418975848453	13.2869683164323\\
0.397153444324857	10.517444052278\\
0.401945033361512	7.09227055137615\\
0.403151936286044	6.24042560586534\\
0.404362463125659	5.50314373337041\\
0.405576624761731	4.98514173740297\\
0.406794432108305	4.79023089804591\\
0.408015896112198	4.96819528172006\\
0.409241027753096	5.48181119938644\\
0.410469838043654	6.23195335488181\\
0.411702338029595	7.11135592381049\\
0.41417845143644	8.96264259835681\\
0.416669457004533	10.7093361817092\\
0.421696503428582	13.6672106451562\\
0.426784200316266	16.029462028155\\
0.431933279405154	17.9810773933351\\
0.437144481261109	19.649965587266\\
0.442418555384792	21.1186010840195\\
0.453158363760082	23.6580122548397\\
0.464158883361278	25.8744841667691\\
0.475426443011105	27.9271540952539\\
0.486967525165863	29.9292802649823\\
0.49878876964491	31.9821653152902\\
0.510896977450693	34.2011742704173\\
0.523299114681494	36.7518223254098\\
0.536002316539179	39.9291761650441\\
0.542469093701133	41.9306753099593\\
0.549013891434214	44.3958049521374\\
0.555637651043399	47.592161518822\\
0.558979438810944	49.5743408823884\\
0.562341325190349	51.7961648842869\\
0.564029843106048	52.9057816191111\\
0.565723431061283	53.8715807106132\\
0.567422104279643	54.505883778242\\
0.569125878030425	54.6281263777431\\
0.570834767628779	54.2011327319986\\
0.572548788435838	53.3658262456238\\
0.574267955858858	52.3212746412388\\
0.575992285351362	51.2171907117731\\
0.57945649259105	49.1121093954456\\
0.582941534713607	47.2748273080608\\
0.58644753702688	45.6978058293807\\
0.589974625592356	44.3337975153455\\
0.597092569521305	42.0781972183372\\
0.604296390238133	40.2621421046803\\
0.611587123831739	38.7427743637447\\
0.61896581889126	37.4341959457353\\
0.633991351172484	35.2485185119011\\
0.649381631576211	33.4443572528603\\
0.665145514443863	31.8872552262498\\
0.681292069057961	30.4990412171517\\
0.714770576794185	28.0466991611244\\
0.749894209332456	25.8446934006143\\
0.78674380765994	23.7544363636903\\
0.825404185268018	21.6741071086008\\
0.865964323360065	19.504194874985\\
0.908517575651686	17.1148343698059\\
0.953161883234787	14.2839079310788\\
0.976300098962807	12.5702055194736\\
1	10.5138286183691\\
1.02427522138159	7.88362006734892\\
1.0366329284377	6.21159933694452\\
1.04913972913631	4.15068808600999\\
1.06179742226697	1.47411738633023\\
1.06818342154308	-0.21647190077647\\
1.07460782832132	-2.23520417506727\\
1.08107087359704	-4.61562185141737\\
1.08431695823717	-5.87719969156012\\
1.08757278975491	-7.03553244120241\\
1.09083839741678	-7.8373330679957\\
1.09411381057719	-7.9890920759508\\
1.09739905867868	-7.40895605880476\\
1.10069417125221	-6.31947459923538\\
1.1039991779174	-5.01673436487012\\
1.1073141083828	-3.6919168339428\\
1.1139738599948	-1.25997969547587\\
1.1206736655456	0.808198772463804\\
1.12741376593279	2.56951181384827\\
1.14101582205948	5.44413332665874\\
1.15478198468946	7.75881092619622\\
1.16871423373988	9.72954581082167\\
1.18281457301527	11.4812243255521\\
1.21152765862859	14.6240876508141\\
1.24093776075172	17.6146193779477\\
1.27106179961474	20.7942580050032\\
1.28639694493697	22.5889145969328\\
1.30191710619008	24.6342024555821\\
1.31762451555992	27.0802017709565\\
1.33352143216332	30.1913535050333\\
1.34154166909542	32.12985131121\\
1.34961014237295	34.3980811416122\\
1.35772714210518	36.8895010878642\\
1.36180393052777	38.0084709627903\\
1.36589296014619	38.7587986089435\\
1.36999426771655	38.8907233415824\\
1.37410789010534	38.3556987109257\\
1.37823386428972	37.358640136069\\
1.3823722273579	36.1606186444477\\
1.38652301650943	34.9340443801422\\
1.39068626905558	33.7599328220389\\
1.39905031413729	31.6592836120391\\
1.40746466333984	29.8778060196266\\
1.41592961920878	28.3529772965662\\
1.43301257023696	25.8513684353244\\
1.45030162417582	23.837469002094\\
1.46779926762207	22.13640640788\\
1.50343041978733	19.3040922953121\\
1.53992652605949	16.9031342610301\\
1.57730858339097	14.7123032850791\\
1.61559809843987	12.5925311818452\\
1.65481709994318	10.4300316122093\\
1.69498815139035	8.10094207055022\\
1.73613436400452	5.42814729464725\\
1.75708053104297	3.872615123319\\
1.77827941003892	2.08832818161621\\
1.79973404991933	-0.0321223653410408\\
1.82144753639594	-2.66867403451848\\
1.8324023215602	-4.26734511825837\\
1.84342299240911	-6.10827897716825\\
1.85450994520087	-8.192017874881\\
1.86007840180728	-9.27642175521567\\
1.86566357857691	-10.3017947505828\\
1.87126552571467	-11.1328150496464\\
1.87688429357622	-11.5899028212222\\
1.88251993266841	-11.53826227731\\
1.88817249364976	-10.9949014223327\\
1.89384202733089	-10.1134519122135\\
1.89952858467499	-9.06919125001588\\
1.91095297497044	-6.92681537524191\\
1.92244607531041	-4.98367126457214\\
1.93400829893974	-3.29094156509089\\
1.95734178148766	-0.508353374344886\\
1.98095677855034	1.72533192157881\\
2.00485668655271	3.61636324956049\\
2.02904494289701	5.29123397682064\\
2.05352502645715	6.83372590830803\\
2.10337480108703	9.75981891776599\\
2.15443469003188	12.8242511603699\\
2.18042757965291	14.5670421546558\\
2.20673406908459	16.5826067319109\\
2.23335794185552	19.0353693286506\\
2.26030302714192	22.1411594333094\\
2.27389723371317	23.9305962366348\\
2.28072496634741	24.8132881549833\\
2.2875732003184	25.6000899373824\\
2.29444199718461	26.1799540364679\\
2.30133141868936	26.4287886374725\\
2.30824152676137	26.2701414973428\\
2.31517238351527	25.7276497591397\\
2.32212405125225	24.9076744564254\\
2.32909659246055	23.9340440034343\\
2.34310454618272	21.8702944509828\\
2.35719674835046	19.9112477711626\\
2.37137370566166	18.1361663043363\\
2.39998392776152	15.0504714198867\\
2.42893932734508	12.3892192569908\\
2.4582440689202	9.97123017201088\\
2.48790236723884	7.66227026929748\\
2.51791848790322	5.35340810430694\\
2.54829674797935	2.93842728391823\\
2.57904151661788	0.292705140901904\\
2.61015721568254	-2.74510492081747\\
2.64164832038609	-6.32531668806775\\
2.65753606310231	-8.23798151520165\\
2.66551573141611	-9.13199758979765\\
2.67351935993399	-9.89741209396235\\
2.6815470206002	-10.4448113874892\\
2.68959878557504	-10.693715600568\\
2.69767472723547	-10.6122036198006\\
2.70577491817578	-10.2362833827774\\
2.71389943120822	-9.64828769492055\\
2.72204833936368	-8.93724647745378\\
2.73841963426436	-7.4020504500523\\
2.75488939152254	-5.92927447522138\\
2.77145820332325	-4.60170679914461\\
2.80489537712183	-2.37268669988836\\
2.83873596475875	-0.57813550074134\\
2.87298483335366	0.922806995729212\\
2.90764690874716	2.22711976883775\\
2.94272717620928	3.40159163425726\\
3.01416252987739	5.54901807206299\\
3.08733199257026	7.68454025117224\\
3.16227766016838	10.1595726980463\\
3.2004300045175	11.6882259931948\\
3.23904265043903	13.5185369887578\\
3.25852331933803	14.537329083401\\
3.27812115139346	15.5414296271848\\
3.29783685126312	16.3224753905306\\
3.31767112784286	16.5013499618218\\
3.32763295509406	16.2460992712465\\
3.33762469429204	15.7436426330519\\
3.35769826805921	14.135656888007\\
3.37789257090791	12.0630823045523\\
3.39820832894256	9.82908965387002\\
3.43920713684894	5.31078827857083\\
3.48070058842841	0.839487648476578\\
3.50163466772821	-1.29575458246234\\
3.5226946514731	-3.1560805574478\\
3.54388129689387	-4.4217434685556\\
3.55452235561189	-4.73841138167864\\
3.56519536577555	-4.83416907200849\\
3.58663762448477	-4.48696709965105\\
3.60820884399736	-3.72255755397235\\
3.62990979992606	-2.82664813454245\\
3.65174127254838	-1.94294105899811\\
3.69579891247642	-0.382402059367144\\
3.74038810036779	0.890330581604982\\
3.83118684955729	2.83254777958646\\
3.92418975848453	4.30716338522438\\
4.01945033361512	5.57195919687791\\
4.11702338029595	6.82626640291732\\
4.21696503428582	8.22270193303385\\
4.26784200316266	8.97143625718492\\
4.29351021008348	9.29742524628547\\
4.31933279405154	9.4991239299703\\
4.34531068354123	9.43779074474955\\
4.37144481261109	8.94079703069891\\
4.39773612093738	7.92778823684722\\
4.42418555384792	6.56305726703279\\
4.45079406235599	5.22106167701336\\
4.47756260319464	4.25441836699045\\
4.50449213885096	3.78797168169354\\
4.53158363760082	3.72457669754724\\
4.55883807354356	3.898750401948\\
4.58625642663712	4.18328136928656\\
4.64158883361278	4.83126879802597\\
4.75426443011105	5.98048088617066\\
4.86967525165863	6.89650472718033\\
4.9878876964491	7.68976565608567\\
5.10896977450693	8.43893542058528\\
5.23299114681495	9.10888254423563\\
5.36002316539179	9.48325417162583\\
5.42469093701132	9.63963805815331\\
5.49013891434214	9.57937575079689\\
5.55637651043399	9.24155190124217\\
5.62341325190349	9.0539505653789\\
5.69125878030426	9.22359909028443\\
5.75992285351362	9.58334812180316\\
5.89974625592356	10.4481321394767\\
6.04296390238133	11.2987803067743\\
6.11587123831739	11.5699304621007\\
6.1896581889126	11.4991226128221\\
6.26433536656885	11.0046892305669\\
6.30201114188841	10.7245308370434\\
6.33991351172484	10.5266043013002\\
6.41640349440085	10.4801267753061\\
6.49381631576211	10.7647618889654\\
6.57216310970105	11.1689545462108\\
6.65145514443863	11.5890409514456\\
6.81292069057961	12.420065213808\\
6.97830584859866	13.1812319745462\\
7.14770576794185	14.2257220327137\\
7.23394162736675	14.8150468689849\\
7.32121790782913	15.3471723175263\\
7.49894209332456	16.0309172581755\\
7.58941555952342	16.4053551624214\\
7.68098057276775	16.9298147434988\\
7.77365030238775	17.4240979300892\\
7.8674380765994	17.5950690035138\\
7.9623573844213	17.2501298025572\\
8.05842187761481	16.5478258306235\\
8.15564537264748	15.9436537660367\\
8.25404185268018	15.740655537591\\
8.35362546957826	15.7812942434795\\
8.45441054594692	15.6632269989619\\
8.55641157719118	15.159882950767\\
8.65964323360065	14.3585128634362\\
8.76412036245951	13.4334188022741\\
8.86985799018191	12.4618887774489\\
9.08517575651686	10.4761899599115\\
9.30572040929699	8.7749136729722\\
9.53161883234787	7.13257273054736\\
9.64661619911199	6.36138301622866\\
9.76300098962807	5.7707200494569\\
9.88078994292869	5.47766454035473\\
9.99999999999999	5.46450085153621\\
10.1206483062183	5.53541908062458\\
10.2427522138159	5.44731584051091\\
10.366329284377	5.06565491513835\\
10.4913972913631	4.3978526550853\\
10.6179742226697	3.54179190972732\\
10.7460782832132	2.64296859478679\\
10.8757278975491	1.86326335862848\\
11.0069417125221	1.33908519315592\\
11.139738599948	1.12796278704702\\
11.2741376593278	1.18228513791352\\
11.4101582205948	1.39074479910067\\
11.5478198468946	1.65791793913836\\
11.8281457301527	2.21153013201991\\
12.1152765862859	2.50423536657081\\
12.4093776075172	2.32621627833804\\
12.5590946464742	2.20839143551104\\
12.7106179961474	2.1796455538905\\
13.0191710619008	2.48488324736332\\
13.3352143216332	3.08526890472171\\
13.6589296014619	3.59737537441149\\
13.9905031413729	3.76193196574531\\
14.3301257023696	3.55977910721682\\
14.6779926762207	3.27943816213573\\
15.0343041978733	3.19342477601076\\
15.3992652605949	3.35202950806228\\
15.7730858339097	3.58995919433403\\
16.1559809843987	3.6739122864647\\
16.5481709994318	3.61259320205212\\
16.9498815139035	3.65020875226273\\
17.3613436400452	3.92105730670046\\
17.7827941003892	4.32141832690012\\
18.2144753639594	4.69451735099674\\
18.6566357857691	4.95608900297424\\
19.5734178148766	5.13690894252735\\
20.5352502645714	4.79964772899943\\
21.5443469003188	3.89991045821691\\
22.6030302714192	2.80817118413638\\
23.7137370566166	1.89928584393653\\
24.8790236723884	1.26184297004064\\
26.1015721568254	0.746452169027338\\
27.3841963426436	0.311983714289734\\
28.7298483335367	-0.182985706187499\\
30.1416252987739	-0.692461151080555\\
31.6227766016838	-1.00670786251147\\
33.1767112784286	-1.12126632509046\\
34.8070058842841	-1.18500871328611\\
36.5174127254838	-1.36068612068971\\
38.3118684955729	-1.77475321837653\\
40.1945033361513	-2.46869319953678\\
42.1696503428582	-3.39267302689674\\
44.2418555384792	-4.45374893092278\\
46.4158883361278	-5.56146158110474\\
48.6967525165863	-6.63819691008736\\
51.0896977450693	-7.61634610963099\\
56.2341325190349	-9.10834073328737\\
61.8965818891261	-9.98921455838192\\
68.1292069057961	-10.5588697293123\\
74.9894209332456	-11.1868937347492\\
82.5404185268018	-12.0771033461289\\
90.8517575651687	-13.2331878631551\\
100	-14.5688826309463\\
121.152765862859	-17.4844485224408\\
146.779926762207	-20.4809269870695\\
215.443469003188	-26.2334572050841\\
316.227766016838	-31.6275786120927\\
464.158883361278	-37.0118916674503\\
681.292069057962	-42.681588423118\\
1000	-48.7146503450443\\
1467.79926762207	-55.0312469069494\\
2154.43469003188	-61.520188172662\\
4641.58883361278	-74.7264690178729\\
10000	-88.031720994831\\
};
\addlegendentry{$\Sigma$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.01	53.2634732587233\\
0.0116792708555607	53.2913210965351\\
0.0136405367717549	53.3294611696726\\
0.0159311523572561	53.3817757257422\\
0.0186064243421598	53.4536810462301\\
0.0217309469545582	53.5527965715508\\
0.0253801615430108	53.6899640471735\\
0.0296421781018708	53.8808549399804\\
0.0346199026800519	54.1486217242176\\
0.0404335220393477	54.5285286613555\\
0.0472234055541824	55.0766593211296\\
0.0515717371023164	55.4960981894354\\
0.0588184999340539	56.3382440552852\\
0.0657057189082108	57.3458858939219\\
0.0721276924598092	58.5285892285935\\
0.0780204768880363	59.8989466166838\\
0.0833550303177917	61.4745470211401\\
0.0881295151857005	63.2789630307411\\
0.0923619064731927	65.33815859787\\
0.0960835357377265	67.6582958993964\\
0.0993338257218671	70.1356807501541\\
0.10215623053042	72.2979573202675\\
0.104595263533256	73.1694539502468\\
0.107092529714412	72.1852457047931\\
0.110135385142858	69.5839324991451\\
0.113861017598833	66.4226201599347\\
0.118448931722372	63.2807562545041\\
0.124137403122427	60.2720380931217\\
0.131247857650365	57.3638562276829\\
0.140221767284134	54.4913539118261\\
0.151677792266644	51.5822743912543\\
0.16650254095651	48.5560834612789\\
0.185998778715153	45.3121843681212\\
0.212134974858156	41.7021757634918\\
0.215278142165587	41.3050032979126\\
0.242250210097993	38.0992017818316\\
0.265844761447083	35.4679879683449\\
0.267227433309438	35.3157318824064\\
0.289940725887953	32.8011437801459\\
0.310285377838967	30.4496585642924\\
0.328280709662474	28.1786483214034\\
0.344032443644786	25.9156823741118\\
0.357700938032482	23.5891337528186\\
0.369476265576845	21.1183819189835\\
0.379559838644864	18.400379078328\\
0.388151656799865	15.2903798736419\\
0.395442047487311	11.5956491768991\\
0.401606803684309	7.34077115254364\\
0.406804769190933	4.79016234525067\\
0.412070011559303	7.38522964707498\\
0.418493989923512	11.8685592946218\\
0.426354280182337	15.8489504695543\\
0.436005349847693	19.3062351782239\\
0.447904603501706	22.4767431401376\\
0.462649388471718	25.5859461557751\\
0.48103056352254	28.9054001260493\\
0.484455079745175	29.4967096541036\\
0.488390738615746	30.1742823141718\\
0.506009620765479	33.2830646235966\\
0.521116049401279	36.2731347547873\\
0.533997181535686	39.3719023314609\\
0.544930729425475	42.7954137185089\\
0.554176011910555	46.8090490513828\\
0.561969128594467	51.5453205618467\\
0.568521016953244	54.6500320208405\\
0.575149292499291	51.7574393666494\\
0.583237346566561	47.1319352033066\\
0.593132538255496	43.2627889815166\\
0.605276877656986	40.0417414733276\\
0.620238327122913	37.2269479427593\\
0.6387549434902	34.6523991155147\\
0.661798271674127	32.198676772134\\
0.690666186655177	29.7638827925432\\
0.717169037845261	27.8867578303224\\
0.717169064449005	27.886756065562\\
0.748502741950436	25.9271495800688\\
0.748502831312457	25.9271442745565\\
0.775743340908696	24.3627153783049\\
0.775743537383714	24.3627044153404\\
0.799273655612398	23.0727255354096\\
0.799273949556376	23.0727096549317\\
0.805567821588283	22.7336594404279\\
0.819490001849241	21.98899020231\\
0.81949038342001	21.9889698628413\\
0.836781175176973	21.0686614419616\\
0.836781634751849	21.0686369801728\\
0.851514928279436	20.2825294348211\\
0.851515456730887	20.2825011385234\\
0.866508108203299	19.4748019960034\\
0.866508707814358	19.4747694552977\\
0.884791359804927	18.4702378072722\\
0.884792046034285	18.4701995634498\\
0.907170739322295	17.1939974463126\\
0.907171531680788	17.1939510687144\\
0.934687589110834	15.5141956278638\\
0.934688512516679	15.514136529691\\
0.948800888721782	14.5838720757269\\
0.98075072193378	12.2119923154399\\
1.00805917919125	9.71521281208112\\
1.03128019538221	6.97350967681725\\
1.05094111212394	3.81518212849494\\
1.06752867114638	-0.0253500318677044\\
1.08148209765735	-4.76825370550855\\
1.09319103469888	-8.02259352618463\\
1.10502674148254	-4.61181463627916\\
1.11947029681429	0.454058661933912\\
1.13713948817816	4.69108153176084\\
1.15881856715293	8.35416633474693\\
1.185512381629	11.7889063820279\\
1.21852231318234	15.3335879382052\\
1.22297008632879	15.7858752897863\\
1.22502869495396	15.994422353065\\
1.25990784148799	19.5646950545112\\
1.28959214879456	22.9636897735705\\
1.31474502746104	26.5549442564114\\
1.33598099232204	30.6873403016348\\
1.35385609278257	35.5962971587694\\
1.36886468900371	38.9228528357344\\
1.38403966772424	35.7909539067378\\
1.40255778156277	30.9859074437517\\
1.42521211159839	26.9993753588179\\
1.45301019283712	23.6295264821385\\
1.48724412619594	20.5821204345149\\
1.52958909821426	17.6275646865802\\
1.58224432643997	14.5340461022817\\
1.59860399228463	13.6348801994412\\
1.61692260163217	12.6424631109027\\
1.67725726796078	9.34539024201116\\
1.72907171129331	6.23438067584136\\
1.77331715720866	3.06184112106543\\
1.8109214885269	-0.395831982202009\\
1.84275655366315	-4.39847367398641\\
1.86961992160487	-9.03579097015547\\
1.89222684551865	-11.9863765754396\\
1.91510712606656	-9.23653330945947\\
1.9430252074176	-4.6828723502699\\
1.97718258775208	-0.775546819045552\\
2.01911001669747	2.5735167502258\\
2.0707772913729	5.65704557879236\\
2.13292979249407	8.69803483228251\\
2.1347484988124	8.78187250282296\\
2.18877263113673	11.2466188712886\\
2.25203325821575	14.3229698030702\\
2.30606499256533	17.514490471533\\
2.3520125772117	21.1151781899888\\
2.39094342720861	25.0889516918446\\
2.42382920060482	27.2941607448673\\
2.4571672950721	24.7620775008803\\
2.49783868106237	20.203293954026\\
2.54760729322253	15.8761423491464\\
2.60873056482267	11.7920725061915\\
2.68262577376611	7.64069864553121\\
2.68412895434163	7.56016264916564\\
2.68491019594415	7.51833532019818\\
2.76960071711973	2.97595162482371\\
2.8422228495525	-1.30916609589304\\
2.90420197758373	-5.7288110391708\\
2.95688936999201	-10.1988554890941\\
3.00153081600036	-12.7749811814924\\
3.04684623335237	-11.2701025103769\\
3.10212144642067	-7.88895877121012\\
3.16976807107799	-4.80182377051514\\
3.25288305412088	-2.26090345218358\\
3.35548922753884	-0.148539916344921\\
3.48288086157789	1.65039304200381\\
3.64212974488639	3.21942679021243\\
3.84284200999184	4.62052058502338\\
4.09831587050503	5.9052428393802\\
4.42735692417805	7.12550519977633\\
4.45595790767342	7.21695682336887\\
4.85720262045534	8.34789308531907\\
5.42837637314014	9.68101246506823\\
5.95962923564976	10.8212699180879\\
6.62152656344507	12.2743272204844\\
7.23890702989246	13.7863398405148\\
7.8062511973283	15.4202606208196\\
8.32108021875632	17.2166046749318\\
8.78329283332917	19.197264745399\\
9.19453158438985	21.3415825159809\\
9.55762799081587	23.5032031987785\\
9.87614711032255	25.2502411632639\\
10.1540330019564	25.9324099515378\\
10.4397377897557	25.240792736598\\
10.7876542489304	23.1645387682834\\
11.2136638238176	20.3778297188062\\
11.7386939228053	17.4475746805364\\
12.390745371306	14.5663265301223\\
13.2079257505969	11.7500961628253\\
14.2430874963665	8.95966845388107\\
15.5710900223554	6.1405556127661\\
17.3004698997151	3.23281397251904\\
19.5927390433659	0.17155363810077\\
20.108088432108	-0.430617708971227\\
23.4847811186156	-3.84355228921673\\
27.428511966787	-7.02536116941621\\
28.6150117368614	-7.86479236622313\\
32.0345020425093	-10.0565996664272\\
37.4139626077478	-12.9854318955305\\
43.6967803075706	-15.8420711875678\\
51.0346532728048	-18.6459296446117\\
59.6047538592714	-21.4094492991798\\
69.6140064601457	-24.1402621278414\\
81.3040836788793	-26.842433929699\\
94.9572414948803	-29.5171690581558\\
110.903134311559	-32.1631830144965\\
129.526774435533	-34.7768747297176\\
151.27782816797	-37.352404634713\\
176.681472961469	-39.8817875235151\\
206.351077787642	-42.3551255882903\\
241.003012881874	-44.7611165942307\\
281.47394644536	-47.087945229982\\
328.741045931894	-49.3245713395486\\
383.94557167789	-51.4622622365408\\
448.420432541918	-53.4960329341293\\
523.722368882474	-55.4255718736562\\
611.669539929427	-57.2553391388617\\
714.385423093199	-58.9938080367283\\
834.350085156978	-60.6521229240018\\
974.460063290847	-62.2425950250313\\
1138.09830171006	-63.7774040468322\\
1329.21583259255	-65.2676999209051\\
1552.42717343479	-66.7231251045651\\
1813.12174420775	-68.1516722954762\\
2117.59399447089	-69.5597600528854\\
2473.19538235342	-70.9524222866644\\
2888.51187492275	-72.3335380008789\\
3373.57125567263	-73.7060574036056\\
3940.08524455347	-75.0722026660544\\
4601.7322765138	-76.4336356469443\\
5374.48776621806	-77.7915926316309\\
6277.0098331558	-79.1469897472985\\
7331.08980044444	-80.5005039361935\\
8562.17834458291	-81.8526343532187\\
10000	-83.2037484914716\\
};
\addlegendentry{$\SigmaM{2}$}

\addplot [color=mycolor2, draw=none, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.01	53.2634732577901\\
0.01	53.2634732577901\\
0.01	53.2634732577901\\
0.01	53.2634732577901\\
0.01	53.2634732577901\\
0.01	53.2634732577901\\
0.01	53.2634732577901\\
0.01	53.2634732577901\\
0.104690003478818	73.1672793978893\\
0.104690003478818	73.1672793978893\\
0.569283826984934	54.6105988554977\\
0.569283826984934	54.6105988554977\\
};
\addlegendentry{$\Im\left(\sigma_{\model,i}^2\right)$}

\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
0.01	53.163796325147\\
0.0116792708555607	53.1919814895655\\
0.0136405367717549	53.2305819532096\\
0.0159311523572561	53.2835249922352\\
0.0186064243421598	53.3562885107179\\
0.0217309469545582	53.4565763899911\\
0.0253801615430108	53.5953462994586\\
0.0296421781018708	53.7884292862777\\
0.0346199026800519	54.0591984121351\\
0.0404335220393477	54.4432248546732\\
0.0472234055541824	54.9970239288222\\
0.051561741786118	55.4195512260271\\
0.0588068150795876	56.2689972870834\\
0.0656923869337404	57.2845052020986\\
0.0721127896356483	58.4753722967717\\
0.0780041034799391	59.8539380440766\\
0.0833373015696177	61.4375738852972\\
0.0881105537035589	63.2496816844688\\
0.0923418362095923	65.316105613522\\
0.0960624775332245	67.6429390072692\\
0.0993118942253368	70.1264650025789\\
0.102133532259802	72.2943146973019\\
0.104571895829753	73.1707158114647\\
0.107068473550998	72.1914882105754\\
0.110110490618744	69.5963836788263\\
0.113835096472986	66.4430557359249\\
0.118421745183931	63.3115401301786\\
0.124108644626381	60.3163788279109\\
0.131217128362305	57.4262643108175\\
0.140188540212387	54.578394742647\\
0.151641358664385	51.703885497422\\
0.166461928205751	48.7280441914296\\
0.185952621012193	45.5611635726305\\
0.210342653842572	42.290559983134\\
0.239345181945143	38.9672149419175\\
0.266428280315815	36.1583026841552\\
0.278123226706265	34.9866777452418\\
0.291217328489936	33.6813281983413\\
0.313532293622197	31.4161376888962\\
0.333344531225298	29.2732194437812\\
0.350734156712514	27.1787385181071\\
0.365852775971657	25.065336679159\\
0.378893496829839	22.8642056444955\\
0.390068349970966	20.4954565617269\\
0.399592297623344	17.8532375699805\\
0.407672627614571	14.7805947985989\\
0.414502487775568	11.0400473294471\\
0.420257445587326	6.50040787819945\\
0.425094155322944	3.5354103585541\\
0.429986530368749	6.68175556941785\\
0.43595646882479	11.5864246050197\\
0.443260176546788	15.7702153466972\\
0.452223533748041	19.3859639821308\\
0.463265068553186	22.7261886403442\\
0.476928325246189	26.0463497285112\\
0.488416908733696	28.5152455437889\\
0.49136840195441	29.1278255302531\\
0.493928303290303	29.655990017047\\
0.505978762857871	32.1505225650908\\
0.521033971235921	35.4830926852089\\
0.533869659541269	38.8269808887279\\
0.544763285992544	42.4364175472458\\
0.553973779952236	46.5975518931951\\
0.561736780374415	51.4590138526033\\
0.568262738153925	54.6715475219115\\
0.574864511024112	51.8544021308972\\
0.582920259514881	47.326625024036\\
0.59277588610958	43.5827239051061\\
0.604871495884726	40.5141044631637\\
0.619772524252511	37.8843210584782\\
0.638213623335225	35.5369791170781\\
0.66116167110477	33.3681396295074\\
0.689908023744131	31.3016157690289\\
0.726206468326756	29.2748321495249\\
0.772484297054956	27.2306458619519\\
0.83217342949045	25.1122054214996\\
0.884203640032143	23.5616880157346\\
0.910244281723217	22.8593179350774\\
1.01409292089544	20.4054979641461\\
1.15506552876985	17.6752212115018\\
1.22995052001278	16.4157995197858\\
1.43649252621669	13.4115720970462\\
1.67771852956734	10.5130032616664\\
1.959452912621	7.68382660846399\\
2.28849812952179	4.90334125187163\\
2.6727989507129	2.15952602868497\\
3.12163428878344	-0.554255860479411\\
3.64584123707073	-3.2409197939077\\
4.25807673041216	-5.90050389734276\\
4.97312314582438	-8.53057524669027\\
5.8082452218141	-11.1264070686784\\
6.7836069141083	-13.6810737933726\\
7.92275825275251	-16.1855992102407\\
9.25320395570254	-18.629299010855\\
10.8070675280395	-21.0004513396236\\
12.6218668814309	-23.2873723015771\\
14.7414202011062	-25.4798428901184\\
17.2169039324353	-27.570647966345\\
20.108088432108	-29.5568325564054\\
23.4847811186156	-31.4402759342337\\
27.428511966787	-33.2273844522534\\
32.0345020425093	-34.9280203067814\\
37.4139626077478	-36.5540321416768\\
43.6967803075706	-38.1178071222788\\
51.0346532728048	-39.6311408825417\\
59.6047538592714	-41.104535154505\\
69.6140064601457	-42.5468857123562\\
81.3040836788793	-43.9654530673604\\
94.9572414948803	-45.3660007455962\\
110.903134311559	-46.7530101309418\\
129.526774435533	-48.1299124138889\\
151.27782816797	-49.4993048567239\\
176.681472961469	-50.8631369313104\\
206.351077787642	-52.222862788732\\
241.003012881874	-53.5795621368339\\
281.47394644536	-54.9340339525423\\
328.741045931894	-56.2868680054994\\
383.94557167789	-57.6384988432638\\
448.420432541918	-58.9892462152474\\
523.722368882474	-60.3393451684435\\
611.669539929427	-61.6889683605639\\
714.385423093199	-63.0382425530505\\
834.350085156978	-64.3872607751706\\
974.460063290847	-65.7360912809497\\
1138.09830171006	-67.0847841367676\\
1329.21583259255	-68.4333760621922\\
1552.42717343479	-69.7818939849786\\
1813.12174420775	-71.1303576505735\\
2117.59399447089	-72.4787815369427\\
2473.19538235342	-73.8271762593042\\
2888.51187492275	-75.1755496004631\\
3373.57125567263	-76.5239072664371\\
3940.08524455347	-77.8722534405594\\
4601.7322765138	-79.2205911897767\\
5374.48776621806	-80.5689227625532\\
6277.0098331558	-81.9172498072894\\
7331.08980044444	-83.2655735324591\\
8562.17834458291	-84.6138948240143\\
10000	-85.9622143314594\\
};
\addlegendentry{$\SigmaMr{2}$}

\addplot [color=mycolor3, draw=none, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.104690003478818	73.1672793980074\\
0.104690003478818	73.1672793980074\\
0.569283826984934	54.6105988554906\\
0.569283826984934	54.6105988554906\\
};
\addlegendentry{$\Im\left(\shiftOpti^2\right)$}

\end{axis}
\end{tikzpicture}%

==> _pics/comparison_N.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.76863,0.02745,0.10588}%
\definecolor{mycolor2}{rgb}{0.63529,0.67843,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.39608,0.74118}%
\definecolor{mycolor4}{rgb}{0.89020,0.44706,0.13333}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.816\mywidth,
height=\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xmode=log,
xmin=30,
xmax=200000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\fo$},
ymode=log,
ymin=1e-05,
ymax=1000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={execution time /$s$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
48	0.0059973345045816\\
120	0.00363129225210213\\
270	0.00962660424034135\\
348	0.0796647150893303\\
1006	0.00504406519747457\\
11730	1.23675594416044\\
20082	9.97163662324294\\
34722	8.35126888751036\\
66917	139.442065049559\\
79841	3.97809904594584\\
106437	45.7537055970876\\
};
\addlegendentry{\mcode{lu}}

\addplot [color=mycolor2, dashed, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
48	0.000160243667939041\\
120	0.000172113122055843\\
270	0.000599510068056166\\
348	0.000528848780679233\\
1006	0.00071202838767714\\
11730	0.00301606693019753\\
20082	0.00591295633024975\\
34722	0.00973269276920221\\
66917	0.0200722732630886\\
79841	0.0243353815084651\\
106437	0.0343398401004617\\
};
\addlegendentry{\mcode{qr}}

\addplot [color=mycolor3, dashed, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
48	0.000114797423857542\\
120	8.93831476089782e-05\\
270	0.000277142093847777\\
348	0.00070424622778062\\
1006	0.000402689041131039\\
11730	0.0035506391302576\\
20082	0.00445343910791936\\
34722	0.0192197373445568\\
66917	0.0208684081437979\\
79841	0.0215857795970363\\
106437	0.0562527541691759\\
};
\addlegendentry{$\trans{W}\Sigma V$}

\addplot [color=mycolor4, dashed, mark=triangle, mark options={solid, rotate=180, mycolor4}]
  table[row sep=crcr]{%
48	0.000188676625295642\\
120	4.74415922939109e-05\\
270	0.000748427644477851\\
348	0.000212859279652127\\
1006	0.000199866876163136\\
11730	0.000249666058402423\\
20082	0.00023686081314213\\
34722	0.000301373047101991\\
66917	0.000613691831901724\\
79841	0.000212367234631517\\
106437	0.000173827732925208\\
};
\addlegendentry{\mcode{eig}}

\end{axis}
\end{tikzpicture}%
